Oblique projection for scalable rank-adaptive reduced-order modeling of nonlinear stochastic PDEs with time-dependent bases

Time-dependent basis reduced order models (TDB ROMs) have successfully been used for approximating the solution to nonlinear stochastic partial differential equations (PDEs). For many practical problems of interest, discretizing these PDEs results in massive matrix differential equations (MDEs) that are too expensive to solve using conventional methods. While TDB ROMs have the potential to significantly reduce this computational burden, they still suffer from the following challenges: (i) inefficient for general nonlinearities, (ii) intrusive implementation, (iii) ill-conditioned in the presence of small singular values, and (iv) error accumulation due to fixed rank. To this end, we present a scalable method based on oblique projections for solving TDB ROMs that is computationally efficient, minimally intrusive, robust in the presence of small singular values, rank-adaptive, and highly parallelizable. These favorable properties are achieved via low-rank approximation of the time discrete MDE. Using the discrete empirical interpolation method (DEIM), a low-rank decomposition is computed at each iteration of the time stepping scheme, enabling a near-optimal approximation at a fraction of the cost. We coin the new approach TDB-CUR since it is equivalent to a CUR decomposition based on sparse row and column samples of the MDE. We also propose a rank-adaptive procedure to control the error on-the-fly. Numerical results demonstrate the accuracy, efficiency, and robustness of the new method for a diverse set of problems.

==> Figures/ADR_Error.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.2,0.26)},
  anchor=west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.24825, xmax=5.22425,
xminorgrids,
xtick style={color=myblack},
y grid style={gray},
ylabel={\(\displaystyle \mathcal{E}\)},
ymajorgrids,
ymin=4.45503531325364e-09, ymax=0.043362397252698,
% yminorgrids,
ymode=log,
ytick style={color=myblack}
]
\addplot [line width=1.pt,  myblack, mark=asterisk, mark size=3, mark repeat=10, mark options={solid}]
table {%
0.0005 7.0815078036063e-08
0.0255 7.35198887396684e-05
0.0505 0.000179522608273353
0.0755 0.000309049724041445
0.1005 0.000451721124640473
0.1255 0.000601603764322048
0.1505 0.000752049284116424
0.1755 0.000904889290457121
0.2005 0.00105863643741083
0.2255 0.00119960477175636
0.2505 0.00133311447888474
0.2755 0.00146140426064892
0.3005 0.00159083180370127
0.3255 0.00171773603043281
0.3505 0.001846324633229
0.3755 0.00197508745443734
0.4005 0.00210218182922949
0.4255 0.00222842769146712
0.4505 0.00235370409767287
0.4755 0.00248035072293281
0.5005 0.00268715543600797
0.5255 0.00313098117947711
0.5505 0.00403424630694096
0.5755 0.00542891054311165
0.6005 0.00664940030497191
0.6255 0.00703170630472537
0.6505 0.00702913938587932
0.6755 0.00698070723865901
0.7005 0.00688482412960586
0.7255 0.00681514429722522
0.7505 0.00674204951313531
0.7755 0.00668776554589356
0.8005 0.00663555182969523
0.8255 0.00659533972656498
0.8505 0.00657115008812782
0.8755 0.00654101512472843
0.9005 0.00656176066549274
0.9255 0.00659094613703574
0.9505 0.00662395865099112
0.9755 0.00668570816876792
1.0005 0.00680559137695285
1.0255 0.00693521418089966
1.0505 0.00707097746295727
1.0755 0.00720326331371409
1.1005 0.00732954545885096
1.1255 0.00748371529448946
1.1505 0.00753996774049811
1.1755 0.00764214114706022
1.2005 0.00773353571470732
1.2255 0.00784159128326912
1.2505 0.00798800148948987
1.2755 0.00811723600938033
1.3005 0.00824119957877807
1.3255 0.00837042196565402
1.3505 0.00850591821611723
1.3755 0.00864661875738711
1.4005 0.00878514657164771
1.4255 0.00892032298951181
1.4505 0.00906314501101982
1.4755 0.00921520122474618
1.5005 0.00937356286005359
1.5255 0.00953751186416703
1.5505 0.00969881567956038
1.5755 0.00983920008924616
1.6005 0.009965560702535
1.6255 0.0100815026493835
1.6505 0.0102002643911477
1.6755 0.0103310267875782
1.7005 0.0104714859899859
1.7255 0.0106055553397933
1.7505 0.0107208334943244
1.7755 0.010832729393662
1.8005 0.0109299177605255
1.8255 0.0110715411359032
1.8505 0.0113156822829404
1.8755 0.0115485881722773
1.9005 0.0117511993108293
1.9255 0.0119430817811783
1.9505 0.0121235650588926
1.9755 0.0123290017824164
2.0005 0.0125371328148478
2.0255 0.0127161352418509
2.0505 0.0128846732286551
2.0755 0.0130190972025962
2.1005 0.0131290617229187
2.1255 0.013227285660894
2.1505 0.0133123916540581
2.1755 0.0134109920675764
2.2005 0.0135105585159857
2.2255 0.0136046329670906
2.2505 0.0136889508079756
2.2755 0.0137714629683689
2.3005 0.013849834420349
2.3255 0.0139274682482556
2.3505 0.0140027125478084
2.3755 0.0140806744708298
2.4005 0.0141536010512394
2.4255 0.0142680159271473
2.4505 0.0144063376087433
2.4755 0.0145547044748116
2.5005 0.0146210006532754
2.5255 0.0147186456025245
2.5505 0.014825513429529
2.5755 0.0149235815130423
2.6005 0.0150009907634303
2.6255 0.0150651679159497
2.6505 0.0151324366158558
2.6755 0.0151703441078899
2.7005 0.0152127482054534
2.7255 0.0152436279841118
2.7505 0.0152584201365884
2.7755 0.0152504953647803
2.8005 0.0151977663814208
2.8255 0.015207821392162
2.8505 0.0151818753024301
2.8755 0.0150821544374693
2.9005 0.0150072848404517
2.9255 0.0149433060720959
2.9505 0.0150605552524142
2.9755 0.0152019808452412
3.0005 0.0153211952808212
3.0255 0.0153286818374705
3.0505 0.0153649126558056
3.0755 0.0154201541647995
3.1005 0.0154802772316138
3.1255 0.0154175152080968
3.1505 0.0153595187247522
3.1755 0.0153153096414407
3.2005 0.0153216853963683
3.2255 0.0153959444597495
3.2505 0.0154388885998306
3.2755 0.0154641831473758
3.3005 0.0155069570752198
3.3255 0.0155513780213113
3.3505 0.015603082097594
3.3755 0.0156600130196689
3.4005 0.015893124498896
3.4255 0.0161784592755218
3.4505 0.0164828664555764
3.4755 0.0166324697064388
3.5005 0.0167392929936033
3.5255 0.0168326221174885
3.5505 0.0169127061988014
3.5755 0.016998009094874
3.6005 0.01713663387063
3.6255 0.017276789328939
3.6505 0.0174014557120376
3.6755 0.0174778381161624
3.7005 0.0175506581028873
3.7255 0.0176230168948996
3.7505 0.0177140485560973
3.7755 0.0177745385239057
3.8005 0.0178325306898594
3.8255 0.0178780427407765
3.8505 0.0179166546442009
3.8755 0.0179723516332789
3.9005 0.0180063963527987
3.9255 0.0180273302213268
3.9505 0.0180815906433887
3.9755 0.0181103224555911
4.0005 0.0181157182032808
4.0255 0.018162474187886
4.0505 0.0182150349922929
4.0755 0.0182696456134874
4.1005 0.0183016954487881
4.1255 0.0183285811797632
4.1505 0.0183512908412366
4.1755 0.0183778573277287
4.2005 0.0184224704818284
4.2255 0.018476800285699
4.2505 0.0185534912290518
4.2755 0.018667830044134
4.3005 0.0187029609840573
4.3255 0.0187235577818179
4.3505 0.018748774818994
4.3755 0.0188090865803798
4.4005 0.0188728179482905
4.4255 0.0189370569745213
4.4505 0.0190024985702662
4.4755 0.0190659359443312
4.5005 0.019150169008846
4.5255 0.0192581161206928
4.5505 0.0193282557355292
4.5755 0.0193868500454235
4.6005 0.0194477044038448
4.6255 0.0195134297000439
4.6505 0.0195845410479987
4.6755 0.0196583370747357
4.7005 0.0197292673524358
4.7255 0.0197978833521838
4.7505 0.0198628643643449
4.7755 0.0199473908404653
4.8005 0.0200548009080448
4.8255 0.0201600055454776
4.8505 0.0202479943984993
4.8755 0.0203576924932612
4.9005 0.0204705477588575
4.9255 0.0206098713594133
4.9505 0.0207426716454865
4.9755 0.0208672397117781
};
\addlegendentry{TDB-CUR - $\epsilon_u = 10^{-4}$}
\addplot [line width=1.pt,  myblue, mark=*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0.0005 7.0815078036063e-08
0.0255 1.77859903746941e-07
0.0505 4.17870184298086e-07
0.0755 5.17444579594652e-07
0.1005 5.03996538417876e-07
0.1255 5.3717533933949e-07
0.1505 6.57046287013312e-07
0.1755 8.17374147003536e-07
0.2005 9.94852677419011e-07
0.2255 1.11108903818543e-06
0.2505 1.24314567903847e-06
0.2755 1.41619276122819e-06
0.3005 1.55937901995208e-06
0.3255 1.6111845992739e-06
0.3505 1.73183745860566e-06
0.3755 1.88542869648853e-06
0.4005 2.07461099369653e-06
0.4255 2.27318141266239e-06
0.4505 2.47256907423974e-06
0.4755 2.71254482332081e-06
0.5005 2.88726429346285e-06
0.5255 3.01479783708698e-06
0.5505 3.3953366738582e-06
0.5755 4.33477464959896e-06
0.6005 5.71508559638936e-06
0.6255 7.10477045092111e-06
0.6505 7.04418364251647e-06
0.6755 7.0673872496011e-06
0.7005 7.12678231326023e-06
0.7255 7.22160196756783e-06
0.7505 7.35270697218769e-06
0.7755 7.21169630727668e-06
0.8005 7.667002266773e-06
0.8255 7.99691526348169e-06
0.8505 8.00384694806896e-06
0.8755 8.01137389034113e-06
0.9005 8.02052555165079e-06
0.9255 8.03643350989545e-06
0.9505 8.05392731019329e-06
0.9755 8.06919369126194e-06
1.0005 8.0834249113138e-06
1.0255 8.1063404348753e-06
1.0505 8.13281404003674e-06
1.0755 8.19274321878788e-06
1.1005 8.19561606652217e-06
1.1255 8.2691927932773e-06
1.1505 8.40988718803053e-06
1.1755 8.56816799227949e-06
1.2005 8.6406031003804e-06
1.2255 8.71063987844052e-06
1.2505 8.75329669229879e-06
1.2755 8.8511389503488e-06
1.3005 8.98099398272261e-06
1.3255 9.08904684222288e-06
1.3505 9.16543106404241e-06
1.3755 9.23262160380255e-06
1.4005 9.27417630272142e-06
1.4255 9.27262470411485e-06
1.4505 9.13428730087037e-06
1.4755 9.06069559688262e-06
1.5005 9.08606947535309e-06
1.5255 9.13157091125224e-06
1.5505 9.17751655222137e-06
1.5755 9.22547655952857e-06
1.6005 9.27450775694041e-06
1.6255 9.32475320279463e-06
1.6505 9.37498111564615e-06
1.6755 9.42627117084678e-06
1.7005 9.47858261392091e-06
1.7255 9.5331542259361e-06
1.7505 9.58961756318197e-06
1.7755 9.64730111473946e-06
1.8005 9.70471323159007e-06
1.8255 9.76292717511491e-06
1.8505 9.82143037774805e-06
1.8755 9.88074397605081e-06
1.9005 9.93873343479377e-06
1.9255 9.9948527728776e-06
1.9505 1.004931157434e-05
1.9755 1.01034402588922e-05
2.0005 1.01574770398089e-05
2.0255 1.02122869975532e-05
2.0505 1.02674775334636e-05
2.0755 1.03235676655567e-05
2.1005 1.0383458732076e-05
2.1255 1.04416256290119e-05
2.1505 1.04994167793181e-05
2.1755 1.05562069200689e-05
2.2005 1.06158367705239e-05
2.2255 1.06729935183545e-05
2.2505 1.07286126393717e-05
2.2755 1.0785972651716e-05
2.3005 1.0843741547523e-05
2.3255 1.09013065604709e-05
2.3505 1.09592496998152e-05
2.3755 1.10178281021748e-05
2.4005 1.10787156491834e-05
2.4255 1.11384411113515e-05
2.4505 1.11968345273212e-05
2.4755 1.12551201122309e-05
2.5005 1.13163451752398e-05
2.5255 1.13768706938877e-05
2.5505 1.14394054227347e-05
2.5755 1.15030162126727e-05
2.6005 1.15667915889076e-05
2.6255 1.16287408529986e-05
2.6505 1.16939846678638e-05
2.6755 1.17578161062478e-05
2.7005 1.1823344196627e-05
2.7255 1.18853066561737e-05
2.7505 1.19497721812663e-05
2.7755 1.20183718196949e-05
2.8005 1.20886148221025e-05
2.8255 1.2159330606306e-05
2.8505 1.22245080986074e-05
2.8755 1.22922962066972e-05
2.9005 1.23557013844618e-05
2.9255 1.241712415623e-05
2.9505 1.24843664743154e-05
2.9755 1.25525921289753e-05
3.0005 1.26201967674751e-05
3.0255 1.26871752114027e-05
3.0505 1.27532114967391e-05
3.0755 1.28156837591572e-05
3.1005 1.28796310021608e-05
3.1255 1.29459994691115e-05
3.1505 1.30128823199502e-05
3.1755 1.30790423215791e-05
3.2005 1.31447577468291e-05
3.2255 1.32103399725386e-05
3.2505 1.32772230862739e-05
3.2755 1.33442874708264e-05
3.3005 1.34106611786898e-05
3.3255 1.34758810290901e-05
3.3505 1.35415888696977e-05
3.3755 1.36078089411005e-05
3.4005 1.36767298029964e-05
3.4255 1.37461411100879e-05
3.4505 1.38163233208619e-05
3.4755 1.38881242531327e-05
3.5005 1.39583334079002e-05
3.5255 1.40298382991248e-05
3.5505 1.41021811750468e-05
3.5755 1.41743570900168e-05
3.6005 1.42478502824823e-05
3.6255 1.43229144242786e-05
3.6505 1.44005023055444e-05
3.6755 1.4475614304917e-05
3.7005 1.45514463998715e-05
3.7255 1.46267804197794e-05
3.7505 1.47023882672476e-05
3.7755 1.47759584887222e-05
3.8005 1.48481393839611e-05
3.8255 1.49248678362957e-05
3.8505 1.50012482318868e-05
3.8755 1.50742635054239e-05
3.9005 1.51472972744e-05
3.9255 1.52212177810503e-05
3.9505 1.5296947961748e-05
3.9755 1.53718181106212e-05
4.0005 1.54461103706047e-05
4.0255 1.55196175575921e-05
4.0505 1.5595589375957e-05
4.0755 1.56718533073791e-05
4.1005 1.5747786931178e-05
4.1255 1.58235593995694e-05
4.1505 1.58981578675228e-05
4.1755 1.59744912644305e-05
4.2005 1.60508006866679e-05
4.2255 1.61274510607308e-05
4.2505 1.62035851379656e-05
4.2755 1.62784591771368e-05
4.3005 1.63555582690094e-05
4.3255 1.64343072721492e-05
4.3505 1.65134886047343e-05
4.3755 1.65896257696737e-05
4.4005 1.66646825692457e-05
4.4255 1.67416903500603e-05
4.4505 1.6819236277541e-05
4.4755 1.68968900053629e-05
4.5005 1.69733578766463e-05
4.5255 1.7050720370913e-05
4.5505 1.71304590578492e-05
4.5755 1.72096777195826e-05
4.6005 1.72889877521934e-05
4.6255 1.73688955262821e-05
4.6505 1.74503412344425e-05
4.6755 1.75295858018406e-05
4.7005 1.76104698331359e-05
4.7255 1.76892321082812e-05
4.7505 1.77723219510307e-05
4.7755 1.78529009965475e-05
4.8005 1.79319698349993e-05
4.8255 1.80126527075334e-05
4.8505 1.80939754636563e-05
4.8755 1.81762478318614e-05
4.9005 1.82576697240963e-05
4.9255 1.83398761109192e-05
4.9505 1.84242979541474e-05
4.9755 1.85105008620142e-05
};
\addlegendentry{TDB-CUR - $\epsilon_u = 10^{-7}$}
\addplot [line width=1.pt,  myred, mark=triangle*, mark size=3, mark repeat=10, mark options={solid}]
table {%
0.0005 7.0815078036063e-08
0.0255 5.2688926964394e-08
0.0505 4.32042887874637e-08
0.0755 3.7079793140788e-08
0.1005 3.26769032260168e-08
0.1255 2.93384568426858e-08
0.1505 2.67215563698779e-08
0.1755 2.46078025825896e-08
0.2005 2.28554521487973e-08
0.2255 2.13785418041631e-08
0.2505 2.01101355739301e-08
0.2755 1.9008139463892e-08
0.3005 1.80475719943348e-08
0.3255 1.71851673551519e-08
0.3505 1.6420329988406e-08
0.3755 1.57467149640892e-08
0.4005 1.51535161624178e-08
0.4255 1.45840967876713e-08
0.4505 1.41112025059563e-08
0.4755 1.37135219633166e-08
0.5005 1.35043335228129e-08
0.5255 1.33741990886356e-08
0.5505 1.30112144731717e-08
0.5755 1.26857006835401e-08
0.6005 1.23807101799191e-08
0.6255 1.21284403281949e-08
0.6505 1.18998955402422e-08
0.6755 1.16037585363497e-08
0.7005 1.1353943119471e-08
0.7255 1.11252042122798e-08
0.7505 1.10205991180856e-08
0.7755 1.08366119121535e-08
0.8005 1.08383636963348e-08
0.8255 1.06879261092637e-08
0.8505 1.05356281943846e-08
0.8755 1.03113978483521e-08
0.9005 1.01294385101216e-08
0.9255 9.96956296051937e-09
0.9505 9.83215599716984e-09
0.9755 9.73773700271258e-09
1.0005 9.68105958388973e-09
1.0255 9.65822585154288e-09
1.0505 9.56207616517926e-09
1.0755 9.50585525970257e-09
1.1005 9.51044856484408e-09
1.1255 9.54504127265389e-09
1.1505 9.67465917089903e-09
1.1755 9.77121615469288e-09
1.2005 9.84840703038652e-09
1.2255 9.92410209967669e-09
1.2505 9.90362111175771e-09
1.2755 9.85122972477208e-09
1.3005 9.79351936606804e-09
1.3255 9.72133974417462e-09
1.3505 9.64836140936785e-09
1.3755 9.57683846065354e-09
1.4005 9.50519004821474e-09
1.4255 9.44042379276102e-09
1.4505 9.37662554971505e-09
1.4755 9.3292223853254e-09
1.5005 9.29066174158075e-09
1.5255 9.26992467126193e-09
1.5505 9.26442369898589e-09
1.5755 9.26246568667932e-09
1.6005 9.25762169296715e-09
1.6255 9.25788646585638e-09
1.6505 9.25957130991322e-09
1.6755 9.26445015367382e-09
1.7005 9.27069217301913e-09
1.7255 9.27977511082652e-09
1.7505 9.29368987131987e-09
1.7755 9.31046585333062e-09
1.8005 9.34531038464945e-09
1.8255 9.36883817510543e-09
1.8505 9.39706956513892e-09
1.8755 9.43669834909843e-09
1.9005 9.48870448713079e-09
1.9255 9.5414517566451e-09
1.9505 9.61318676392327e-09
1.9755 9.67215006323647e-09
2.0005 9.64231942114036e-09
2.0255 9.61072223025888e-09
2.0505 9.58343456733109e-09
2.0755 9.6075554870824e-09
2.1005 9.61258390895392e-09
2.1255 9.634474588943e-09
2.1505 9.64596935560067e-09
2.1755 9.70423995599443e-09
2.2005 9.73465794460107e-09
2.2255 9.74555811196715e-09
2.2505 9.75720074144129e-09
2.2755 9.78709364519407e-09
2.3005 9.79932901431788e-09
2.3255 9.83460671138142e-09
2.3505 9.8517111418925e-09
2.3755 9.90749828677532e-09
2.4005 9.94685918246559e-09
2.4255 9.97522505922422e-09
2.4505 1.00054595038085e-08
2.4755 1.00642573321723e-08
2.5005 1.01097167313564e-08
2.5255 1.01153448571541e-08
2.5505 1.01274726850267e-08
2.5755 1.01582396219959e-08
2.6005 1.01678710673296e-08
2.6255 1.01894085780617e-08
2.6505 1.0219710955444e-08
2.6755 1.02500991323961e-08
2.7005 1.02838860719636e-08
2.7255 1.03109305207277e-08
2.7505 1.03402602717381e-08
2.7755 1.03735261305911e-08
2.8005 1.04140304833574e-08
2.8255 1.04512479599119e-08
2.8505 1.04902386121786e-08
2.8755 1.05403749580737e-08
2.9005 1.05710252014669e-08
2.9255 1.06217540925521e-08
2.9505 1.06672036267709e-08
2.9755 1.0706808977068e-08
3.0005 1.0747732864972e-08
3.0255 1.07919712363639e-08
3.0505 1.082952050829e-08
3.0755 1.08716561210978e-08
3.1005 1.09078350669844e-08
3.1255 1.09496908057133e-08
3.1505 1.0990636664335e-08
3.1755 1.10342233454085e-08
3.2005 1.10734965526911e-08
3.2255 1.11167539510068e-08
3.2505 1.11558879981382e-08
3.2755 1.11935500145862e-08
3.3005 1.12482981073488e-08
3.3255 1.12904079698564e-08
3.3505 1.13383515010229e-08
3.3755 1.13991221420574e-08
3.4005 1.14549766549712e-08
3.4255 1.14957852171369e-08
3.4505 1.15440909336257e-08
3.4755 1.15876961858756e-08
3.5005 1.16203950534076e-08
3.5255 1.16465575797782e-08
3.5505 1.1712734072827e-08
3.5755 1.17822964806741e-08
3.6005 1.18205669858251e-08
3.6255 1.18779322080399e-08
3.6505 1.19388390619954e-08
3.6755 1.20017270589688e-08
3.7005 1.2064926372094e-08
3.7255 1.21340382906103e-08
3.7505 1.21974423901686e-08
3.7755 1.22666400543208e-08
3.8005 1.23237382620394e-08
3.8255 1.23870581962629e-08
3.8505 1.2454485964821e-08
3.8755 1.25163099401375e-08
3.9005 1.25578479544356e-08
3.9255 1.25910109534859e-08
3.9505 1.2622547234171e-08
3.9755 1.26837623715208e-08
4.0005 1.27392852240175e-08
4.0255 1.2775625805522e-08
4.0505 1.28262168289517e-08
4.0755 1.28846416943054e-08
4.1005 1.29593031940286e-08
4.1255 1.30218773185821e-08
4.1505 1.30681633177115e-08
4.1755 1.3117171941291e-08
4.2005 1.3165587262976e-08
4.2255 1.3204996793591e-08
4.2505 1.32448395503295e-08
4.2755 1.32772660786051e-08
4.3005 1.32995303746961e-08
4.3255 1.33267362942331e-08
4.3505 1.33503480408836e-08
4.3755 1.33505627693678e-08
4.4005 1.33632402937329e-08
4.4255 1.34056849649597e-08
4.4505 1.34505966031798e-08
4.4755 1.34602806581103e-08
4.5005 1.34902520874032e-08
4.5255 1.35181359452325e-08
4.5505 1.35392656277722e-08
4.5755 1.35353019795072e-08
4.6005 1.35657326781e-08
4.6255 1.35911011967812e-08
4.6505 1.36163964380179e-08
4.6755 1.36591463484527e-08
4.7005 1.37044827586011e-08
4.7255 1.37737965168829e-08
4.7505 1.38310612876041e-08
4.7755 1.38796068131525e-08
4.8005 1.39219026741993e-08
4.8255 1.39633882129349e-08
4.8505 1.40103152728556e-08
4.8755 1.40891963162759e-08
4.9005 1.40922086861947e-08
4.9255 1.40977861896712e-08
4.9505 1.41262125294418e-08
4.9755 1.41464053646292e-08
};
\addlegendentry{TDB-CUR - $\epsilon_u = 10^{-10}$}
\end{axis}

\end{tikzpicture}


==> Figures/ADR_Sigma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.24825, xmax=5.22425,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \Sigma\)},
ymajorgrids,
ymin=8.35040919135131e-18, ymax=4.27251058460534,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 0.501055870950807
0.0255 0.501298670280987
0.0505 0.501590093690068
0.0755 0.501924622638738
0.1005 0.502294875229792
0.1255 0.502693744763381
0.1505 0.503119192971862
0.1755 0.503572033436795
0.2005 0.504052732312346
0.2255 0.504561317939513
0.2505 0.505098357978521
0.2755 0.505665095685473
0.3005 0.50626322012736
0.3255 0.506894984183398
0.3505 0.507563267387165
0.3755 0.508271213837714
0.4005 0.509021984750943
0.4255 0.509818643887219
0.4505 0.510663674458219
0.4755 0.511558066717003
0.5005 0.512501126293827
0.5255 0.513490417168386
0.5505 0.514521610458965
0.5755 0.515588444714702
0.6005 0.516682538268456
0.6255 0.517794959766299
0.6505 0.51891784187479
0.6755 0.520046425757766
0.7005 0.521177677190129
0.7255 0.522309691332438
0.7505 0.523441424689906
0.7755 0.524571794669422
0.8005 0.52569965477359
0.8255 0.526824221031968
0.8505 0.527944990164337
0.8755 0.529061333535996
0.9005 0.530172538884632
0.9255 0.531278196214049
0.9505 0.532378647187936
0.9755 0.533475049345749
1.0005 0.534568911795426
1.0255 0.535661484255232
1.0505 0.536753192094525
1.0755 0.537843474781829
1.1005 0.53893124931881
1.1255 0.540015552427903
1.1505 0.541095921101845
1.1755 0.542172410177791
1.2005 0.543245358262795
1.2255 0.544315112819569
1.2505 0.545381877954248
1.2755 0.546445739411457
1.3005 0.547506784508409
1.3255 0.548565213417425
1.3505 0.549621345392307
1.3755 0.550675541927872
1.4005 0.551728105925548
1.4255 0.552779202654988
1.4505 0.553828829107538
1.4755 0.554876835980205
1.5005 0.555922995295824
1.5255 0.55696708185925
1.5505 0.558008944188329
1.5755 0.55904853848445
1.6005 0.560085905521704
1.6255 0.561121100110175
1.6505 0.562154095517315
1.6755 0.563184687037742
1.7005 0.56421241522273
1.7255 0.565236579641496
1.7505 0.566256385347363
1.7755 0.567271126109805
1.8005 0.568280348439315
1.8255 0.569283956332746
1.8505 0.570282257949729
1.8755 0.571275870773275
1.9005 0.572265561328305
1.9255 0.573252087034153
1.9505 0.574235957916495
1.9755 0.575217216253143
2.0005 0.576195438034915
2.0255 0.57717020714999
2.0505 0.578141355607262
2.0755 0.579108556910548
2.1005 0.580071315848302
2.1255 0.581029373075072
2.1505 0.581982663352323
2.1755 0.582931293335255
2.2005 0.583875816075816
2.2255 0.584816983191392
2.2505 0.585755293260018
2.2755 0.586691217173424
2.3005 0.587625420549123
2.3255 0.588558393622189
2.3505 0.589490386124316
2.3755 0.590421967775669
2.4005 0.591354233855611
2.4255 0.592288334169889
2.4505 0.593225137294849
2.4755 0.594165433975262
2.5005 0.595109704581448
2.5255 0.596057442912381
2.5505 0.597007257538309
2.5755 0.597957123311245
2.6005 0.598905697286658
2.6255 0.599853463809363
2.6505 0.600802778993957
2.6755 0.601755987924904
2.7005 0.602714150209927
2.7255 0.603677057183422
2.7505 0.604643991216734
2.7755 0.605614111234291
2.8005 0.606586160742535
2.8255 0.607558974936111
2.8505 0.60853101123036
2.8755 0.609499706753434
2.9005 0.610463685121182
2.9255 0.611424550863128
2.9505 0.61238398730015
2.9755 0.613340361572385
3.0005 0.614289967179228
3.0255 0.615230722925736
3.0505 0.616162480455133
3.0755 0.617083983344797
3.1005 0.617991000966859
3.1255 0.61887683275833
3.1505 0.619734392975316
3.1755 0.620559360913461
3.2005 0.621353961503225
3.2255 0.6221275411327
3.2505 0.622890289252569
3.2755 0.623646304545129
3.3005 0.624389914856001
3.3255 0.625119880204027
3.3505 0.625850511592059
3.3755 0.626598191832805
3.4005 0.627367078931575
3.4255 0.628142550225203
3.4505 0.628901518357693
3.4755 0.62964631769652
3.5005 0.63040757400125
3.5255 0.631199719518458
3.5505 0.632005627198228
3.5755 0.632808672867009
3.6005 0.633606871428202
3.6255 0.63440127352805
3.6505 0.635195995562364
3.6755 0.636009797273321
3.7005 0.636862462505936
3.7255 0.637722369475992
3.7505 0.638531092885765
3.7755 0.63929970771321
3.8005 0.640084446085217
3.8255 0.640913158938065
3.8505 0.64174509759779
3.8755 0.642512562677948
3.9005 0.643240116953156
3.9255 0.643997847768894
3.9505 0.644789469593518
3.9755 0.645575073546393
4.0005 0.646317979629385
4.0255 0.647044713737555
4.0505 0.647789243912719
4.0755 0.648536002944454
4.1005 0.649277223647131
4.1255 0.64998756090087
4.1505 0.650680378305141
4.1755 0.651379768488362
4.2005 0.65207156450669
4.2255 0.652755508641097
4.2505 0.653399959949156
4.2755 0.654006618617923
4.3005 0.654618936244054
4.3255 0.655251731347012
4.3505 0.655877111132692
4.3755 0.656453112347446
4.4005 0.657035781498816
4.4255 0.657632753032896
4.4505 0.658218099095571
4.4755 0.658807134670018
4.5005 0.659348628831481
4.5255 0.659885818177629
4.5505 0.660499908184118
4.5755 0.661122840567872
4.6005 0.661668595735015
4.6255 0.662194703776158
4.6505 0.662762107628073
4.6755 0.663345019429868
4.7005 0.663906823244733
4.7255 0.66444752013666
4.7505 0.66497503509844
4.7755 0.665476577715452
4.8005 0.66595881961031
4.8255 0.6664481953124
4.8505 0.666957117807317
4.8755 0.667475455415359
4.9005 0.667959103939691
4.9255 0.668420575087817
4.9505 0.66892699840802
4.9755 0.669467842085827
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 2.22682656996169e-05
0.0255 0.00103006116418978
0.0505 0.00187926442535002
0.0755 0.00261495380672696
0.1005 0.00326363321395984
0.1255 0.00384327149685312
0.1505 0.00436726154206006
0.1755 0.00484576830342671
0.2005 0.00528611878121696
0.2255 0.00569354128809176
0.2505 0.00607220613733228
0.2755 0.00642581970263075
0.3005 0.0067575987983471
0.3255 0.00707010484938565
0.3505 0.00736533312872954
0.3755 0.00764499254747177
0.4005 0.00791064987703063
0.4255 0.0081637167067898
0.4505 0.00840540729198627
0.4755 0.00863684628770298
0.5005 0.00885937771592383
0.5255 0.00907451829405303
0.5505 0.00928355372920862
0.5755 0.00948726579712612
0.6005 0.00968574772415669
0.6255 0.00987911873104605
0.6505 0.0100679206595502
0.6755 0.0102530382579228
0.7005 0.0104354723351349
0.7255 0.0106161137330257
0.7505 0.0107949703214017
0.7755 0.0109708781776653
0.8005 0.0111424092502735
0.8255 0.0113092427496214
0.8505 0.0114711273408606
0.8755 0.0116276494573143
0.9005 0.0117801080179926
0.9255 0.0119306846328177
0.9505 0.0120806067737835
0.9755 0.012229617739121
1.0005 0.0123759655131995
1.0255 0.0125174287855292
1.0505 0.0126524716349943
1.0755 0.0127810824055609
1.1005 0.0129050750881225
1.1255 0.013026971507849
1.1505 0.0131486435809336
1.1755 0.0132709519702149
1.2005 0.0133939195906466
1.2255 0.0135169122376543
1.2505 0.013638889908375
1.2755 0.0137588052961544
1.3005 0.0138759983192125
1.3255 0.0139903887028161
1.3505 0.0141023766329933
1.3755 0.0142125442816276
1.4005 0.0143213559773216
1.4255 0.0144290096076275
1.4505 0.0145354534153543
1.4755 0.0146404982692799
1.5005 0.0147439310698633
1.5255 0.0148455890327927
1.5505 0.0149454095874461
1.5755 0.0150434394927722
1.6005 0.0151397891940284
1.6255 0.0152345642511107
1.6505 0.015327817025283
1.6755 0.0154195365286809
1.7005 0.0155096703279223
1.7255 0.0155981629251957
1.7505 0.0156849900108621
1.7755 0.015770177977767
1.8005 0.0158538051549199
1.8255 0.0159359893646716
1.8505 0.0160168686691568
1.8755 0.0160965794763995
1.9005 0.0161752602044063
1.9255 0.0162530741746084
1.9505 0.0163302067680818
1.9755 0.0164068369040086
2.0005 0.0164831313793012
2.0255 0.0165592442312645
2.0505 0.0166353082882099
2.0755 0.0167113764021522
2.1005 0.0167873460619988
2.1255 0.0168630505109388
2.1505 0.0169384453060649
2.1755 0.0170136688671343
2.2005 0.0170888982841119
2.2255 0.0171642641036397
2.2505 0.0172399403054906
2.2755 0.0173161932992702
2.3005 0.0173932250727417
2.3255 0.0174710352307962
2.3505 0.0175494801370394
2.3755 0.0176283738415127
2.4005 0.0177074490590235
2.4255 0.0177864309370164
2.4505 0.0178651231730566
2.4755 0.0179433991061975
2.5005 0.0180209865255668
2.5255 0.0180972819021639
2.5505 0.0181715888342652
2.5755 0.018243463116808
2.6005 0.0183133262215548
2.6255 0.0183820129994371
2.6505 0.0184503661366411
2.6755 0.018518571719529
2.7005 0.0185865019522399
2.7255 0.0186539867520513
2.7505 0.0187205317861322
2.7755 0.0187852371201318
2.8005 0.0188473051828261
2.8255 0.0189067969962668
2.8505 0.0189636331846302
2.8755 0.0190171382220212
2.9005 0.0190674244192043
2.9255 0.0191161139816369
2.9505 0.0191649592877891
2.9755 0.0192143092000759
3.0005 0.0192632574432927
3.0255 0.0193104993807657
3.0505 0.0193537446376028
3.0755 0.0193917485690285
3.1005 0.0194271742391726
3.1255 0.0194649209410801
3.1505 0.0195073629560765
3.1755 0.0195516766228915
3.2005 0.0195932751027257
3.2255 0.0196305751989788
3.2505 0.0196648125120821
3.2755 0.0196992623281389
3.3005 0.0197335777512633
3.3255 0.0197692365431524
3.3505 0.0198081261567506
3.3755 0.0198514858501012
3.4005 0.0199018233036878
3.4255 0.0199532234905854
3.4505 0.0200006329450342
3.4755 0.0200455494243153
3.5005 0.020090964022296
3.5255 0.0201458339391104
3.5505 0.0202062985565944
3.5755 0.0202636795983323
3.6005 0.0203124260838824
3.6255 0.0203606104210353
3.6505 0.0204307160280618
3.6755 0.0205233134656862
3.7005 0.0206076174230207
3.7255 0.0206739594879224
3.7505 0.0207388870141224
3.7755 0.0208269400753095
3.8005 0.0209245280329016
3.8255 0.0209999334071286
3.8505 0.0210583832887501
3.8755 0.0211039723469386
3.9005 0.0211555603460895
3.9255 0.0212140427845487
3.9505 0.0212612490851158
3.9755 0.0212944222310533
4.0005 0.0213080362487655
4.0255 0.021321114883396
4.0505 0.0213511040585322
4.0755 0.0213834828470308
4.1005 0.02139984462378
4.1255 0.0213966678832785
4.1505 0.021386156017402
4.1755 0.0213761812577424
4.2005 0.0213731573672095
4.2255 0.0213646277539742
4.2505 0.0213336094528112
4.2755 0.0212954437845069
4.3005 0.0212825700732019
4.3255 0.0212884024663447
4.3505 0.0212684116612723
4.3755 0.0212206584936902
4.4005 0.0211860514147532
4.4255 0.0211787906075384
4.4505 0.0211900341992069
4.4755 0.0211747919181417
4.5005 0.021119591902714
4.5255 0.0210832955274465
4.5505 0.0210905760786998
4.5755 0.0211188504203702
4.6005 0.0211098017250231
4.6255 0.0210726273268545
4.6505 0.0210585275704709
4.6755 0.0210769708253998
4.7005 0.0211150860757649
4.7255 0.0211741480228045
4.7505 0.0212124101647033
4.7755 0.0212102422382207
4.8005 0.0212230591058111
4.8255 0.021269286627492
4.8505 0.0213150807695224
4.8755 0.0213250724970931
4.9005 0.0213094346521894
4.9255 0.0213036293333244
4.9505 0.02129375615852
4.9755 0.0212997338903288
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 1.21328205084663e-08
0.0255 2.17136590932833e-05
0.0505 6.41552271893665e-05
0.0755 0.000114572007413615
0.1005 0.00016788588113102
0.1255 0.000221452499330611
0.1505 0.000274050797453465
0.1755 0.000325298517412962
0.2005 0.000374983486176174
0.2255 0.000422858526620184
0.2505 0.000468797239361779
0.2755 0.000512871466208875
0.3005 0.000555245244944766
0.3255 0.00059604497272599
0.3505 0.000635332205808774
0.3755 0.000673163769906161
0.4005 0.000709629490656433
0.4255 0.000744826392965106
0.4505 0.000778825723268022
0.4755 0.000811688605110298
0.5005 0.000843529735837131
0.5255 0.000874565993870743
0.5505 0.000905015058213756
0.5755 0.000935085953162548
0.6005 0.000964849656731939
0.6255 0.000994256950275047
0.6505 0.00102330462920157
0.6755 0.00105208861492965
0.7005 0.00108113991604719
0.7255 0.00111110992610241
0.7505 0.00114197691174792
0.7755 0.00117338857244243
0.8005 0.00120479530678798
0.8255 0.00123522641089546
0.8505 0.00126418712995908
0.8755 0.00129226298380852
0.9005 0.00131964843215051
0.9255 0.00134681920362928
0.9505 0.00137450564383126
0.9755 0.00140280404813662
1.0005 0.0014313053289528
1.0255 0.00145953134095239
1.0505 0.00148685508800067
1.0755 0.0015124875982332
1.1005 0.00153594349744915
1.1255 0.00155694501437242
1.1505 0.00157566644088151
1.1755 0.00159311025100804
1.2005 0.00161048782471554
1.2255 0.00162841007651071
1.2505 0.00164684366350333
1.2755 0.00166553854516405
1.3005 0.00168433033888374
1.3255 0.00170317200968388
1.3505 0.00172202414901432
1.3755 0.00174075345265065
1.4005 0.00175914482106014
1.4255 0.00177702212277905
1.4505 0.00179436563453747
1.4755 0.00181132057797807
1.5005 0.00182809609008017
1.5255 0.00184484957591489
1.5505 0.00186163734797289
1.5755 0.0018784309815611
1.6005 0.00189515269379579
1.6255 0.00191169602321529
1.6505 0.00192793362138491
1.6755 0.00194372723539671
1.7005 0.00195894473971277
1.7255 0.00197347757430082
1.7505 0.0019872536556075
1.7755 0.00200024696750616
1.8005 0.00201248436839019
1.8255 0.00202404954567408
1.8505 0.00203508527739623
1.8755 0.0020457891743115
1.9005 0.00205638637178916
1.9255 0.00206707699330703
1.9505 0.00207795898831817
1.9755 0.00208897167493703
2.0005 0.00209996594198503
2.0255 0.0021108152097431
2.0505 0.00212142914359472
2.0755 0.00213169053585928
2.1005 0.00214145252828545
2.1255 0.00215069240196197
2.1505 0.00215961579087319
2.1755 0.00216850339603822
2.2005 0.00217742723102592
2.2255 0.0021862148363795
2.2505 0.00219470333540276
2.2755 0.00220287952446802
2.3005 0.00221072498306143
2.3255 0.00221818247568074
2.3505 0.00222535172269757
2.3755 0.00223248550111798
2.4005 0.00223962207556252
2.4255 0.00224638218107341
2.4505 0.00225215776118324
2.4755 0.0022565664859338
2.5005 0.00225986108052793
2.5255 0.00226285855743178
2.5505 0.00226646687959302
2.5755 0.00227103794209681
2.6005 0.00227654586667443
2.6255 0.00228252496117213
2.6505 0.00228862748434696
2.6755 0.00229482746116974
2.7005 0.0023014284067794
2.7255 0.00230848513776602
2.7505 0.00231576962586594
2.7755 0.00232310441214747
2.8005 0.00233007823036498
2.8255 0.00233672012206565
2.8505 0.00234341917515841
2.8755 0.00235035050110098
2.9005 0.00235750861915368
2.9255 0.00236510228257041
2.9505 0.00237379247026387
2.9755 0.00238327377126335
3.0005 0.00239244242066438
3.0255 0.00240096360549811
3.0505 0.00240884498388511
3.0755 0.00241575873058286
3.1005 0.0024216487620416
3.1255 0.00242746042028601
3.1505 0.00243459921610826
3.1755 0.00244329922495745
3.2005 0.00245292282058523
3.2255 0.00246342696070856
3.2505 0.0024746528085838
3.2755 0.00248634445154594
3.3005 0.00249588577022739
3.3255 0.00250387773015722
3.3505 0.00251176179904409
3.3755 0.00252146929015222
3.4005 0.00253248290695191
3.4255 0.00254316307719265
3.4505 0.00255530045473318
3.4755 0.0025683598123545
3.5005 0.00257876365989438
3.5255 0.00258849192937642
3.5505 0.00259793303649303
3.5755 0.00261015758639265
3.6005 0.00262372339503429
3.6255 0.00263446170178257
3.6505 0.00263944813670559
3.6755 0.00264399529194991
3.7005 0.00265554998218727
3.7255 0.00267119171801203
3.7505 0.00268497624360233
3.7755 0.00269405410398869
3.8005 0.00270094368421948
3.8255 0.00271320178708493
3.8505 0.00273298312193239
3.8755 0.00275271164481684
3.9005 0.00277004245610133
3.9255 0.00278389339795135
3.9505 0.00279976442144619
3.9755 0.00282058094663838
4.0005 0.00284324958944579
4.0255 0.00286723184650564
4.0505 0.0028836452037819
4.0755 0.00289672579952712
4.1005 0.00291494749710694
4.1255 0.00293756598954765
4.1505 0.00295971139823184
4.1755 0.00297646444875063
4.2005 0.00299425487169712
4.2255 0.0030144839436298
4.2505 0.00302978544279494
4.2755 0.00304746630871019
4.3005 0.00306625193221306
4.3255 0.00307667386829371
4.3505 0.00308540135852418
4.3755 0.00310512062602869
4.4005 0.00313149845575352
4.4255 0.00314912833744909
4.4505 0.00316142618227728
4.4755 0.00317842214542435
4.5005 0.0031921948671304
4.5255 0.00320669955196782
4.5505 0.00322599688685874
4.5755 0.00324544394762144
4.6005 0.0032677508823824
4.6255 0.00328616878897826
4.6505 0.00329772771406573
4.6755 0.00331142326468218
4.7005 0.00332394386946151
4.7255 0.00333031295987419
4.7505 0.00333530270741567
4.7755 0.00334142502026824
4.8005 0.00334869857553579
4.8255 0.00335548922609847
4.8505 0.0033620449492541
4.8755 0.00337214401665231
4.9005 0.00338423872482941
4.9255 0.00339451220771575
4.9505 0.00340206329155376
4.9755 0.00340478385477522
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 4.02290266056996e-11
0.0255 5.55164627978178e-07
0.0505 2.51601458774129e-06
0.0755 5.66911184695565e-06
0.1005 9.64740734530468e-06
0.1255 1.41898116588431e-05
0.1505 1.91109440287168e-05
0.1755 2.42948975206685e-05
0.2005 2.96380026562568e-05
0.2255 3.50332414624069e-05
0.2505 4.04025894603918e-05
0.2755 4.57214223406108e-05
0.3005 5.09828523687511e-05
0.3255 5.61683395578883e-05
0.3505 6.12507597323806e-05
0.3755 6.6217463398975e-05
0.4005 7.10732896819893e-05
0.4255 7.58281891904034e-05
0.4505 8.04921442577628e-05
0.4755 8.50724861600998e-05
0.5005 8.95811220837874e-05
0.5255 9.40472510657848e-05
0.5505 9.85065940633214e-05
0.5755 0.0001029838255594
0.6005 0.000107500955854269
0.6255 0.000112142206052835
0.6505 0.000117089995487496
0.6755 0.000122281689402102
0.7005 0.000127494556397133
0.7255 0.000132936163237154
0.7505 0.000138776064860601
0.7755 0.000145227283026239
0.8005 0.000152268383213716
0.8255 0.000159136340102963
0.8505 0.000165554477998672
0.8755 0.000171551166821271
0.9005 0.000175824738168215
0.9255 0.000179238803251402
0.9505 0.000182811396932665
0.9755 0.000186590045477734
1.0005 0.000190731209486833
1.0255 0.000195060521899397
1.0505 0.000199180983971516
1.0755 0.000202723670814735
1.1005 0.000205842150956234
1.1255 0.000208878552721069
1.1505 0.000212100075853292
1.1755 0.000215620255440123
1.2005 0.000219076683589168
1.2255 0.000221886662799012
1.2505 0.000223857788697012
1.2755 0.000225279750325787
1.3005 0.000226582947067921
1.3255 0.000228078688948821
1.3505 0.000229868783439808
1.3755 0.000231861931858592
1.4005 0.00023388950302743
1.4255 0.000235848019048531
1.4505 0.000237752612449178
1.4755 0.000239679833147228
1.5005 0.000241684424038385
1.5255 0.000243759793990961
1.5505 0.000245843152258883
1.5755 0.000247844626293746
1.6005 0.000249687168876989
1.6255 0.000251337297468235
1.6505 0.000252808302450469
1.6755 0.000254139601404045
1.7005 0.000255371229682113
1.7255 0.000256530855555827
1.7505 0.000257639871495965
1.7755 0.00025873156235301
1.8005 0.000259864286405713
1.8255 0.00026111480061945
1.8505 0.000262552079756997
1.8755 0.000264210189670539
1.9005 0.00026607805892371
1.9255 0.00026811542389896
1.9505 0.00027027450274816
1.9755 0.000272502096273795
2.0005 0.000274756815445388
2.0255 0.000277041126124725
2.0505 0.000279398340109048
2.0755 0.000281845266915019
2.1005 0.000284328961022646
2.1255 0.000286798033742965
2.1505 0.000289250013608449
2.1755 0.000291654158809525
2.2005 0.000293899373934243
2.2255 0.000295921709957009
2.2505 0.000297863760113085
2.2755 0.000300014203642762
2.3005 0.000302553854746646
2.3255 0.000305429648273523
2.3505 0.000308468361108105
2.3755 0.000311505384343441
2.4005 0.000314407617322639
2.4255 0.000317118235001201
2.4505 0.000319735352063161
2.4755 0.000322480944007494
2.5005 0.00032555584624023
2.5255 0.000328968400086822
2.5505 0.000332563466609096
2.5755 0.000336052360721919
2.6005 0.000339348227027333
2.6255 0.000342705395158986
2.6505 0.000346301164409358
2.6755 0.000350144948294399
2.7005 0.000354189062256189
2.7255 0.000358237546998526
2.7505 0.000362132674369667
2.7755 0.000365948236454748
2.8005 0.000369739401661061
2.8255 0.00037364243057998
2.8505 0.000377812509120331
2.8755 0.000382178535936712
2.9005 0.000386508748510969
2.9255 0.000390486446487457
2.9505 0.00039433500254209
2.9755 0.000398315589384817
3.0005 0.000402268818356432
3.0255 0.000406124002058238
3.0505 0.000409985384508575
3.0755 0.000413820153951349
3.1005 0.000417327180377338
3.1255 0.000420216633383778
3.1505 0.00042265932609094
3.1755 0.000424777931138649
3.2005 0.000426883073419806
3.2255 0.000429490663142274
3.2505 0.000432608308194988
3.2755 0.000435796808781629
3.3005 0.000438498196923521
3.3255 0.000441117114337105
3.3505 0.000443912168869127
3.3755 0.000447210000803714
3.4005 0.000450628837402902
3.4255 0.000453990391661379
3.4505 0.000456707720960289
3.4755 0.000459479752466974
3.5005 0.000462907406885321
3.5255 0.000467171459898717
3.5505 0.000471027446705476
3.5755 0.000474517452113673
3.6005 0.000477991065152869
3.6255 0.000482090952062668
3.6505 0.000486048764808179
3.6755 0.00049005744681654
3.7005 0.000493958902985478
3.7255 0.000497014745500773
3.7505 0.000499896350553371
3.7755 0.000502825665869277
3.8005 0.000506709132151353
3.8255 0.000510030328778242
3.8505 0.000513167390474514
3.8755 0.000516025139939107
3.9005 0.00051747929670533
3.9255 0.000520024281825789
3.9505 0.000523071507822751
3.9755 0.000526583733969951
4.0005 0.000529448677818555
4.0255 0.000531861830388145
4.0505 0.00053516209205807
4.0755 0.000540000724642296
4.1005 0.000544509805610375
4.1255 0.000548304331653964
4.1505 0.000553594808295526
4.1755 0.000557803591024813
4.2005 0.000561234987914395
4.2255 0.000564752237169445
4.2505 0.000569347844469078
4.2755 0.00057551181323501
4.3005 0.000579600031834835
4.3255 0.0005819354311296
4.3505 0.000585864341756492
4.3755 0.000591348305943794
4.4005 0.000595202438659397
4.4255 0.00059722669333479
4.4505 0.000599485748896395
4.4755 0.000601577506416044
4.5005 0.00060422209168878
4.5255 0.00060581368234178
4.5505 0.000606745688929604
4.5755 0.000608595515608956
4.6005 0.000609674233822574
4.6255 0.000611015214498703
4.6505 0.000612673654753088
4.6755 0.000615557560021426
4.7005 0.000619082887454862
4.7255 0.00062069293928883
4.7505 0.000619902755529423
4.7755 0.000620018318197131
4.8005 0.000621244813512661
4.8255 0.00062279863036591
4.8505 0.000624009269541585
4.8755 0.000623488877915901
4.9005 0.000626095158966667
4.9255 0.000632252493052551
4.9505 0.000636197538278844
4.9755 0.000638404801898854
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 1.11645876790365e-13
0.0255 1.56759446121766e-08
0.0505 9.64509143109436e-08
0.0755 2.71009389611587e-07
0.1005 5.2447102684709e-07
0.1255 8.39101280580492e-07
0.1505 1.19933042342886e-06
0.1755 1.59615785338414e-06
0.2005 2.02233098350043e-06
0.2255 2.47157862227246e-06
0.2505 2.93682504463908e-06
0.2755 3.41356838953254e-06
0.3005 3.90067482468001e-06
0.3255 4.39862092882697e-06
0.3505 4.90467121829446e-06
0.3755 5.41501405651736e-06
0.4005 5.9274528860748e-06
0.4255 6.44025844756607e-06
0.4505 6.95217706543492e-06
0.4755 7.46102109680945e-06
0.5005 7.96508903723679e-06
0.5255 8.46376920310659e-06
0.5505 8.95711914305677e-06
0.5755 9.44841857300178e-06
0.6005 9.93687920101615e-06
0.6255 1.04351487459984e-05
0.6505 1.10158096994281e-05
0.6755 1.16976633304042e-05
0.7005 1.23956225148018e-05
0.7255 1.31945005773018e-05
0.7505 1.40233396590437e-05
0.7755 1.4824424927106e-05
0.8005 1.57435738463151e-05
0.8255 1.67224259860658e-05
0.8505 1.77091522911819e-05
0.8755 1.88208493809526e-05
0.9005 1.9549592347905e-05
0.9255 2.03539461318418e-05
0.9505 2.10279915068584e-05
0.9755 2.15774308650381e-05
1.0005 2.21753543800207e-05
1.0255 2.26815805662554e-05
1.0505 2.31459953238569e-05
1.0755 2.36080229216834e-05
1.1005 2.41076061571704e-05
1.1255 2.45953574712691e-05
1.1505 2.50557269732705e-05
1.1755 2.55562942897367e-05
1.2005 2.60826681190506e-05
1.2255 2.6621666830144e-05
1.2505 2.72165725849302e-05
1.2755 2.78252240209163e-05
1.3005 2.83248558271483e-05
1.3255 2.86701833846281e-05
1.3505 2.89038009937745e-05
1.3755 2.90718623379217e-05
1.4005 2.92001215418024e-05
1.4255 2.93184026163217e-05
1.4505 2.94661055185304e-05
1.4755 2.96693154390365e-05
1.5005 2.99287270114908e-05
1.5255 3.02326535080352e-05
1.5505 3.05729786600378e-05
1.5755 3.09480289773088e-05
1.6005 3.13567524625127e-05
1.6255 3.17931630182265e-05
1.6505 3.22438052453351e-05
1.6755 3.2686846874578e-05
1.7005 3.30944145906582e-05
1.7255 3.34434218464317e-05
1.7505 3.37317432164089e-05
1.7755 3.39843974420874e-05
1.8005 3.42411980184204e-05
1.8255 3.45374214331632e-05
1.8505 3.48930800339404e-05
1.8755 3.53130067856264e-05
1.9005 3.5790498806569e-05
1.9255 3.63113820378705e-05
1.9505 3.68577471226783e-05
1.9755 3.74068256478031e-05
2.0005 3.79320474991342e-05
2.0255 3.84107743926302e-05
2.0505 3.88274196588847e-05
2.0755 3.91794325592624e-05
2.1005 3.94991154101749e-05
2.1255 3.98597271033361e-05
2.1505 4.03315658833515e-05
2.1755 4.09238143635062e-05
2.2005 4.15730213781651e-05
2.2255 4.21890988901147e-05
2.2505 4.27084154605337e-05
2.2755 4.31169308301187e-05
2.3005 4.34441716253619e-05
2.3255 4.37515593236956e-05
2.3505 4.41184395083345e-05
2.3755 4.45993721297432e-05
2.4005 4.51837628726452e-05
2.4255 4.57912364598475e-05
2.4505 4.63218809729476e-05
2.4755 4.6728758295183e-05
2.5005 4.70418333850864e-05
2.5255 4.73461441863328e-05
2.5505 4.77323243291948e-05
2.5755 4.82053592314705e-05
2.6005 4.87044342231555e-05
2.6255 4.9210170277829e-05
2.6505 4.97273175267507e-05
2.6755 5.02827890023963e-05
2.7005 5.09148618607979e-05
2.7255 5.15675127859067e-05
2.7505 5.21263868428756e-05
2.7755 5.25735912536862e-05
2.8005 5.2947582014322e-05
2.8255 5.33106599909837e-05
2.8505 5.37281216150211e-05
2.8755 5.41804025235341e-05
2.9005 5.46266411681119e-05
2.9255 5.50743713371682e-05
2.9505 5.55304383983245e-05
2.9755 5.5955586455177e-05
3.0005 5.62373743443496e-05
3.0255 5.64399811666316e-05
3.0505 5.66900943340659e-05
3.0755 5.6983701773185e-05
3.1005 5.7279852038681e-05
3.1255 5.75562408265917e-05
3.1505 5.78159587968744e-05
3.1755 5.81470896627847e-05
3.2005 5.84680770770117e-05
3.2255 5.87174892890061e-05
3.2505 5.90117204550634e-05
3.2755 5.94081376116559e-05
3.3005 5.98791140104373e-05
3.3255 6.04074468643976e-05
3.3505 6.08153895785789e-05
3.3755 6.11364775168816e-05
3.4005 6.13890533026786e-05
3.4255 6.19334263892238e-05
3.4505 6.2399949180027e-05
3.4755 6.29689137522822e-05
3.5005 6.33614397489535e-05
3.5255 6.37128904121326e-05
3.5505 6.38981144103937e-05
3.5755 6.39652719107717e-05
3.6005 6.39647028659281e-05
3.6255 6.41919808895855e-05
3.6505 6.46495090677216e-05
3.6755 6.49832279578265e-05
3.7005 6.50338495966605e-05
3.7255 6.51541409405055e-05
3.7505 6.55971136900951e-05
3.7755 6.6013103285528e-05
3.8005 6.63463449000631e-05
3.8255 6.66157531225833e-05
3.8505 6.71225515342164e-05
3.8755 6.75304536078158e-05
3.9005 6.78111328026078e-05
3.9255 6.78698741431235e-05
3.9505 6.78897164496434e-05
3.9755 6.82626472945993e-05
4.0005 6.85600995712485e-05
4.0255 6.91043972857599e-05
4.0505 6.94986711366715e-05
4.0755 6.97138487150101e-05
4.1005 7.03748632524755e-05
4.1255 7.08718807134336e-05
4.1505 7.1032218418781e-05
4.1755 7.11957641838071e-05
4.2005 7.15608565011617e-05
4.2255 7.22369506826592e-05
4.2505 7.25929063696937e-05
4.2755 7.28230259681108e-05
4.3005 7.37398431747157e-05
4.3255 7.44578310261473e-05
4.3505 7.48158599771737e-05
4.3755 7.51832039092982e-05
4.4005 7.57255781708425e-05
4.4255 7.6430653200243e-05
4.4505 7.69412013324586e-05
4.4755 7.73465860761764e-05
4.5005 7.76809999633761e-05
4.5255 7.82740995127228e-05
4.5505 7.89356426999078e-05
4.5755 7.97421032133554e-05
4.6005 8.03459019804446e-05
4.6255 8.08174345837423e-05
4.6505 8.14056424565315e-05
4.6755 8.18536276081275e-05
4.7005 8.18191965967915e-05
4.7255 8.18228456791884e-05
4.7505 8.22857210283692e-05
4.7755 8.2772740950172e-05
4.8005 8.27111064850909e-05
4.8255 8.26799684142119e-05
4.8505 8.27940633415392e-05
4.8755 8.25702038494626e-05
4.9005 8.22086668520047e-05
4.9255 8.22015388313748e-05
4.9505 8.25493094021304e-05
4.9755 8.27564744937831e-05
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 8.16183679723641e-17
0.0255 1.47222091233611e-09
0.0505 5.03527471753309e-09
0.0755 1.3943642570734e-08
0.1005 2.93319303381783e-08
0.1255 5.17356024528215e-08
0.1505 7.97446222395577e-08
0.1755 1.12554141342688e-07
0.2005 1.49702309928721e-07
0.2255 1.90790340520558e-07
0.2505 2.35137038513632e-07
0.2755 2.82162102793789e-07
0.3005 3.3162829708647e-07
0.3255 3.83182612506798e-07
0.3505 4.36136858482024e-07
0.3755 4.89808774540906e-07
0.4005 5.43674996121796e-07
0.4255 5.97277802324746e-07
0.4505 6.50709547114064e-07
0.4755 7.03786021379498e-07
0.5005 7.56142517292707e-07
0.5255 8.08065279840121e-07
0.5505 8.59999805345592e-07
0.5755 9.13180929166497e-07
0.6005 9.68418265210974e-07
0.6255 1.02844022442521e-06
0.6505 1.09852729491647e-06
0.6755 1.17846455396026e-06
0.7005 1.27140470471503e-06
0.7255 1.41315805101568e-06
0.7505 1.55464368686011e-06
0.7755 1.6730190411032e-06
0.8005 1.81333697583912e-06
0.8255 1.96595642486456e-06
0.8505 2.10461598561741e-06
0.8755 2.2673975464138e-06
0.9005 2.38622626521922e-06
0.9255 2.56257269877598e-06
0.9505 2.64768202576069e-06
0.9755 2.74167385350591e-06
1.0005 2.81272154120891e-06
1.0255 2.85487810995295e-06
1.0505 2.91821587809502e-06
1.0755 2.99957276318493e-06
1.1005 3.08533794108812e-06
1.1255 3.14757166310478e-06
1.1505 3.19553092758856e-06
1.1755 3.26303387658142e-06
1.2005 3.36047275644983e-06
1.2255 3.4848190935043e-06
1.2505 3.61593759764597e-06
1.2755 3.71105502550448e-06
1.3005 3.7566906170827e-06
1.3255 3.79281790932308e-06
1.3505 3.85142103747272e-06
1.3755 3.92458723695995e-06
1.4005 3.99395752486775e-06
1.4255 4.05201863621865e-06
1.4505 4.09600649409805e-06
1.4755 4.12083239206418e-06
1.5005 4.12439009223385e-06
1.5255 4.11444876313141e-06
1.5505 4.10536911526919e-06
1.5755 4.10932214589723e-06
1.6005 4.1319996591784e-06
1.6255 4.17371965082692e-06
1.6505 4.23162969054105e-06
1.6755 4.30129156805584e-06
1.7005 4.37841827846944e-06
1.7255 4.46096794064608e-06
1.7505 4.54928970763602e-06
1.7755 4.64230764779329e-06
1.8005 4.73369482585843e-06
1.8255 4.8147806633988e-06
1.8505 4.88211788095043e-06
1.8755 4.94015422045583e-06
1.9005 4.99687310880876e-06
1.9255 5.05886263021809e-06
1.9505 5.12923561824505e-06
1.9755 5.20663339513277e-06
2.0005 5.28608679509055e-06
2.0255 5.36415358469552e-06
2.0505 5.44307518889568e-06
2.0755 5.52739506686997e-06
2.1005 5.61518042085446e-06
2.1255 5.69687392294424e-06
2.1505 5.76730460797719e-06
2.1755 5.83189105020122e-06
2.2005 5.89559373649734e-06
2.2255 5.95609296471516e-06
2.2505 6.01368464208092e-06
2.2755 6.07554715560765e-06
2.3005 6.14541153464437e-06
2.3255 6.21577198956437e-06
2.3505 6.2768009502623e-06
2.3755 6.32643070783304e-06
2.4005 6.36897341682067e-06
2.4255 6.40539736037301e-06
2.4505 6.44025148422949e-06
2.4755 6.48426133827002e-06
2.5005 6.52001384751201e-06
2.5255 6.52132121962349e-06
2.5505 6.50351094911224e-06
2.5755 6.49343901403393e-06
2.6005 6.49688923623829e-06
2.6255 6.51520849709569e-06
2.6505 6.54160605568173e-06
2.6755 6.56662816464726e-06
2.7005 6.59480408057374e-06
2.7255 6.61622182740016e-06
2.7505 6.63350659090923e-06
2.7755 6.65525092181627e-06
2.8005 6.6960946859086e-06
2.8255 6.74348626615672e-06
2.8505 6.78145955734436e-06
2.8755 6.79884329058227e-06
2.9005 6.80163919262823e-06
2.9255 6.82039663758154e-06
2.9505 6.85315508090899e-06
2.9755 6.88693141650633e-06
3.0005 6.90372092865802e-06
3.0255 6.9169381594972e-06
3.0505 6.91776521855976e-06
3.0755 6.91871614544811e-06
3.1005 6.92160196282574e-06
3.1255 6.91216683186584e-06
3.1505 6.88624127869447e-06
3.1755 6.85863621764238e-06
3.2005 6.8251015539154e-06
3.2255 6.81247033227471e-06
3.2505 6.83292821398887e-06
3.2755 6.87126471031236e-06
3.3005 6.92181215613208e-06
3.3255 6.95395396157754e-06
3.3505 6.95965884958618e-06
3.3755 6.99861964822143e-06
3.4005 7.0765800253514e-06
3.4255 7.16948490139608e-06
3.4505 7.25747961944871e-06
3.4755 7.38777278155159e-06
3.5005 7.46026860498857e-06
3.5255 7.50307456271139e-06
3.5505 7.51821287966648e-06
3.5755 7.56505477100967e-06
3.6005 7.62476256822281e-06
3.6255 7.66258340582457e-06
3.6505 7.70693785028624e-06
3.6755 7.79356920874187e-06
3.7005 7.92511800526319e-06
3.7255 8.00258109938455e-06
3.7505 8.0677313420778e-06
3.7755 8.1688606766633e-06
3.8005 8.24055706877865e-06
3.8255 8.25582963786722e-06
3.8505 8.25256230994859e-06
3.8755 8.25612349993389e-06
3.9005 8.27826625597542e-06
3.9255 8.25768148181538e-06
3.9505 8.23685908921367e-06
3.9755 8.28695427336479e-06
4.0005 8.37346450450461e-06
4.0255 8.45850107019966e-06
4.0505 8.43306352145229e-06
4.0755 8.3966191058173e-06
4.1005 8.41711035408373e-06
4.1255 8.50700425183948e-06
4.1505 8.5830196671357e-06
4.1755 8.5690778793038e-06
4.2005 8.59026465738836e-06
4.2255 8.62529377921361e-06
4.2505 8.69792587537363e-06
4.2755 8.8339611885708e-06
4.3005 8.9705736250635e-06
4.3255 9.116103192569e-06
4.3505 9.21124799573741e-06
4.3755 9.36312941961555e-06
4.4005 9.53896536196539e-06
4.4255 9.63085436003206e-06
4.4505 9.67342072574881e-06
4.4755 9.77439963434928e-06
4.5005 9.88245239636488e-06
4.5255 9.94651809004545e-06
4.5505 1.00017633820379e-05
4.5755 1.00605048666311e-05
4.6005 1.01584618933757e-05
4.6255 1.0221978482719e-05
4.6505 1.02790959473568e-05
4.6755 1.03480801102372e-05
4.7005 1.04125253321102e-05
4.7255 1.04713534435706e-05
4.7505 1.05264129018545e-05
4.7755 1.05403827706733e-05
4.8005 1.05704258559271e-05
4.8255 1.05984714797083e-05
4.8505 1.0657304833325e-05
4.8755 1.0700901031999e-05
4.9005 1.07343732729227e-05
4.9255 1.0769094783716e-05
4.9505 1.08179832987117e-05
4.9755 1.0889576112608e-05
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 7.64373713995216e-17
0.0255 1.17672315137535e-10
0.0505 4.05560084263195e-10
0.0755 9.86257038209631e-10
0.1005 2.06509938510418e-09
0.1255 3.70046568100882e-09
0.1505 5.97017835672412e-09
0.1755 8.91221907479368e-09
0.2005 1.24149488102647e-08
0.2255 1.63306639708974e-08
0.2505 2.05400809943934e-08
0.2755 2.49548281344169e-08
0.3005 2.95616156653516e-08
0.3255 3.43202316565471e-08
0.3505 3.92123143881266e-08
0.3755 4.41539628847488e-08
0.4005 4.91376039801849e-08
0.4255 5.41562804486967e-08
0.4505 5.92717082369693e-08
0.4755 6.45175245801535e-08
0.5005 6.990116249227e-08
0.5255 7.54772180225096e-08
0.5505 8.12519760234247e-08
0.5755 8.73181184667077e-08
0.6005 9.35936146171319e-08
0.6255 1.00438155210251e-07
0.6505 1.08691601535734e-07
0.6755 1.16450898134909e-07
0.7005 1.2776257167222e-07
0.7255 1.46151279502512e-07
0.7505 1.6205576896713e-07
0.7755 1.81791978808645e-07
0.8005 2.05360189842933e-07
0.8255 2.24848112718749e-07
0.8505 2.47430176689981e-07
0.8755 2.72225242671959e-07
0.9005 2.94472092569303e-07
0.9255 3.20979561759091e-07
0.9505 3.32737955524355e-07
0.9755 3.48013917812146e-07
1.0005 3.44166076983565e-07
1.0255 3.47184372855178e-07
1.0505 3.58106177902196e-07
1.0755 3.76129295740171e-07
1.1005 3.97621481387712e-07
1.1255 4.15323238406319e-07
1.1505 4.25806433784982e-07
1.1755 4.30561578564351e-07
1.2005 4.3757233955034e-07
1.2255 4.51632445940935e-07
1.2505 4.69720908942428e-07
1.2755 4.87367145023505e-07
1.3005 5.0572827183546e-07
1.3255 5.29216884698438e-07
1.3505 5.53488458815446e-07
1.3755 5.7153892267602e-07
1.4005 5.84354639606803e-07
1.4255 5.96500289557208e-07
1.4505 6.09922853648645e-07
1.4755 6.2369964101266e-07
1.5005 6.3637073286941e-07
1.5255 6.47451323629753e-07
1.5505 6.5691876939192e-07
1.5755 6.64497235952659e-07
1.6005 6.70405832833522e-07
1.6255 6.75805299483e-07
1.6505 6.81732933618439e-07
1.6755 6.88227449131934e-07
1.7005 6.9479819722046e-07
1.7255 7.01207507685466e-07
1.7505 7.07226830647223e-07
1.7755 7.11689271119703e-07
1.8005 7.12867823406351e-07
1.8255 7.10690867067279e-07
1.8505 7.07710536857005e-07
1.8755 7.06599305134701e-07
1.9005 7.0729608948404e-07
1.9255 7.0761055417807e-07
1.9505 7.05495757979501e-07
1.9755 7.00316339492093e-07
2.0005 6.93507749284649e-07
2.0255 6.88292019444327e-07
2.0505 6.86742335998506e-07
2.0755 6.86308342370486e-07
2.1005 6.82115105060488e-07
2.1255 6.73898535802717e-07
2.1505 6.67346588342576e-07
2.1755 6.6671174557697e-07
2.2005 6.6921604342453e-07
2.2255 6.6977954048088e-07
2.2505 6.6901032637297e-07
2.2755 6.71188851170953e-07
2.3005 6.75814275942879e-07
2.3255 6.78652274569326e-07
2.3505 6.79579074507891e-07
2.3755 6.82360830268561e-07
2.4005 6.87010698482372e-07
2.4255 6.90181025827896e-07
2.4505 6.93604670392929e-07
2.4755 6.99010333044325e-07
2.5005 7.02262208099116e-07
2.5255 7.03006255094406e-07
2.5505 7.03062179244221e-07
2.5755 7.04557234070232e-07
2.6005 7.07362707899378e-07
2.6255 7.08774147098526e-07
2.6505 7.12645681674831e-07
2.6755 7.19201678710789e-07
2.7005 7.28096319130268e-07
2.7255 7.3441402832462e-07
2.7505 7.4126629551102e-07
2.7755 7.47029068911699e-07
2.8005 7.53815184573824e-07
2.8255 7.59522742417099e-07
2.8505 7.66623273491532e-07
2.8755 7.77566226574655e-07
2.9005 7.89874938350287e-07
2.9255 8.0407291225653e-07
2.9505 8.17108596927357e-07
2.9755 8.32394866929509e-07
3.0005 8.45995808430847e-07
3.0255 8.61988378452887e-07
3.0505 8.74746561639482e-07
3.0755 8.84705953538271e-07
3.1005 8.95510297823331e-07
3.1255 9.07963248434876e-07
3.1505 9.16700663264829e-07
3.1755 9.24068539387532e-07
3.2005 9.32760105057048e-07
3.2255 9.37642425062464e-07
3.2505 9.42456185014934e-07
3.2755 9.45874915517709e-07
3.3005 9.48660376558436e-07
3.3255 9.56760663840288e-07
3.3505 9.68485439685157e-07
3.3755 9.78811243887245e-07
3.4005 9.92207172790649e-07
3.4255 1.00779332146776e-06
3.4505 1.02666323864102e-06
3.4755 1.05031348582016e-06
3.5005 1.06988988071843e-06
3.5255 1.08438475523606e-06
3.5505 1.09788495358845e-06
3.5755 1.10786078528466e-06
3.6005 1.12013168728506e-06
3.6255 1.11986905619006e-06
3.6505 1.11888486878386e-06
3.6755 1.11980491716284e-06
3.7005 1.12493769953647e-06
3.7255 1.12744214164122e-06
3.7505 1.12886753269089e-06
3.7755 1.13469684816801e-06
3.8005 1.14765714064229e-06
3.8255 1.15108382104765e-06
3.8505 1.16044601063028e-06
3.8755 1.17991726342591e-06
3.9005 1.19347161763671e-06
3.9255 1.20029896789667e-06
3.9505 1.1981422527906e-06
3.9755 1.1941671483743e-06
4.0005 1.19381187259593e-06
4.0255 1.18750262883489e-06
4.0505 1.18878943336155e-06
4.0755 1.18866045352845e-06
4.1005 1.18787382238449e-06
4.1255 1.19036857047047e-06
4.1505 1.19791364537679e-06
4.1755 1.22064359315692e-06
4.2005 1.23663912637175e-06
4.2255 1.23706514274335e-06
4.2505 1.24164501573047e-06
4.2755 1.25498838119054e-06
4.3005 1.26843059046065e-06
4.3255 1.27651595471938e-06
4.3505 1.29100834447687e-06
4.3755 1.30661229644727e-06
4.4005 1.32150555766218e-06
4.4255 1.33521401922068e-06
4.4505 1.34208399575541e-06
4.4755 1.33904407253119e-06
4.5005 1.33970312873166e-06
4.5255 1.33372969708841e-06
4.5505 1.33548223833303e-06
4.5755 1.34663815705262e-06
4.6005 1.35810529010276e-06
4.6255 1.37414182452923e-06
4.6505 1.38007830075223e-06
4.6755 1.38187101133457e-06
4.7005 1.39365288802758e-06
4.7255 1.40467415534316e-06
4.7505 1.40246527092951e-06
4.7755 1.40789822137825e-06
4.8005 1.4155954819263e-06
4.8255 1.42033479777056e-06
4.8505 1.42014288961797e-06
4.8755 1.42237177152978e-06
4.9005 1.42808099762809e-06
4.9255 1.42796402354172e-06
4.9505 1.43136779918915e-06
4.9755 1.44344218278699e-06
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 6.79130597624298e-17
0.0255 7.05774505630246e-12
0.0505 4.1955461175852e-11
0.0755 8.26007842855706e-11
0.1005 1.58334669700987e-10
0.1255 2.8897093891019e-10
0.1505 4.60346558825884e-10
0.1755 6.5594523526798e-10
0.2005 8.80203015973148e-10
0.2255 1.14101032974904e-09
0.2505 1.4468113675892e-09
0.2755 1.78133328885743e-09
0.3005 2.1436201221523e-09
0.3255 2.52236493785998e-09
0.3505 2.92052916721699e-09
0.3755 3.32439144050236e-09
0.4005 3.74845911376691e-09
0.4255 4.18707331198451e-09
0.4505 4.65793982333701e-09
0.4755 5.1580272979555e-09
0.5005 5.67049610594091e-09
0.5255 6.19346734622091e-09
0.5505 6.72600338978428e-09
0.5755 7.2874229138642e-09
0.6005 7.90515538807124e-09
0.6255 8.41273500979385e-09
0.6505 9.34175267607558e-09
0.6755 1.00810211927787e-08
0.7005 1.09024555873194e-08
0.7255 1.24610709877427e-08
0.7505 1.46374624471166e-08
0.7755 1.73198745151077e-08
0.8005 1.93768910162745e-08
0.8255 2.17546359412162e-08
0.8505 2.49641735717473e-08
0.8755 2.76951798724305e-08
0.9005 3.18389410907338e-08
0.9255 3.55272945544721e-08
0.9505 3.88138515078038e-08
0.9755 4.31019745276972e-08
1.0005 4.49865696427677e-08
1.0255 4.61635965877926e-08
1.0505 4.59296515774155e-08
1.0755 4.67027458542762e-08
1.1005 4.78956833923263e-08
1.1255 4.99295981845687e-08
1.1505 5.24587703734676e-08
1.1755 5.43358366749243e-08
1.2005 5.57748427067629e-08
1.2255 5.74053810796895e-08
1.2505 5.92648192469491e-08
1.2755 6.11867234162156e-08
1.3005 6.30460802015763e-08
1.3255 6.54251066118925e-08
1.3505 6.79359894800922e-08
1.3755 6.99694805946426e-08
1.4005 7.20002904642369e-08
1.4255 7.41845801074749e-08
1.4505 7.61529216228791e-08
1.4755 7.79314973362945e-08
1.5005 7.98110427455969e-08
1.5255 8.18230161748751e-08
1.5505 8.36096281171693e-08
1.5755 8.48212186340687e-08
1.6005 8.55593593418969e-08
1.6255 8.61518771621721e-08
1.6505 8.66814066439013e-08
1.6755 8.69973516237809e-08
1.7005 8.69773567162497e-08
1.7255 8.65906820213804e-08
1.7505 8.58708437352549e-08
1.7755 8.49382161374535e-08
1.8005 8.40170181813417e-08
1.8255 8.3385119526619e-08
1.8505 8.31134325261206e-08
1.8755 8.28268097477586e-08
1.9005 8.21729234904691e-08
1.9255 8.13841159431382e-08
1.9505 8.08637224246018e-08
1.9755 8.07265978987071e-08
2.0005 8.09648290533343e-08
2.0255 8.14439505256285e-08
2.0505 8.17921051893667e-08
2.0755 8.17696528403849e-08
2.1005 8.14788943150168e-08
2.1255 8.09858845655433e-08
2.1505 8.04616773704344e-08
2.1755 8.04323079564342e-08
2.2005 8.11494932102525e-08
2.2255 8.22181877723212e-08
2.2505 8.31340838209788e-08
2.2755 8.37661484355966e-08
2.3005 8.41230272537811e-08
2.3255 8.42634251041425e-08
2.3505 8.43891848608468e-08
2.3755 8.48635351656512e-08
2.4005 8.59670582492009e-08
2.4255 8.74549799423713e-08
2.4505 8.89140744628046e-08
2.4755 8.99538246447398e-08
2.5005 9.05086416277924e-08
2.5255 9.10424883674803e-08
2.5505 9.17753340840341e-08
2.5755 9.31629338685853e-08
2.6005 9.4484561018924e-08
2.6255 9.52657972221867e-08
2.6505 9.62222308571447e-08
2.6755 9.69983226414512e-08
2.7005 9.81768752828481e-08
2.7255 9.9349482853731e-08
2.7505 1.0049952297171e-07
2.7755 1.01800397452249e-07
2.8005 1.02727438359998e-07
2.8255 1.02831651627299e-07
2.8505 1.03123273377557e-07
2.8755 1.03977344914679e-07
2.9005 1.04577570411634e-07
2.9255 1.05971251149929e-07
2.9505 1.07619329163091e-07
2.9755 1.09470348523188e-07
3.0005 1.09754568062575e-07
3.0255 1.10852094058514e-07
3.0505 1.11747075725893e-07
3.0755 1.1163627555512e-07
3.1005 1.11930189231046e-07
3.1255 1.13554349268573e-07
3.1505 1.14213933182729e-07
3.1755 1.15509997297543e-07
3.2005 1.17295408052265e-07
3.2255 1.18725240724037e-07
3.2505 1.19434210123009e-07
3.2755 1.19641729634732e-07
3.3005 1.19332002552828e-07
3.3255 1.18622369448454e-07
3.3505 1.17452368629316e-07
3.3755 1.17268793325667e-07
3.4005 1.18135179741851e-07
3.4255 1.20399540765463e-07
3.4505 1.23445372507244e-07
3.4755 1.26899174272873e-07
3.5005 1.30863498329259e-07
3.5255 1.33731102058764e-07
3.5505 1.33684988392592e-07
3.5755 1.31740267623978e-07
3.6005 1.2983414404004e-07
3.6255 1.29475279867963e-07
3.6505 1.29418909272715e-07
3.6755 1.28940338151165e-07
3.7005 1.29261998122777e-07
3.7255 1.30723064859673e-07
3.7505 1.3223423916703e-07
3.7755 1.32303037931087e-07
3.8005 1.33573788599132e-07
3.8255 1.35533697680727e-07
3.8505 1.37608921224472e-07
3.8755 1.39541478288424e-07
3.9005 1.3929876270495e-07
3.9255 1.39536114315747e-07
3.9505 1.40154595977681e-07
3.9755 1.4046882028555e-07
4.0005 1.4117254438094e-07
4.0255 1.43417248994812e-07
4.0505 1.46044983744612e-07
4.0755 1.48794430523793e-07
4.1005 1.50801808964224e-07
4.1255 1.50650795622901e-07
4.1505 1.50819648774166e-07
4.1755 1.51556708605849e-07
4.2005 1.52609735432563e-07
4.2255 1.54011633278091e-07
4.2505 1.55579565113906e-07
4.2755 1.56212639361079e-07
4.3005 1.57392477151841e-07
4.3255 1.59158756468183e-07
4.3505 1.61569267876876e-07
4.3755 1.66176435589638e-07
4.4005 1.68419990294871e-07
4.4255 1.68879321856264e-07
4.4505 1.70165557623765e-07
4.4755 1.72726135851568e-07
4.5005 1.75919803589325e-07
4.5255 1.76766449493905e-07
4.5505 1.75759201954704e-07
4.5755 1.77966993350446e-07
4.6005 1.80980608955793e-07
4.6255 1.80497861209724e-07
4.6505 1.8261952132685e-07
4.6755 1.86109536877067e-07
4.7005 1.85393427157868e-07
4.7255 1.84757470895077e-07
4.7505 1.86359574829941e-07
4.7755 1.87671660481654e-07
4.8005 1.8626419152421e-07
4.8255 1.86488683686685e-07
4.8505 1.86924510419314e-07
4.8755 1.86126374616894e-07
4.9005 1.84696123225126e-07
4.9255 1.86512915144606e-07
4.9505 1.876442044595e-07
4.9755 1.8688168472103e-07
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 6.12475347892105e-17
0.0255 3.5387182803257e-13
0.0505 2.86063059922713e-12
0.0755 8.10631190848432e-12
0.1005 1.363384261332e-11
0.1255 2.16234514580051e-11
0.1505 3.33158615768783e-11
0.1755 4.94973111813957e-11
0.2005 6.97536038687424e-11
0.2255 9.1582104999649e-11
0.2505 1.15504044004555e-10
0.2755 1.41944714130009e-10
0.3005 1.73252698196577e-10
0.3255 2.0892269223514e-10
0.3505 2.50005852059766e-10
0.3755 2.93575134748466e-10
0.4005 3.39431198828897e-10
0.4255 3.83921763132285e-10
0.4505 4.28079736525279e-10
0.4755 4.72331582189546e-10
0.5005 5.17861293056602e-10
0.5255 5.65592587726405e-10
0.5505 6.17321397028561e-10
0.5755 6.75597688515133e-10
0.6005 7.55150663054067e-10
0.6255 8.23025687792205e-10
0.6505 8.95845928214261e-10
0.6755 1.02949482378144e-09
0.7005 1.07722934556124e-09
0.7255 1.19831344362687e-09
0.7505 1.35631633114285e-09
0.7755 1.60931718024338e-09
0.8005 1.89502006848954e-09
0.8255 2.18287766940984e-09
0.8505 2.44030979483575e-09
0.8755 2.62670132206511e-09
0.9005 3.06863006230399e-09
0.9255 3.50270359554128e-09
0.9505 4.02808332197759e-09
0.9755 4.58263323691463e-09
1.0005 5.03570002483873e-09
1.0255 5.39645581281654e-09
1.0505 5.70235181714812e-09
1.0755 5.88586305078339e-09
1.1005 5.87570664254413e-09
1.1255 6.02386220369361e-09
1.1505 6.31677444700837e-09
1.1755 6.60766649962878e-09
1.2005 6.79166677974796e-09
1.2255 6.91350930171629e-09
1.2505 7.05722533697909e-09
1.2755 7.23906481293264e-09
1.3005 7.34418565514626e-09
1.3255 7.39471675186828e-09
1.3505 7.54438851206837e-09
1.3755 7.77989905001522e-09
1.4005 8.07114546808614e-09
1.4255 8.32119158450889e-09
1.4505 8.49351423361463e-09
1.4755 8.6730734588425e-09
1.5005 8.90229891604615e-09
1.5255 9.12026373901903e-09
1.5505 9.24360892353721e-09
1.5755 9.27558037377651e-09
1.6005 9.29354247855039e-09
1.6255 9.3256364450441e-09
1.6505 9.3284872797745e-09
1.6755 9.28306202574572e-09
1.7005 9.21675974073933e-09
1.7255 9.15439800714822e-09
1.7505 9.11432435506203e-09
1.7755 9.11711095247502e-09
1.8005 9.15972846876776e-09
1.8255 9.21330853054953e-09
1.8505 9.25053080238558e-09
1.8755 9.26377160058874e-09
1.9005 9.27954062235232e-09
1.9255 9.31827098059095e-09
1.9505 9.34712022450546e-09
1.9755 9.3574028981372e-09
2.0005 9.38871340276201e-09
2.0255 9.4516834504707e-09
2.0505 9.54424935490045e-09
2.0755 9.67961731096514e-09
2.1005 9.82654887441136e-09
2.1255 9.94948496306067e-09
2.1505 1.00953188393317e-08
2.1755 1.02800648312768e-08
2.2005 1.04570383919005e-08
2.2255 1.06312316974801e-08
2.2505 1.08007280168446e-08
2.2755 1.09006827018327e-08
2.3005 1.09291489487224e-08
2.3255 1.094956317146e-08
2.3505 1.09775924441732e-08
2.3755 1.1037907644045e-08
2.4005 1.11605482696027e-08
2.4255 1.12645281692807e-08
2.4505 1.12330303477324e-08
2.4755 1.11316183295439e-08
2.5005 1.10929498768948e-08
2.5255 1.10936953126305e-08
2.5505 1.11402883864567e-08
2.5755 1.12536887285432e-08
2.6005 1.13507417431622e-08
2.6255 1.14168911050814e-08
2.6505 1.14314484982548e-08
2.6755 1.13819862403799e-08
2.7005 1.13623267867498e-08
2.7255 1.13246916781445e-08
2.7505 1.1298076255546e-08
2.7755 1.14796312659622e-08
2.8005 1.16338139915371e-08
2.8255 1.16563024528234e-08
2.8505 1.1576120107082e-08
2.8755 1.15055200753954e-08
2.9005 1.14156454303803e-08
2.9255 1.14209037572308e-08
2.9505 1.14981115379052e-08
2.9755 1.16405328455432e-08
3.0005 1.16517637469437e-08
3.0255 1.17800994679102e-08
3.0505 1.19076330333232e-08
3.0755 1.2020195877783e-08
3.1005 1.21478335169708e-08
3.1255 1.23028888622108e-08
3.1505 1.2275377778549e-08
3.1755 1.22924405423212e-08
3.2005 1.25674366128506e-08
3.2255 1.28897995144084e-08
3.2505 1.32147863625333e-08
3.2755 1.3516626593715e-08
3.3005 1.36816742652322e-08
3.3255 1.37938609088697e-08
3.3505 1.38533729502563e-08
3.3755 1.38046295976294e-08
3.4005 1.38387081803051e-08
3.4255 1.39421356964618e-08
3.4505 1.4049779805076e-08
3.4755 1.4428856598994e-08
3.5005 1.49711955946589e-08
3.5255 1.53828775550755e-08
3.5505 1.58341494424421e-08
3.5755 1.61445585365606e-08
3.6005 1.62924901710272e-08
3.6255 1.60908721176225e-08
3.6505 1.59255827438546e-08
3.6755 1.60059437768248e-08
3.7005 1.60727816368555e-08
3.7255 1.58774844469424e-08
3.7505 1.59360604212883e-08
3.7755 1.60615075563595e-08
3.8005 1.64072750960691e-08
3.8255 1.65722888872852e-08
3.8505 1.6781818374993e-08
3.8755 1.69450963253491e-08
3.9005 1.71780949223981e-08
3.9255 1.7500087391177e-08
3.9505 1.75636827082083e-08
3.9755 1.75271068164181e-08
4.0005 1.7450102119653e-08
4.0255 1.73071429272141e-08
4.0505 1.72869466768057e-08
4.0755 1.73942505565015e-08
4.1005 1.73427364379346e-08
4.1255 1.7360555050404e-08
4.1505 1.71396288983192e-08
4.1755 1.69889963065734e-08
4.2005 1.6893535037291e-08
4.2255 1.69217558529538e-08
4.2505 1.7011902662393e-08
4.2755 1.71978874640335e-08
4.3005 1.72298257712559e-08
4.3255 1.72390935067953e-08
4.3505 1.73406982565343e-08
4.3755 1.76235610970993e-08
4.4005 1.7913899261208e-08
4.4255 1.79908327567879e-08
4.4505 1.81077927860139e-08
4.4755 1.85227425105813e-08
4.5005 1.87983242308926e-08
4.5255 1.89307754437082e-08
4.5505 1.90076999188731e-08
4.5755 1.91368756368106e-08
4.6005 1.93275791129081e-08
4.6255 1.95842166154834e-08
4.6505 1.96933252883884e-08
4.6755 1.9980245194118e-08
4.7005 2.06365319202112e-08
4.7255 2.1209403284309e-08
4.7505 2.11945472189633e-08
4.7755 2.13954705345134e-08
4.8005 2.17165000345119e-08
4.8255 2.192154618936e-08
4.8505 2.17821015517724e-08
4.8755 2.18451204441865e-08
4.9005 2.18225543332465e-08
4.9255 2.16916078492682e-08
4.9505 2.14810990383986e-08
4.9755 2.13322909350793e-08
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 5.72280444444021e-17
0.0255 9.72532089520994e-15
0.0505 3.08914835878628e-13
0.0755 7.03020796537617e-13
0.1005 1.40651201749101e-12
0.1255 1.92607467371795e-12
0.1505 2.88657443772528e-12
0.1755 4.20503676294571e-12
0.2005 5.88284412372909e-12
0.2255 7.96119796708492e-12
0.2505 1.03583015976933e-11
0.2755 1.29083758102134e-11
0.3005 1.57937149393151e-11
0.3255 1.90859040167823e-11
0.3505 2.31129232998263e-11
0.3755 2.73321831614127e-11
0.4005 3.20771651058826e-11
0.4255 3.66916867140876e-11
0.4505 4.14274152035324e-11
0.4755 4.61698039265709e-11
0.5005 5.10460386429929e-11
0.5255 5.62261605552231e-11
0.5505 6.18559981835109e-11
0.5755 6.78937113066345e-11
0.6005 7.65907870153943e-11
0.6255 8.93456200120727e-11
0.6505 9.09418155260142e-11
0.6755 1.10286005925298e-10
0.7005 1.1175182710393e-10
0.7255 1.30279770697357e-10
0.7505 1.39166447625267e-10
0.7755 1.67940756227083e-10
0.8005 1.99192462777283e-10
0.8255 2.32266114078362e-10
0.8505 2.92404983680224e-10
0.8755 3.17359410837377e-10
0.9005 3.45032617310417e-10
0.9255 4.03107401787884e-10
0.9505 4.70149464161285e-10
0.9755 5.19802725119049e-10
1.0005 5.80471013973675e-10
1.0255 6.59410798670075e-10
1.0505 7.40264632838154e-10
1.0755 7.72695828895262e-10
1.1005 7.89780246505272e-10
1.1255 8.03018091420675e-10
1.1505 8.11612537846003e-10
1.1755 8.41296333937528e-10
1.2005 8.63013058062235e-10
1.2255 8.6413398968643e-10
1.2505 8.66423817983782e-10
1.2755 8.87191162742738e-10
1.3005 9.15108961132733e-10
1.3255 9.23347397673421e-10
1.3505 9.1281335815311e-10
1.3755 8.95919572610913e-10
1.4005 8.9163410317266e-10
1.4255 9.00129705544994e-10
1.4505 9.1287808805364e-10
1.4755 9.2413378606981e-10
1.5005 9.38452965497236e-10
1.5255 9.55706166728717e-10
1.5505 9.68127134106455e-10
1.5755 9.78173506464898e-10
1.6005 9.94445441980983e-10
1.6255 1.01646271257584e-09
1.6505 1.03823441121233e-09
1.6755 1.05826910647029e-09
1.7005 1.07587337178588e-09
1.7255 1.0874184387393e-09
1.7505 1.09324692414067e-09
1.7755 1.09776716669866e-09
1.8005 1.10327005174951e-09
1.8255 1.11151041480762e-09
1.8505 1.12502079836071e-09
1.8755 1.14603849275945e-09
1.9005 1.17586541918955e-09
1.9255 1.20741255116749e-09
1.9505 1.22867713246851e-09
1.9755 1.24313730488624e-09
2.0005 1.25828301878872e-09
2.0255 1.27115244706833e-09
2.0505 1.28340579670625e-09
2.0755 1.29540937676473e-09
2.1005 1.29905049830812e-09
2.1255 1.29949147700707e-09
2.1505 1.30560375738606e-09
2.1755 1.30559889149345e-09
2.2005 1.29632677329041e-09
2.2255 1.29461802026515e-09
2.2505 1.30636746233281e-09
2.2755 1.32320127003612e-09
2.3005 1.344962750802e-09
2.3255 1.37055540435584e-09
2.3505 1.38908169194933e-09
2.3755 1.39434931667354e-09
2.4005 1.39415934086657e-09
2.4255 1.39387401901387e-09
2.4505 1.39880944469566e-09
2.4755 1.41575187858504e-09
2.5005 1.4385053702309e-09
2.5255 1.45333568739945e-09
2.5505 1.46077602178546e-09
2.5755 1.47058901500447e-09
2.6005 1.47706490284397e-09
2.6255 1.48440188363321e-09
2.6505 1.4969401865253e-09
2.6755 1.50506542712434e-09
2.7005 1.51568037843553e-09
2.7255 1.52677310996825e-09
2.7505 1.53338972425764e-09
2.7755 1.55202569250266e-09
2.8005 1.56716484362935e-09
2.8255 1.57186593183759e-09
2.8505 1.57045651534228e-09
2.8755 1.570611359317e-09
2.9005 1.57486775655757e-09
2.9255 1.59037110879845e-09
2.9505 1.60761723796468e-09
2.9755 1.62870141074439e-09
3.0005 1.64781605002709e-09
3.0255 1.65518437665318e-09
3.0505 1.65015028566226e-09
3.0755 1.65305850261864e-09
3.1005 1.65078078795082e-09
3.1255 1.66636632952512e-09
3.1505 1.67963210188628e-09
3.1755 1.68742589417959e-09
3.2005 1.69081591157615e-09
3.2255 1.70344035627325e-09
3.2505 1.72380977346918e-09
3.2755 1.73284294330489e-09
3.3005 1.72553625862871e-09
3.3255 1.71713098000094e-09
3.3505 1.72512738538297e-09
3.3755 1.74290175562729e-09
3.4005 1.76369363716575e-09
3.4255 1.79045489344576e-09
3.4505 1.81095488050017e-09
3.4755 1.83814324771986e-09
3.5005 1.8898785929911e-09
3.5255 1.96652451324333e-09
3.5505 2.01967535683083e-09
3.5755 2.100671249742e-09
3.6005 2.15597332242472e-09
3.6255 2.18355050687066e-09
3.6505 2.18132552378143e-09
3.6755 2.1547784680794e-09
3.7005 2.10572763354242e-09
3.7255 2.0987785522936e-09
3.7505 2.1086542265259e-09
3.7755 2.0778001377869e-09
3.8005 2.04783294358335e-09
3.8255 2.03181745715281e-09
3.8505 2.02197266315401e-09
3.8755 2.04366239846565e-09
3.9005 2.0509934397302e-09
3.9255 2.0908111601281e-09
3.9505 2.12799010687465e-09
3.9755 2.13477230578021e-09
4.0005 2.12727869072883e-09
4.0255 2.12367996072827e-09
4.0505 2.16317981340868e-09
4.0755 2.17093868897784e-09
4.1005 2.15427996945073e-09
4.1255 2.14470339536308e-09
4.1505 2.15755406604822e-09
4.1755 2.14868782181552e-09
4.2005 2.12420102523763e-09
4.2255 2.13558284774728e-09
4.2505 2.14940272541186e-09
4.2755 2.16810663135879e-09
4.3005 2.16769591319884e-09
4.3255 2.16450782050554e-09
4.3505 2.17175140955696e-09
4.3755 2.17932693914346e-09
4.4005 2.20197653201056e-09
4.4255 2.20745533565974e-09
4.4505 2.2100672201909e-09
4.4755 2.21909780481714e-09
4.5005 2.27163383113521e-09
4.5255 2.28008745078697e-09
4.5505 2.27670498716224e-09
4.5755 2.27541352395181e-09
4.6005 2.29848648906113e-09
4.6255 2.31276707901082e-09
4.6505 2.31418567725213e-09
4.6755 2.36937916287312e-09
4.7005 2.41946144375856e-09
4.7255 2.45744741036536e-09
4.7505 2.48980080657183e-09
4.7755 2.52902620023658e-09
4.8005 2.57641231937387e-09
4.8255 2.56692446096914e-09
4.8505 2.56715858745227e-09
4.8755 2.59325733744411e-09
4.9005 2.60901733379369e-09
4.9255 2.61886425417309e-09
4.9505 2.633088426897e-09
4.9755 2.71057068077758e-09
};
\addplot [line width=1.pt,  myblue, forget plot]
table {%
0.0005 5.49167479247304e-17
0.0255 3.59256062013999e-16
0.0505 1.79606780881677e-14
0.0755 4.69414567700487e-14
0.1005 1.01496038250645e-13
0.1255 1.68475467946122e-13
0.1505 2.25933932470487e-13
0.1755 3.13869275850214e-13
0.2005 4.31538814731117e-13
0.2255 5.80977806719092e-13
0.2505 7.69739531038448e-13
0.2755 1.00688189786698e-12
0.3005 1.29569609466551e-12
0.3255 1.59968596984379e-12
0.3505 1.91988240587385e-12
0.3755 2.23726582762678e-12
0.4005 2.62771701558368e-12
0.4255 3.00766665506354e-12
0.4505 3.41802295926863e-12
0.4755 3.78601197085483e-12
0.5005 4.1226396376301e-12
0.5255 4.47276748336907e-12
0.5505 4.84116407906345e-12
0.5755 5.30651405407164e-12
0.6005 5.98623314044899e-12
0.6255 7.43283139318819e-12
0.6505 7.94576922766192e-12
0.6755 9.74753405768667e-12
0.7005 1.00485196072674e-11
0.7255 1.26468754582904e-11
0.7505 1.28437633305743e-11
0.7755 1.59154918026161e-11
0.8005 1.90759175920781e-11
0.8255 2.24575211327164e-11
0.8505 2.75374022626883e-11
0.8755 3.33496541862501e-11
0.9005 3.62902689460898e-11
0.9255 3.96404541453952e-11
0.9505 4.79032617680358e-11
0.9755 5.62122604768432e-11
1.0005 5.95844656217203e-11
1.0255 6.45228488440984e-11
1.0505 7.23632324834934e-11
1.0755 7.63542925283623e-11
1.1005 8.25793281039008e-11
1.1255 8.4246763141089e-11
1.1505 8.34289359755722e-11
1.1755 8.54190829894962e-11
1.2005 8.87723184672713e-11
1.2255 9.12012363107563e-11
1.2505 9.20085878479866e-11
1.2755 9.14061051294864e-11
1.3005 9.14321123038642e-11
1.3255 9.17529767584335e-11
1.3505 9.16481212337673e-11
1.3755 9.12886378284145e-11
1.4005 9.21233877915264e-11
1.4255 9.55955243260193e-11
1.4505 1.0003631440099e-10
1.4755 1.02295396154836e-10
1.5005 1.03222198153934e-10
1.5255 1.04422105703153e-10
1.5505 1.06353556223851e-10
1.5755 1.0916089815644e-10
1.6005 1.11989185393231e-10
1.6255 1.13766430949547e-10
1.6505 1.14526009809111e-10
1.6755 1.15209058975167e-10
1.7005 1.16410745692716e-10
1.7255 1.17509934465454e-10
1.7505 1.18250081252617e-10
1.7755 1.19096568544324e-10
1.8005 1.19860404576074e-10
1.8255 1.2036335792859e-10
1.8505 1.20635918485513e-10
1.8755 1.20529216550934e-10
1.9005 1.20501790696363e-10
1.9255 1.21894343871086e-10
1.9505 1.25198354199693e-10
1.9755 1.29308153955566e-10
2.0005 1.31667513558068e-10
2.0255 1.31584181377024e-10
2.0505 1.31923653751977e-10
2.0755 1.33384217535761e-10
2.1005 1.34829618361651e-10
2.1255 1.36489099334945e-10
2.1505 1.37914227487668e-10
2.1755 1.39020328446661e-10
2.2005 1.40771955333586e-10
2.2255 1.42960522542243e-10
2.2505 1.44655596126946e-10
2.2755 1.45857732055471e-10
2.3005 1.47409319731212e-10
2.3255 1.48936881522638e-10
2.3505 1.50512932582382e-10
2.3755 1.53241283539933e-10
2.4005 1.5733921133525e-10
2.4255 1.60946261750541e-10
2.4505 1.63806641888136e-10
2.4755 1.66117220182909e-10
2.5005 1.68196417875722e-10
2.5255 1.68914880187005e-10
2.5505 1.69476985774091e-10
2.5755 1.70483997210733e-10
2.6005 1.71764576261569e-10
2.6255 1.73356126399184e-10
2.6505 1.75119519189221e-10
2.6755 1.75103993034253e-10
2.7005 1.77440787497502e-10
2.7255 1.79254267971791e-10
2.7505 1.79857703047048e-10
2.7755 1.80495237400663e-10
2.8005 1.82571492686813e-10
2.8255 1.86311912460565e-10
2.8505 1.87980125336104e-10
2.8755 1.87364913082548e-10
2.9005 1.88167677066104e-10
2.9255 1.89438341023259e-10
2.9505 1.89538871746505e-10
2.9755 1.89864412375523e-10
3.0005 1.89913168595856e-10
3.0255 1.90963526059377e-10
3.0505 1.92487916878252e-10
3.0755 1.94216829571387e-10
3.1005 1.94744368354818e-10
3.1255 1.95504992431338e-10
3.1505 1.97573803540045e-10
3.1755 1.9966010883697e-10
3.2005 1.98105279682069e-10
3.2255 2.00048511187537e-10
3.2505 2.04002538493112e-10
3.2755 2.07129633652471e-10
3.3005 2.10136895264075e-10
3.3255 2.09297562085594e-10
3.3505 2.0906144555082e-10
3.3755 2.10456134285382e-10
3.4005 2.13087310535422e-10
3.4255 2.15583438238917e-10
3.4505 2.173232946971e-10
3.4755 2.19052066836804e-10
3.5005 2.24976830758529e-10
3.5255 2.29837887593571e-10
3.5505 2.3819992519576e-10
3.5755 2.47461159821127e-10
3.6005 2.58257144789606e-10
3.6255 2.62181591908863e-10
3.6505 2.65337801277119e-10
3.6755 2.62872209264801e-10
3.7005 2.56997716158585e-10
3.7255 2.47289721326023e-10
3.7505 2.47095844749601e-10
3.7755 2.44361352492107e-10
3.8005 2.4124498557652e-10
3.8255 2.39200144252133e-10
3.8505 2.39437669599577e-10
3.8755 2.40845474615499e-10
3.9005 2.41459286744932e-10
3.9255 2.40635936693776e-10
3.9505 2.38712783414098e-10
3.9755 2.41127078787598e-10
4.0005 2.42647092400111e-10
4.0255 2.42024732790158e-10
4.0505 2.43150235123874e-10
4.0755 2.43495317975988e-10
4.1005 2.43519776073015e-10
4.1255 2.40850505927933e-10
4.1505 2.36402661135928e-10
4.1755 2.36086460071259e-10
4.2005 2.35177664455933e-10
4.2255 2.34285058695332e-10
4.2505 2.36325825314113e-10
4.2755 2.34766999111985e-10
4.3005 2.34289429148328e-10
4.3255 2.36419680250728e-10
4.3505 2.3482835215336e-10
4.3755 2.36971234389821e-10
4.4005 2.39069726478298e-10
4.4255 2.40790454110255e-10
4.4505 2.41340342472674e-10
4.4755 2.46274053668216e-10
4.5005 2.50064485219187e-10
4.5255 2.54207989362977e-10
4.5505 2.57301779379818e-10
4.5755 2.61107080668841e-10
4.6005 2.63769936588251e-10
4.6255 2.64325946512381e-10
4.6505 2.68661866162766e-10
4.6755 2.73099665359611e-10
4.7005 2.79253838772856e-10
4.7255 2.85897065668369e-10
4.7505 2.93851969342962e-10
4.7755 2.99982863990338e-10
4.8005 3.04040937124668e-10
4.8255 3.07411739684054e-10
4.8505 3.09825742619138e-10
4.8755 3.12100140344459e-10
4.9005 3.1241845583529e-10
4.9255 3.12942949794711e-10
4.9505 3.1241223609157e-10
4.9755 3.11021118085535e-10
};
\addplot [line width=1.pt,  myblue]
table {%
0.0005 5.32918975535501e-17
0.0255 8.59452136153609e-17
0.0505 9.57372066353227e-16
0.0755 5.12905636879302e-15
0.1005 8.16653324652448e-15
0.1255 1.65828976179641e-14
0.1505 2.40992202800936e-14
0.1755 3.14782768067841e-14
0.2005 4.15159056242566e-14
0.2255 5.6429386314404e-14
0.2505 7.84574069112009e-14
0.2755 1.03922753392816e-13
0.3005 1.27929563824523e-13
0.3255 1.52363907450325e-13
0.3505 1.79012114318e-13
0.3755 2.10548992670265e-13
0.4005 2.48638538728491e-13
0.4255 2.84741229849508e-13
0.4505 3.26404757518216e-13
0.4755 3.63534619522176e-13
0.5005 3.98033624506016e-13
0.5255 4.38751286421967e-13
0.5505 4.83807363556099e-13
0.5755 5.37766175994866e-13
0.6005 6.07319771562303e-13
0.6255 7.432747541607e-13
0.6505 8.94553948352833e-13
0.6755 1.00159315173593e-12
0.7005 1.16031243735129e-12
0.7255 1.43554799720268e-12
0.7505 1.43030194213781e-12
0.7755 1.7533979331549e-12
0.8005 2.0999398333063e-12
0.8255 2.44722943734257e-12
0.8505 2.9040369573407e-12
0.8755 3.48281058975856e-12
0.9005 3.84221689117182e-12
0.9255 4.19347534002419e-12
0.9505 4.70874388929617e-12
0.9755 5.64803644689356e-12
1.0005 6.39197257269048e-12
1.0255 6.51148844630305e-12
1.0505 6.50766651822386e-12
1.0755 7.03928642631303e-12
1.1005 7.72318839501676e-12
1.1255 8.11399849658753e-12
1.1505 8.29089747070796e-12
1.1755 8.03237417678955e-12
1.2005 8.097808159543e-12
1.2255 8.5537979096121e-12
1.2505 8.98700038100931e-12
1.2755 9.16140998749768e-12
1.3005 9.36022444464332e-12
1.3255 9.74821345605675e-12
1.3505 1.02599745910416e-11
1.3755 1.05871499346415e-11
1.4005 1.06650906704698e-11
1.4255 1.08030144493437e-11
1.4505 1.11566498121644e-11
1.4755 1.14456972113862e-11
1.5005 1.15623050055946e-11
1.5255 1.15890524354876e-11
1.5505 1.17225136888967e-11
1.5755 1.20056765019969e-11
1.6005 1.22490189711859e-11
1.6255 1.23195880194301e-11
1.6505 1.22347720782434e-11
1.6755 1.21227833802581e-11
1.7005 1.20687410042316e-11
1.7255 1.20370166044576e-11
1.7505 1.20834186003148e-11
1.7755 1.22748861133233e-11
1.8005 1.24685052647884e-11
1.8255 1.25554515190684e-11
1.8505 1.2589709803663e-11
1.8755 1.26828515032737e-11
1.9005 1.28029614291106e-11
1.9255 1.29165702000547e-11
1.9505 1.30964454949804e-11
1.9755 1.33462551179938e-11
2.0005 1.35903681422085e-11
2.0255 1.37786149941304e-11
2.0505 1.39578664953581e-11
2.0755 1.41086401665788e-11
2.1005 1.43025710138519e-11
2.1255 1.4452431091126e-11
2.1505 1.4458742874125e-11
2.1755 1.45044473461569e-11
2.2005 1.45740391106452e-11
2.2255 1.46470897025578e-11
2.2505 1.47483261470024e-11
2.2755 1.48062972199511e-11
2.3005 1.50007880301239e-11
2.3255 1.52951090741363e-11
2.3505 1.55076638798004e-11
2.3755 1.56586033614664e-11
2.4005 1.58747192816672e-11
2.4255 1.62711654074791e-11
2.4505 1.66065949581771e-11
2.4755 1.69527839869333e-11
2.5005 1.73075102518874e-11
2.5255 1.76429877116286e-11
2.5505 1.80386080467135e-11
2.5755 1.84811437917272e-11
2.6005 1.87696084360376e-11
2.6255 1.89026914748596e-11
2.6505 1.90534358898719e-11
2.6755 1.903430405292e-11
2.7005 1.94165496471981e-11
2.7255 1.96241229296113e-11
2.7505 1.9662410934593e-11
2.7755 1.98671154896638e-11
2.8005 2.02529389932235e-11
2.8255 2.08282242868239e-11
2.8505 2.11423278741858e-11
2.8755 2.12977686070143e-11
2.9005 2.12419538821497e-11
2.9255 2.12605921163134e-11
2.9505 2.14840096606794e-11
2.9755 2.16724093591139e-11
3.0005 2.17940156366583e-11
3.0255 2.21533077345447e-11
3.0505 2.22226723252111e-11
3.0755 2.25366537057377e-11
3.1005 2.25763249265607e-11
3.1255 2.24719489426418e-11
3.1505 2.25810300236933e-11
3.1755 2.25520628329839e-11
3.2005 2.22775756762938e-11
3.2255 2.23496181910417e-11
3.2505 2.27474681214137e-11
3.2755 2.29765183263797e-11
3.3005 2.31332674581822e-11
3.3255 2.337797589307e-11
3.3505 2.33030763343172e-11
3.3755 2.3264703810695e-11
3.4005 2.34182310806736e-11
3.4255 2.38961959665455e-11
3.4505 2.42764396114656e-11
3.4755 2.46874495554664e-11
3.5005 2.51894120521911e-11
3.5255 2.54824902476839e-11
3.5505 2.58850381571959e-11
3.5755 2.66115493373508e-11
3.6005 2.76440956233904e-11
3.6255 2.87724645822808e-11
3.6505 2.92749014833295e-11
3.6755 2.90353381737648e-11
3.7005 2.876742975672e-11
3.7255 2.82115180125987e-11
3.7505 2.74687175536824e-11
3.7755 2.69468577556477e-11
3.8005 2.67895971797229e-11
3.8255 2.69661571064352e-11
3.8505 2.67407371116889e-11
3.8755 2.65744693742338e-11
3.9005 2.66339901730847e-11
3.9255 2.67112890080927e-11
3.9505 2.71861151159829e-11
3.9755 2.71918159152708e-11
4.0005 2.72175199014983e-11
4.0255 2.76411335289822e-11
4.0505 2.78231165679573e-11
4.0755 2.79549013064535e-11
4.1005 2.80765468637072e-11
4.1255 2.81657406014867e-11
4.1505 2.77517126232564e-11
4.1755 2.72750442836044e-11
4.2005 2.75193565022175e-11
4.2255 2.76697007026938e-11
4.2505 2.77637006071502e-11
4.2755 2.78278659388291e-11
4.3005 2.76983230181533e-11
4.3255 2.7564447821738e-11
4.3505 2.77071406936576e-11
4.3755 2.79069933224566e-11
4.4005 2.81873881982972e-11
4.4255 2.84480473327705e-11
4.4505 2.8920050622497e-11
4.4755 2.92927722406995e-11
4.5005 2.96538790742162e-11
4.5255 2.97849180560192e-11
4.5505 3.00391780155591e-11
4.5755 2.99552913665737e-11
4.6005 3.01688108279798e-11
4.6255 3.00424152811272e-11
4.6505 3.0272808346148e-11
4.6755 3.07157873333611e-11
4.7005 3.1076741014053e-11
4.7255 3.14241543495837e-11
4.7505 3.21202492237514e-11
4.7755 3.21548096842692e-11
4.8005 3.29140078695662e-11
4.8255 3.31668610333616e-11
4.8505 3.32952390781523e-11
4.8755 3.30232496404711e-11
4.9005 3.29248752209455e-11
4.9255 3.3474699021079e-11
4.9505 3.39040327737908e-11
4.9755 3.3893490182066e-11
};
\addlegendentry{FOM (SVD)}
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0.501055865714038
0.0255 0.501298665772756
0.0505 0.501590089600041
0.0755 0.501924618800146
0.1005 0.502294871584831
0.1255 0.502693741286372
0.1505 0.503119189630196
0.1755 0.503572030212957
0.2005 0.504052729197391
0.2255 0.504561314926298
0.2505 0.505098355040491
0.2755 0.50566509281975
0.3005 0.506263217354997
0.3255 0.506894981480384
0.3505 0.507563264742589
0.3755 0.508271211242967
0.4005 0.509021982211301
0.4255 0.509818641472666
0.4505 0.510663672090817
0.4755 0.511558064395759
0.5005 0.512501124015324
0.5255 0.513490414925192
0.5505 0.514521608253426
0.5755 0.515588442545704
0.6005 0.516682536135279
0.6255 0.517794957666672
0.6505 0.518917839810653
0.6755 0.520046423717445
0.7005 0.521177675171915
0.7255 0.522309689326943
0.7505 0.523441422704689
0.7755 0.524571792696959
0.8005 0.52569965281003
0.8255 0.526824219101218
0.8505 0.52794498825948
0.8755 0.529061331658303
0.9005 0.530172537082149
0.9255 0.531278194456997
0.9505 0.532378645457782
0.9755 0.53347504761387
1.0005 0.53456891005769
1.0255 0.53566148251486
1.0505 0.536753190366354
1.0755 0.53784347309725
1.1005 0.538931247679451
1.1255 0.540015550842384
1.1505 0.541095919584888
1.1755 0.542172408711664
1.2005 0.543245356840984
1.2255 0.544315111454684
1.2505 0.545381876616435
1.2755 0.546445738088471
1.3005 0.547506783202294
1.3255 0.548565212118971
1.3505 0.549621344100344
1.3755 0.550675540641834
1.4005 0.551728104646398
1.4255 0.55277920137698
1.4505 0.553828827843003
1.4755 0.554876834729933
1.5005 0.555922994061781
1.5255 0.556967080640966
1.5505 0.558008942988911
1.5755 0.559048537302959
1.6005 0.560085904355381
1.6255 0.561121098960663
1.6505 0.562154094385626
1.6755 0.563184685920642
1.7005 0.56421241412196
1.7255 0.565236578565826
1.7505 0.566256384292798
1.7755 0.567271125073827
1.8005 0.568280347423897
1.8255 0.569283955339428
1.8505 0.570282256981939
1.8755 0.57127586983624
1.9005 0.572265560415812
1.9255 0.573252086145065
1.9505 0.574235957049955
1.9755 0.57521721541528
2.0005 0.576195437208015
2.0255 0.577170206337386
2.0505 0.578141354811811
2.0755 0.579108556136038
2.1005 0.580071315097774
2.1255 0.58102937232539
2.1505 0.581982662610807
2.1755 0.582931292582334
2.2005 0.583875815321377
2.2255 0.584816982448783
2.2505 0.585755292524837
2.2755 0.586691216447541
2.3005 0.587625419816219
2.3255 0.588558392905404
2.3505 0.589490385407478
2.3755 0.590421967056801
2.4005 0.591354233149295
2.4255 0.592288333477796
2.4505 0.593225136613723
2.4755 0.594165433300476
2.5005 0.595109703901108
2.5255 0.596057442211933
2.5505 0.597007256824512
2.5755 0.597957122598046
2.6005 0.598905696554918
2.6255 0.599853463055725
2.6505 0.60080277823549
2.6755 0.601755987160981
2.7005 0.602714149460896
2.7255 0.603677056431117
2.7505 0.604643990465845
2.7755 0.605614110481119
2.8005 0.606586159991021
2.8255 0.607558974186886
2.8505 0.60853101048409
2.8755 0.609499706003762
2.9005 0.610463684381239
2.9255 0.611424550130768
2.9505 0.612383986573145
2.9755 0.613340360847358
3.0005 0.614289966455534
3.0255 0.615230722205424
3.0505 0.616162479735566
3.0755 0.617083982626804
3.1005 0.617991000249089
3.1255 0.618876832042814
3.1505 0.619734392262263
3.1755 0.620559360201769
3.2005 0.62135396079236
3.2255 0.622127540424051
3.2505 0.622890288546697
3.2755 0.623646303842421
3.3005 0.624389914158978
3.3255 0.62511987950923
3.3505 0.625850510902562
3.3755 0.626598191152283
3.4005 0.627367078259638
3.4255 0.62814254955348
3.4505 0.628901517687393
3.4755 0.6296463170269
3.5005 0.630407573332026
3.5255 0.631199718845973
3.5505 0.632005626532466
3.5755 0.632808672209802
3.6005 0.633606870772176
3.6255 0.634401272874822
3.6505 0.635195994912718
3.6755 0.636009796627375
3.7005 0.636862461862677
3.7255 0.637722368832625
3.7505 0.638531092242957
3.7755 0.639299707071478
3.8005 0.640084445446376
3.8255 0.640913158302335
3.8505 0.641745096959152
3.8755 0.642512562040845
3.9005 0.643240116336319
3.9255 0.643997847166224
3.9505 0.644789469005528
3.9755 0.645575072961044
4.0005 0.646317979045953
4.0255 0.647044713167595
4.0505 0.647789243347788
4.0755 0.648536002381572
4.1005 0.649277223078668
4.1255 0.649987560331854
4.1505 0.650680377742328
4.1755 0.651379767933376
4.2005 0.652071563966543
4.2255 0.652755508112428
4.2505 0.653399959431624
4.2755 0.654006618111348
4.3005 0.654618935758167
4.3255 0.655251730879885
4.3505 0.655877110683558
4.3755 0.656453111924175
4.4005 0.65703578110114
4.4255 0.657632752646554
4.4505 0.658218098722247
4.4755 0.658807134298818
4.5005 0.659348628466124
4.5255 0.659885817816428
4.5505 0.660499907822198
4.5755 0.661122840192332
4.6005 0.661668595360718
4.6255 0.66219470339815
4.6505 0.662762107248422
4.6755 0.663345019057886
4.7005 0.663906822881284
4.7255 0.664447519793822
4.7505 0.664975034768169
4.7755 0.66547657739458
4.8005 0.665958819293886
4.8255 0.666448195010682
4.8505 0.666957117514727
4.8755 0.667475455120832
4.9005 0.667959103672764
4.9255 0.66842057484908
4.9505 0.668926998187483
4.9755 0.669467841888524
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 2.23209664693867e-05
0.0255 0.00103010197817524
0.0505 0.00187929815883692
0.0755 0.00261498269784718
0.1005 0.00326365852267846
0.1255 0.00384329404284323
0.1505 0.00436728190297713
0.1755 0.00484578689205297
0.2005 0.00528613589976648
0.2255 0.00569355718366733
0.2505 0.00607222092975406
0.2755 0.00642583355616427
0.3005 0.0067576118498854
0.3255 0.00707011716926938
0.3505 0.00736534479269862
0.3755 0.00764500361856907
0.4005 0.00791066043333122
0.4255 0.00816372675782569
0.4505 0.00840541690077799
0.4755 0.00863685548996593
0.5005 0.00885938654106587
0.5255 0.009074526758405
0.5505 0.00928356186690341
0.5755 0.00948727362835785
0.6005 0.00968575525012015
0.6255 0.00987912594098025
0.6505 0.0100679275956465
0.6755 0.0102530449507451
0.7005 0.0104354788293126
0.7255 0.0106161200450975
0.7505 0.0107949764490206
0.7755 0.0109708841411057
0.8005 0.0111424150021541
0.8255 0.0113092483284031
0.8505 0.011471132720058
0.8755 0.0116276546757977
0.9005 0.0117801131101797
0.9255 0.0119306895973138
0.9505 0.0120806116136781
0.9755 0.0122296224646689
1.0005 0.0123759700954935
1.0255 0.0125174331946132
1.0505 0.0126524759097519
1.0755 0.012781086597558
1.1005 0.0129050792200296
1.1255 0.0130269756058749
1.1505 0.013148647642397
1.1755 0.0132709559843113
1.2005 0.0133939235643469
1.2255 0.0135169161609648
1.2505 0.0136388937605174
1.2755 0.0137588090731211
1.3005 0.0138760020216581
1.3255 0.0139903923240829
1.3505 0.014102380177675
1.3755 0.0142125477546916
1.4005 0.0143213593787289
1.4255 0.0144290129391487
1.4505 0.0145354566782425
1.4755 0.0146405014666925
1.5005 0.0147439342066964
1.5255 0.0148455921134776
1.5505 0.0149454126156034
1.5755 0.0150434424706649
1.6005 0.0151397921249731
1.6255 0.0152345671348097
1.6505 0.0153278198651666
1.6755 0.0154195393270343
1.7005 0.015509673085606
1.7255 0.0155981656442064
1.7505 0.0156849926927548
1.7755 0.0157701806228875
1.8005 0.015853807765402
1.8255 0.0159359919419111
1.8505 0.0160168712147075
1.8755 0.0160965819907818
1.9005 0.0161752626890657
1.9255 0.0162530766311788
1.9505 0.0163302091956705
1.9755 0.0164068393049958
2.0005 0.0164831337582859
2.0255 0.0165592465839471
2.0505 0.016635310612123
2.0755 0.0167113786961968
2.1005 0.0167873483250289
2.1255 0.0168630527485669
2.1505 0.0169384475137907
2.1755 0.0170136710383905
2.2005 0.0170889004263669
2.2255 0.0171642662208383
2.2505 0.0172399423962978
2.2755 0.0173161953659432
2.3005 0.0173932271059183
2.3255 0.0174710372447281
2.3505 0.0175494821318527
2.3755 0.0176283758160625
2.4005 0.0177074510144357
2.4255 0.0177864328791804
2.4505 0.0178651251046725
2.4755 0.0179434010560447
2.5005 0.0180209884691504
2.5255 0.0180972838122196
2.5505 0.018171590713806
2.5755 0.0182434649774069
2.6005 0.0183133280474936
2.6255 0.0183820147828881
2.6505 0.0184503678936163
2.6755 0.0185185734541448
2.7005 0.0185865036571894
2.7255 0.0186539884228523
2.7505 0.0187205334189422
2.7755 0.0187852387627981
2.8005 0.0188473068215324
2.8255 0.0189067986263957
2.8505 0.0189636348091732
2.8755 0.0190171398314407
2.9005 0.0190674260190219
2.9255 0.019116115574055
2.9505 0.0191649608692828
2.9755 0.0192143107572839
3.0005 0.0192632589710914
3.0255 0.0193105008963381
3.0505 0.0193537461411933
3.0755 0.0193917500646322
3.1005 0.0194271757252104
3.1255 0.0194649224153606
3.1505 0.0195073644204496
3.1755 0.0195516780768407
3.2005 0.0195932765448809
3.2255 0.0196305766290687
3.2505 0.0196648139253984
3.2755 0.0196992637242255
3.3005 0.0197335791357258
3.3255 0.0197692379165007
3.3505 0.0198081275152709
3.3755 0.0198514871920001
3.4005 0.0199018246324074
3.4255 0.0199532248061127
3.4505 0.0200006342477742
3.4755 0.0200455507155388
3.5005 0.0200909653037349
3.5255 0.0201458352095647
3.5505 0.0202062998133257
3.5755 0.0202636808435217
3.6005 0.0203124273194531
3.6255 0.0203606116533594
3.6505 0.0204307172532072
3.6755 0.0205233146852508
3.7005 0.0206076186361513
3.7255 0.0206739606910736
3.7505 0.0207388882144206
3.7755 0.0208269412690813
3.8005 0.0209245292163458
3.8255 0.0209999345809396
3.8505 0.0210583844503953
3.8755 0.0211039734998631
3.9005 0.0211555614915867
3.9255 0.0212140439183955
3.9505 0.0212612502059081
3.9755 0.0212944233394716
4.0005 0.0213080373432361
4.0255 0.0213211159680429
4.0505 0.0213511051303713
4.0755 0.0213834839057989
4.1005 0.0213998456698989
4.1255 0.0213966689219648
4.1505 0.0213861570440388
4.1755 0.021376182268524
4.2005 0.0213731583669878
4.2255 0.0213646287411597
4.2505 0.0213336104242725
4.2755 0.021295444743812
4.3005 0.021282571018604
4.3255 0.0212884033938297
4.3505 0.0212684125700259
4.3755 0.0212206593797758
4.4005 0.0211860522788084
4.4255 0.0211787914541643
4.4505 0.0211900350229136
4.4755 0.021174792723327
4.5005 0.0211195926926071
4.5255 0.0210832963017435
4.5505 0.02109057683783
4.5755 0.0211188511591388
4.6005 0.0211098024476772
4.6255 0.021072628032568
4.6505 0.0210585282598968
4.6755 0.021076971497893
4.7005 0.0211150867327354
4.7255 0.0211741486626078
4.7505 0.0212124107913188
4.7755 0.0212102428519587
4.8005 0.0212230597020846
4.8255 0.0212692872022716
4.8505 0.0213150813247678
4.8755 0.0213250730332347
4.9005 0.0213094351746147
4.9255 0.0213036298465556
4.9505 0.0212937566621657
4.9755 0.0212997343793473
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 2.1709512788647e-05
0.0505 6.4153967793443e-05
0.0755 0.000114572193645156
0.1005 0.000167886881963439
0.1255 0.000221453970309129
0.1505 0.000274052541292198
0.1755 0.000325300418874185
0.2005 0.000374985465659498
0.2255 0.00042286056917039
0.2505 0.000468799278779323
0.2755 0.000512873495515984
0.3005 0.000555247258287855
0.3255 0.000596046965690276
0.3505 0.000635334171808423
0.3755 0.000673165727558281
0.4005 0.000709631425920146
0.4255 0.000744828332681397
0.4505 0.000778827626141247
0.4755 0.000811690474099079
0.5005 0.000843531568579443
0.5255 0.000874567770626793
0.5505 0.000905016808042454
0.5755 0.000935087681058221
0.6005 0.000964851363678077
0.6255 0.000994258646840296
0.6505 0.00102330629794631
0.6755 0.00105209026628817
0.7005 0.00108114153497495
0.7255 0.00111111155848371
0.7505 0.00114197854313546
0.7755 0.00117339017494934
0.8005 0.00120479690851673
0.8255 0.00123522799028444
0.8505 0.00126418868341091
0.8755 0.00129226452801126
0.9005 0.00131964996453076
0.9255 0.00134682072957282
0.9505 0.00137450716576008
0.9755 0.00140280558631043
1.0005 0.0014313068957231
1.0255 0.00145953290396245
1.0505 0.00148685664711972
1.0755 0.0015124891461723
1.1005 0.00153594504228438
1.1255 0.00155694656435341
1.1505 0.00157566800187627
1.1755 0.0015931118140039
1.2005 0.001610489377423
1.2255 0.00162841161790261
1.2505 0.00164684518733261
1.2755 0.00166554005016271
1.3005 0.0016843318252308
1.3255 0.00170317348286958
1.3505 0.00172202560839276
1.3755 0.00174075488649245
1.4005 0.00175914622287254
1.4255 0.00177702350330615
1.4505 0.00179436699368847
1.4755 0.00181132192616433
1.5005 0.00182809743189942
1.5255 0.00184485091361438
1.5505 0.00186163868070231
1.5755 0.00187843231078146
1.6005 0.00189515402010992
1.6255 0.0019116973471492
1.6505 0.00192793494359154
1.6755 0.0019437285565093
1.7005 0.00195894606001861
1.7255 0.00197347889328158
1.7505 0.00198725497391111
1.7755 0.00200024828667437
1.8005 0.00201248568561938
1.8255 0.00202405085973919
1.8505 0.00203508658749693
1.8755 0.00204579047998971
1.9005 0.00205638767252977
1.9255 0.00206707828679566
1.9505 0.00207796027515887
1.9755 0.00208897295197294
2.0005 0.00209996721088565
2.0255 0.00211081646860634
2.0505 0.00212143039876735
2.0755 0.00213169182356685
2.1005 0.00214145380454402
2.1255 0.00215069366530253
2.1505 0.00215961704165645
2.1755 0.00216850465200222
2.2005 0.00217742849091659
2.2255 0.00218621608721515
2.2505 0.00219470457214656
2.2755 0.00220288076407432
2.3005 0.00221072622562433
2.3255 0.00221818372376964
2.3505 0.00222535297738404
2.3755 0.00223248675613496
2.4005 0.00223962332990348
2.4255 0.00224638341340924
2.4505 0.00225215897243673
2.4755 0.00225656769080976
2.5005 0.00225986228641912
2.5255 0.0022628597669702
2.5505 0.00226646809979932
2.5755 0.00227103915031156
2.6005 0.00227654707567618
2.6255 0.00228252617990975
2.6505 0.00228862870467688
2.6755 0.00229482868284208
2.7005 0.00230142961437214
2.7255 0.00230848634358936
2.7505 0.00231577081826987
2.7755 0.0023231056364306
2.8005 0.00233007946360689
2.8255 0.00233672135486481
2.8505 0.00234342041345125
2.8755 0.00235035174460374
2.9005 0.00235750985265934
2.9255 0.00236510352259792
2.9505 0.00237379371209432
2.9755 0.00238327501450921
3.0005 0.00239244366609531
3.0255 0.00240096485530528
3.0505 0.00240884624781741
3.0755 0.00241576000606274
3.1005 0.00242165005378098
3.1255 0.00242746172055586
3.1505 0.00243460051930333
3.1755 0.00244330053565534
3.2005 0.00245292413982001
3.2255 0.00246342828910715
3.2505 0.00247465413572719
3.2755 0.00248634577592704
3.3005 0.00249588708746217
3.3255 0.00250387904694724
3.3505 0.00251176311571806
3.3755 0.00252147060271313
3.4005 0.00253248421192974
3.4255 0.00254316438702297
3.4505 0.0025553017642789
3.4755 0.00256836111498378
3.5005 0.00257876495593007
3.5255 0.00258849323285881
3.5505 0.0025979343332592
3.5755 0.00261015887147249
3.6005 0.00262372466296567
3.6255 0.00263446294977157
3.6505 0.00263944937108807
3.6755 0.0026439965179581
3.7005 0.00265555120404642
3.7255 0.00267119293016967
3.7505 0.00268497744723356
3.7755 0.00269405529797797
3.8005 0.00270094488731859
3.8255 0.00271320299194749
3.8505 0.00273298431043382
3.8755 0.0027527128178343
3.9005 0.00277004359617226
3.9255 0.00278389451867307
3.9505 0.00279976552323106
3.9755 0.00282058203356292
4.0005 0.00284325066621168
4.0255 0.00286723289406745
4.0505 0.00288364624344296
4.0755 0.00289672683489813
4.1005 0.00291494852942317
4.1255 0.00293756701322522
4.1505 0.00295971240351309
4.1755 0.0029764654306375
4.2005 0.00299425583744621
4.2255 0.00301448489246488
4.2505 0.00302978637043701
4.2755 0.00304746720988125
4.3005 0.00306625279894928
4.3255 0.00307667470383314
4.3505 0.00308540217383222
4.3755 0.00310512140358558
4.4005 0.00313149919087341
4.4255 0.003149129045969
4.4505 0.00316142687229721
4.4755 0.00317842282102842
4.5005 0.00319219552436955
4.5255 0.00320670018304986
4.5505 0.00322599749786926
4.5755 0.00324544454998637
4.6005 0.0032677514747135
4.6255 0.00328616936002392
4.6505 0.00329772826106561
4.6755 0.00331142379063011
4.7005 0.00332394437998486
4.7255 0.00333031345769017
4.7505 0.00333530319508884
4.7755 0.00334142548956242
4.8005 0.00334869902376816
4.8255 0.00335548965527057
4.8505 0.00336204537272978
4.8755 0.00337214443748065
4.9005 0.00338423912031581
4.9255 0.0033945125716058
4.9505 0.00340206363958431
4.9755 0.00340478418881606
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 5.547772870568e-07
0.0505 2.51570901286304e-06
0.0755 5.66890320158882e-06
0.1005 9.64737712570894e-06
0.1255 1.4189916202059e-05
0.1505 1.91111538439833e-05
0.1755 2.42951808042265e-05
0.2005 2.96383212629581e-05
0.2255 3.50335513757191e-05
0.2505 4.04029051936272e-05
0.2755 4.57217177435383e-05
0.3005 5.0983119474318e-05
0.3255 5.61686303047086e-05
0.3505 6.12510531905282e-05
0.3755 6.62177786769029e-05
0.4005 7.1073535757185e-05
0.4255 7.58284528730833e-05
0.4505 8.04924217494601e-05
0.4755 8.50727715788159e-05
0.5005 8.95814353034953e-05
0.5255 9.40475535587659e-05
0.5505 9.85068771340341e-05
0.5755 0.000102984083687982
0.6005 0.000107501189752281
0.6255 0.000112142415356571
0.6505 0.000117090177550076
0.6755 0.000122281845182584
0.7005 0.000127494688597931
0.7255 0.000132936275102603
0.7505 0.000138776158869492
0.7755 0.000145227362283761
0.8005 0.000152268451011299
0.8255 0.000159136400040736
0.8505 0.000165554521656022
0.8755 0.000171551180917525
0.9005 0.000175824729664983
0.9255 0.000179238776259022
0.9505 0.000182811355056861
0.9755 0.000186589992505498
1.0005 0.000190731152756966
1.0255 0.00019506044414288
1.0505 0.000199180879881744
1.0755 0.000202723527591515
1.1005 0.000205841962109829
1.1255 0.000208878360828935
1.1505 0.000212099813318255
1.1755 0.000215619968688043
1.2005 0.000219076413573825
1.2255 0.00022188639690553
1.2505 0.000223857508038225
1.2755 0.000225279451887228
1.3005 0.000226582636149524
1.3255 0.000228078363518163
1.3505 0.000229868464147926
1.3755 0.000231861614935308
1.4005 0.000233889189604862
1.4255 0.000235847701578821
1.4505 0.000237752294385591
1.4755 0.000239679502626251
1.5005 0.000241684092703932
1.5255 0.000243759471004995
1.5505 0.000245842832373969
1.5755 0.000247844304050232
1.6005 0.0002496868423841
1.6255 0.000251336965748355
1.6505 0.000252807964986347
1.6755 0.000254139260115339
1.7005 0.000255370885029464
1.7255 0.000256530503475356
1.7505 0.000257639516851972
1.7755 0.00025873120742028
1.8005 0.000259863933064845
1.8255 0.000261114448588151
1.8505 0.00026255172545798
1.8755 0.000264209833428033
1.9005 0.000266077697496049
1.9255 0.000268115059314259
1.9505 0.000270274137488373
1.9755 0.000272501731591461
2.0005 0.000274756441496798
2.0255 0.000277040763910297
2.0505 0.000279397994985904
2.0755 0.000281844935800373
2.1005 0.000284328619223351
2.1255 0.000286797653314916
2.1505 0.000289249619648475
2.1755 0.00029165375787226
2.2005 0.00029389895645207
2.2255 0.000295921290781244
2.2505 0.000297863327930952
2.2755 0.00030001373616094
2.3005 0.000302553367147778
2.3255 0.000305429140553153
2.3505 0.000308467848713589
2.3755 0.000311504842623977
2.4005 0.000314407059557355
2.4255 0.000317117679372893
2.4505 0.00031973480257811
2.4755 0.00032248042712324
2.5005 0.000325555344790525
2.5255 0.000328967909084276
2.5505 0.000332562977844148
2.5755 0.000336051871589928
2.6005 0.000339347688087901
2.6255 0.000342704803266158
2.6505 0.000346300554431261
2.6755 0.000350144341691568
2.7005 0.00035418843516636
2.7255 0.000358236920364206
2.7505 0.000362132022261954
2.7755 0.000365947580000304
2.8005 0.000369738736615347
2.8255 0.0003736417557191
2.8505 0.00037781182730224
2.8755 0.000382177836295574
2.9005 0.000386508051668546
2.9255 0.000390485743613062
2.9505 0.000394334289397791
2.9755 0.000398314871239831
3.0005 0.000402268096232701
3.0255 0.000406123276350652
3.0505 0.000409984654016121
3.0755 0.000413819422933166
3.1005 0.000417326442426847
3.1255 0.000420215890142366
3.1505 0.000422658581054435
3.1755 0.000424777183490822
3.2005 0.000426882323686734
3.2255 0.000429489910674173
3.2505 0.000432607557495248
3.2755 0.000435796059726118
3.3005 0.000438497450228667
3.3255 0.000441116364808738
3.3505 0.000443911418038663
3.3755 0.000447209251737011
3.4005 0.000450628088724655
3.4255 0.000453989645279687
3.4505 0.000456706980605304
3.4755 0.000459479013456878
3.5005 0.000462906665625257
3.5255 0.000467170715924843
3.5505 0.000471026713591836
3.5755 0.000474516733981722
3.6005 0.000477990347999642
3.6255 0.000482090236992159
3.6505 0.000486048055083928
3.6755 0.000490056747726527
3.7005 0.000493958214386112
3.7255 0.000497014066124843
3.7505 0.000499895675188432
3.7755 0.000502824998408866
3.8005 0.000506708474168941
3.8255 0.000510029681153421
3.8505 0.000513166748551313
3.8755 0.000516024503584741
3.9005 0.000517478662792465
3.9255 0.000520023676183396
3.9505 0.000523070922638723
3.9755 0.000526583173512691
4.0005 0.000529448111280816
4.0255 0.000531861281035641
4.0505 0.000535161536882116
4.0755 0.000540000152597912
4.1005 0.000544509211765889
4.1255 0.000548303744636159
4.1505 0.000553594218588517
4.1755 0.000557802992880352
4.2005 0.000561234385551038
4.2255 0.000564751653475671
4.2505 0.000569347275546618
4.2755 0.000575511270171169
4.3005 0.00057959952735723
4.3255 0.000581934956236918
4.3505 0.000585863890913977
4.3755 0.000591347884376646
4.4005 0.000595202043441786
4.4255 0.00059722629698672
4.4505 0.000599485348243761
4.4755 0.000601577111030942
4.5005 0.00060422170472924
4.5255 0.0006058132936252
4.5505 0.000606745294083243
4.5755 0.000608595120663115
4.6005 0.000609673848367491
4.6255 0.000611014831875684
4.6505 0.000612673264154906
4.6755 0.000615557162201862
4.7005 0.000619082488318102
4.7255 0.00062069254580689
4.7505 0.000619902368746253
4.7755 0.000620017927609721
4.8005 0.000621244411393612
4.8255 0.000622798226498981
4.8505 0.000624008864901247
4.8755 0.0006234884604971
4.9005 0.000626094759817651
4.9255 0.000632252095301441
4.9505 0.00063619715320331
4.9755 0.000638404440385616
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 1.57012007006553e-08
0.0505 9.6369099639703e-08
0.0755 2.70817963010859e-07
0.1005 5.24246618339316e-07
0.1255 8.38882445438946e-07
0.1505 1.19912994756197e-06
0.1755 1.59598200928895e-06
0.2005 2.0222034761351e-06
0.2255 2.47150638874533e-06
0.2505 2.9367741870024e-06
0.2755 3.41355143127431e-06
0.3005 3.90067677863695e-06
0.3255 4.39865573353678e-06
0.3505 4.90473365025084e-06
0.3755 5.41511669289714e-06
0.4005 5.9275749169167e-06
0.4255 6.44043438152118e-06
0.4505 6.95236616789601e-06
0.4755 7.46122801422662e-06
0.5005 7.96527939592322e-06
0.5255 8.46397381642888e-06
0.5505 8.95735643482153e-06
0.5755 9.44869335513858e-06
0.6005 9.93719037641429e-06
0.6255 1.04354966769112e-05
0.6505 1.1016178679292e-05
0.6755 1.16980594985887e-05
0.7005 1.23960479750026e-05
0.7255 1.31949512542752e-05
0.7505 1.40238233446332e-05
0.7755 1.48249377789525e-05
0.8005 1.57441308197484e-05
0.8255 1.67230411164367e-05
0.8505 1.77097825817231e-05
0.8755 1.88214259301084e-05
0.9005 1.95501328432814e-05
0.9255 2.03544498095685e-05
0.9505 2.10284549904236e-05
0.9755 2.15778885581018e-05
1.0005 2.21758491904135e-05
1.0255 2.26820896167236e-05
1.0505 2.31464666337414e-05
1.0755 2.36084991745178e-05
1.1005 2.41081001570191e-05
1.1255 2.45958100054372e-05
1.1505 2.50561996357308e-05
1.1755 2.55567871724712e-05
1.2005 2.60831361692366e-05
1.2255 2.66221423020024e-05
1.2505 2.72170557439167e-05
1.2755 2.7825707003483e-05
1.3005 2.83253361830534e-05
1.3255 2.86706519108267e-05
1.3505 2.89042574728835e-05
1.3755 2.90723085526886e-05
1.4005 2.92005546645012e-05
1.4255 2.93188226896151e-05
1.4505 2.94665143300008e-05
1.4755 2.96697090743116e-05
1.5005 2.99291049503716e-05
1.5255 3.02330158316164e-05
1.5505 3.05733296218458e-05
1.5755 3.09483694179223e-05
1.6005 3.13570830669294e-05
1.6255 3.17934845137163e-05
1.6505 3.22441177349967e-05
1.6755 3.26871434040965e-05
1.7005 3.30946999390208e-05
1.7255 3.34437063841833e-05
1.7505 3.37320195866667e-05
1.7755 3.39846635842246e-05
1.8005 3.42414420705811e-05
1.8255 3.45376595500678e-05
1.8505 3.4893318491496e-05
1.8755 3.53132455370875e-05
1.9005 3.57907387734525e-05
1.9255 3.63116232314083e-05
1.9505 3.68579945976446e-05
1.9755 3.74070641442778e-05
2.0005 3.79322810013497e-05
2.0255 3.8410994123374e-05
2.0505 3.88276199203442e-05
2.0755 3.91796436643762e-05
2.1005 3.94993361987398e-05
2.1255 3.98599786858253e-05
2.1505 4.03318398628323e-05
2.1755 4.0924074256531e-05
2.2005 4.15732559832643e-05
2.2255 4.21893241080689e-05
2.2505 4.27086418509253e-05
2.2755 4.31171609299527e-05
2.3005 4.34444019177179e-05
2.3255 4.37517963206215e-05
2.3505 4.41186696951965e-05
2.3755 4.459965025225e-05
2.4005 4.5184061139622e-05
2.4255 4.5791542201969e-05
2.4505 4.6322176386581e-05
2.4755 4.67290100886269e-05
2.5005 4.70420514097438e-05
2.5255 4.73463583382601e-05
2.5505 4.77325450901961e-05
2.5755 4.82055737475986e-05
2.6005 4.87046587717115e-05
2.6255 4.92104095668394e-05
2.6505 4.97275618768306e-05
2.6755 5.02830144717341e-05
2.7005 5.09151093615808e-05
2.7255 5.15677839203204e-05
2.7505 5.21266760573874e-05
2.7755 5.25738702880931e-05
2.8005 5.29478443307639e-05
2.8255 5.3310917361405e-05
2.8505 5.37283741729513e-05
2.8755 5.41806689665045e-05
2.9005 5.46269082003965e-05
2.9255 5.50746613777605e-05
2.9505 5.55307380821368e-05
2.9755 5.59558817408534e-05
3.0005 5.62376676592354e-05
3.0255 5.64402728395176e-05
3.0505 5.66903755540404e-05
3.0755 5.69839793750207e-05
3.1005 5.72801107846007e-05
3.1255 5.75564912351013e-05
3.1505 5.78162002397695e-05
3.1755 5.81473202717271e-05
3.2005 5.84683029778539e-05
3.2255 5.87177135256883e-05
3.2505 5.90119510422162e-05
3.2755 5.94083687153453e-05
3.3005 5.98793552622935e-05
3.3255 6.04076839064563e-05
3.3505 6.08156378551422e-05
3.3755 6.11367316262656e-05
3.4005 6.13893020469274e-05
3.4255 6.19336740837032e-05
3.4505 6.24002020715903e-05
3.4755 6.29691665652542e-05
3.5005 6.33616843403977e-05
3.5255 6.37131298559077e-05
3.5505 6.38983575969379e-05
3.5755 6.39655283791162e-05
3.6005 6.39649488418128e-05
3.6255 6.41922235813714e-05
3.6505 6.46497540777117e-05
3.6755 6.49834734544974e-05
3.7005 6.50340998223228e-05
3.7255 6.51544007187965e-05
3.7505 6.55973801478035e-05
3.7755 6.6013368788677e-05
3.8005 6.63466177796924e-05
3.8255 6.66160259314603e-05
3.8505 6.71228313017395e-05
3.8755 6.75307375390208e-05
3.9005 6.78114145701496e-05
3.9255 6.78701453907494e-05
3.9505 6.78899838037051e-05
3.9755 6.82629170610386e-05
4.0005 6.85603778067363e-05
4.0255 6.9104679773455e-05
4.0505 6.94989631970914e-05
4.0755 6.97141424428359e-05
4.1005 7.03751557746673e-05
4.1255 7.08721786489147e-05
4.1505 7.10325202454635e-05
4.1755 7.11960703968699e-05
4.2005 7.15611686005479e-05
4.2255 7.22372630010836e-05
4.2505 7.25932202158221e-05
4.2755 7.28233429084535e-05
4.3005 7.37401598474158e-05
4.3255 7.44581426700364e-05
4.3505 7.48161744853325e-05
4.3755 7.51835140928277e-05
4.4005 7.57258952609556e-05
4.4255 7.6430979002095e-05
4.4505 7.69415051917335e-05
4.4755 7.73468806241457e-05
4.5005 7.76813044412704e-05
4.5255 7.82744093839641e-05
4.5505 7.8935952321348e-05
4.5755 7.97424057732179e-05
4.6005 8.03462027673857e-05
4.6255 8.08177396748472e-05
4.6505 8.14059604235415e-05
4.6755 8.18539505850001e-05
4.7005 8.18195191322855e-05
4.7255 8.18231615285573e-05
4.7505 8.22860289203769e-05
4.7755 8.27730368673455e-05
4.8005 8.27114023505639e-05
4.8255 8.26802548957776e-05
4.8505 8.27943488739534e-05
4.8755 8.25705142229727e-05
4.9005 8.22089512012314e-05
4.9255 8.22018196451165e-05
4.9505 8.25495833322495e-05
4.9755 8.27567503918983e-05
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 1.47177605422315e-09
0.0505 5.0736906945539e-09
0.0755 1.40179222026588e-08
0.1005 2.9419068164013e-08
0.1255 5.17845270070402e-08
0.1505 7.97693355676359e-08
0.1755 1.12555054866864e-07
0.2005 1.49698031486904e-07
0.2255 1.90783529466253e-07
0.2505 2.351343768247e-07
0.2755 2.82153955876058e-07
0.3005 3.31602933482781e-07
0.3255 3.83158392192904e-07
0.3505 4.36136880699829e-07
0.3755 4.89851100686185e-07
0.4005 5.43686300491963e-07
0.4255 5.9725205214641e-07
0.4505 6.50622592726059e-07
0.4755 7.03600696784363e-07
0.5005 7.55831864572284e-07
0.5255 8.07609103378538e-07
0.5505 8.59450561235202e-07
0.5755 9.1257904350277e-07
0.6005 9.67749773944972e-07
0.6255 1.02771825302551e-06
0.6505 1.09775346362304e-06
0.6755 1.17765114137349e-06
0.7005 1.27058587707511e-06
0.7255 1.41236071205248e-06
0.7505 1.55382229943691e-06
0.7755 1.67219662702001e-06
0.8005 1.81238825008423e-06
0.8255 1.96502425786598e-06
0.8505 2.10371529676354e-06
0.8755 2.26656876476467e-06
0.9005 2.38541986533053e-06
0.9255 2.5618048249421e-06
0.9505 2.64693287208056e-06
0.9755 2.74094131500383e-06
1.0005 2.81203431658151e-06
1.0255 2.85422374739833e-06
1.0505 2.91762857682743e-06
1.0755 2.99900446206382e-06
1.1005 3.08481010367391e-06
1.1255 3.14704311151309e-06
1.1505 3.19502877568684e-06
1.1755 3.26256580960979e-06
1.2005 3.36001948954517e-06
1.2255 3.48438322619587e-06
1.2505 3.61551436130328e-06
1.2755 3.71064469728015e-06
1.3005 3.75629352674466e-06
1.3255 3.79244116236151e-06
1.3505 3.85106635262769e-06
1.3755 3.9242477661259e-06
1.4005 3.99362384332555e-06
1.4255 4.0517021962403e-06
1.4505 4.09570420001678e-06
1.4755 4.12053735538236e-06
1.5005 4.1241052576401e-06
1.5255 4.11418018005237e-06
1.5505 4.10511796846784e-06
1.5755 4.10908809087048e-06
1.6005 4.13177400724649e-06
1.6255 4.17350719518277e-06
1.6505 4.23143158666649e-06
1.6755 4.30110412716509e-06
1.7005 4.37824395107305e-06
1.7255 4.46082447522434e-06
1.7505 4.54916614283736e-06
1.7755 4.64220558225413e-06
1.8005 4.73359745177921e-06
1.8255 4.81470522799069e-06
1.8505 4.8820727630415e-06
1.8755 4.94013032446678e-06
1.9005 4.99688156925119e-06
1.9255 5.05889319104293e-06
1.9505 5.12928726402292e-06
1.9755 5.20668687807871e-06
2.0005 5.2861357446835e-06
2.0255 5.36420768889116e-06
2.0505 5.44314008436195e-06
2.0755 5.52747869446723e-06
2.1005 5.61527448344859e-06
2.1255 5.69698162107855e-06
2.1505 5.76742074509839e-06
2.1755 5.83201381014227e-06
2.2005 5.89571916902919e-06
2.2255 5.95621611937065e-06
2.2505 6.01380847104561e-06
2.2755 6.07567053662077e-06
2.3005 6.14553446542411e-06
2.3255 6.21589486420759e-06
2.3505 6.27692592823434e-06
2.3755 6.32655544339954e-06
2.4005 6.36910276843696e-06
2.4255 6.40552453728144e-06
2.4505 6.44037270151241e-06
2.4755 6.484370892573e-06
2.5005 6.52011343184494e-06
2.5255 6.52141780982337e-06
2.5505 6.50361059046065e-06
2.5755 6.49354097770814e-06
2.6005 6.49699790464346e-06
2.6255 6.51531858336087e-06
2.6505 6.54171635694588e-06
2.6755 6.56673806952741e-06
2.7005 6.59491655447124e-06
2.7255 6.6163227923092e-06
2.7505 6.6336142698088e-06
2.7755 6.65535404455149e-06
2.8005 6.69619387209395e-06
2.8255 6.74358291206017e-06
2.8505 6.78155480667532e-06
2.8755 6.7989412938754e-06
2.9005 6.80174072331516e-06
2.9255 6.82050152877175e-06
2.9505 6.85326137246185e-06
2.9755 6.88703784188374e-06
3.0005 6.90382927786382e-06
3.0255 6.91704742922372e-06
3.0505 6.91787281758064e-06
3.0755 6.91882577656746e-06
3.1005 6.92171097125835e-06
3.1255 6.91227640887588e-06
3.1505 6.88635053651319e-06
3.1755 6.8587436874491e-06
3.2005 6.82520682326494e-06
3.2255 6.81257462960737e-06
3.2505 6.83303325447615e-06
3.2755 6.87137398820995e-06
3.3005 6.92192570401829e-06
3.3255 6.95406996934183e-06
3.3505 6.95978100627721e-06
3.3755 6.99874860088479e-06
3.4005 7.07671260191485e-06
3.4255 7.16961722733833e-06
3.4505 7.25761280098169e-06
3.4755 7.38790982215101e-06
3.5005 7.46040795617887e-06
3.5255 7.50321711355375e-06
3.5505 7.51835947496132e-06
3.5755 7.56520558518929e-06
3.6005 7.62491846171516e-06
3.6255 7.66274115087996e-06
3.6505 7.70709905738891e-06
3.6755 7.7937299058478e-06
3.7005 7.92528215720076e-06
3.7255 8.00274814619065e-06
3.7505 8.0678993041799e-06
3.7755 8.16902743678935e-06
3.8005 8.24072572186174e-06
3.8255 8.25600331286143e-06
3.8505 8.25273802291209e-06
3.8755 8.25630076390799e-06
3.9005 8.27843452699589e-06
3.9255 8.25785349882595e-06
3.9505 8.23704210320581e-06
3.9755 8.28714090870783e-06
4.0005 8.37364619524117e-06
4.0255 8.45867883255744e-06
4.0505 8.43324144484608e-06
4.0755 8.39680622189289e-06
4.1005 8.41730428427992e-06
4.1255 8.50720254828739e-06
4.1505 8.58322522093864e-06
4.1755 8.56929781237384e-06
4.2005 8.59048448496147e-06
4.2255 8.62551403155618e-06
4.2505 8.69815214131335e-06
4.2755 8.83419179007567e-06
4.3005 8.97081159685313e-06
4.3255 9.11634282186253e-06
4.3505 9.21148832869634e-06
4.3755 9.36337455816405e-06
4.4005 9.53921653769269e-06
4.4255 9.63110551817485e-06
4.4505 9.67366639821813e-06
4.4755 9.77464900876692e-06
4.5005 9.88270855207442e-06
4.5255 9.94677931803116e-06
4.5505 1.00020227158106e-05
4.5755 1.0060775264786e-05
4.6005 1.0158743337063e-05
4.6255 1.02222653460582e-05
4.6505 1.02793861107473e-05
4.6755 1.03483753585812e-05
4.7005 1.04128248631591e-05
4.7255 1.04716496325982e-05
4.7505 1.05267092939927e-05
4.7755 1.05406810412089e-05
4.8005 1.05707185865633e-05
4.8255 1.05987671990136e-05
4.8505 1.06576077430454e-05
4.8755 1.07012069727583e-05
4.9005 1.07346927520063e-05
4.9255 1.07694167438971e-05
4.9505 1.08183096976532e-05
4.9755 1.08899103530229e-05
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 1.04890134041212e-10
0.0505 4.44670470882866e-10
0.0755 1.04681943394039e-09
0.1005 2.10007874909781e-09
0.1255 3.67973468805113e-09
0.1505 5.91341590995224e-09
0.1755 8.82616461455423e-09
0.2005 1.22921277061784e-08
0.2255 1.61542050643972e-08
0.2505 2.03123450569471e-08
0.2755 2.47174008050858e-08
0.3005 2.9310230856956e-08
0.3255 3.40247388037029e-08
0.3505 3.89196997339239e-08
0.3755 4.39576754914736e-08
0.4005 4.90226145046546e-08
0.4255 5.41786816437185e-08
0.4505 5.93820067083852e-08
0.4755 6.47297433147053e-08
0.5005 7.02154685279499e-08
0.5255 7.58992376520324e-08
0.5505 8.16596247433735e-08
0.5755 8.77508938851358e-08
0.6005 9.40306406841755e-08
0.6255 1.00893082527157e-07
0.6505 1.09147879358065e-07
0.6755 1.16842491265241e-07
0.7005 1.28115003906627e-07
0.7255 1.46446860929943e-07
0.7505 1.62371539542269e-07
0.7755 1.82036860307774e-07
0.8005 2.05595628204971e-07
0.8255 2.25060933246498e-07
0.8505 2.47603805340731e-07
0.8755 2.72396242966741e-07
0.9005 2.94635908873608e-07
0.9255 3.21128022984873e-07
0.9505 3.32884865156325e-07
0.9755 3.48146359347743e-07
1.0005 3.44324909062488e-07
1.0255 3.4733102724042e-07
1.0505 3.58284534069078e-07
1.0755 3.76307451329277e-07
1.1005 3.97795597304544e-07
1.1255 4.15490791563879e-07
1.1505 4.25972154836492e-07
1.1755 4.30735365917997e-07
1.2005 4.37754088063664e-07
1.2255 4.51814548001775e-07
1.2505 4.69904953032214e-07
1.2755 4.87557209066344e-07
1.3005 5.05934266397171e-07
1.3255 5.29430685732328e-07
1.3505 5.53710461321568e-07
1.3755 5.71781650273683e-07
1.4005 5.84616189366642e-07
1.4255 5.96767487835671e-07
1.4505 6.10186061467483e-07
1.4755 6.23972718976024e-07
1.5005 6.36651892588587e-07
1.5255 6.47714985403972e-07
1.5505 6.57167958323366e-07
1.5755 6.64729839281943e-07
1.6005 6.70633592259766e-07
1.6255 6.76022857252434e-07
1.6505 6.81944626517012e-07
1.6755 6.88441883012828e-07
1.7005 6.95018425343748e-07
1.7255 7.01414315080745e-07
1.7505 7.07431131118151e-07
1.7755 7.11887118602572e-07
1.8005 7.13070257472883e-07
1.8255 7.10880207501887e-07
1.8505 7.07879289605924e-07
1.8755 7.06753932735406e-07
1.9005 7.074200183665e-07
1.9255 7.07716942013814e-07
1.9505 7.0558074976921e-07
1.9755 7.00404201128057e-07
2.0005 6.93594180756176e-07
2.0255 6.88382444526333e-07
2.0505 6.86836312784845e-07
2.0755 6.86393870439705e-07
2.1005 6.82199320566166e-07
2.1255 6.73974644469809e-07
2.1505 6.67411502324776e-07
2.1755 6.66772047695456e-07
2.2005 6.69270972567378e-07
2.2255 6.69836185639262e-07
2.2505 6.69070564386354e-07
2.2755 6.71244422051774e-07
2.3005 6.75859059155249e-07
2.3255 6.78680148867582e-07
2.3505 6.7959792892969e-07
2.3755 6.82357120795335e-07
2.4005 6.86992033911025e-07
2.4255 6.90171442790274e-07
2.4505 6.93593079957926e-07
2.4755 6.99029195607965e-07
2.5005 7.02286426459879e-07
2.5255 7.03004857965662e-07
2.5505 7.03057185330393e-07
2.5755 7.04541636508566e-07
2.6005 7.07316804182015e-07
2.6255 7.08717941086575e-07
2.6505 7.12581252159565e-07
2.6755 7.19130532845865e-07
2.7005 7.28027054268772e-07
2.7255 7.34335419806954e-07
2.7505 7.41181828615609e-07
2.7755 7.46948754196467e-07
2.8005 7.53738416390872e-07
2.8255 7.59452581188246e-07
2.8505 7.66554136354994e-07
2.8755 7.77493191087339e-07
2.9005 7.89794229905462e-07
2.9255 8.03991920229836e-07
2.9505 8.17025265205769e-07
2.9755 8.32309091739048e-07
3.0005 8.45908237917359e-07
3.0255 8.61901413876993e-07
3.0505 8.74661875203115e-07
3.0755 8.84620866128065e-07
3.1005 8.9542875704865e-07
3.1255 9.07879420419197e-07
3.1505 9.16614230736752e-07
3.1755 9.23981886161404e-07
3.2005 9.32671380126579e-07
3.2255 9.37550635138954e-07
3.2505 9.42360690538701e-07
3.2755 9.45778716655839e-07
3.3005 9.48560770213415e-07
3.3255 9.5666108611738e-07
3.3505 9.68380790507349e-07
3.3755 9.78694967596247e-07
3.4005 9.92088618926872e-07
3.4255 1.00767424677273e-06
3.4505 1.02654346792885e-06
3.4755 1.05019527645388e-06
3.5005 1.06976945078267e-06
3.5255 1.08426641729165e-06
3.5505 1.09776073240789e-06
3.5755 1.10773720851562e-06
3.6005 1.1200134283701e-06
3.6255 1.11975202474899e-06
3.6505 1.11876634176161e-06
3.6755 1.1196847675501e-06
3.7005 1.12481427278454e-06
3.7255 1.12731449002778e-06
3.7505 1.12873560472386e-06
3.7755 1.13456402792648e-06
3.8005 1.14752259697437e-06
3.8255 1.1509461052207e-06
3.8505 1.16030301484541e-06
3.8755 1.17977275114531e-06
3.9005 1.19332700665729e-06
3.9255 1.20015907423328e-06
3.9505 1.19800826379538e-06
3.9755 1.19402786359974e-06
4.0005 1.19366033612248e-06
4.0255 1.18735027342394e-06
4.0505 1.18863324530132e-06
4.0755 1.18850311490248e-06
4.1005 1.18770832003149e-06
4.1255 1.19019610529003e-06
4.1505 1.19774909214611e-06
4.1755 1.22048219525675e-06
4.2005 1.23647080623248e-06
4.2255 1.23690019051242e-06
4.2505 1.24148051366959e-06
4.2755 1.25482613918353e-06
4.3005 1.26827563171135e-06
4.3255 1.27635848466283e-06
4.3505 1.29085076392668e-06
4.3755 1.30645838687617e-06
4.4005 1.32134950026926e-06
4.4255 1.33505392602556e-06
4.4505 1.3419341451924e-06
4.4755 1.33890409854641e-06
4.5005 1.33955993795427e-06
4.5255 1.33359240801261e-06
4.5505 1.33534255009176e-06
4.5755 1.34647376003219e-06
4.6005 1.35792572019537e-06
4.6255 1.37395132796227e-06
4.6505 1.37988590936278e-06
4.6755 1.38169374534576e-06
4.7005 1.39349284942353e-06
4.7255 1.40454666232913e-06
4.7505 1.40235494764649e-06
4.7755 1.40778295440852e-06
4.8005 1.41548097054906e-06
4.8255 1.4202124847224e-06
4.8505 1.42001091130584e-06
4.8755 1.42223051001362e-06
4.9005 1.42793799964863e-06
4.9255 1.42782165892959e-06
4.9505 1.43122560088235e-06
4.9755 1.44330320378353e-06
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 1.14094637050304e-10
0.1255 3.63684645506824e-10
0.1505 6.11043676847703e-10
0.1755 8.73176991540548e-10
0.2005 1.21637193703803e-09
0.2255 1.62569591576747e-09
0.2505 1.99950084705232e-09
0.2755 2.38816236455319e-09
0.3005 2.78613039443435e-09
0.3255 3.12855893593755e-09
0.3505 3.49151621512082e-09
0.3755 3.87938436317988e-09
0.4005 4.5279507459927e-09
0.4255 4.8616835413884e-09
0.4505 5.54676253838846e-09
0.4755 6.09277430045052e-09
0.5005 7.06259529574327e-09
0.5255 7.72879378050644e-09
0.5505 8.10541329094114e-09
0.5755 8.55401450824487e-09
0.6005 9.08008078311616e-09
0.6255 9.55782462995399e-09
0.6505 1.04933465419132e-08
0.6755 1.10375392787069e-08
0.7005 1.17978738605791e-08
0.7255 1.33724304256611e-08
0.7505 1.56637832807216e-08
0.7755 1.82161366428528e-08
0.8005 2.02285166786649e-08
0.8255 2.25394315866975e-08
0.8505 2.57298415501025e-08
0.8755 2.84409850702401e-08
0.9005 3.25974382560114e-08
0.9255 3.62444715685705e-08
0.9505 3.94665180629444e-08
0.9755 4.36923988840712e-08
1.0005 4.55127911783207e-08
1.0255 4.66724321181721e-08
1.0505 4.63530997102845e-08
1.0755 4.71113778520251e-08
1.1005 4.82857094561216e-08
1.1255 5.02705416422188e-08
1.1505 5.27451675404457e-08
1.1755 5.4575076136413e-08
1.2005 5.59832823526867e-08
1.2255 5.75943068368965e-08
1.2505 5.94574527147597e-08
1.2755 6.13916494800072e-08
1.3005 6.32523977410629e-08
1.3255 6.56192944115077e-08
1.3505 6.81117235053997e-08
1.3755 7.01281007833378e-08
1.4005 7.2141477067031e-08
1.4255 7.43047865921842e-08
1.4505 7.62534375654745e-08
1.4755 7.80189127103205e-08
1.5005 7.98990548484236e-08
1.5255 8.19106672582912e-08
1.5505 8.3706867208889e-08
1.5755 8.49327025168614e-08
1.6005 8.56857579915289e-08
1.6255 8.62898434229745e-08
1.6505 8.68267548279422e-08
1.6755 8.71510817101132e-08
1.7005 8.71325965440733e-08
1.7255 8.67288995968366e-08
1.7505 8.60037051839905e-08
1.7755 8.5059584512799e-08
1.8005 8.41380032399127e-08
1.8255 8.3495297431229e-08
1.8505 8.32180092370616e-08
1.8755 8.29406783368234e-08
1.9005 8.22969071522518e-08
1.9255 8.15385530002295e-08
1.9505 8.10588000608055e-08
1.9755 8.0967329637392e-08
2.0005 8.12539520507347e-08
2.0255 8.17696308784968e-08
2.0505 8.21478843790551e-08
2.0755 8.21526521130953e-08
2.1005 8.18798317210431e-08
2.1255 8.14007205785193e-08
2.1505 8.08920559910826e-08
2.1755 8.09140465345716e-08
2.2005 8.16277038513254e-08
2.2255 8.27110001099649e-08
2.2505 8.36453966746581e-08
2.2755 8.42973966684338e-08
2.3005 8.46734253098745e-08
2.3255 8.48239307106316e-08
2.3505 8.49490893834659e-08
2.3755 8.54183817605916e-08
2.4005 8.65140506823758e-08
2.4255 8.79976862418006e-08
2.4505 8.94586087221308e-08
2.4755 9.05033164255987e-08
2.5005 9.10613017694824e-08
2.5255 9.15941248337883e-08
2.5505 9.23214834590378e-08
2.5755 9.37000580516826e-08
2.6005 9.50169963164733e-08
2.6255 9.57965260272207e-08
2.6505 9.67543920377738e-08
2.6755 9.75336922273255e-08
2.7005 9.87160297628283e-08
2.7255 9.98868570685347e-08
2.7505 1.0103435396131e-07
2.7755 1.0233406733858e-07
2.8005 1.03256552922858e-07
2.8255 1.03352465087684e-07
2.8505 1.03643247580074e-07
2.8755 1.04496111165556e-07
2.9005 1.05091763099229e-07
2.9255 1.06478741145686e-07
2.9505 1.08121208917303e-07
2.9755 1.09962042745538e-07
3.0005 1.10231444131871e-07
3.0255 1.11314678748493e-07
3.0505 1.12196721732026e-07
3.0755 1.12076089591382e-07
3.1005 1.12367992715924e-07
3.1255 1.13989088077365e-07
3.1505 1.14638654116168e-07
3.1755 1.15925968716538e-07
3.2005 1.17699717235116e-07
3.2255 1.19109468034201e-07
3.2505 1.19800583771032e-07
3.2755 1.20005034253364e-07
3.3005 1.19692005519364e-07
3.3255 1.18971855403263e-07
3.3505 1.17777932141884e-07
3.3755 1.17570305827026e-07
3.4005 1.18426069723742e-07
3.4255 1.20689858031703e-07
3.4505 1.23734351203653e-07
3.4755 1.27181443489864e-07
3.5005 1.31130273320474e-07
3.5255 1.33985852192632e-07
3.5505 1.33928448476609e-07
3.5755 1.31981237489879e-07
3.6005 1.30074674250433e-07
3.6255 1.29701164617991e-07
3.6505 1.29631105140414e-07
3.6755 1.29139975671852e-07
3.7005 1.29451933360878e-07
3.7255 1.30910333305439e-07
3.7505 1.32415793884718e-07
3.7755 1.3247380792059e-07
3.8005 1.33736424250716e-07
3.8255 1.35693532795385e-07
3.8505 1.37768318899287e-07
3.8755 1.39699154407891e-07
3.9005 1.39450741111393e-07
3.9255 1.3968113447096e-07
3.9505 1.40297202621456e-07
3.9755 1.40610110312915e-07
4.0005 1.41305000202565e-07
4.0255 1.43538567564013e-07
4.0505 1.46163743426745e-07
4.0755 1.48916136098336e-07
4.1005 1.50921990292938e-07
4.1255 1.50757391091415e-07
4.1505 1.50907106658233e-07
4.1755 1.51638145795966e-07
4.2005 1.52695305831798e-07
4.2255 1.54093934778147e-07
4.2505 1.55652951590901e-07
4.2755 1.56271779572616e-07
4.3005 1.57441695445745e-07
4.3255 1.59206092818951e-07
4.3505 1.61609727948577e-07
4.3755 1.66211841631793e-07
4.4005 1.68448495934567e-07
4.4255 1.68897002086908e-07
4.4505 1.70176475456475e-07
4.4755 1.72727125945082e-07
4.5005 1.75907445924168e-07
4.5255 1.76737831273972e-07
4.5505 1.75719725491852e-07
4.5755 1.77928300497303e-07
4.6005 1.80931754004559e-07
4.6255 1.80422718696706e-07
4.6505 1.82533029409393e-07
4.6755 1.86034291959103e-07
4.7005 1.85315753816047e-07
4.7255 1.84672904466974e-07
4.7505 1.8625945722664e-07
4.7755 1.87573535063616e-07
4.8005 1.86154463754901e-07
4.8255 1.86369089259141e-07
4.8505 1.86795431279175e-07
4.8755 1.8599999053104e-07
4.9005 1.84562774270906e-07
4.9255 1.86368958372648e-07
4.9505 1.87490624648255e-07
4.9755 1.86723115664102e-07
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 3.47229004205814e-13
0.1255 5.630648256589e-13
0.1505 7.65004950860665e-13
0.1755 9.67303892011501e-13
0.2005 1.20645331619141e-12
0.2255 1.42452896676178e-12
0.2505 1.61201456991397e-12
0.2755 1.83127862479864e-12
0.3005 2.07091023867687e-12
0.3255 2.5378130689044e-12
0.3505 2.93628370411001e-12
0.3755 3.31211259293501e-12
0.4005 3.36457711811459e-12
0.4255 4.01001738350177e-12
0.4505 4.00343247410265e-12
0.4755 4.36281361900955e-12
0.5005 4.4676386421349e-12
0.5255 4.83112801027172e-12
0.5505 1.72605220025496e-10
0.5755 3.41924040806093e-10
0.6005 5.00129696349755e-10
0.6255 6.26132323629377e-10
0.6505 7.48794365978689e-10
0.6755 9.24309193390235e-10
0.7005 1.00926611086827e-09
0.7255 1.15887213410351e-09
0.7505 1.29846187997864e-09
0.7755 1.55028728861326e-09
0.8005 1.80680031681602e-09
0.8255 2.09197722745482e-09
0.8505 2.40462795652781e-09
0.8755 2.6653169408498e-09
0.9005 3.11033204118977e-09
0.9255 3.54026695696394e-09
0.9505 4.07058695870575e-09
0.9755 4.65235115413347e-09
1.0005 5.11951976709418e-09
1.0255 5.5203982231801e-09
1.0505 5.88267531755315e-09
1.0755 6.06890572043095e-09
1.1005 6.04417467911598e-09
1.1255 6.16280184616584e-09
1.1505 6.42932884465264e-09
1.1755 6.7107993387593e-09
1.2005 6.89300157719412e-09
1.2255 7.0019369488949e-09
1.2505 7.13759464994337e-09
1.2755 7.30969368910233e-09
1.3005 7.4016038283683e-09
1.3255 7.43399483729681e-09
1.3505 7.55885144152067e-09
1.3755 7.76957160565128e-09
1.4005 8.04109019952328e-09
1.4255 8.27095706151322e-09
1.4505 8.43078953186802e-09
1.4755 8.60409191485323e-09
1.5005 8.8430024609659e-09
1.5255 9.09092733973631e-09
1.5505 9.24908873049146e-09
1.5755 9.31206649363914e-09
1.6005 9.36195736770575e-09
1.6255 9.41966218358105e-09
1.6505 9.43595580917933e-09
1.6755 9.3968020619096e-09
1.7005 9.32933443675676e-09
1.7255 9.26315402013678e-09
1.7505 9.21047758775889e-09
1.7755 9.19703139547143e-09
1.8005 9.21731802787043e-09
1.8255 9.24898677187924e-09
1.8505 9.26863876404213e-09
1.8755 9.27526378688332e-09
1.9005 9.30457493743785e-09
1.9255 9.35969410652352e-09
1.9505 9.39147161073423e-09
1.9755 9.38784142700211e-09
2.0005 9.35613903657846e-09
2.0255 9.35703849258592e-09
2.0505 9.41640952386096e-09
2.0755 9.57640510278872e-09
2.1005 9.70646330540618e-09
2.1255 9.82281596587658e-09
2.1505 9.96646132496512e-09
2.1755 1.01503532646189e-08
2.2005 1.03551292004746e-08
2.2255 1.05226982643333e-08
2.2505 1.06902970662476e-08
2.2755 1.07843215447765e-08
2.3005 1.08139094330367e-08
2.3255 1.08166034091101e-08
2.3505 1.08139008109681e-08
2.3755 1.0878458972317e-08
2.4005 1.09889524601985e-08
2.4255 1.10856551028336e-08
2.4505 1.10419063807207e-08
2.4755 1.09090046777109e-08
2.5005 1.08620320456622e-08
2.5255 1.0871609434976e-08
2.5505 1.09224121367543e-08
2.5755 1.10324021604608e-08
2.6005 1.11265667786855e-08
2.6255 1.11960390725428e-08
2.6505 1.1220653550944e-08
2.6755 1.11696404234438e-08
2.7005 1.11610787853628e-08
2.7255 1.11296682773477e-08
2.7505 1.11104224811603e-08
2.7755 1.13009505145009e-08
2.8005 1.1454742740404e-08
2.8255 1.14817339313418e-08
2.8505 1.14101061235614e-08
2.8755 1.13477279735733e-08
2.9005 1.12567992086157e-08
2.9255 1.12647548751184e-08
2.9505 1.13529758980182e-08
2.9755 1.15054109826037e-08
3.0005 1.152543977384e-08
3.0255 1.16535037513293e-08
3.0505 1.17819130740156e-08
3.0755 1.18988424258948e-08
3.1005 1.20331937681225e-08
3.1255 1.21925790287551e-08
3.1505 1.21704716542251e-08
3.1755 1.21945094477357e-08
3.2005 1.24726405273522e-08
3.2255 1.27940555152668e-08
3.2505 1.31252612256609e-08
3.2755 1.34404408274057e-08
3.3005 1.3616370147867e-08
3.3255 1.37412916204601e-08
3.3505 1.38020546780939e-08
3.3755 1.37522126137003e-08
3.4005 1.3787715523983e-08
3.4255 1.38998744743653e-08
3.4505 1.40144267486208e-08
3.4755 1.43957210294187e-08
3.5005 1.49295576583647e-08
3.5255 1.53369688931888e-08
3.5505 1.57831776128488e-08
3.5755 1.60988755281577e-08
3.6005 1.62588369348611e-08
3.6255 1.60630901185072e-08
3.6505 1.59000943352069e-08
3.6755 1.59845754549847e-08
3.7005 1.60600957887672e-08
3.7255 1.58658870811185e-08
3.7505 1.59238804964624e-08
3.7755 1.60493337999397e-08
3.8005 1.640095484972e-08
3.8255 1.65784720991081e-08
3.8505 1.67927256147458e-08
3.8755 1.69592193683318e-08
3.9005 1.71969898959392e-08
3.9255 1.75143473249127e-08
3.9505 1.75824257959686e-08
3.9755 1.75449795627447e-08
4.0005 1.74642480065188e-08
4.0255 1.73247819175622e-08
4.0505 1.731927074281e-08
4.0755 1.74375226534743e-08
4.1005 1.73881048115823e-08
4.1255 1.74049160137754e-08
4.1505 1.71834271881609e-08
4.1755 1.70440275353561e-08
4.2005 1.69592456382009e-08
4.2255 1.69904974716478e-08
4.2505 1.70870462980543e-08
4.2755 1.72744091584692e-08
4.3005 1.73097913537875e-08
4.3255 1.73201768175658e-08
4.3505 1.7426137721896e-08
4.3755 1.77259270457858e-08
4.4005 1.80208956008912e-08
4.4255 1.80911303292887e-08
4.4505 1.82088490231866e-08
4.4755 1.86312664091672e-08
4.5005 1.89079469117653e-08
4.5255 1.90353554511606e-08
4.5505 1.90984253424221e-08
4.5755 1.92259140599826e-08
4.6005 1.94164284202151e-08
4.6255 1.96935468411945e-08
4.6505 1.97989456312732e-08
4.6755 2.00694447678814e-08
4.7005 2.07104417290528e-08
4.7255 2.12770606483287e-08
4.7505 2.12634028371747e-08
4.7755 2.14668103596751e-08
4.8005 2.17757939734709e-08
4.8255 2.19752129359355e-08
4.8505 2.18411323501958e-08
4.8755 2.19174742851039e-08
4.9005 2.18891919926194e-08
4.9255 2.17669289149938e-08
4.9505 2.15622037470129e-08
4.9755 2.1413372457391e-08
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 4.71587974745368e-13
0.5755 1.67063298116947e-12
0.6005 7.7090491968902e-13
0.6255 1.42855618573076e-12
0.6505 2.27102426701864e-12
0.6755 1.90743972210018e-12
0.7005 2.36523652960485e-12
0.7255 3.42946885427533e-12
0.7505 3.51748831506473e-12
0.7755 2.86087646460646e-12
0.8005 5.19029437513053e-12
0.8255 1.31737448490493e-10
0.8505 2.15083265592159e-10
0.8755 2.73784519385668e-10
0.9005 3.16213609751969e-10
0.9255 3.67287637554071e-10
0.9505 4.408521617927e-10
0.9755 5.15400399639144e-10
1.0005 5.93592890611114e-10
1.0255 7.0060725923032e-10
1.0505 7.82731044449033e-10
1.0755 8.00058532056763e-10
1.1005 8.0576749266487e-10
1.1255 8.08535000864802e-10
1.1505 7.91735319201521e-10
1.1755 8.04686587675236e-10
1.2005 8.11516679689719e-10
1.2255 7.84850764080195e-10
1.2505 8.02860137752502e-10
1.2755 8.44167903770387e-10
1.3005 9.04499953319427e-10
1.3255 9.6116840013108e-10
1.3505 1.02681371526642e-09
1.3755 1.10411579897967e-09
1.4005 1.19945996500165e-09
1.4255 1.32416114419194e-09
1.4505 1.42087870478006e-09
1.4755 1.52569041844498e-09
1.5005 1.59224022407646e-09
1.5255 1.65404077473141e-09
1.5505 1.71303356036609e-09
1.5755 1.78101072399299e-09
1.6005 1.79304070509975e-09
1.6255 1.80736919666113e-09
1.6505 1.81667613180659e-09
1.6755 1.82520924399274e-09
1.7005 1.83151704660678e-09
1.7255 1.83684028862601e-09
1.7505 1.84048608823795e-09
1.7755 1.84311519363808e-09
1.8005 1.85019452981348e-09
1.8255 1.85326688565908e-09
1.8505 1.86373401752014e-09
1.8755 1.88141483107832e-09
1.9005 1.92134641557631e-09
1.9255 1.95940882852673e-09
1.9505 2.01518681495444e-09
1.9755 2.03068910826782e-09
2.0005 1.84705193462537e-09
2.0255 1.67644164824771e-09
2.0505 1.55583136848376e-09
2.0755 1.53036295583054e-09
2.1005 1.52348463956847e-09
2.1255 1.52009792281068e-09
2.1505 1.52390803220835e-09
2.1755 1.5202738760954e-09
2.2005 1.51820203190252e-09
2.2255 1.52447120720412e-09
2.2505 1.53886813059126e-09
2.2755 1.55579047051669e-09
2.3005 1.58072554437854e-09
2.3255 1.61312855164819e-09
2.3505 1.63807530747102e-09
2.3755 1.65997881959966e-09
2.4005 1.67916898008536e-09
2.4255 1.69207116723804e-09
2.4505 1.70632442231815e-09
2.4755 1.73598367733179e-09
2.5005 1.7677390929472e-09
2.5255 1.7877441750004e-09
2.5505 1.80488557327261e-09
2.5755 1.82746851106005e-09
2.6005 1.84942050990796e-09
2.6255 1.86748336169407e-09
2.6505 1.89587708420544e-09
2.6755 1.91839745634539e-09
2.7005 1.96813065558769e-09
2.7255 1.97960964274455e-09
2.7505 2.00499820387343e-09
2.7755 2.00707146666678e-09
2.8005 2.01095961028774e-09
2.8255 2.01309323162563e-09
2.8505 2.00457947812517e-09
2.8755 2.0087295809643e-09
2.9005 2.00789820167554e-09
2.9255 2.01594631437935e-09
2.9505 2.02415610978382e-09
2.9755 2.05251342339544e-09
3.0005 2.06449457169382e-09
3.0255 2.08374082714465e-09
3.0505 2.09165841441107e-09
3.0755 2.12207304068821e-09
3.1005 2.14440718580722e-09
3.1255 2.15943251386399e-09
3.1505 2.15603735530666e-09
3.1755 2.17907586867873e-09
3.2005 2.20088751355854e-09
3.2255 2.23523149878612e-09
3.2505 2.27602401887064e-09
3.2755 2.29051017758621e-09
3.3005 2.29583334837684e-09
3.3255 2.30196582682813e-09
3.3505 2.33416234846974e-09
3.3755 2.38070899377148e-09
3.4005 2.36906947406901e-09
3.4255 2.40539434438581e-09
3.4505 2.42702587899534e-09
3.4755 2.4554290290321e-09
3.5005 2.45429730462111e-09
3.5255 2.48589255713995e-09
3.5505 2.52454817333512e-09
3.5755 2.59813015769554e-09
3.6005 2.625217956496e-09
3.6255 2.63468879542986e-09
3.6505 2.63916723499972e-09
3.6755 2.63650564063654e-09
3.7005 2.62929389630106e-09
3.7255 2.63481681474891e-09
3.7505 2.64463630747464e-09
3.7755 2.64545881759083e-09
3.8005 2.66329853500928e-09
3.8255 2.66741657781989e-09
3.8505 2.67971012537057e-09
3.8755 2.70495949485082e-09
3.9005 2.7551721878175e-09
3.9255 2.81027250160761e-09
3.9505 2.83573017902662e-09
3.9755 2.88814370637029e-09
4.0005 2.92082929091845e-09
4.0255 2.95021918376224e-09
4.0505 2.96778071743519e-09
4.0755 2.98515634633941e-09
4.1005 3.01236277942166e-09
4.1255 3.02680894855181e-09
4.1505 3.042111417846e-09
4.1755 3.05264610287111e-09
4.2005 3.05183643504883e-09
4.2255 3.08954024620356e-09
4.2505 3.11990768928411e-09
4.2755 3.14083884441414e-09
4.3005 3.17266140395487e-09
4.3255 3.21488585836618e-09
4.3505 3.22592547491439e-09
4.3755 3.24548681091815e-09
4.4005 3.2638839455914e-09
4.4255 3.29302372722179e-09
4.4505 3.32726754010326e-09
4.4755 3.30457561156335e-09
4.5005 3.33280248840058e-09
4.5255 3.33735610757634e-09
4.5505 3.34088878237443e-09
4.5755 3.32757888507893e-09
4.6005 3.33326902953072e-09
4.6255 3.3554958572119e-09
4.6505 3.35320861538205e-09
4.6755 3.35230408500509e-09
4.7005 3.3545363229689e-09
4.7255 3.36547382230436e-09
4.7505 3.37311383331087e-09
4.7755 3.3732993761077e-09
4.8005 3.38597378464747e-09
4.8255 3.38742195717419e-09
4.8505 3.37139525097667e-09
4.8755 3.36095404866705e-09
4.9005 3.36655353682529e-09
4.9255 3.34764406664728e-09
4.9505 3.3106299159863e-09
4.9755 3.31846726082056e-09
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 0
0.7755 0
0.8005 0
0.8255 0
0.8505 0
0.8755 0
0.9005 0
0.9255 0
0.9505 0
0.9755 0
1.0005 0
1.0255 0
1.0505 0
1.0755 0
1.1005 0
1.1255 0
1.1505 0
1.1755 0
1.2005 0
1.2255 0
1.2505 1.40640372595439e-10
1.2755 2.79523139706261e-10
1.3005 3.96014373080026e-10
1.3255 4.92573954202244e-10
1.3505 5.61615645596943e-10
1.3755 6.01614634865201e-10
1.4005 6.25928651428335e-10
1.4255 6.51125282541929e-10
1.4505 6.68951792212242e-10
1.4755 6.84440095069032e-10
1.5005 6.97811331775895e-10
1.5255 7.11862814620631e-10
1.5505 7.07126763166422e-10
1.5755 7.10024292863639e-10
1.6005 7.16887691312034e-10
1.6255 7.23668335098136e-10
1.6505 7.32757275649904e-10
1.6755 7.41389564965655e-10
1.7005 7.46030033017246e-10
1.7255 7.40042655650979e-10
1.7505 7.26143823716264e-10
1.7755 7.13280552300709e-10
1.8005 6.91034629684435e-10
1.8255 6.75321389284313e-10
1.8505 6.58337817481873e-10
1.8755 6.37297322646241e-10
1.9005 6.17474935963274e-10
1.9255 6.09835917887807e-10
1.9505 5.97686031683088e-10
1.9755 5.91423919404195e-10
2.0005 5.91362566419117e-10
2.0255 6.00330343282035e-10
2.0505 5.49141227895411e-10
2.0755 4.64485619571964e-10
2.1005 4.77689942540154e-10
2.1255 5.30732931628101e-10
2.1505 5.89965786343378e-10
2.1755 6.44285219932967e-10
2.2005 7.12299753131812e-10
2.2255 7.89620784884901e-10
2.2505 8.53182553962157e-10
2.2755 8.83322025562382e-10
2.3005 9.28290790391327e-10
2.3255 9.53403653398966e-10
2.3505 9.37756293490102e-10
2.3755 9.78704275726289e-10
2.4005 9.89310836440849e-10
2.4255 1.01212920695889e-09
2.4505 1.07012891054701e-09
2.4755 1.13226514076153e-09
2.5005 1.17212013978416e-09
2.5255 1.20947503925462e-09
2.5505 1.20798883643777e-09
2.5755 1.24469431750081e-09
2.6005 1.22337350494529e-09
2.6255 1.25116098178446e-09
2.6505 1.29686854145483e-09
2.6755 1.3364951348814e-09
2.7005 1.42579197386479e-09
2.7255 1.47348748438766e-09
2.7505 1.52474164376554e-09
2.7755 1.5302081794165e-09
2.8005 1.53737032934728e-09
2.8255 1.54257563814405e-09
2.8505 1.53789134639422e-09
2.8755 1.55610928024997e-09
2.9005 1.55405660196793e-09
2.9255 1.56972446869375e-09
2.9505 1.59079237265183e-09
2.9755 1.61854866422845e-09
3.0005 1.63270777475502e-09
3.0255 1.64659692599029e-09
3.0505 1.6531494288358e-09
3.0755 1.6636853510519e-09
3.1005 1.67297096983505e-09
3.1255 1.6904018033898e-09
3.1505 1.70672482424e-09
3.1755 1.72847982777359e-09
3.2005 1.7468998134719e-09
3.2255 1.77182372121306e-09
3.2505 1.7912731813729e-09
3.2755 1.79783412103422e-09
3.3005 1.80452639461703e-09
3.3255 1.80994428673516e-09
3.3505 1.82253032493698e-09
3.3755 1.83969585577433e-09
3.4005 1.85708001419997e-09
3.4255 1.87319035672969e-09
3.4505 1.88640325694821e-09
3.4755 1.90962670355223e-09
3.5005 1.95018988766784e-09
3.5255 2.00122790406824e-09
3.5505 2.03947770134292e-09
3.5755 2.07553649698407e-09
3.6005 2.09777339424255e-09
3.6255 2.10501406738896e-09
3.6505 2.09752020860761e-09
3.6755 2.08413286359495e-09
3.7005 2.05891659434617e-09
3.7255 2.06065413776843e-09
3.7505 2.06335075115329e-09
3.7755 2.04394727666046e-09
3.8005 2.02771767130274e-09
3.8255 2.03629729256831e-09
3.8505 2.05258662932394e-09
3.8755 2.06965953792585e-09
3.9005 2.07536216494376e-09
3.9255 2.09622685576854e-09
3.9505 2.1206015224897e-09
3.9755 2.13927299510713e-09
4.0005 2.13091043260024e-09
4.0255 2.12798581841376e-09
4.0505 2.15031946447925e-09
4.0755 2.16114453261674e-09
4.1005 2.15915157432516e-09
4.1255 2.15026063200061e-09
4.1505 2.15914493335033e-09
4.1755 2.17097350761766e-09
4.2005 2.17459611289224e-09
4.2255 2.18000882420438e-09
4.2505 2.19089751785198e-09
4.2755 2.20792875751777e-09
4.3005 2.22067836947007e-09
4.3255 2.2297203293125e-09
4.3505 2.23828622431899e-09
4.3755 2.23656954447878e-09
4.4005 2.25626857554891e-09
4.4255 2.2811223942528e-09
4.4505 2.28188527124563e-09
4.4755 2.28933025527547e-09
4.5005 2.30298035912289e-09
4.5255 2.30379668664968e-09
4.5505 2.28889823839115e-09
4.5755 2.29080504208852e-09
4.6005 2.30758914634652e-09
4.6255 2.31766712424696e-09
4.6505 2.30864920504213e-09
4.6755 2.33565903615465e-09
4.7005 2.36316147413713e-09
4.7255 2.38088932765127e-09
4.7505 2.39667883545768e-09
4.7755 2.42962306648633e-09
4.8005 2.43907453279586e-09
4.8255 2.42294800964475e-09
4.8505 2.42732186999906e-09
4.8755 2.46831806616648e-09
4.9005 2.46227154763209e-09
4.9255 2.44611222039039e-09
4.9505 2.46337980066841e-09
4.9755 2.48142581255032e-09
};
\addplot [line width=1.pt,  myred, dashed]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 0
0.7755 0
0.8005 0
0.8255 0
0.8505 0
0.8755 0
0.9005 0
0.9255 0
0.9505 0
0.9755 0
1.0005 0
1.0255 0
1.0505 0
1.0755 0
1.1005 0
1.1255 0
1.1505 0
1.1755 0
1.2005 0
1.2255 0
1.2505 2.96533124569863e-13
1.2755 2.91101536037152e-13
1.3005 3.31506452095644e-13
1.3255 3.47860006428535e-13
1.3505 3.53347250661023e-13
1.3755 4.30109189262666e-13
1.4005 4.30791542966978e-13
1.4255 4.99466008916243e-13
1.4505 5.24350398282942e-13
1.4755 5.73448082988226e-13
1.5005 5.87672038632501e-13
1.5255 5.58604273775002e-13
1.5505 3.72045461329685e-13
1.5755 7.81914448795445e-13
1.6005 4.7227988792234e-13
1.6255 7.21832394790661e-13
1.6505 7.34511266072774e-13
1.6755 6.62601226096604e-13
1.7005 8.22558932867524e-13
1.7255 8.86571243218009e-13
1.7505 8.66592182092044e-13
1.7755 9.76905507265907e-13
1.8005 1.04967248739597e-12
1.8255 1.75446844604674e-12
1.8505 1.00358970773381e-12
1.8755 1.59096522463912e-12
1.9005 1.86813472586194e-12
1.9255 1.47983689810691e-12
1.9505 2.28014320908834e-12
1.9755 2.56825445557342e-12
2.0005 3.01751586356527e-12
2.0255 3.36941458096775e-12
2.0505 3.31483805171592e-12
2.0755 3.39540503439105e-12
2.1005 2.46892730187283e-12
2.1255 2.48099274352989e-12
2.1505 2.15624884479632e-12
2.1755 1.84687043482958e-12
2.2005 1.67301999715774e-12
2.2255 1.90895816522667e-12
2.2505 1.48770762528985e-12
2.2755 1.82698179660275e-12
2.3005 1.95620538518781e-12
2.3255 2.04041918898755e-12
2.3505 2.49793076977337e-12
2.3755 1.68227828704776e-12
2.4005 2.65751003309971e-12
2.4255 2.55679614258746e-12
2.4505 2.4399715658574e-12
2.4755 1.98579953111229e-12
2.5005 2.00527572115689e-12
2.5255 1.88391903708751e-12
2.5505 2.04019966857768e-12
2.5755 1.55745827018344e-12
2.6005 1.54035297380524e-12
2.6255 1.79016809805276e-12
2.6505 1.74307225560732e-12
2.6755 1.60526520627752e-12
2.7005 9.5591868319863e-13
2.7255 8.62599001036886e-13
2.7505 1.18389682343279e-12
2.7755 7.94905330826712e-13
2.8005 7.87736477840359e-13
2.8255 7.67203271903111e-13
2.8505 1.26710401445954e-12
2.8755 7.25125113926697e-13
2.9005 5.16826029202542e-13
2.9255 6.48663250958088e-13
2.9505 6.74695808364685e-13
2.9755 7.71951292253371e-13
3.0005 5.22061732864752e-13
3.0255 7.31974073029287e-13
3.0505 8.88454904901327e-13
3.0755 7.94115233996291e-13
3.1005 9.63114242671148e-13
3.1255 5.41187825331001e-13
3.1505 7.11607367859489e-13
3.1755 6.18868110511378e-13
3.2005 7.29736002656678e-13
3.2255 6.91286596866054e-13
3.2505 7.58246104746039e-13
3.2755 5.53055806506515e-13
3.3005 6.88028039845786e-13
3.3255 6.87692317888124e-13
3.3505 7.41478973191544e-13
3.3755 7.02013332488282e-13
3.4005 6.98679558515984e-13
3.4255 5.45719208554537e-13
3.4505 5.98733830013721e-13
3.4755 6.1401624034642e-13
3.5005 8.61843024245993e-13
3.5255 7.00123475364477e-13
3.5505 9.67019030283439e-13
3.5755 8.40341009108707e-13
3.6005 8.42236765121285e-13
3.6255 8.30029756395248e-13
3.6505 8.74485747646499e-13
3.6755 7.39881013717366e-13
3.7005 8.30302800954276e-13
3.7255 8.26608517648464e-13
3.7505 8.63662608598434e-13
3.7755 9.05783830262908e-13
3.8005 9.37118637884072e-13
3.8255 7.98491235660415e-13
3.8505 8.00218241792623e-13
3.8755 7.88233455188993e-13
3.9005 7.71815412115359e-13
3.9255 7.3026075426027e-13
3.9505 8.24196770072484e-13
3.9755 7.8503646558299e-13
4.0005 7.74232158929945e-13
4.0255 7.76934904879329e-13
4.0505 7.24318825152696e-13
4.0755 7.23539586508688e-13
4.1005 6.67276503788893e-13
4.1255 6.63611673933591e-13
4.1505 6.80927590189097e-13
4.1755 6.5496552592211e-13
4.2005 6.39824236534714e-13
4.2255 6.56820351611795e-13
4.2505 6.33251704108385e-13
4.2755 7.12594314850053e-13
4.3005 7.21338719721591e-13
4.3255 7.6075133647177e-13
4.3505 7.87125187267678e-13
4.3755 8.08273345651435e-13
4.4005 8.60454256314481e-13
4.4255 1.50722942477304e-12
4.4505 1.5192197387618e-12
4.4755 1.05420636995029e-12
4.5005 9.8795500954605e-13
4.5255 9.29502073110483e-13
4.5505 9.5783071513706e-13
4.5755 1.33514175664509e-12
4.6005 1.08220640552924e-12
4.6255 1.00392339988497e-12
4.6505 9.79150902246476e-13
4.6755 1.20628953646547e-12
4.7005 1.12622620423565e-12
4.7255 1.29607959247667e-12
4.7505 1.35133267206826e-12
4.7755 1.20144829398235e-12
4.8005 1.03534435184453e-12
4.8255 1.28408940519636e-12
4.8505 1.27004386258707e-12
4.8755 1.30987261905785e-12
4.9005 1.24294912879321e-12
4.9255 1.2820551478509e-12
4.9505 1.19314906601671e-12
4.9755 1.18188827957917e-12
};
\addlegendentry{TDB-CUR - $\epsilon_u = 10^{-10}$}
\end{axis}

\end{tikzpicture}


==> Figures/ADR_Sigma_100000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

  \definecolor{gray}{RGB}{128,128,128}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
  \definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
  \definecolor{myblack}{rgb}{0,0,0}%
  \definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={gray},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-0.24825, xmax=5.22425,
xtick style={color=black},
y grid style={gray},
ylabel={\(\displaystyle \Sigma\)},
ymajorgrids,
ymin=7.15283183707893e-14, ymax=2.78731001323572,
ymode=log,
ytick style={color=black}
]
\addplot [line width=1.pt, myblack, forget plot]
table {%
0.0005 0.501055138688513
0.0255 0.501263019612341
0.0505 0.501522107050064
0.0755 0.501826153824972
0.1005 0.502167330004045
0.1255 0.502538419520344
0.1505 0.502937249644998
0.1755 0.503364430728002
0.2005 0.50382029078852
0.2255 0.504304796220719
0.2505 0.504818462952916
0.2755 0.505362475071622
0.3005 0.5059384691807
0.3255 0.506548650534347
0.3505 0.507195849111979
0.3755 0.507883169280206
0.4005 0.508613745763659
0.4255 0.509390619673327
0.4505 0.510216253310091
0.4755 0.511091618930072
0.5005 0.512016002140201
0.5255 0.512986935455915
0.5505 0.514000053274904
0.5755 0.51504907741408
0.6005 0.516125645283505
0.6255 0.517220858764874
0.6505 0.518326853497405
0.6755 0.519438807368683
0.7005 0.520553616241869
0.7255 0.521669322770785
0.7505 0.5227848410121
0.7755 0.5238990754551
0.8005 0.525010890510701
0.8255 0.526119508559252
0.8505 0.527224423999972
0.8755 0.528325023748628
0.9005 0.529420630412607
0.9255 0.530510864966527
0.9505 0.531596059619304
0.9755 0.532677313308246
1.0005 0.533756053956078
1.0255 0.534833457826431
1.0505 0.535909920594797
1.0755 0.536984914908171
1.1005 0.538057429766644
1.1255 0.53912656941027
1.1505 0.540191901037341
1.1755 0.54125346412242
1.2005 0.542311553893624
1.2255 0.543366473789438
1.2505 0.54441840345162
1.2755 0.545467428536446
1.3005 0.546513652508877
1.3255 0.547557295301741
1.3505 0.54859869124227
1.3755 0.549638209878933
1.4005 0.550676157276237
1.4255 0.551712700937612
1.4505 0.552747842716383
1.4755 0.553781441756008
1.5005 0.554813279973246
1.5255 0.555843139725888
1.5505 0.556870870901108
1.5755 0.557896422934544
1.6005 0.558919823176052
1.6255 0.559941109726
1.6505 0.560960239704787
1.6755 0.561976995908302
1.7005 0.562990911500205
1.7255 0.564001283948912
1.7505 0.56500732117724
1.7755 0.566008325307188
1.8005 0.56700385705059
1.8255 0.567993838359892
1.8505 0.56897859288072
1.8755 0.569958742935409
1.9005 0.570935044701075
1.9255 0.57190823011199
1.9505 0.572878778834289
1.9755 0.573846711427941
2.0005 0.574811590162209
2.0255 0.57577298721665
2.0505 0.576730723300348
2.0755 0.5776844673315
2.1005 0.578633734986793
2.1255 0.579578288957789
2.1505 0.580518085974692
2.1755 0.58145324502861
2.2005 0.582384314512587
2.2255 0.583312033357631
2.2505 0.584236897136105
2.2755 0.585159377411557
2.3005 0.58608013330423
2.3255 0.586999658149601
2.3505 0.587918221516557
2.3755 0.588836398913007
2.4005 0.589755262077437
2.4255 0.590675938123661
2.4505 0.591599299271383
2.4755 0.592526145363905
2.5005 0.593456963635724
2.5255 0.594391291953918
2.5505 0.595327820327989
2.5755 0.596264597424761
2.6005 0.597200278955029
2.6255 0.598135283814854
2.6505 0.599071865710579
2.6755 0.600012283518068
2.7005 0.600957544786521
2.7255 0.601907422746034
2.7505 0.602861207578076
2.7755 0.603818108098661
2.8005 0.604776957020329
2.8255 0.605736630497865
2.8505 0.606695598719713
2.8755 0.607651346522042
2.9005 0.608602463317897
2.9255 0.609550336212282
2.9505 0.610496450171875
2.9755 0.61143920051769
3.0005 0.612375036163022
3.0255 0.613301918799935
3.0505 0.61421963161297
3.0755 0.615126900576057
3.1005 0.616019567045915
3.1255 0.616891025120739
3.1505 0.617734283262174
3.1755 0.618545082521473
3.2005 0.619325560774083
3.2255 0.620084817514785
3.2505 0.620832895595793
3.2755 0.621573999725423
3.3005 0.622302923903173
3.3255 0.623018484984745
3.3505 0.623734267646643
3.3755 0.624466076217686
3.4005 0.62521831660627
3.4255 0.625977432358695
3.4505 0.626721277937969
3.4755 0.627451725259345
3.5005 0.628197933636234
3.5255 0.628973933505383
3.5505 0.629763854505209
3.5755 0.630552167827872
3.6005 0.631336754541731
3.6255 0.632117869001465
3.6505 0.632899038136342
3.6755 0.63369898521051
3.7005 0.634537516941267
3.7255 0.635383831664887
3.7505 0.636180573947561
3.7755 0.636937580157519
3.8005 0.637709789464604
3.8255 0.638525022677958
3.8505 0.639343743966843
3.8755 0.640100130906493
3.9005 0.640816779482169
3.9255 0.641561513990729
3.9505 0.642339224326359
3.9755 0.643111649284498
4.0005 0.64384324897648
4.0255 0.644558214410055
4.0505 0.645289218918444
4.0755 0.64602241688384
4.1005 0.646750012133819
4.1255 0.647448068747594
4.1505 0.648128828460818
4.1755 0.648814734059455
4.2005 0.649491999620397
4.2255 0.650160134084954
4.2505 0.650790459333281
4.2755 0.651384455336824
4.3005 0.651982292368373
4.3255 0.652597834880735
4.3505 0.653205389572032
4.3755 0.653766773378332
4.4005 0.654335171121214
4.4255 0.654916344233606
4.4505 0.655483954921236
4.4755 0.656054207273503
4.5005 0.656581813684309
4.5255 0.657106720492349
4.5505 0.657703577304252
4.5755 0.658307027147447
4.6005 0.658837776455009
4.6255 0.659351982181147
4.6505 0.659905606113831
4.6755 0.660472262007513
4.7005 0.661017497302113
4.7255 0.661541977702359
4.7505 0.662053937728054
4.7755 0.662542404462245
4.8005 0.663013210642708
4.8255 0.663489873083982
4.8505 0.663984054574369
4.8755 0.664487901160888
4.9005 0.664960333921204
4.9255 0.66541193957384
4.9505 0.665905613014463
4.9755 0.666430732646775
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 2.05869035301801e-05
0.0255 0.000964609690393846
0.0505 0.00177716323979752
0.0755 0.00249134964524565
0.1005 0.0031276884248748
0.1255 0.00370077098959959
0.1505 0.00422209003794384
0.1755 0.00470070250672698
0.2005 0.00514316921535527
0.2255 0.00555413212600507
0.2505 0.00593735330330526
0.2755 0.0062962879392021
0.3005 0.00663398726185803
0.3255 0.00695287527857988
0.3505 0.00725482773672139
0.3755 0.00754146229307623
0.4005 0.00781428128528671
0.4255 0.00807464793564092
0.4505 0.00832373400056114
0.4755 0.00856262808107954
0.5005 0.0087926641473492
0.5255 0.00901538393612833
0.5505 0.00923209952907407
0.5755 0.00944360918311254
0.6005 0.00964997168135907
0.6255 0.00985126612616917
0.6505 0.0100480390147781
0.6755 0.0102411996464301
0.7005 0.010431800092292
0.7255 0.0106207741483174
0.7505 0.0108080861265092
0.7755 0.0109924638175318
0.8005 0.011172408723087
0.8255 0.0113476007744053
0.8505 0.0115177701259203
0.8755 0.0116824843255958
0.9005 0.011843042782748
0.9255 0.0120016317546433
0.9505 0.0121595068336997
0.9755 0.0123163835949039
1.0005 0.0124703974955942
1.0255 0.0126192007067845
1.0505 0.0127611604820337
1.0755 0.0128962512476854
1.1005 0.0130263703646629
1.1255 0.013154153382802
1.1505 0.0132815769558252
1.1755 0.0134096103735929
1.2005 0.0135383819170397
1.2255 0.0136673170938227
1.2505 0.0137953602253569
1.2755 0.0139213897682206
1.3005 0.0140446638358537
1.3255 0.0141650585632265
1.3505 0.0142829799492295
1.3755 0.0143990442928578
1.4005 0.0145137487044635
1.4255 0.0146273055768069
1.4505 0.0147396590100705
1.4755 0.0148506061418891
1.5005 0.014959919072837
1.5255 0.0150674237615901
1.5505 0.0151730523772853
1.5755 0.01527685248576
1.6005 0.0153789384557294
1.6255 0.0154794178097417
1.6505 0.0155783381560849
1.6755 0.0156756749497795
1.7005 0.0157713555769324
1.7255 0.015865303432733
1.7505 0.0159574786697885
1.7755 0.0160479017407261
1.8005 0.0161366546106865
1.8255 0.0162238662561275
1.8505 0.0163096926434097
1.8755 0.0163942957163616
1.9005 0.0164778483212794
1.9255 0.0165605560947584
1.9505 0.016642645766501
1.9755 0.0167243248862255
2.0005 0.0168057726813517
2.0255 0.0168871406891391
2.0505 0.0169685410443673
2.0755 0.0170499815288938
2.1005 0.0171312967829547
2.1255 0.0172122669107616
2.1505 0.0172928320271993
2.1755 0.0173731587861132
2.2005 0.0174534727976466
2.2255 0.0175339465642391
2.2505 0.0176147825222389
2.2755 0.0176962637178774
2.3005 0.0177785881425638
2.3255 0.0178617310168674
2.3505 0.0179455272749403
2.3755 0.0180297911601568
2.4005 0.0181142669117218
2.4255 0.0181986923451044
2.4505 0.0182828766340338
2.4755 0.0183666908191503
2.5005 0.0184498454951407
2.5255 0.0185317157789466
2.5505 0.0186116112221509
2.5755 0.0186891040175778
2.6005 0.0187646442637769
2.6255 0.0188390824926114
2.6505 0.0189133125959799
2.6755 0.0189875416405785
2.7005 0.0190616317238794
2.7255 0.01913537695676
2.7505 0.0192081892521705
2.7755 0.0192790332902988
2.8005 0.0193470244707815
2.8255 0.0194122665915314
2.8505 0.0194747131277523
2.8755 0.0195336758652598
2.9005 0.0195893601703756
2.9255 0.0196436156579224
2.9505 0.0196983457917642
2.9755 0.0197538551058711
3.0005 0.0198090831276585
3.0255 0.0198625810433274
3.0505 0.0199118499768441
3.0755 0.0199555336464161
3.1005 0.0199965559030105
3.1255 0.0200402349822723
3.1505 0.0200891413255251
3.1755 0.0201402714407563
3.2005 0.0201886799362829
3.2255 0.020232763157397
3.2505 0.0202739233244243
3.2755 0.0203154531784884
3.3005 0.0203565248103695
3.3255 0.0203985206828539
3.3505 0.0204437575682528
3.3755 0.0204939564401213
3.4005 0.0205518494270225
3.4255 0.0206106242217128
3.4505 0.0206645116906192
3.4755 0.0207153788506091
3.5005 0.0207668408817873
3.5255 0.0208286686963481
3.5505 0.0208963234459411
3.5755 0.0209598399970786
3.6005 0.0210132437527129
3.6255 0.021065190829473
3.6505 0.0211399492938271
3.6755 0.0212389342778514
3.7005 0.0213296793583656
3.7255 0.0214010791071069
3.7505 0.0214701595977485
3.7755 0.0215634064839371
3.8005 0.0216675332246311
3.8255 0.0217492858174505
3.8505 0.0218134747284025
3.8755 0.0218630237219535
3.9005 0.0219182761944042
3.9255 0.0219818400146682
3.9505 0.0220351837462766
3.9755 0.0220741230185418
4.0005 0.0220911224218634
4.0255 0.0221073433310969
4.0505 0.0221415903875653
4.0755 0.0221789241947364
4.1005 0.022200093759125
4.1255 0.0221999715147387
4.1505 0.0221910228323257
4.1755 0.0221818189073301
4.2005 0.0221807778391107
4.2255 0.0221753658058634
4.2505 0.0221451756646529
4.2755 0.0221059457121658
4.3005 0.0220941235635646
4.3255 0.0221037806364595
4.3505 0.0220862962890821
4.3755 0.0220384023463745
4.4005 0.0220044474428081
4.4255 0.0219987657437063
4.4505 0.0220130317595669
4.4755 0.0220005667207096
4.5005 0.0219436925211485
4.5255 0.0219045473076919
4.5505 0.0219111841309525
4.5755 0.0219412868708488
4.6005 0.0219319627570134
4.6255 0.0218910922591264
4.6505 0.0218732378993495
4.6755 0.0218897514723529
4.7005 0.0219272117933038
4.7255 0.0219876504365585
4.7505 0.0220269432461896
4.7755 0.0220227505599254
4.8005 0.0220341321211118
4.8255 0.02208227434237
4.8505 0.0221313329733183
4.8755 0.0221424456854019
4.9005 0.0221253470100293
4.9255 0.0221184799088761
4.9505 0.0221086061174183
4.9755 0.0221168522579346
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 1.03385624446058e-05
0.0505 3.17804630350137e-05
0.0755 5.83773900188737e-05
0.1005 8.74414401757723e-05
0.1255 0.000117390918833931
0.1505 0.000147403152991684
0.1755 0.000177168459581091
0.2005 0.00020647482735977
0.2255 0.000235071865304225
0.2505 0.000262796916947059
0.2755 0.000289645063028071
0.3005 0.000315688933862026
0.3255 0.0003409770838023
0.3505 0.00036551219422128
0.3755 0.000389300173973705
0.4005 0.000412380011976288
0.4255 0.000434800289857694
0.4505 0.000456590700481062
0.4755 0.000477772271306139
0.5005 0.000498403000679383
0.5255 0.000518614949836753
0.5505 0.000538542760630426
0.5755 0.000558309215606632
0.6005 0.000577948764467289
0.6255 0.0005974237522278
0.6505 0.000616740800916779
0.6755 0.000635936874012052
0.7005 0.000655377500803357
0.7255 0.00067561787430123
0.7505 0.000696707312038726
0.7755 0.000718447386148522
0.8005 0.000740381900236503
0.8255 0.000761516165788338
0.8505 0.00078135197911724
0.8755 0.000800397701027026
0.9005 0.000818678040724373
0.9255 0.000836762310259712
0.9505 0.000855462522426514
0.9755 0.000874857528770344
1.0005 0.000894586922873325
1.0255 0.000914227918954373
1.0505 0.000933247447738942
1.0755 0.00095101166451548
1.1005 0.000967219346873301
1.1255 0.000981758392624022
1.1505 0.000994831931669065
1.1755 0.00100722548332954
1.2005 0.00101975374452548
1.2255 0.00103266792184263
1.2505 0.00104577853559325
1.2755 0.00105887769904054
1.3005 0.00107193556523499
1.3255 0.00108504012334487
1.3505 0.00109824583703852
1.3755 0.00111147043557597
1.4005 0.00112452363158659
1.4255 0.00113724103730822
1.4505 0.00114960275398954
1.4755 0.0011617399262852
1.5005 0.00117383907673032
1.5255 0.00118603486685536
1.5505 0.00119836359420653
1.5755 0.00121077910456222
1.6005 0.00122319143502667
1.6255 0.00123549469373225
1.6505 0.00124757978410205
1.6755 0.00125934305518432
1.7005 0.00127069686457749
1.7255 0.00128157918531912
1.7505 0.00129196023319257
1.7755 0.00130184823419787
1.8005 0.00131129392130946
1.8255 0.00132039053971109
1.8505 0.00132926835788032
1.8755 0.00133808246006338
1.9005 0.00134698624587517
1.9255 0.0013560923506665
1.9505 0.0013654204265678
1.9755 0.0013748621948446
2.0005 0.00138424684433637
2.0255 0.00139344185148647
2.0505 0.00140237199845209
2.0755 0.00141096291307199
2.1005 0.00141913252424717
2.1255 0.00142691277632129
2.1505 0.00143451363335084
2.1755 0.00144216913623389
2.2005 0.00144990481203281
2.2255 0.00145754427865241
2.2505 0.00146495243454802
2.2755 0.00147214270600139
2.3005 0.00147911167854538
2.3255 0.00148579510126229
2.3505 0.00149224570448586
2.3755 0.00149865047873209
2.4005 0.00150503941206218
2.4255 0.00151112715036926
2.4505 0.00151646275352925
2.4755 0.0015207572155821
2.5005 0.00152419133019912
2.5255 0.00152736644821048
2.5505 0.00153094014044881
2.5755 0.00153511164531013
2.6005 0.00153985011815918
2.6255 0.00154486906796581
2.6505 0.0015499183407199
2.6755 0.00155493852904445
2.7005 0.00156010339442105
2.7255 0.00156537460498435
2.7505 0.00157055643838327
2.7755 0.00157559842892389
2.8005 0.00158024439079418
2.8255 0.00158455156771735
2.8505 0.0015888710674422
2.8755 0.00159335173795378
2.9005 0.00159791638846346
2.9255 0.00160259232681294
2.9505 0.00160796498478498
2.9755 0.0016139361451614
3.0005 0.00161967876289626
3.0255 0.00162495028178
3.0505 0.00162985135076666
3.0755 0.00163415302770803
3.1005 0.0016376222598929
3.1255 0.00164084458127844
3.1505 0.00164493420736308
3.1755 0.00165001598213172
3.2005 0.00165563820348171
3.2255 0.00166191426655155
3.2505 0.00166882519201649
3.2755 0.00167633008074968
3.3005 0.00168247903750782
3.3255 0.00168779807055391
3.3505 0.00169320639480421
3.3755 0.00170011109987257
3.4005 0.00170794703222478
3.4255 0.0017154362130636
3.4505 0.00172392587305378
3.4755 0.00173295289103787
3.5005 0.00173974641607121
3.5255 0.00174568438994383
3.5505 0.00175069602671882
3.5755 0.00175765407963602
3.6005 0.00176594833404368
3.6255 0.0017726813696642
3.6505 0.0017748314231714
3.6755 0.00177590431407546
3.7005 0.00178191477282653
3.7255 0.0017907114425588
3.7505 0.00179821662673355
3.7755 0.00180241782547984
3.8005 0.00180512572990917
3.8255 0.00181149608884183
3.8505 0.00182332035141308
3.8755 0.00183543804022632
3.9005 0.00184587480992644
3.9255 0.0018537594141712
3.9505 0.00186267226679368
3.9755 0.00187556155814466
4.0005 0.00189001308396799
4.0255 0.00190485387748625
4.0505 0.00191445053569069
4.0755 0.00192252386682216
4.1005 0.00193415035354433
4.1255 0.00194829071805223
4.1505 0.00196252590619288
4.1755 0.00197351728512906
4.2005 0.00198562476432999
4.2255 0.00199869769407992
4.2505 0.00200767496106409
4.2755 0.00201983813402491
4.3005 0.00203217178432302
4.3255 0.00203657994712607
4.3505 0.00204042690107614
4.3755 0.00205371300206912
4.4005 0.00207103500200485
4.4255 0.00208154595834288
4.4505 0.0020882423626484
4.4755 0.00209667236608818
4.5005 0.00210254594594219
4.5255 0.00210960395403718
4.5505 0.00212129208303918
4.5755 0.00213291532736247
4.6005 0.00214591460960354
4.6255 0.00215630100651026
4.6505 0.00216260530645332
4.6755 0.00217273960224557
4.7005 0.00218273241121217
4.7255 0.00218588826995086
4.7505 0.00218624426381955
4.7755 0.00218894624691127
4.8005 0.00219432815536273
4.8255 0.00219880450259049
4.8505 0.00220152129018788
4.8755 0.00220657714360054
4.9005 0.0022153892308636
4.9255 0.0022246062262858
4.9505 0.00223050204604891
4.9755 0.00223058687622117
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 1.74164334801222e-07
0.0505 8.23242338331837e-07
0.0755 1.90968229534394e-06
0.1005 3.31416175386548e-06
0.1255 4.95141050353476e-06
0.1505 6.75821340118752e-06
0.1755 8.69282857205648e-06
0.2005 1.07164949962148e-05
0.2255 1.27883437953459e-05
0.2505 1.4874856234534e-05
0.2755 1.69634541601829e-05
0.3005 1.90500491425949e-05
0.3255 2.11257037407398e-05
0.3505 2.31755619152589e-05
0.3755 2.51902217409415e-05
0.4005 2.71683883819125e-05
0.4255 2.9111432264963e-05
0.4505 3.10218269997702e-05
0.4755 3.29010452789854e-05
0.5005 3.47525663970788e-05
0.5255 3.65874485279608e-05
0.5505 3.8421159966883e-05
0.5755 4.02661399881622e-05
0.6005 4.213209121964e-05
0.6255 4.40668633327864e-05
0.6505 4.61929288523558e-05
0.6755 4.8489770467313e-05
0.7005 5.08015613031559e-05
0.7255 5.32432118143733e-05
0.7505 5.58880243246774e-05
0.7755 5.88418547076937e-05
0.8005 6.21519066873566e-05
0.8255 6.54441082604271e-05
0.8505 6.86017155354412e-05
0.8755 7.16459690226702e-05
0.9005 7.36749246601862e-05
0.9255 7.52547544884167e-05
0.9505 7.68725998022046e-05
0.9755 7.85267081367811e-05
1.0005 8.04104681671691e-05
1.0255 8.24413224198227e-05
1.0505 8.44215068496083e-05
1.0755 8.61575361001914e-05
1.1005 8.77327729918838e-05
1.1255 8.93062667639672e-05
1.1505 9.09953225619615e-05
1.1755 9.2847784266764e-05
1.2005 9.46463716482944e-05
1.2255 9.60967678954824e-05
1.2505 9.71666815272038e-05
1.2755 9.80498741130904e-05
1.3005 9.89387255479666e-05
1.3255 9.99291169861404e-05
1.3505 0.000101019186347157
1.3755 0.000102132848067473
1.4005 0.000103182300027944
1.4255 0.0001041373929193
1.4505 0.000105037530595346
1.4755 0.00010594327068026
1.5005 0.000106886723773882
1.5255 0.000107858668121265
1.5505 0.000108821882445445
1.5755 0.000109731610578649
1.6005 0.000110556134821652
1.6255 0.000111289579791465
1.6505 0.000111948549254914
1.6755 0.000112555627273573
1.7005 0.000113122445947383
1.7255 0.000113645030670395
1.7505 0.000114114838836808
1.7755 0.000114536037967539
1.8005 0.000114934455275136
1.8255 0.000115350912519532
1.8505 0.00011582340804419
1.8755 0.000116371269392118
1.9005 0.000116991027969438
1.9255 0.000117667559364652
1.9505 0.000118388033216777
1.9755 0.000119141286206306
2.0005 0.000119923550337424
2.0255 0.000120751872138826
2.0505 0.000121653570102622
2.0755 0.000122626757458864
2.1005 0.000123628898066073
2.1255 0.000124626490091746
2.1505 0.00012561627008902
2.1755 0.000126570232060984
2.2005 0.00012740291738826
2.2255 0.000128053231810093
2.2505 0.000128586537135573
2.2755 0.00012916804782231
2.3005 0.000129921944546342
2.3255 0.000130857234396372
2.3505 0.000131918828245503
2.3755 0.000133034655199209
2.4005 0.00013411384188961
2.4255 0.000135077709147966
2.4505 0.000135928850268004
2.4755 0.000136763336486386
2.5005 0.000137704068300818
2.5255 0.000138802622832637
2.5505 0.000140031124603099
2.5755 0.000141257941102348
2.6005 0.000142415298469717
2.6255 0.00014360868482506
2.6505 0.000144902598629763
2.6755 0.000146300987318825
2.7005 0.000147812116008435
2.7255 0.000149345963035243
2.7505 0.000150795389281334
2.7755 0.000152180649584452
2.8005 0.000153523798197544
2.8255 0.000154915367844196
2.8505 0.000156470541038579
2.8755 0.000158148444570865
2.9005 0.000159819698261603
2.9255 0.00016131536110159
2.9505 0.000162728218076946
2.9755 0.000164172010089384
3.0005 0.000165541921208788
3.0255 0.000166853532499066
3.0505 0.00016821863200036
3.0755 0.000169601734018132
3.1005 0.000170833008694896
3.1255 0.000171741283492339
3.1505 0.000172424714511903
3.1755 0.00017307213876081
3.2005 0.000173875467086811
3.2255 0.000175002967260794
3.2505 0.000176391725697427
3.2755 0.000177726491692273
3.3005 0.000178714933467716
3.3255 0.000179645762477602
3.3505 0.000180669175096729
3.3755 0.000181866648999989
3.4005 0.000182984088467061
3.4255 0.000184176930571223
3.4505 0.000185064506276198
3.4755 0.000186060988690107
3.5005 0.00018737595485713
3.5255 0.000189153734023529
3.5505 0.000190858157692009
3.5755 0.000192413579711616
3.6005 0.000193852337103247
3.6255 0.000195577954553602
3.6505 0.00019738692918489
3.6755 0.000199336757278208
3.7005 0.000201088014107024
3.7255 0.000202594503054573
3.7505 0.000204309027181934
3.7755 0.000205937783118859
3.8005 0.000207842022034336
3.8255 0.000209320475103083
3.8505 0.000210814878608841
3.8755 0.000212158282614837
3.9005 0.000212683869686135
3.9255 0.000213709455724359
3.9505 0.000214979490915415
3.9755 0.000216446592879703
4.0005 0.000217613820623106
4.0255 0.000218971787715775
4.0505 0.000220579759725893
4.0755 0.000222438734691055
4.1005 0.000224216317328762
4.1255 0.000225913724636747
4.1505 0.000228442329901934
4.1755 0.000230232311764982
4.2005 0.000231428828505451
4.2255 0.00023299138146963
4.2505 0.000235343852116108
4.2755 0.000238207261163667
4.3005 0.000240564127052487
4.3255 0.000242323007807493
4.3505 0.000244359716750083
4.3755 0.000246697688774979
4.4005 0.00024859734595932
4.4255 0.000250097513702233
4.4505 0.00025151727068878
4.4755 0.000252907339818799
4.5005 0.000254678228339998
4.5255 0.000256097595246259
4.5505 0.000256620273334896
4.5755 0.000257556532318791
4.6005 0.000258255946244611
4.6255 0.000259262271102748
4.6505 0.000260311052986305
4.6755 0.000261135355883558
4.7005 0.00026203083510189
4.7255 0.00026281415879763
4.7505 0.000262921504710989
4.7755 0.000263048272628135
4.8005 0.000262908209455918
4.8255 0.000263155597494546
4.8505 0.000263829675688459
4.8755 0.000263387954903097
4.9005 0.000263962739963349
4.9255 0.000266060557223932
4.9505 0.000267655887327272
4.9755 0.000269184499851134
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 4.95768842728788e-09
0.0505 2.87489330212671e-08
0.0755 8.26219456312971e-08
0.1005 1.64057096651581e-07
0.1255 2.67633475091097e-07
0.1505 3.87583103838657e-07
0.1755 5.2079289014157e-07
0.2005 6.64762367665856e-07
0.2255 8.1740314451484e-07
0.2505 9.76278408179962e-07
0.2755 1.13972357370696e-06
0.3005 1.307155742318e-06
0.3255 1.47881479669121e-06
0.3505 1.65390693732201e-06
0.3755 1.83122029511721e-06
0.4005 2.01001650504517e-06
0.4255 2.18980073488426e-06
0.4505 2.37058242524017e-06
0.4755 2.55197323193823e-06
0.5005 2.73347597003414e-06
0.5255 2.91517781704593e-06
0.5505 3.09709458085591e-06
0.5755 3.28077460342772e-06
0.6005 3.46599051685981e-06
0.6255 3.65699095458721e-06
0.6505 3.88038051014935e-06
0.6755 4.1434637114448e-06
0.7005 4.4155995578714e-06
0.7255 4.74414553444145e-06
0.7505 5.08287845098845e-06
0.7755 5.39034440178192e-06
0.8005 5.74051233141334e-06
0.8255 6.12078790657716e-06
0.8505 6.49936835904503e-06
0.8755 6.94145962290936e-06
0.9005 7.24033823437349e-06
0.9255 7.6094561473197e-06
0.9505 7.88543965139091e-06
0.9755 8.1021923112414e-06
1.0005 8.32654027123086e-06
1.0255 8.48491486208267e-06
1.0505 8.62743208499373e-06
1.0755 8.7858908341837e-06
1.1005 8.9716407316271e-06
1.1255 9.14612711024076e-06
1.1505 9.30067947596406e-06
1.1755 9.47784664656005e-06
1.2005 9.68382048517046e-06
1.2255 9.91916882536759e-06
1.2505 1.01902701333801e-05
1.2755 1.04481605476077e-05
1.3005 1.06236322991399e-05
1.3255 1.0713748230664e-05
1.3505 1.07631177509228e-05
1.3755 1.08046427647037e-05
1.4005 1.08481393977262e-05
1.4255 1.08983872313357e-05
1.4505 1.09623798270579e-05
1.4755 1.10422995781277e-05
1.5005 1.11336624377454e-05
1.5255 1.12328457428408e-05
1.5505 1.13419431704306e-05
1.5755 1.14657875288743e-05
1.6005 1.16062816281432e-05
1.6255 1.17593781776431e-05
1.6505 1.19155705153874e-05
1.6755 1.20619862328856e-05
1.7005 1.21855046456766e-05
1.7255 1.22784790948276e-05
1.7505 1.23449878271225e-05
1.7755 1.24005766948991e-05
1.8005 1.24634796397022e-05
1.8255 1.25455137208768e-05
1.8505 1.26502366393823e-05
1.8755 1.27763557816966e-05
1.9005 1.29204597492796e-05
1.9255 1.30778995672002e-05
1.9505 1.32429475514323e-05
1.9755 1.34068918247653e-05
2.0005 1.35570554213017e-05
2.0255 1.36806713575984e-05
2.0505 1.37705324352065e-05
2.0755 1.38308887972437e-05
2.1005 1.38820440927526e-05
2.1255 1.39548816095807e-05
2.1505 1.40730208565832e-05
2.1755 1.42369108115205e-05
2.2005 1.44238288921147e-05
2.2255 1.46037197342803e-05
2.2505 1.47551410869817e-05
2.2755 1.48723474461597e-05
2.3005 1.49652231210939e-05
2.3255 1.50542147600473e-05
2.3505 1.51628932925173e-05
2.3755 1.53051791498652e-05
2.4005 1.54779398451498e-05
2.4255 1.5658357321179e-05
2.4505 1.58186412295808e-05
2.4755 1.59514885284672e-05
2.5005 1.60657208923077e-05
2.5255 1.61775500955401e-05
2.5505 1.63100437773708e-05
2.5755 1.64646132478919e-05
2.6005 1.66208746218327e-05
2.6255 1.67815084801217e-05
2.6505 1.69606177174945e-05
2.6755 1.71716470589728e-05
2.7005 1.74226628458088e-05
2.7255 1.76819642989131e-05
2.7505 1.79005656733492e-05
2.7755 1.80752251731956e-05
2.8005 1.82340465296278e-05
2.8255 1.83993643468325e-05
2.8505 1.85845888106037e-05
2.8755 1.87755730911551e-05
2.9005 1.89617202972673e-05
2.9255 1.91661188505977e-05
2.9505 1.93876140719066e-05
2.9755 1.9598220752801e-05
3.0005 1.97500354810697e-05
3.0255 1.98655849347994e-05
3.0505 1.99905345241724e-05
3.0755 2.01370462191108e-05
3.1005 2.0300488572856e-05
3.1255 2.04730827819854e-05
3.1505 2.06355399096178e-05
3.1755 2.08006692389191e-05
3.2005 2.09125803725849e-05
3.2255 2.09767125511953e-05
3.2505 2.1078465370585e-05
3.2755 2.12582376606127e-05
3.3005 2.15114598613887e-05
3.3255 2.17827060588074e-05
3.3505 2.19732719344867e-05
3.3755 2.21472464155295e-05
3.4005 2.23348772714017e-05
3.4255 2.26307041380678e-05
3.4505 2.28669841432584e-05
3.4755 2.315528044473e-05
3.5005 2.33715328752261e-05
3.5255 2.35681958602157e-05
3.5505 2.36815866123543e-05
3.5755 2.37440563362195e-05
3.6005 2.37858447803797e-05
3.6255 2.39106194507722e-05
3.6505 2.4120590636034e-05
3.6755 2.42813535079012e-05
3.7005 2.43638114197974e-05
3.7255 2.44103018301612e-05
3.7505 2.4511667234262e-05
3.7755 2.46417162826318e-05
3.8005 2.47846066141275e-05
3.8255 2.49140342166389e-05
3.8505 2.50923323772113e-05
3.8755 2.52202727708466e-05
3.9005 2.53768435213344e-05
3.9255 2.5445844910956e-05
3.9505 2.54875659136529e-05
3.9755 2.56573868308671e-05
4.0005 2.57433080965789e-05
4.0255 2.58752401058147e-05
4.0505 2.60089273045251e-05
4.0755 2.61453724092645e-05
4.1005 2.64624888930921e-05
4.1255 2.66811155889285e-05
4.1505 2.67544866381712e-05
4.1755 2.68566200904041e-05
4.2005 2.70479107667597e-05
4.2255 2.7320077512958e-05
4.2505 2.74579618467945e-05
4.2755 2.75997470744948e-05
4.3005 2.79508766996683e-05
4.3255 2.8220569727743e-05
4.3505 2.83711355824286e-05
4.3755 2.85549084738034e-05
4.4005 2.8771433638868e-05
4.4255 2.89556506516999e-05
4.4505 2.91056094165544e-05
4.4755 2.92618340861966e-05
4.5005 2.93916042485866e-05
4.5255 2.95488637799979e-05
4.5505 2.98143387177374e-05
4.5755 3.01765676206867e-05
4.6005 3.04404320818439e-05
4.6255 3.06031541393566e-05
4.6505 3.08104814163363e-05
4.6755 3.10814038667773e-05
4.7005 3.11666366763423e-05
4.7255 3.11259590280853e-05
4.7505 3.12712337417241e-05
4.7755 3.14906289244377e-05
4.8005 3.15782188055667e-05
4.8255 3.15999469960894e-05
4.8505 3.16083436552669e-05
4.8755 3.15812895538045e-05
4.9005 3.151068636896e-05
4.9255 3.15521375694827e-05
4.9505 3.16880189979141e-05
4.9755 3.17124135249963e-05
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 4.56829310212482e-10
0.0505 1.46397731824435e-09
0.0755 3.99320925266964e-09
0.1005 8.30316491520832e-09
0.1255 1.46207071780622e-08
0.1505 2.26561351107995e-08
0.1755 3.21864040450341e-08
0.2005 4.3077464598217e-08
0.2255 5.51635655687553e-08
0.2505 6.81398603385405e-08
0.2755 8.19138239011738e-08
0.3005 9.65052992801671e-08
0.3255 1.11843456518002e-07
0.3505 1.27767125537697e-07
0.3755 1.44019916318497e-07
0.4005 1.6046315893578e-07
0.4255 1.76964275136227e-07
0.4505 1.93557733616466e-07
0.4755 2.10102251837439e-07
0.5005 2.26469534689063e-07
0.5255 2.42704207549231e-07
0.5505 2.58890290067161e-07
0.5755 2.75372013698641e-07
0.6005 2.92251677489053e-07
0.6255 3.10750900900832e-07
0.6505 3.32141698938494e-07
0.6755 3.55810864369803e-07
0.7005 3.85029392706889e-07
0.7255 4.32119295626563e-07
0.7505 4.77136545388784e-07
0.7755 5.16604381871826e-07
0.8005 5.66289092600904e-07
0.8255 6.18382933268541e-07
0.8505 6.65349021923799e-07
0.8755 7.20020560215013e-07
0.9005 7.61494661374693e-07
0.9255 8.22028270843642e-07
0.9505 8.48185660447243e-07
0.9755 8.8156536579932e-07
1.0005 8.99758019011779e-07
1.0255 9.12207252353876e-07
1.0505 9.36554395767415e-07
1.0755 9.68048275224585e-07
1.1005 1.00028639704061e-06
1.1255 1.02285448785846e-06
1.1505 1.03838483609825e-06
1.1755 1.05742956185002e-06
1.2005 1.08534498910478e-06
1.2255 1.1228011664108e-06
1.2505 1.16209214171549e-06
1.2755 1.18910746003662e-06
1.3005 1.20292854616269e-06
1.3255 1.21934869363394e-06
1.3505 1.24529228619559e-06
1.3755 1.2721567835362e-06
1.4005 1.29233491246449e-06
1.4255 1.30557069698316e-06
1.4505 1.31310320413277e-06
1.4755 1.31389356394416e-06
1.5005 1.30715592310398e-06
1.5255 1.29544788213636e-06
1.5505 1.28358273792168e-06
1.5755 1.27541995464286e-06
1.6005 1.27272424292717e-06
1.6255 1.27601163575516e-06
1.6505 1.28505853376809e-06
1.6755 1.2990277305097e-06
1.7005 1.31693644680647e-06
1.7255 1.33833908284215e-06
1.7505 1.36288769653119e-06
1.7755 1.38867241871887e-06
1.8005 1.411623003445e-06
1.8255 1.42825670719152e-06
1.8505 1.43895925553683e-06
1.8755 1.44764906078679e-06
1.9005 1.45849654715775e-06
1.9255 1.47366987068047e-06
1.9505 1.49329623369012e-06
1.9755 1.51608185375299e-06
2.0005 1.54046179751157e-06
2.0255 1.56657953662727e-06
2.0505 1.59631940947588e-06
2.0755 1.62997525446058e-06
2.1005 1.66362348288983e-06
2.1255 1.69231086324297e-06
2.1505 1.71630297927773e-06
2.1755 1.74077425934964e-06
2.2005 1.768533346411e-06
2.2255 1.79763006027228e-06
2.2505 1.82748095607795e-06
2.2755 1.86066533402333e-06
2.3005 1.89697286581501e-06
2.3255 1.93112323141996e-06
2.3505 1.95947262546486e-06
2.3755 1.98427181474399e-06
2.4005 2.00916003598166e-06
2.4255 2.03421132271604e-06
2.4505 2.06078093691083e-06
2.4755 2.09089706953261e-06
2.5005 2.11437877768971e-06
2.5255 2.12155908179282e-06
2.5505 2.12154134864596e-06
2.5755 2.12678363762702e-06
2.6005 2.140036038288e-06
2.6255 2.15890125312528e-06
2.6505 2.17859327391108e-06
2.6755 2.19522932332035e-06
2.7005 2.2113372546246e-06
2.7255 2.22348789738977e-06
2.7505 2.23579332772727e-06
2.7755 2.25081564313616e-06
2.8005 2.27275695622684e-06
2.8255 2.29594065460526e-06
2.8505 2.31514756365567e-06
2.8755 2.32772574944066e-06
2.9005 2.33508858824807e-06
2.9255 2.34548097305803e-06
2.9505 2.35728852048386e-06
2.9755 2.36932065163545e-06
3.0005 2.3770740683419e-06
3.0255 2.38611930926474e-06
3.0505 2.38979545455847e-06
3.0755 2.39109997234153e-06
3.1005 2.3912067187036e-06
3.1255 2.38680968514572e-06
3.1505 2.37782748726009e-06
3.1755 2.36812680214236e-06
3.2005 2.35815801981804e-06
3.2255 2.35152180111729e-06
3.2505 2.34886646993337e-06
3.2755 2.3485261399518e-06
3.3005 2.35243863191701e-06
3.3255 2.35588282786763e-06
3.3505 2.3590613135145e-06
3.3755 2.37139957063582e-06
3.4005 2.3954347703527e-06
3.4255 2.42271309349814e-06
3.4505 2.45096494743578e-06
3.4755 2.48961950723558e-06
3.5005 2.50990649205527e-06
3.5255 2.52035663837266e-06
3.5505 2.51587938595869e-06
3.5755 2.51271906522745e-06
3.6005 2.5197966305228e-06
3.6255 2.52576025771446e-06
3.6505 2.53297141332809e-06
3.6755 2.54302997552588e-06
3.7005 2.57141138125116e-06
3.7255 2.60592726203936e-06
3.7505 2.63972598957429e-06
3.7755 2.67184430108604e-06
3.8005 2.69094715441312e-06
3.8255 2.70378920890809e-06
3.8505 2.71494567251401e-06
3.8755 2.72170723845552e-06
3.9005 2.71797911841398e-06
3.9255 2.69507164926191e-06
3.9505 2.67817154054107e-06
3.9755 2.68773125564092e-06
4.0005 2.72238666303191e-06
4.0255 2.75488067181782e-06
4.0505 2.74091129127853e-06
4.0755 2.72670789798024e-06
4.1005 2.72730174181971e-06
4.1255 2.74665364182874e-06
4.1505 2.75242551744792e-06
4.1755 2.74202939290591e-06
4.2005 2.75368865441536e-06
4.2255 2.75655744932022e-06
4.2505 2.76522537231719e-06
4.2755 2.7884818885539e-06
4.3005 2.82327928760084e-06
4.3255 2.86730929966206e-06
4.3505 2.89780718334893e-06
4.3755 2.9428598465576e-06
4.4005 2.99000894269048e-06
4.4255 3.02502470959314e-06
4.4505 3.04127633099591e-06
4.4755 3.07067172115171e-06
4.5005 3.10084613452849e-06
4.5255 3.12496422320827e-06
4.5505 3.14994371268477e-06
4.5755 3.16876024152305e-06
4.6005 3.20782460323111e-06
4.6255 3.23675537223976e-06
4.6505 3.26643252959368e-06
4.6755 3.29255675605991e-06
4.7005 3.31293741318795e-06
4.7255 3.34226081383121e-06
4.7505 3.36414348653982e-06
4.7755 3.36914784996714e-06
4.8005 3.3730502329018e-06
4.8255 3.38386746441886e-06
4.8505 3.41068263829251e-06
4.8755 3.41829702280589e-06
4.9005 3.42142254579248e-06
4.9255 3.42951137185269e-06
4.9505 3.44406476022944e-06
4.9755 3.46293385638128e-06
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 3.87417386412581e-12
0.0505 1.17799972613894e-10
0.0755 2.79763202411858e-10
0.1005 5.79601593509676e-10
0.1255 1.01669920086977e-09
0.1505 1.60823089747898e-09
0.1755 2.38036538718177e-09
0.2005 3.31996369432549e-09
0.2255 4.39156005147264e-09
0.2505 5.56732960336232e-09
0.2755 6.80796762237612e-09
0.3005 8.10349907138418e-09
0.3255 9.43906990245021e-09
0.3505 1.08142504425169e-08
0.3755 1.22023535377527e-08
0.4005 1.36023929099603e-08
0.4255 1.50044058595637e-08
0.4505 1.64207854556868e-08
0.4755 1.78810961557549e-08
0.5005 1.93916320248726e-08
0.5255 2.09553210200355e-08
0.5505 2.25838516658091e-08
0.5755 2.42105743868264e-08
0.6005 2.59457183396783e-08
0.6255 2.77708543820024e-08
0.6505 3.02134110788202e-08
0.6755 3.23744496727822e-08
0.7005 3.55955557107978e-08
0.7255 4.07221166012615e-08
0.7505 4.53511014512018e-08
0.7755 5.15251827285839e-08
0.8005 5.81478865067025e-08
0.8255 6.34888937558855e-08
0.8505 7.06468520050931e-08
0.8755 7.81988463677043e-08
0.9005 8.56167145271996e-08
0.9255 9.39769633289378e-08
0.9505 9.85912068885003e-08
0.9755 1.04090275208127e-07
1.0005 1.03167284425603e-07
1.0255 1.04297773845671e-07
1.0505 1.06511366756881e-07
1.0755 1.10806468393076e-07
1.1005 1.16325853905422e-07
1.1255 1.21016464868029e-07
1.1505 1.23548231796282e-07
1.1755 1.23892425526151e-07
1.2005 1.246293063401e-07
1.2255 1.27422007829151e-07
1.2505 1.31430877878269e-07
1.2755 1.35507641238788e-07
1.3005 1.39996504588567e-07
1.3255 1.45917640245359e-07
1.3505 1.51553387507054e-07
1.3755 1.5510484322563e-07
1.4005 1.57487402772513e-07
1.4255 1.60157571603135e-07
1.4505 1.63496157215927e-07
1.4755 1.67194030088352e-07
1.5005 1.70944340086414e-07
1.5255 1.74595875784455e-07
1.5505 1.77904113580941e-07
1.5755 1.80594824177189e-07
1.6005 1.8268043001811e-07
1.6255 1.84669647876934e-07
1.6505 1.86943755490225e-07
1.6755 1.89446802911807e-07
1.7005 1.91937091603766e-07
1.7255 1.94329241227716e-07
1.7505 1.96555293260983e-07
1.7755 1.98468757488055e-07
1.8005 1.9985803230697e-07
1.8255 2.01059694041158e-07
1.8505 2.02713973370215e-07
1.8755 2.05010626382932e-07
1.9005 2.07308178586479e-07
1.9255 2.08700969273712e-07
1.9505 2.08801145199315e-07
1.9755 2.07843686412742e-07
2.0005 2.06595236077435e-07
2.0255 2.06122491865449e-07
2.0505 2.06822812629358e-07
2.0755 2.07698942514781e-07
2.1005 2.07438978443865e-07
2.1255 2.0624641978697e-07
2.1505 2.05721700216352e-07
2.1755 2.06682807558381e-07
2.2005 2.07935475824717e-07
2.2255 2.08014785348397e-07
2.2505 2.07443239859827e-07
2.2755 2.07828604186296e-07
2.3005 2.09179083228676e-07
2.3255 2.10400643620465e-07
2.3505 2.11491024629022e-07
2.3755 2.13094481538657e-07
2.4005 2.14604818231238e-07
2.4255 2.1497261417696e-07
2.4505 2.15155891778446e-07
2.4755 2.15859046746569e-07
2.5005 2.16104467948648e-07
2.5255 2.16086744173629e-07
2.5505 2.15721852992475e-07
2.5755 2.15550966337835e-07
2.6005 2.15548858244908e-07
2.6255 2.14894781441383e-07
2.6505 2.15321899619434e-07
2.6755 2.16577221991433e-07
2.7005 2.18429369819187e-07
2.7255 2.19473359873227e-07
2.7505 2.20821686456981e-07
2.7755 2.21863903126414e-07
2.8005 2.23107377901162e-07
2.8255 2.23501488843212e-07
2.8505 2.24214495426941e-07
2.8755 2.26158981872813e-07
2.9005 2.28299692422335e-07
2.9255 2.31374618251963e-07
2.9505 2.34421687986542e-07
2.9755 2.38336221947803e-07
3.0005 2.41267302278686e-07
3.0255 2.45207096448349e-07
3.0505 2.48207645470488e-07
3.0755 2.50061434219395e-07
3.1005 2.523073781975e-07
3.1255 2.55331081639217e-07
3.1505 2.56690816340226e-07
3.1755 2.58278236940143e-07
3.2005 2.61114131906808e-07
3.2255 2.63627663533587e-07
3.2505 2.66736703575957e-07
3.2755 2.69018758217886e-07
3.3005 2.70140051481524e-07
3.3255 2.71763216960233e-07
3.3505 2.73242768744955e-07
3.3755 2.74732722131353e-07
3.4005 2.7775782596587e-07
3.4255 2.82075478278693e-07
3.4505 2.87528410599571e-07
3.4755 2.9451045186986e-07
3.5005 2.99680891960591e-07
3.5255 3.03907542966094e-07
3.5505 3.08916649381788e-07
3.5755 3.1318183199492e-07
3.6005 3.17236881982388e-07
3.6255 3.1736261769401e-07
3.6505 3.17857592134433e-07
3.6755 3.20452685741823e-07
3.7005 3.23852596351496e-07
3.7255 3.2383732145758e-07
3.7505 3.24310413069338e-07
3.7755 3.27302873856176e-07
3.8005 3.32335244066133e-07
3.8255 3.31989729761409e-07
3.8505 3.33805550588738e-07
3.8755 3.39794338625767e-07
3.9005 3.44477681770908e-07
3.9255 3.48432789445291e-07
3.9505 3.49831891713607e-07
3.9755 3.50924968757901e-07
4.0005 3.51223557333173e-07
4.0255 3.49400691408896e-07
4.0505 3.50416202245707e-07
4.0755 3.49327665726983e-07
4.1005 3.49600635693364e-07
4.1255 3.50936735477958e-07
4.1505 3.54656516225723e-07
4.1755 3.60575019732998e-07
4.2005 3.62757444214773e-07
4.2255 3.63262108243822e-07
4.2505 3.66146109408022e-07
4.2755 3.72552074595736e-07
4.3005 3.77700575837416e-07
4.3255 3.79379824842169e-07
4.3505 3.83185599357773e-07
4.3755 3.88634411771081e-07
4.4005 3.95333769290912e-07
4.4255 3.99744095194846e-07
4.4505 4.0135117324856e-07
4.4755 3.99879219898167e-07
4.5005 4.00727064532846e-07
4.5255 3.99225662575095e-07
4.5505 3.97588912224198e-07
4.5755 4.00497624302408e-07
4.6005 4.02184171305051e-07
4.6255 4.05061150282147e-07
4.6505 4.06488567384584e-07
4.6755 4.07333101953854e-07
4.7005 4.10499267858728e-07
4.7255 4.12959429652621e-07
4.7505 4.11412784529283e-07
4.7755 4.11944376863073e-07
4.8005 4.14787875435702e-07
4.8255 4.17440382254191e-07
4.8505 4.16612314558652e-07
4.8755 4.17012608866046e-07
4.9005 4.19181174879247e-07
4.9255 4.19064064695086e-07
4.9505 4.19458188324548e-07
4.9755 4.24210203180454e-07
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 1.13155840678674e-10
0.2505 3.33625719785083e-10
0.2755 5.08412179629808e-10
0.3005 6.60369626420035e-10
0.3255 8.12387094743255e-10
0.3505 9.86942365484972e-10
0.3755 1.17887601355014e-09
0.4005 1.38911134619718e-09
0.4255 1.56055870882804e-09
0.4505 1.77185178874559e-09
0.4755 1.91913509870165e-09
0.5005 2.16666096490514e-09
0.5255 2.35550543718539e-09
0.5505 2.54662095263358e-09
0.5755 2.5873567697619e-09
0.6005 2.71706883168391e-09
0.6255 2.74910124324188e-09
0.6505 2.96543105376106e-09
0.6755 3.14885793054266e-09
0.7005 3.32801397243358e-09
0.7255 3.73426014061677e-09
0.7505 4.36204333051162e-09
0.7755 5.10967143657187e-09
0.8005 5.67013711798388e-09
0.8255 6.3782312530348e-09
0.8505 7.2223123825498e-09
0.8755 7.89944734942239e-09
0.9005 9.11754310540447e-09
0.9255 1.01004303134188e-08
0.9505 1.10647655025981e-08
0.9755 1.23752569994291e-08
1.0005 1.30492333041543e-08
1.0255 1.33691767855477e-08
1.0505 1.32757283536233e-08
1.0755 1.34255759049386e-08
1.1005 1.35464563276763e-08
1.1255 1.39850949878417e-08
1.1505 1.46855972319735e-08
1.1755 1.52526844436301e-08
1.2005 1.5627024329733e-08
1.2255 1.5978818369959e-08
1.2505 1.64048319363007e-08
1.2755 1.68850310617745e-08
1.3005 1.72876115503607e-08
1.3255 1.77985417812843e-08
1.3505 1.84371473327195e-08
1.3755 1.91084014856271e-08
1.4005 1.98518513694885e-08
1.4255 2.06083743883263e-08
1.4505 2.12671680718965e-08
1.4755 2.1854776560724e-08
1.5005 2.25139675336994e-08
1.5255 2.32706199315706e-08
1.5505 2.39543063479613e-08
1.5755 2.45225114852253e-08
1.6005 2.49446634277631e-08
1.6255 2.53224989663153e-08
1.6505 2.56804284028287e-08
1.6755 2.59097360622819e-08
1.7005 2.59970148832031e-08
1.7255 2.60057293840796e-08
1.7505 2.59065403916966e-08
1.7755 2.57304783692311e-08
1.8005 2.54996778752958e-08
1.8255 2.53882538888526e-08
1.8505 2.53844282453071e-08
1.8755 2.53191107621518e-08
1.9005 2.51390274573457e-08
1.9255 2.49486409826586e-08
1.9505 2.48543884600513e-08
1.9755 2.48860714765168e-08
2.0005 2.49414270890141e-08
2.0255 2.49925423968606e-08
2.0505 2.49681199011928e-08
2.0755 2.48462670252123e-08
2.1005 2.46692098159511e-08
2.1255 2.4404964440055e-08
2.1505 2.4081385133392e-08
2.1755 2.38952737765728e-08
2.2005 2.3949692123269e-08
2.2255 2.41231636310079e-08
2.2505 2.42521502235586e-08
2.2755 2.42884462317288e-08
2.3005 2.4251603107035e-08
2.3255 2.41590288613893e-08
2.3505 2.40403271328423e-08
2.3755 2.40291159807477e-08
2.4005 2.42531577991535e-08
2.4255 2.45877012322223e-08
2.4505 2.4835510496912e-08
2.4755 2.49477905320174e-08
2.5005 2.50020943967935e-08
2.5255 2.50979076689719e-08
2.5505 2.53129939884445e-08
2.5755 2.57370920163369e-08
2.6005 2.61004399881389e-08
2.6255 2.6305250848622e-08
2.6505 2.64909189392486e-08
2.6755 2.66172184390296e-08
2.7005 2.69212257927743e-08
2.7255 2.72588578877662e-08
2.7505 2.75917972317329e-08
2.7755 2.80428098738958e-08
2.8005 2.83563751915879e-08
2.8255 2.84221770047469e-08
2.8505 2.85224754291387e-08
2.8755 2.88138864070809e-08
2.9005 2.9073653389155e-08
2.9255 2.95856340908747e-08
2.9505 3.01737896547158e-08
2.9755 3.08080397011198e-08
3.0005 3.09709925884411e-08
3.0255 3.136105479944e-08
3.0505 3.17054229357656e-08
3.0755 3.17972877127526e-08
3.1005 3.2052390489177e-08
3.1255 3.26853286148807e-08
3.1505 3.29927767360655e-08
3.1755 3.33999683713962e-08
3.2005 3.38794678566081e-08
3.2255 3.42068655739822e-08
3.2505 3.42721484220873e-08
3.2755 3.4271877029527e-08
3.3005 3.41774742106685e-08
3.3255 3.40809076458551e-08
3.3505 3.39839299303834e-08
3.3755 3.40509758152922e-08
3.4005 3.42254453720465e-08
3.4255 3.4778644747148e-08
3.4505 3.56937916764043e-08
3.4755 3.68702142016678e-08
3.5005 3.83845695193056e-08
3.5255 3.9197684554909e-08
3.5505 3.90937032214892e-08
3.5755 3.87206897751867e-08
3.6005 3.83197275332081e-08
3.6255 3.79854525144816e-08
3.6505 3.77080975703513e-08
3.6755 3.75676165697828e-08
3.7005 3.75883929443135e-08
3.7255 3.77672925290039e-08
3.7505 3.79557963693996e-08
3.7755 3.78074934680658e-08
3.8005 3.80543772013606e-08
3.8255 3.85225669327284e-08
3.8505 3.89642732971984e-08
3.8755 3.9517622692077e-08
3.9005 3.9610760946835e-08
3.9255 3.97625480006046e-08
3.9505 3.97270326986691e-08
3.9755 3.94289273371976e-08
4.0005 3.94042025832206e-08
4.0255 3.98977587759429e-08
4.0505 4.05209654162147e-08
4.0755 4.13495573221077e-08
4.1005 4.17075237600279e-08
4.1255 4.16512057779822e-08
4.1505 4.17047124296143e-08
4.1755 4.20642820897862e-08
4.2005 4.26405203967694e-08
4.2255 4.31310844344953e-08
4.2505 4.36624956989071e-08
4.2755 4.37885112703241e-08
4.3005 4.40265190662007e-08
4.3255 4.46343607035745e-08
4.3505 4.53009554027701e-08
4.3755 4.65883261266672e-08
4.4005 4.71937409123867e-08
4.4255 4.7371399027998e-08
4.4505 4.78472024932779e-08
4.4755 4.87212537660349e-08
4.5005 4.97137874247974e-08
4.5255 5.00275017150091e-08
4.5505 4.98450897053317e-08
4.5755 5.03760070026556e-08
4.6005 5.14976447064199e-08
4.6255 5.170968608909e-08
4.6505 5.20934864019016e-08
4.6755 5.30101078120912e-08
4.7005 5.31614920850465e-08
4.7255 5.31410541273872e-08
4.7505 5.35603651907525e-08
4.7755 5.41311957791078e-08
4.8005 5.37330429681849e-08
4.8255 5.3463229574183e-08
4.8505 5.35142049834556e-08
4.8755 5.34927985594686e-08
4.9005 5.2988209868026e-08
4.9255 5.34061069602225e-08
4.9505 5.38006499189055e-08
4.9755 5.35452309372292e-08
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 1.72508937826417e-10
0.6755 2.86055010149771e-10
0.7005 3.74080322253872e-10
0.7255 4.50439643878765e-10
0.7505 5.30991752355026e-10
0.7755 5.87323764305775e-10
0.8005 7.18805213588224e-10
0.8255 7.87889244895032e-10
0.8505 9.63017853336166e-10
0.8755 1.08771178327411e-09
0.9005 1.20197766243428e-09
0.9255 1.28085514264351e-09
0.9505 1.41363981149206e-09
0.9755 1.56393285842191e-09
1.0005 1.69756469579469e-09
1.0255 1.83424884316837e-09
1.0505 1.93496416374204e-09
1.0755 1.98719944729531e-09
1.1005 1.96386566584755e-09
1.1255 2.0033546538446e-09
1.1505 2.08475884107085e-09
1.1755 2.17200324363926e-09
1.2005 2.24144814272489e-09
1.2255 2.28295599410307e-09
1.2505 2.33938115808979e-09
1.2755 2.41345201769881e-09
1.3005 2.46116165936239e-09
1.3255 2.49079585714628e-09
1.3505 2.54286480877495e-09
1.3755 2.62135502604958e-09
1.4005 2.7128399672994e-09
1.4255 2.78401929540148e-09
1.4505 2.83380664892299e-09
1.4755 2.88757501781879e-09
1.5005 2.96262325883551e-09
1.5255 3.05065916644931e-09
1.5505 3.09453390232045e-09
1.5755 3.12650375041102e-09
1.6005 3.14658069625113e-09
1.6255 3.15646628569433e-09
1.6505 3.16354942990685e-09
1.6755 3.13540190251452e-09
1.7005 3.10089420305003e-09
1.7255 3.08025011403504e-09
1.7505 3.06560520208748e-09
1.7755 3.05109808967177e-09
1.8005 3.03729472074643e-09
1.8255 3.04719099331121e-09
1.8505 3.0619996147973e-09
1.8755 3.07298555165447e-09
1.9005 3.08242530840519e-09
1.9255 3.09255662304369e-09
1.9505 3.08136492854587e-09
1.9755 3.08727035065432e-09
2.0005 3.08855107494971e-09
2.0255 3.09647220191429e-09
2.0505 3.11700498869559e-09
2.0755 3.15118414922361e-09
2.1005 3.18780675815875e-09
2.1255 3.22248638899767e-09
2.1505 3.27541462097515e-09
2.1755 3.34551984717571e-09
2.2005 3.41645289977721e-09
2.2255 3.49149671740349e-09
2.2505 3.57416205439864e-09
2.2755 3.62874318028574e-09
2.3005 3.64683995471834e-09
2.3255 3.65624240715114e-09
2.3505 3.67438287317559e-09
2.3755 3.70631318881971e-09
2.4005 3.75930022670662e-09
2.4255 3.811232409263e-09
2.4505 3.83082380035211e-09
2.4755 3.83090828803236e-09
2.5005 3.84363339642523e-09
2.5255 3.86599404928739e-09
2.5505 3.9024052135851e-09
2.5755 3.94950117077265e-09
2.6005 3.9880475833802e-09
2.6255 4.01247930356812e-09
2.6505 4.0371647555801e-09
2.6755 4.04349828466182e-09
2.7005 4.04758463830712e-09
2.7255 4.04335690706999e-09
2.7505 4.03211850949299e-09
2.7755 4.07429082838185e-09
2.8005 4.11583751900808e-09
2.8255 4.11224210970065e-09
2.8505 4.08904497363548e-09
2.8755 4.08403170842611e-09
2.9005 4.06859598918877e-09
2.9255 4.07468682464382e-09
2.9505 4.09074998956859e-09
2.9755 4.12099921281448e-09
3.0005 4.11379908503266e-09
3.0255 4.1398032587604e-09
3.0505 4.16466098799186e-09
3.0755 4.19465865220111e-09
3.1005 4.22117043233174e-09
3.1255 4.2563143376437e-09
3.1505 4.24453558114615e-09
3.1755 4.24508229681808e-09
3.2005 4.32480927540365e-09
3.2255 4.41669036467434e-09
3.2505 4.51559193092127e-09
3.2755 4.60552865352261e-09
3.3005 4.65249919564513e-09
3.3255 4.67145166026774e-09
3.3505 4.6708570239578e-09
3.3755 4.66149606217997e-09
3.4005 4.69655745729192e-09
3.4255 4.73511049119757e-09
3.4505 4.75275525923673e-09
3.4755 4.85214099150383e-09
3.5005 4.99744029517422e-09
3.5255 5.13764565127796e-09
3.5505 5.28616832933414e-09
3.5755 5.36936825611916e-09
3.6005 5.41689464595234e-09
3.6255 5.39527606655832e-09
3.6505 5.35025827445271e-09
3.6755 5.33595837259641e-09
3.7005 5.34219714996094e-09
3.7255 5.2968951484792e-09
3.7505 5.30672783987718e-09
3.7755 5.31880475411598e-09
3.8005 5.40646373184937e-09
3.8255 5.45735552166446e-09
3.8505 5.53916069527563e-09
3.8755 5.59578477345437e-09
3.9005 5.65991619316389e-09
3.9255 5.75329989370859e-09
3.9505 5.79333931893543e-09
3.9755 5.81372229074012e-09
4.0005 5.81837561377492e-09
4.0255 5.80804612892177e-09
4.0505 5.83510360526346e-09
4.0755 5.86822532931221e-09
4.1005 5.84889601745623e-09
4.1255 5.84719607871984e-09
4.1505 5.78462191298023e-09
4.1755 5.7419183731674e-09
4.2005 5.69609314235921e-09
4.2255 5.70418223011427e-09
4.2505 5.71579590501853e-09
4.2755 5.75635803742302e-09
4.3005 5.76252229768962e-09
4.3255 5.76810978850415e-09
4.3505 5.80051324135915e-09
4.3755 5.86202128218429e-09
4.4005 5.93026099152199e-09
4.4255 5.94982764043251e-09
4.4505 5.99544223457146e-09
4.4755 6.11946864008526e-09
4.5005 6.19173401539355e-09
4.5255 6.22506331704108e-09
4.5505 6.26699584275437e-09
4.5755 6.31623241759682e-09
4.6005 6.33827827214446e-09
4.6255 6.38097963041961e-09
4.6505 6.44338215535046e-09
4.6755 6.53066100608715e-09
4.7005 6.69609448754018e-09
4.7255 6.87957229963013e-09
4.7505 6.8959775783281e-09
4.7755 6.95067781682524e-09
4.8005 7.04984891665609e-09
4.8255 7.14508047200856e-09
4.8505 7.10492430327735e-09
4.8755 7.11099328539832e-09
4.9005 7.12590666045998e-09
4.9255 7.11033028907392e-09
4.9505 7.03395383299598e-09
4.9755 6.97913549587135e-09
};
\addplot [line width=1.pt,  myblack, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 4.39871621458217e-13
0.6755 5.37079063423085e-13
0.7005 5.41377795960809e-13
0.7255 2.96645275400554e-13
0.7505 1.3105995681777e-12
0.7755 2.50910341074123e-12
0.8005 1.55591641946858e-12
0.8255 1.70078854658887e-12
0.8505 2.73412586102901e-12
0.8755 3.5661826661732e-12
0.9005 5.97819121598857e-11
0.9255 1.57309069211724e-10
0.9505 2.43178438359935e-10
0.9755 3.16925904202603e-10
1.0005 3.89534746347711e-10
1.0255 4.466322864448e-10
1.0505 5.03249282530177e-10
1.0755 5.46019968937494e-10
1.1005 5.87411277234092e-10
1.1255 6.04202480644498e-10
1.1505 6.31604361033162e-10
1.1755 6.50286665120338e-10
1.2005 6.55466099768401e-10
1.2255 6.68652814254005e-10
1.2505 6.70482819444826e-10
1.2755 6.64714773980867e-10
1.3005 6.71336871618048e-10
1.3255 6.6935428699131e-10
1.3505 6.64997257183934e-10
1.3755 6.45647134737786e-10
1.4005 6.47519906000586e-10
1.4255 6.52014442233828e-10
1.4505 6.55476915381499e-10
1.4755 6.63172912097379e-10
1.5005 6.64713447268547e-10
1.5255 6.65256924869639e-10
1.5505 6.66225406328049e-10
1.5755 6.68705511262277e-10
1.6005 6.67698154029226e-10
1.6255 6.70195099962908e-10
1.6505 6.86241971723196e-10
1.6755 7.28442420372121e-10
1.7005 7.63972723646776e-10
1.7255 7.76047514859938e-10
1.7505 7.57660200738751e-10
1.7755 7.83570923724583e-10
1.8005 8.56970811099727e-10
1.8255 8.10091965248872e-10
1.8505 7.72560386469265e-10
1.8755 7.52972167683065e-10
1.9005 7.56942878658217e-10
1.9255 7.61039912633346e-10
1.9505 7.58793469100111e-10
1.9755 7.45234303810073e-10
2.0005 7.44813213539199e-10
2.0255 7.76530261207307e-10
2.0505 8.10410486868304e-10
2.0755 8.51511842770652e-10
2.1005 8.94755951676638e-10
2.1255 9.39688726148005e-10
2.1505 9.83638036928806e-10
2.1755 1.03012764964598e-09
2.2005 1.07543590974812e-09
2.2255 1.11791316654405e-09
2.2505 1.16086346896807e-09
2.2755 1.2042675690606e-09
2.3005 1.24359199888894e-09
2.3255 1.28739572556657e-09
2.3505 1.33939887052708e-09
2.3755 1.39961695909372e-09
2.4005 1.42991467193953e-09
2.4255 1.43639016307249e-09
2.4505 1.45449636007777e-09
2.4755 1.47541493218244e-09
2.5005 1.50264483268239e-09
2.5255 1.52655127440084e-09
2.5505 1.54743366047641e-09
2.5755 1.56145607962118e-09
2.6005 1.57877089372879e-09
2.6255 1.5898410431767e-09
2.6505 1.60626338350364e-09
2.6755 1.59184381012867e-09
2.7005 1.60408875926403e-09
2.7255 1.61237903390257e-09
2.7505 1.61516385750084e-09
2.7755 1.63872683734586e-09
2.8005 1.65318634189042e-09
2.8255 1.649169558396e-09
2.8505 1.65822532000903e-09
2.8755 1.67915937666194e-09
2.9005 1.68240629745834e-09
2.9255 1.67832344828269e-09
2.9505 1.68738143502135e-09
2.9755 1.7093824310588e-09
3.0005 1.72283242671159e-09
3.0255 1.73050468100804e-09
3.0505 1.73873937575998e-09
3.0755 1.74980742425198e-09
3.1005 1.75961723450179e-09
3.1255 1.79646883580326e-09
3.1505 1.8292106053604e-09
3.1755 1.88320592542661e-09
3.2005 1.92177294278565e-09
3.2255 1.94951774427905e-09
3.2505 1.94761190385094e-09
3.2755 1.9600774732215e-09
3.3005 1.97960326144415e-09
3.3255 1.9957637917102e-09
3.3505 2.00984961746454e-09
3.3755 2.02043090946031e-09
3.4005 2.02222823257521e-09
3.4255 2.02581464953265e-09
3.4505 2.04330534063247e-09
3.4755 2.0506546534857e-09
3.5005 2.07383830740239e-09
3.5255 2.08844560427495e-09
3.5505 2.11247683537628e-09
3.5755 2.13512694403714e-09
3.6005 2.16175854185243e-09
3.6255 2.19267375252929e-09
3.6505 2.22451479647482e-09
3.6755 2.23534272714303e-09
3.7005 2.24948112468392e-09
3.7255 2.27206056742875e-09
3.7505 2.28483749781983e-09
3.7755 2.2892256975641e-09
3.8005 2.30361071640079e-09
3.8255 2.31816394675796e-09
3.8505 2.32865580937211e-09
3.8755 2.33466568770813e-09
3.9005 2.3423357545549e-09
3.9255 2.35782050936541e-09
3.9505 2.36350736148313e-09
3.9755 2.37291033552499e-09
4.0005 2.37893069253244e-09
4.0255 2.38997141559471e-09
4.0505 2.39395429908089e-09
4.0755 2.41052590659987e-09
4.1005 2.42024456932203e-09
4.1255 2.43032312891797e-09
4.1505 2.43722080693757e-09
4.1755 2.44049523472279e-09
4.2005 2.44026955321151e-09
4.2255 2.44701898802754e-09
4.2505 2.46195109938149e-09
4.2755 2.47787214061393e-09
4.3005 2.49405674818406e-09
4.3255 2.50467156860811e-09
4.3505 2.5132870367627e-09
4.3755 2.52402919522179e-09
4.4005 2.53434730081748e-09
4.4255 2.53688304285481e-09
4.4505 2.54470940760591e-09
4.4755 2.551891094217e-09
4.5005 2.55961630603395e-09
4.5255 2.57427658276928e-09
4.5505 2.56788528525481e-09
4.5755 2.55898077561174e-09
4.6005 2.55918320585109e-09
4.6255 2.55760847002763e-09
4.6505 2.5573434496812e-09
4.6755 2.55629548581199e-09
4.7005 2.53961806454055e-09
4.7255 2.53656583433726e-09
4.7505 2.52939577653739e-09
4.7755 2.53555383800757e-09
4.8005 2.52612157620255e-09
4.8255 2.51807147594439e-09
4.8505 2.51046370494266e-09
4.8755 2.50079199886397e-09
4.9005 2.49329715306721e-09
4.9255 2.46699432627549e-09
4.9505 2.43458923125168e-09
4.9755 2.41563252469006e-09
};
\addplot [line width=1.pt,  myblack]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 0
0.7755 0
0.8005 0
0.8255 0
0.8505 0
0.8755 0
0.9005 3.69877421059635e-13
0.9255 4.99895492815668e-13
0.9505 4.82001339808013e-13
0.9755 7.35094115483356e-13
1.0005 6.78623605430867e-13
1.0255 6.84839949230533e-13
1.0505 7.25222983441734e-13
1.0755 7.81356078315695e-13
1.1005 9.28923457269008e-13
1.1255 1.06706719596484e-12
1.1505 1.13514584551818e-12
1.1755 1.34634521378298e-12
1.2005 1.33674861864891e-12
1.2255 1.96501611795074e-12
1.2505 1.53559728509468e-12
1.2755 1.41370177298036e-12
1.3005 9.92076989941317e-13
1.3255 1.35489430033037e-12
1.3505 1.71586550527313e-12
1.3755 9.36546660729679e-13
1.4005 1.63756245817116e-12
1.4255 1.79688981595302e-12
1.4505 1.55912895052508e-12
1.4755 1.18365579761011e-12
1.5005 2.02486323246878e-12
1.5255 1.39740863836765e-12
1.5505 1.20516156825718e-12
1.5755 1.71621928216856e-12
1.6005 1.39665984644391e-12
1.6255 1.82413831809746e-12
1.6505 1.75342163767309e-12
1.6755 2.15400016727827e-12
1.7005 1.68957503686549e-12
1.7255 1.61244019996489e-12
1.7505 1.35813262331448e-12
1.7755 1.51318633494937e-12
1.8005 1.70154459693938e-12
1.8255 1.51885010933533e-12
1.8505 1.52968374080403e-12
1.8755 1.48795771770299e-12
1.9005 1.33473799804983e-12
1.9255 1.99995050339246e-12
1.9505 2.33226684582988e-12
1.9755 1.6534048511581e-12
2.0005 3.72670012660089e-11
2.0255 1.07782996434411e-10
2.0505 1.63341007539409e-10
2.0755 2.06365588584698e-10
2.1005 2.39403761839494e-10
2.1255 2.65031539657331e-10
2.1505 2.84856144054376e-10
2.1755 3.00098471005746e-10
2.2005 3.11501900843822e-10
2.2255 3.19937606959404e-10
2.2505 3.25029533655736e-10
2.2755 3.28822386397765e-10
2.3005 3.31492873210681e-10
2.3255 3.33787672683863e-10
2.3505 3.35622608460751e-10
2.3755 3.36726271981776e-10
2.4005 3.37011260733281e-10
2.4255 3.38326019437452e-10
2.4505 3.39895145945843e-10
2.4755 3.41791965300776e-10
2.5005 3.42550479729124e-10
2.5255 3.39281023691711e-10
2.5505 3.36458666841378e-10
2.5755 3.3492908856244e-10
2.6005 3.32803398142772e-10
2.6255 3.29620846029732e-10
2.6505 3.27195172148605e-10
2.6755 3.29414160706906e-10
2.7005 3.29805767112182e-10
2.7255 3.29230644657195e-10
2.7505 3.30080489147328e-10
2.7755 3.28581976921498e-10
2.8005 3.27919130458772e-10
2.8255 3.30978675982372e-10
2.8505 3.29723392014556e-10
2.8755 3.30352908745156e-10
2.9005 3.29150729805779e-10
2.9255 3.28994051421481e-10
2.9505 3.30400945134247e-10
2.9755 3.31121055272266e-10
3.0005 3.31552099413947e-10
3.0255 3.31021240346699e-10
3.0505 3.31131283656222e-10
3.0755 3.30604369933183e-10
3.1005 3.30783095240857e-10
3.1255 3.30423413734372e-10
3.1505 3.29776549648546e-10
3.1755 3.29467458012773e-10
3.2005 3.28968064063299e-10
3.2255 3.29961722044482e-10
3.2505 3.33080847643999e-10
3.2755 3.32830961931632e-10
3.3005 3.33884998131114e-10
3.3255 3.33700524104534e-10
3.3505 3.34334959853029e-10
3.3755 3.34158027740412e-10
3.4005 3.36187559820932e-10
3.4255 3.37432506848945e-10
3.4505 3.3955121457438e-10
3.4755 3.40361143044824e-10
3.5005 3.45667288240759e-10
3.5255 3.51477452590026e-10
3.5505 3.56940078610247e-10
3.5755 3.63775117921992e-10
3.6005 3.68723532539074e-10
3.6255 3.68671268936764e-10
3.6505 3.67794686805168e-10
3.6755 3.67629212905152e-10
3.7005 3.62418089823737e-10
3.7255 3.59532961749164e-10
3.7505 3.59783254806897e-10
3.7755 3.58068327824505e-10
3.8005 3.56456206715525e-10
3.8255 3.55272415716823e-10
3.8505 3.55642967241786e-10
3.8755 3.56848004810617e-10
3.9005 3.5686115911862e-10
3.9255 3.59076204507664e-10
3.9505 3.60990178975248e-10
3.9755 3.61822097534912e-10
4.0005 3.60376742172795e-10
4.0255 3.58578971325185e-10
4.0505 3.61621467192924e-10
4.0755 3.63577801680527e-10
4.1005 3.66211089122069e-10
4.1255 3.66420673953614e-10
4.1505 3.68442936541897e-10
4.1755 3.69427531222499e-10
4.2005 3.69175893966425e-10
4.2255 3.70499841917485e-10
4.2505 3.72204230289642e-10
4.2755 3.75287702078527e-10
4.3005 3.75609696002893e-10
4.3255 3.75667697537425e-10
4.3505 3.77184140072778e-10
4.3755 3.78948890612901e-10
4.4005 3.82415747899794e-10
4.4255 3.87188825010753e-10
4.4505 3.90542520154565e-10
4.4755 3.90971344814369e-10
4.5005 3.92223678166601e-10
4.5255 3.9316113026193e-10
4.5505 3.93261748510296e-10
4.5755 3.94102668657523e-10
4.6005 3.97771227596967e-10
4.6255 3.97064150702454e-10
4.6505 3.96026561874123e-10
4.6755 3.99823048078195e-10
4.7005 4.04751438194293e-10
4.7255 4.09466342120131e-10
4.7505 4.11341161094502e-10
4.7755 4.1452841440977e-10
4.8005 4.20508078151987e-10
4.8255 4.1887996220456e-10
4.8505 4.16822756797227e-10
4.8755 4.14213260059068e-10
4.9005 4.1370813619613e-10
4.9255 4.14431105199881e-10
4.9505 4.16460450602788e-10
4.9755 4.20384740229287e-10
};
\addlegendentry{$\epsilon_u = 10^{-10}$}
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0.501055138688513
0.0255 0.501263045092404
0.0505 0.501522132557908
0.0755 0.501826181540673
0.1005 0.502167385612034
0.1255 0.50253842880003
0.1505 0.502937224697205
0.1755 0.50336440801347
0.2005 0.503820275679543
0.2255 0.504304784520607
0.2505 0.504818456251905
0.2755 0.50536248280415
0.3005 0.505938489545683
0.3255 0.50654868315033
0.3505 0.507195887402869
0.3755 0.50788321283545
0.4005 0.508613794468751
0.4255 0.509390674272755
0.4505 0.510216312598383
0.4755 0.511091678921714
0.5005 0.512016051410661
0.5255 0.51298696448471
0.5505 0.514000062979643
0.5755 0.515049043739751
0.6005 0.516125545123244
0.6255 0.517220766506926
0.6505 0.51832686215966
0.6755 0.51943898676922
0.7005 0.520553951695095
0.7255 0.521669824872682
0.7505 0.522785411677972
0.7755 0.523899633496548
0.8005 0.525011432626057
0.8255 0.526120037043957
0.8505 0.527224935529862
0.8755 0.528325510499489
0.9005 0.529421106047008
0.9255 0.530511333681153
0.9505 0.531596513512231
0.9755 0.532677755850356
1.0005 0.533756495034183
1.0255 0.534833884064956
1.0505 0.53591033318621
1.0755 0.53698531373815
1.1005 0.538057819964916
1.1255 0.539126954399228
1.1505 0.540192284820112
1.1755 0.54125384919815
1.2005 0.54231194033017
1.2255 0.543366861447249
1.2505 0.544418784955628
1.2755 0.54546780146183
1.3005 0.546514014204897
1.3255 0.547557640766672
1.3505 0.548599021742902
1.3755 0.549638530520356
1.4005 0.550676460286961
1.4255 0.551712985002184
1.4505 0.552748113042554
1.4755 0.553781703813769
1.5005 0.554813530717301
1.5255 0.55584337946895
1.5505 0.556871096546287
1.5755 0.557896636509183
1.6005 0.558920027254811
1.6255 0.55994130218761
1.6505 0.560960419435197
1.6755 0.561977157355916
1.7005 0.562991060650902
1.7255 0.564001417252141
1.7505 0.56500743769085
1.7755 0.566008430371085
1.8005 0.567003949391451
1.8255 0.567993914625052
1.8505 0.568978652681981
1.8755 0.569958786952103
1.9005 0.57093507637464
1.9255 0.571908250485387
1.9505 0.572878787453065
1.9755 0.573846710328671
2.0005 0.574811579915065
2.0255 0.575772972247785
2.0505 0.576730704810014
2.0755 0.577684446179885
2.1005 0.578633707776214
2.1255 0.57957825193753
2.1505 0.580518041046418
2.1755 0.581453196576255
2.2005 0.582384268253686
2.2255 0.583311987616324
2.2505 0.58423685076956
2.2755 0.58515932816283
2.3005 0.586080079880616
2.3255 0.586999588413757
2.3505 0.58791813262507
2.3755 0.588836291874174
2.4005 0.589755136127894
2.4255 0.590675793027975
2.4505 0.591599145698576
2.4755 0.592525969430723
2.5005 0.593456765997059
2.5255 0.594391067822376
2.5505 0.595327593015866
2.5755 0.596264368829198
2.6005 0.597200043586454
2.6255 0.598135029243777
2.6505 0.599071593008151
2.6755 0.60001198843572
2.7005 0.600957244318678
2.7255 0.601907112694696
2.7505 0.602860885393913
2.7755 0.603817782562136
2.8005 0.6047766160821
2.8255 0.605736284126406
2.8505 0.606695241328537
2.8755 0.607650987779217
2.9005 0.608602104407955
2.9255 0.609549958431916
2.9505 0.610496053954448
2.9755 0.611438790298007
3.0005 0.612374600310788
3.0255 0.613301462149358
3.0505 0.614219151572944
3.0755 0.615126400370418
3.1005 0.61601901324186
3.1255 0.61689045555593
3.1505 0.617733692984637
3.1755 0.61854447157065
3.2005 0.619324936424594
3.2255 0.620084181705546
3.2505 0.620832238900496
3.2755 0.621573321349878
3.3005 0.62230222494417
3.3255 0.623017767528325
3.3505 0.623733523707107
3.3755 0.624465320147665
3.4005 0.625217546449064
3.4255 0.625976642753968
3.4505 0.626720473430384
3.4755 0.62745090929078
3.5005 0.628197106668999
3.5255 0.628973094181971
3.5505 0.629762997793206
3.5755 0.630551303147041
3.6005 0.631335878805451
3.6255 0.632116977791683
3.6505 0.632898131726341
3.6755 0.633698058083951
3.7005 0.634536572928747
3.7255 0.635382879021118
3.7505 0.63617961146999
3.7755 0.636936609553296
3.8005 0.637708805404441
3.8255 0.638524031159326
3.8505 0.639342733865857
3.8755 0.640099106185328
3.9005 0.640815741700272
3.9255 0.64156046556137
3.9505 0.642338164968157
3.9755 0.643110570905001
4.0005 0.64384214538649
4.0255 0.644557117519438
4.0505 0.645288157557319
4.0755 0.646021349717194
4.1005 0.646748928244792
4.1255 0.647446973692685
4.1505 0.648127703874145
4.1755 0.648813565059455
4.2005 0.649490799984444
4.2255 0.650158921801378
4.2505 0.650789234988084
4.2755 0.65138322766916
4.3005 0.651981047349363
4.3255 0.652596545288078
4.3505 0.653204069001049
4.3755 0.653765426210943
4.4005 0.65433381266372
4.4255 0.654914966859661
4.4505 0.655482552966301
4.4755 0.656052775974073
4.5005 0.656580338020848
4.5255 0.657105212197436
4.5505 0.657702035532275
4.5755 0.658305486274405
4.6005 0.658836215949674
4.6255 0.659350396972614
4.6505 0.659904036415491
4.6755 0.660470759320344
4.7005 0.661016008669713
4.7255 0.661540470778067
4.7505 0.6620523846102
4.7755 0.662540857167196
4.8005 0.663011641898137
4.8255 0.663488309441138
4.8505 0.663982460535851
4.8755 0.664486270956917
4.9005 0.664958655552427
4.9255 0.665410179517793
4.9505 0.665903833997958
4.9755 0.666428942197937
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 2.05869035301801e-05
0.0255 0.000964649772407908
0.0505 0.00177721892360242
0.0755 0.00249133725583573
0.1005 0.00312779822435912
0.1255 0.00370099490250958
0.1505 0.00422239655110655
0.1755 0.00470102387006035
0.2005 0.00514350692426229
0.2255 0.00555448219645513
0.2505 0.00593771852184118
0.2755 0.00629666765598319
0.3005 0.00663437485640006
0.3255 0.00695327207246325
0.3505 0.00725522653001067
0.3755 0.00754186351790154
0.4005 0.00781468546604849
0.4255 0.008075056483581
0.4505 0.00832415513870901
0.4755 0.00856306202359134
0.5005 0.00879311391947118
0.5255 0.0090158730457884
0.5505 0.00923268938177995
0.5755 0.00944427457680606
0.6005 0.00965047813026128
0.6255 0.0098517010418178
0.6505 0.0100486173371926
0.6755 0.0102420431603881
0.7005 0.0104329973635869
0.7255 0.0106222101106403
0.7505 0.010809787192943
0.7755 0.0109941785686401
0.8005 0.0111741346573734
0.8255 0.0113493349945986
0.8505 0.0115195191004279
0.8755 0.0116842446311654
0.9005 0.0118448091968669
0.9255 0.0120033926296994
0.9505 0.0121612867041467
0.9755 0.0123181854320073
1.0005 0.0124722109977595
1.0255 0.0126210225265635
1.0505 0.0127629837800312
1.0755 0.0128980779064343
1.1005 0.0130282132777341
1.1255 0.013156028379773
1.1505 0.0132834933325336
1.1755 0.0134115681675464
1.2005 0.01354037572869
1.2255 0.0136693344638722
1.2505 0.013797394930397
1.2755 0.0139234295469501
1.3005 0.014046716034058
1.3255 0.014167141757312
1.3505 0.0142850680849827
1.3755 0.0144011051961302
1.4005 0.0145157596591138
1.4255 0.0146292593700901
1.4505 0.0147415582105698
1.4755 0.0148524596624609
1.5005 0.014961735559598
1.5255 0.0150692083515759
1.5505 0.0151748114482496
1.5755 0.0152786048723472
1.6005 0.0153806722458659
1.6255 0.0154811077529401
1.6505 0.0155799822027149
1.6755 0.0156772799658124
1.7005 0.0157729386566717
1.7255 0.0158668674533458
1.7505 0.0159590277510041
1.7755 0.0160494595085224
1.8005 0.016138223507823
1.8255 0.0162254421588221
1.8505 0.0163112891718159
1.8755 0.0163959202621373
1.9005 0.0164794987047585
1.9255 0.016562231216054
1.9505 0.0166443429544372
1.9755 0.016726054583847
2.0005 0.016807550564084
2.0255 0.0168889613362298
2.0505 0.0169703970515497
2.0755 0.0170518757249522
2.1005 0.0171332163128049
2.1255 0.0172142084697237
2.1505 0.0172947925230803
2.1755 0.0173751488008783
2.2005 0.0174554993759039
2.2255 0.0175360033135465
2.2505 0.017616868922355
2.2755 0.0176983704094426
2.3005 0.0177807100712101
2.3255 0.0178638768866837
2.3505 0.0179476923074057
2.3755 0.0180319759121708
2.4005 0.018116462796546
2.4255 0.0182008992774922
2.4505 0.0182850488672179
2.4755 0.018368895455303
2.5005 0.0184520699389993
2.5255 0.0185339286078778
2.5505 0.0186138053519129
2.5755 0.0186913042682872
2.6005 0.0187669071078474
2.6255 0.0188413786036004
2.6505 0.018915594004151
2.6755 0.0189898326631331
2.7005 0.0190638948224594
2.7255 0.019137685146562
2.7505 0.0192104779207158
2.7755 0.0192812776601832
2.8005 0.0193491522866463
2.8255 0.0194142884753948
2.8505 0.0194767537469354
2.8755 0.0195356704314217
2.9005 0.0195912801299574
2.9255 0.0196455528221386
2.9505 0.0197003356345492
2.9755 0.0197559186311768
3.0005 0.019811224505586
3.0255 0.0198647274127518
3.0505 0.0199140087673127
3.0755 0.0199576583574928
3.1005 0.019998588204366
3.1255 0.0200422232610571
3.1505 0.0200911463853482
3.1755 0.0201423034856395
3.2005 0.0201907205509933
3.2255 0.020234805987591
3.2505 0.0202759691547369
3.2755 0.0203175381576577
3.3005 0.0203586464908184
3.3255 0.0204006101529639
3.3505 0.0204458180636631
3.3755 0.0204959596057844
3.4005 0.0205537371201239
3.4255 0.0206124732701333
3.4505 0.0206663173980828
3.4755 0.0207171050093424
3.5005 0.0207685277077759
3.5255 0.020830348191246
3.5505 0.0208979933684239
3.5755 0.0209615784239421
3.6005 0.0210150458148562
3.6255 0.0210669897711907
3.6505 0.0211417454129087
3.6755 0.0212407097902588
3.7005 0.0213314839680627
3.7255 0.0214028896317354
3.7505 0.0214719979072408
3.7755 0.0215652588692482
3.8005 0.021669328828569
3.8255 0.0217510501634403
3.8505 0.0218152074182617
3.8755 0.0218647070159886
3.9005 0.0219199827543089
3.9255 0.0219835823691957
3.9505 0.0220369409364473
3.9755 0.0220758779872584
4.0005 0.022092838118784
4.0255 0.0221090791256742
4.0505 0.0221433188722563
4.0755 0.0221806718014845
4.1005 0.0222018762692163
4.1255 0.0222018031938847
4.1505 0.0221929342777547
4.1755 0.0221837839206025
4.2005 0.0221827905517574
4.2255 0.0221774088408173
4.2505 0.0221472615135984
4.2755 0.0221080585011182
4.3005 0.0220962736843421
4.3255 0.0221059953237756
4.3505 0.0220885257723885
4.3755 0.0220406550679806
4.4005 0.0220067036780726
4.4255 0.0220010363119649
4.4505 0.0220153099981962
4.4755 0.022002935863475
4.5005 0.0219461231760705
4.5255 0.021907017063289
4.5505 0.0219136724429554
4.5755 0.0219437550043416
4.6005 0.0219342860828121
4.6255 0.0218933138895482
4.6505 0.0218754547307273
4.6755 0.0218920056437941
4.7005 0.0219294588050577
4.7255 0.0219898623472284
4.7505 0.0220291279814605
4.7755 0.0220248935471358
4.8005 0.0220362013853292
4.8255 0.0220842831526823
4.8505 0.0221332962629313
4.8755 0.0221443531438144
4.9005 0.0221271403465841
4.9255 0.0221201752586367
4.9505 0.0221101757551395
4.9755 0.0221182859289689
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 1.03963578643254e-05
0.0505 3.18815692639386e-05
0.0755 5.85507057555845e-05
0.1005 8.76073749028073e-05
0.1255 0.000117564286363562
0.1505 0.000147607878057747
0.1755 0.000177448490306706
0.2005 0.000206804601225902
0.2255 0.000235427582816744
0.2505 0.000263167150425365
0.2755 0.00029002435861219
0.3005 0.000316069355723723
0.3255 0.000341355553244526
0.3505 0.000365885969455213
0.3755 0.000389666950907243
0.4005 0.0004127355727393
0.4255 0.000435144716861848
0.4505 0.000456920889673566
0.4755 0.00047808916131739
0.5005 0.000498703698553554
0.5255 0.000518900649605791
0.5505 0.000538856576855802
0.5755 0.000558554627143748
0.6005 0.000578080440938041
0.6255 0.000597405025012412
0.6505 0.000616629963062932
0.6755 0.000635688474971434
0.7005 0.000655004102839895
0.7255 0.000675010324845379
0.7505 0.000695908231671787
0.7755 0.000717635060900578
0.8005 0.000739593308394021
0.8255 0.000760724364534367
0.8505 0.000780505176964293
0.8755 0.000799543354970292
0.9005 0.000817828661574238
0.9255 0.000835851853830437
0.9505 0.000854530096486289
0.9755 0.000873941458094894
1.0005 0.000893669275172701
1.0255 0.000913297008402758
1.0505 0.000932308689328593
1.0755 0.000950070198028047
1.1005 0.000966295487384182
1.1255 0.000980862742588803
1.1505 0.000993961074394055
1.1755 0.00100638431242515
1.2005 0.00101893010245967
1.2255 0.00103185337459268
1.2505 0.00104497945002056
1.2755 0.00105807258182141
1.3005 0.00107112735795064
1.3255 0.00108424227408014
1.3505 0.00109744949548862
1.3755 0.00111065605783049
1.4005 0.00112368418541488
1.4255 0.00113637371889696
1.4505 0.00114872399092233
1.4755 0.00116085986731493
1.5005 0.0011729536042817
1.5255 0.00118513561840744
1.5505 0.00119745515567867
1.5755 0.00120988009724352
1.6005 0.00122227557079476
1.6255 0.00123454669418508
1.6505 0.00124660212386208
1.6755 0.00125834337253833
1.7005 0.0012696948522433
1.7255 0.00128057919748978
1.7505 0.0012909804437922
1.7755 0.00130089563563037
1.8005 0.00131035685896971
1.8255 0.00131946668541152
1.8505 0.00132838255178452
1.8755 0.00133723103202869
1.9005 0.00134615536953838
1.9255 0.00135529912828765
1.9505 0.00136465415351231
1.9755 0.00137412258146723
2.0005 0.00138353712200216
2.0255 0.00139276606918544
2.0505 0.00140173143615596
2.0755 0.00141034573219244
2.1005 0.00141853829422299
2.1255 0.00142633549325708
2.1505 0.00143395881939545
2.1755 0.00144163507940297
2.2005 0.00144938368006538
2.2255 0.00145703952189844
2.2505 0.00146446430317796
2.2755 0.00147167119460445
2.3005 0.00147865576053387
2.3255 0.00148535597314132
2.3505 0.00149182151440798
2.3755 0.00149824213368837
2.4005 0.00150463920126589
2.4255 0.00151072311522198
2.4505 0.00151609493734428
2.4755 0.0015204180719765
2.5005 0.00152385979043735
2.5255 0.00152705435158634
2.5505 0.00153071769017677
2.5755 0.00153500180907828
2.6005 0.00153985236048113
2.6255 0.00154489980021938
2.6505 0.00154992063778332
2.6755 0.00155492815265238
2.7005 0.00156004419259669
2.7255 0.00156534859900235
2.7505 0.00157052569252236
2.7755 0.0015756088222875
2.8005 0.00158016314252946
2.8255 0.00158442050840094
2.8505 0.00158867184914644
2.8755 0.00159315053085687
2.9005 0.00159774832378821
2.9255 0.00160238595456675
2.9505 0.00160783187329568
2.9755 0.00161385825543383
3.0005 0.00161959764591285
3.0255 0.00162484046496068
3.0505 0.00162968539069236
3.0755 0.00163394873104392
3.1005 0.00163738083157304
3.1255 0.00164071027412388
3.1505 0.00164478269128718
3.1755 0.0016498076956005
3.2005 0.00165541641577467
3.2255 0.00166169684218619
3.2505 0.00166862141070608
3.2755 0.00167613245535457
3.3005 0.00168228093364179
3.3255 0.00168762207075067
3.3505 0.00169298754020633
3.3755 0.00169990420063547
3.4005 0.00170766445276053
3.4255 0.00171502138280586
3.4505 0.0017235368515004
3.4755 0.00173254189418191
3.5005 0.00173940578163305
3.5255 0.00174552696292126
3.5505 0.0017506739670238
3.5755 0.00175775589778377
3.6005 0.00176604983382289
3.6255 0.00177280140807832
3.6505 0.0017749956599833
3.6755 0.00177612467759569
3.7005 0.0017821640211051
3.7255 0.00179101193354447
3.7505 0.00179859774568123
3.7755 0.00180274364470666
3.8005 0.00180544430536225
3.8255 0.00181187714586282
3.8505 0.00182371087763246
3.8755 0.00183578481537446
3.9005 0.00184627521666115
3.9255 0.00185422401716241
3.9505 0.00186319755308523
3.9755 0.00187610762787103
4.0005 0.00189052476606985
4.0255 0.00190537395544255
4.0505 0.00191503708080882
4.0755 0.00192309120112805
4.1005 0.00193466838213682
4.1255 0.00194877782982314
4.1505 0.00196298953443476
4.1755 0.00197394384018367
4.2005 0.00198603692701819
4.2255 0.00199909457822961
4.2505 0.00200805378730505
4.2755 0.0020201961299802
4.3005 0.00203250584760466
4.3255 0.00203688138604095
4.3505 0.00204072274441595
4.3755 0.00205400107402317
4.4005 0.00207132945597279
4.4255 0.00208184584899023
4.4505 0.00208856161904374
4.4755 0.00209701829402294
4.5005 0.00210295391541296
4.5255 0.00211009001467294
4.5505 0.0021218468131724
4.5755 0.00213354757744885
4.6005 0.00214659751772809
4.6255 0.00215702553687485
4.6505 0.00216343658494054
4.6755 0.00217370707871811
4.7005 0.0021837627931821
4.7255 0.00218692392456365
4.7505 0.00218729246727526
4.7755 0.00219006841480737
4.8005 0.00219549381385712
4.8255 0.00219999993071863
4.8505 0.00220274985530886
4.8755 0.00220782642860089
4.9005 0.00221663662453447
4.9255 0.00222583752105605
4.9505 0.0022317460154617
4.9755 0.00223187425176029
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 1.28911982181114e-07
0.0505 7.56131859160555e-07
0.0755 1.76880519468273e-06
0.1005 3.06961149731583e-06
0.1255 4.59591104335671e-06
0.1505 6.32351548255776e-06
0.1755 8.31339650771829e-06
0.2005 1.03872678725998e-05
0.2255 1.25067982841282e-05
0.2505 1.46381107896835e-05
0.2755 1.67613875015129e-05
0.3005 1.8876633116486e-05
0.3255 2.09788336468209e-05
0.3505 2.30559840928586e-05
0.3755 2.5093679785981e-05
0.4005 2.70945622171912e-05
0.4255 2.90564882033324e-05
0.4505 3.09863788184498e-05
0.4755 3.28712331326691e-05
0.5005 3.47422572688368e-05
0.5255 3.66021265615757e-05
0.5505 3.85297966127933e-05
0.5755 4.04264429362331e-05
0.6005 4.2514521935024e-05
0.6255 4.46555474074836e-05
0.6505 4.6753620489239e-05
0.6755 4.91227701353172e-05
0.7005 5.16062771235302e-05
0.7255 5.44053189625493e-05
0.7505 5.71344820936054e-05
0.7755 6.00642390107224e-05
0.8005 6.34154552698972e-05
0.8255 6.66765653966436e-05
0.8505 6.97503185550723e-05
0.8755 7.28204283587765e-05
0.9005 7.4835511946549e-05
0.9255 7.62191166002624e-05
0.9505 7.78374924237029e-05
0.9755 7.94760720569361e-05
1.0005 8.13410993219402e-05
1.0255 8.33498450402457e-05
1.0505 8.53093331846573e-05
1.0755 8.70262565554297e-05
1.1005 8.85820844563672e-05
1.1255 9.01361886886511e-05
1.1505 9.18034592073497e-05
1.1755 9.36353727960983e-05
1.2005 9.54159856666047e-05
1.2255 9.68514484022608e-05
1.2505 9.79075454718728e-05
1.2755 9.87757441463298e-05
1.3005 9.96498490281046e-05
1.3255 0.000100627279207436
1.3505 0.000101707685477759
1.3755 0.000102840282462947
1.4005 0.000103940829751007
1.4255 0.000104903928482803
1.4505 0.00010579670181364
1.4755 0.000106685120042691
1.5005 0.000107610371464047
1.5255 0.000108564197069571
1.5505 0.000109511547014147
1.5755 0.00011040804097972
1.6005 0.000111218917511415
1.6255 0.000111935887305982
1.6505 0.000112578241281519
1.6755 0.000113171243414727
1.7005 0.000113727714019945
1.7255 0.000114242491589207
1.7505 0.000114704689610207
1.7755 0.000115115278504607
1.8005 0.000115505524686751
1.8255 0.000115915986956312
1.8505 0.000116383447555998
1.8755 0.000116927396469255
1.9005 0.000117544398800357
1.9255 0.00011821747152254
1.9505 0.000118936177596379
1.9755 0.000119689259600679
2.0005 0.000120469630133064
2.0255 0.000121295411250522
2.0505 0.000122194327847167
2.0755 0.000123164347425315
2.1005 0.000124161437171115
2.1255 0.00012515444207808
2.1505 0.000126140743376593
2.1755 0.00012709188063322
2.2005 0.000127923815253849
2.2255 0.000128573423809616
2.2505 0.000129106192833911
2.2755 0.00012968829573257
2.3005 0.000130442601663241
2.3255 0.000131370570570502
2.3505 0.000132430639087707
2.3755 0.000133545044528476
2.4005 0.000134637327583718
2.4255 0.000135612816797541
2.4505 0.000136479139331651
2.4755 0.000137354047736392
2.5005 0.000138357596471651
2.5255 0.000139489542109713
2.5505 0.000140767596848191
2.5755 0.000142013867684935
2.6005 0.00014317970195841
2.6255 0.00014438284946607
2.6505 0.000145670417927238
2.6755 0.000147058260175826
2.7005 0.000148591300116942
2.7255 0.000150172053492335
2.7505 0.000151629009053916
2.7755 0.000152932156407277
2.8005 0.000154166873989842
2.8255 0.000155559193732521
2.8505 0.000157132409294292
2.8755 0.000158890060117718
2.9005 0.000160585513218793
2.9255 0.000162176028975276
2.9505 0.000163620205748729
2.9755 0.000164961390392429
3.0005 0.000166242337897744
3.0255 0.000167501919845657
3.0505 0.00016878557372781
3.0755 0.000170102832253463
3.1005 0.000171279148195517
3.1255 0.00017212435903921
3.1505 0.000172784821287557
3.1755 0.0001733788958597
3.2005 0.000174158135759239
3.2255 0.000175263664948993
3.2505 0.000176621816100316
3.2755 0.000177864938647322
3.3005 0.000178797931385475
3.3255 0.000179703075864736
3.3505 0.000180652019055042
3.3755 0.000181882259625513
3.4005 0.000183036812394351
3.4255 0.000184401249499883
3.4505 0.000185376219253801
3.4755 0.000186471943267743
3.5005 0.000187929265400988
3.5255 0.000189876709001265
3.5505 0.00019164750492623
3.5755 0.000193143669309323
3.6005 0.000194555736148012
3.6255 0.000196310212896893
3.6505 0.000198121790755846
3.6755 0.000200021613139502
3.7005 0.000201772222215534
3.7255 0.000203294281761105
3.7505 0.000204978925409353
3.7755 0.000206678506632341
3.8005 0.000208604582470438
3.8255 0.000210051075264643
3.8505 0.000211481192460363
3.8755 0.000212908795980724
3.9005 0.000213412974312228
3.9255 0.0002144200101278
3.9505 0.000215669812392192
3.9755 0.000217079463504049
4.0005 0.000218253157459074
4.0255 0.000219608084215996
4.0505 0.000221191156973031
4.0755 0.000223055608439489
4.1005 0.000224823456874596
4.1255 0.000226506006168701
4.1505 0.000229010025584255
4.1755 0.000230773053942339
4.2005 0.000231950434439243
4.2255 0.00023350570404241
4.2505 0.000235861149982088
4.2755 0.000238721105059787
4.3005 0.000241071837321158
4.3255 0.000242820882531539
4.3505 0.000244857625203017
4.3755 0.000247194969526392
4.4005 0.000249081276137462
4.4255 0.000250568792730849
4.4505 0.000251968615406288
4.4755 0.000253304699683642
4.5005 0.000255011536549655
4.5255 0.000256395789985808
4.5505 0.000256894324383549
4.5755 0.000257796678561642
4.6005 0.00025850043233563
4.6255 0.000259532005573584
4.6505 0.000260578709930321
4.6755 0.000261371663273488
4.7005 0.000262258640052387
4.7255 0.000263037944140692
4.7505 0.000263156486808873
4.7755 0.000263277905352889
4.8005 0.000263138603457168
4.8255 0.000263392906564179
4.8505 0.000264054012440799
4.8755 0.000263605695739887
4.9005 0.000264175623411721
4.9255 0.00026628616120797
4.9505 0.000267890877898452
4.9755 0.000269434418922348
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 1.01555376826063e-07
0.1755 3.28135105537282e-07
0.2005 5.32272131245337e-07
0.2255 7.2737733866507e-07
0.2505 9.20004456785495e-07
0.2755 1.10915940334836e-06
0.3005 1.29855405506132e-06
0.3255 1.49085844248672e-06
0.3505 1.68476907582984e-06
0.3755 1.87994402606871e-06
0.4005 2.07609311800376e-06
0.4255 2.27601964314846e-06
0.4505 2.48172575377783e-06
0.4755 2.69305666180387e-06
0.5005 2.88680265095445e-06
0.5255 3.07869603313637e-06
0.5505 3.2855177255805e-06
0.5755 3.58574389461501e-06
0.6005 3.89570110104239e-06
0.6255 4.18203326813093e-06
0.6505 4.32689786936499e-06
0.6755 4.57135405067136e-06
0.7005 4.92412946752917e-06
0.7255 5.37748493679843e-06
0.7505 5.74635828639566e-06
0.7755 6.03419972650972e-06
0.8005 6.39461273382107e-06
0.8255 6.75686852627685e-06
0.8505 7.12548860890936e-06
0.8755 7.60022468713573e-06
0.9005 7.84396810381977e-06
0.9255 8.12794075319654e-06
0.9505 8.41466653283892e-06
0.9755 8.60856887781222e-06
1.0005 8.80365344711023e-06
1.0255 8.93905533862576e-06
1.0505 9.05921119502228e-06
1.0755 9.19539089880407e-06
1.1005 9.36733208602944e-06
1.1255 9.53057321519909e-06
1.1505 9.67756893083683e-06
1.1755 9.8476125137267e-06
1.2005 1.00412594078879e-05
1.2255 1.02625412400518e-05
1.2505 1.0525515024892e-05
1.2755 1.07794570716119e-05
1.3005 1.09548465149167e-05
1.3255 1.10501171638608e-05
1.3505 1.11040876201992e-05
1.3755 1.11622857823344e-05
1.4005 1.12377096848125e-05
1.4255 1.12847939807429e-05
1.4505 1.13377023343204e-05
1.4755 1.14094929560429e-05
1.5005 1.15012075618372e-05
1.5255 1.1600680109894e-05
1.5505 1.17060524727866e-05
1.5755 1.1829342035955e-05
1.6005 1.19655728582519e-05
1.6255 1.21104141618286e-05
1.6505 1.22612695238192e-05
1.6755 1.24064332393078e-05
1.7005 1.25253506370009e-05
1.7255 1.26124737732798e-05
1.7505 1.26692972624623e-05
1.7755 1.27196457100958e-05
1.8005 1.27760228237732e-05
1.8255 1.28520072414038e-05
1.8505 1.29510092213158e-05
1.8755 1.30688024495614e-05
1.9005 1.32032409367477e-05
1.9255 1.33526963699022e-05
1.9505 1.35106953408093e-05
1.9755 1.36672219117416e-05
2.0005 1.38124490273409e-05
2.0255 1.39307474176742e-05
2.0505 1.40155929807058e-05
2.0755 1.40722793101544e-05
2.1005 1.41193792613624e-05
2.1255 1.41885718395201e-05
2.1505 1.43031333995784e-05
2.1755 1.44623849094864e-05
2.2005 1.46372216202015e-05
2.2255 1.48060407689158e-05
2.2505 1.49484601831711e-05
2.2755 1.50586396226233e-05
2.3005 1.51433862601163e-05
2.3255 1.52298466646595e-05
2.3505 1.53383503618481e-05
2.3755 1.54815452943633e-05
2.4005 1.56581450555543e-05
2.4255 1.58420624642153e-05
2.4505 1.59993162260857e-05
2.4755 1.61376635952308e-05
2.5005 1.62562882452606e-05
2.5255 1.63678807383072e-05
2.5505 1.64984206617893e-05
2.5755 1.66500522693332e-05
2.6005 1.68010268470687e-05
2.6255 1.69596399952854e-05
2.6505 1.71409631508716e-05
2.6755 1.73511838998548e-05
2.7005 1.7605347927683e-05
2.7255 1.78653926659836e-05
2.7505 1.8083513279191e-05
2.7755 1.82457462236232e-05
2.8005 1.83923353463066e-05
2.8255 1.8551525678535e-05
2.8505 1.87365375738816e-05
2.8755 1.89283204490471e-05
2.9005 1.91120261846081e-05
2.9255 1.93174766812066e-05
2.9505 1.95328475621068e-05
2.9755 1.97350309400931e-05
3.0005 1.98831875924159e-05
3.0255 1.99945715081029e-05
3.0505 2.01153313606305e-05
3.0755 2.02584754425034e-05
3.1005 2.04237622325116e-05
3.1255 2.059732769379e-05
3.1505 2.07629989543422e-05
3.1755 2.09293531359813e-05
3.2005 2.10420897016484e-05
3.2255 2.11070576474146e-05
3.2505 2.12101111268367e-05
3.2755 2.13879006312689e-05
3.3005 2.16402427766327e-05
3.3255 2.19108952903831e-05
3.3505 2.20983796753657e-05
3.3755 2.22655072037752e-05
3.4005 2.24496993430032e-05
3.4255 2.27489027073453e-05
3.4505 2.29894279620091e-05
3.4755 2.32787999408627e-05
3.5005 2.34973521849117e-05
3.5255 2.36887305014195e-05
3.5505 2.37904979562863e-05
3.5755 2.38423492061398e-05
3.6005 2.38805969455577e-05
3.6255 2.4001095776134e-05
3.6505 2.42013015774868e-05
3.6755 2.4352626451401e-05
3.7005 2.44320734982381e-05
3.7255 2.44818197715814e-05
3.7505 2.4579843209628e-05
3.7755 2.47033021028776e-05
3.8005 2.48378965575483e-05
3.8255 2.49627005871882e-05
3.8505 2.51439660772669e-05
3.8755 2.52827066786308e-05
3.9005 2.5435553436619e-05
3.9255 2.54962705056411e-05
3.9505 2.55313016191651e-05
3.9755 2.57003717324557e-05
4.0005 2.57913805393052e-05
4.0255 2.59244677399904e-05
4.0505 2.60638264764846e-05
4.0755 2.62022284748057e-05
4.1005 2.65213456893121e-05
4.1255 2.67399255150232e-05
4.1505 2.6814866982163e-05
4.1755 2.69248331176302e-05
4.2005 2.71256777149585e-05
4.2255 2.74000207561499e-05
4.2505 2.7538457284315e-05
4.2755 2.76885430244057e-05
4.3005 2.80448443156724e-05
4.3255 2.83228175958418e-05
4.3505 2.84823827586538e-05
4.3755 2.8675567965304e-05
4.4005 2.89028215152466e-05
4.4255 2.90949073671751e-05
4.4505 2.92348749909919e-05
4.4755 2.93947166089103e-05
4.5005 2.95323609916166e-05
4.5255 2.96951035477839e-05
4.5505 2.996460965753e-05
4.5755 3.03325014400658e-05
4.6005 3.05783806322813e-05
4.6255 3.07342257538303e-05
4.6505 3.0950066333625e-05
4.6755 3.1234624409968e-05
4.7005 3.13254629052588e-05
4.7255 3.12783181982401e-05
4.7505 3.14124803450321e-05
4.7755 3.16302112792929e-05
4.8005 3.17209026704963e-05
4.8255 3.17426622048713e-05
4.8505 3.17400415835052e-05
4.8755 3.17022683045179e-05
4.9005 3.16241045550255e-05
4.9255 3.16650467979348e-05
4.9505 3.18026321389852e-05
4.9755 3.18237399413867e-05
};
\addplot [line width=1.pt,  myred, dashed, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 9.08210649714384e-08
0.7755 2.25214068976011e-07
0.8005 3.43745273853183e-07
0.8255 4.36622039217093e-07
0.8505 5.18778579583985e-07
0.8755 6.16940545437185e-07
0.9005 6.96256192002569e-07
0.9255 7.53757658034517e-07
0.9505 7.64417174906526e-07
0.9755 8.4248605557308e-07
1.0005 9.22834147784439e-07
1.0255 9.78267412448113e-07
1.0505 1.03616730590776e-06
1.0755 1.09318408776012e-06
1.1005 1.14794891750614e-06
1.1255 1.20448809599523e-06
1.1505 1.26017244190483e-06
1.1755 1.30852223457379e-06
1.2005 1.3524968933112e-06
1.2255 1.39450593118326e-06
1.2505 1.43294115866751e-06
1.2755 1.46352265608479e-06
1.3005 1.4819583964688e-06
1.3255 1.48064600321923e-06
1.3505 1.49783817035197e-06
1.3755 1.49834508953454e-06
1.4005 1.50275922262222e-06
1.4255 1.53659958185919e-06
1.4505 1.57404691580342e-06
1.4755 1.61391706661799e-06
1.5005 1.64686357081175e-06
1.5255 1.6739249455459e-06
1.5505 1.69631357247167e-06
1.5755 1.71605981817352e-06
1.6005 1.72750472769996e-06
1.6255 1.7460732440927e-06
1.6505 1.76832251708491e-06
1.6755 1.80323564454455e-06
1.7005 1.84140536578491e-06
1.7255 1.87504171586687e-06
1.7505 1.93390425067382e-06
1.7755 1.99153174115094e-06
1.8005 2.02729040878491e-06
1.8255 2.04298058781009e-06
1.8505 2.07997547444214e-06
1.8755 2.12614669227901e-06
1.9005 2.1580106265272e-06
1.9255 2.19990095009023e-06
1.9505 2.24093917568691e-06
1.9755 2.27648447257984e-06
2.0005 2.30567653612411e-06
2.0255 2.34468346168029e-06
2.0505 2.38280686994683e-06
2.0755 2.41292877272935e-06
2.1005 2.44850207478137e-06
2.1255 2.48953646874354e-06
2.1505 2.5317843051566e-06
2.1755 2.57048601780399e-06
2.2005 2.62807382339227e-06
2.2255 2.67864813510717e-06
2.2505 2.72997319051745e-06
2.2755 2.78166551535105e-06
2.3005 2.82623697411909e-06
2.3255 2.83638358571977e-06
2.3505 2.82194997235857e-06
2.3755 2.79955674709123e-06
2.4005 2.76450284499398e-06
2.4255 2.73489251863764e-06
2.4505 2.76150012259856e-06
2.4755 2.72999605847921e-06
2.5005 2.68930213450067e-06
2.5255 2.68544979993892e-06
2.5505 2.69567021315969e-06
2.5755 2.70233301554878e-06
2.6005 2.76437612308814e-06
2.6255 2.77212191796513e-06
2.6505 2.74782365885938e-06
2.6755 2.74777134013691e-06
2.7005 2.71459006680873e-06
2.7255 2.71190631703011e-06
2.7505 2.72964825590247e-06
2.7755 2.78001826943305e-06
2.8005 2.83176214699342e-06
2.8255 2.8542839120486e-06
2.8505 2.81397454863644e-06
2.8755 2.7645323218131e-06
2.9005 2.76044960260185e-06
2.9255 2.71431733540016e-06
2.9505 2.74324528708395e-06
2.9755 2.80063187494695e-06
3.0005 2.86407265151039e-06
3.0255 2.89893243933518e-06
3.0505 2.94313139632575e-06
3.0755 3.0058976326862e-06
3.1005 3.04234847354203e-06
3.1255 3.0076994608202e-06
3.1505 2.97619631371016e-06
3.1755 2.95906642326347e-06
3.2005 2.94506996113691e-06
3.2255 2.92305501808597e-06
3.2505 2.90550893133903e-06
3.2755 2.89536288674784e-06
3.3005 2.88341063670951e-06
3.3255 2.86183458118288e-06
3.3505 2.84714744682392e-06
3.3755 2.88765691254159e-06
3.4005 2.90491611320972e-06
3.4255 2.88655052661156e-06
3.4505 2.89535672884237e-06
3.4755 2.88511911363943e-06
3.5005 2.87519400899729e-06
3.5255 2.85449712049421e-06
3.5505 2.86446465175457e-06
3.5755 2.89773680041974e-06
3.6005 2.91903996907316e-06
3.6255 2.92976679655351e-06
3.6505 2.94810106043817e-06
3.6755 2.96063758070834e-06
3.7005 2.99688807541238e-06
3.7255 3.03179281123855e-06
3.7505 3.06969012579912e-06
3.7755 3.08564493418679e-06
3.8005 3.10133284408757e-06
3.8255 3.13174003760985e-06
3.8505 3.14953188363481e-06
3.8755 3.10390189666481e-06
3.9005 3.11392854176362e-06
3.9255 3.1498986190625e-06
3.9505 3.16185931194877e-06
3.9755 3.18821474022497e-06
4.0005 3.20720073832718e-06
4.0255 3.22490780740719e-06
4.0505 3.21205242230533e-06
4.0755 3.20209269975924e-06
4.1005 3.19829933540051e-06
4.1255 3.2060720321369e-06
4.1505 3.20924489489489e-06
4.1755 3.20394758850405e-06
4.2005 3.20978192694566e-06
4.2255 3.20485542648771e-06
4.2505 3.21039155436428e-06
4.2755 3.2319793731259e-06
4.3005 3.26412708075628e-06
4.3255 3.3076941996865e-06
4.3505 3.3327209853253e-06
4.3755 3.37667144810597e-06
4.4005 3.42434961867705e-06
4.4255 3.45098454921165e-06
4.4505 3.4546345220583e-06
4.4755 3.47042364817164e-06
4.5005 3.48896429897628e-06
4.5255 3.4969400780054e-06
4.5505 3.50650762730295e-06
4.5755 3.53317476557117e-06
4.6005 3.57607900485396e-06
4.6255 3.61199830040337e-06
4.6505 3.64375722257068e-06
4.6755 3.68106884886963e-06
4.7005 3.70563778517168e-06
4.7255 3.73837257986918e-06
4.7505 3.76156010153053e-06
4.7755 3.7722419627489e-06
4.8005 3.77433984822182e-06
4.8255 3.75327956884963e-06
4.8505 3.77252305495769e-06
4.8755 3.781317773825e-06
4.9005 3.78584386778182e-06
4.9255 3.78942632208707e-06
4.9505 3.81191031901515e-06
4.9755 3.82591847358564e-06
};
\addplot [line width=1.pt,  myred, dashed]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 0
0.7755 0
0.8005 0
0.8255 0
0.8505 0
0.8755 0
0.9005 0
0.9255 0
0.9505 1.9047507783077e-08
0.9755 6.21008839230019e-08
1.0005 8.80733608120359e-08
1.0255 1.04928856851198e-07
1.0505 1.17987073044617e-07
1.0755 1.28127895954209e-07
1.1005 1.36481108510275e-07
1.1255 1.42233473251964e-07
1.1505 1.44525586603178e-07
1.1755 1.44104997339835e-07
1.2005 1.43138849272378e-07
1.2255 1.43272354072348e-07
1.2505 1.44782743329159e-07
1.2755 1.46560907493573e-07
1.3005 1.48932936974378e-07
1.3255 1.52849522684633e-07
1.3505 1.54840674889456e-07
1.3755 1.58279684056457e-07
1.4005 1.60468968900182e-07
1.4255 1.65230105557187e-07
1.4505 1.75561827009002e-07
1.4755 1.86155060731114e-07
1.5005 1.91778967821915e-07
1.5255 1.95256808309152e-07
1.5505 1.99312517481473e-07
1.5755 2.03734118553757e-07
1.6005 2.0841196811044e-07
1.6255 2.13468497585481e-07
1.6505 2.15514815349061e-07
1.6755 2.14357944294988e-07
1.7005 2.1523377854235e-07
1.7255 2.16701422723891e-07
1.7505 2.16514836972483e-07
1.7755 2.15494804181539e-07
1.8005 2.14796253517358e-07
1.8255 2.14096596338974e-07
1.8505 2.11564589735399e-07
1.8755 2.09405887012088e-07
1.9005 2.08761420207742e-07
1.9255 2.08229498781578e-07
1.9505 2.07543325431118e-07
1.9755 2.06456029598298e-07
2.0005 2.05531373064662e-07
2.0255 2.0549543075055e-07
2.0505 2.0677597927146e-07
2.0755 2.08589375148661e-07
2.1005 2.0933407086056e-07
2.1255 2.08549399268119e-07
2.1505 2.08201101730056e-07
2.1755 2.0945557303948e-07
2.2005 2.11226242518079e-07
2.2255 2.12004213050673e-07
2.2505 2.12227922900808e-07
2.2755 2.13961644541928e-07
2.3005 2.17067457416927e-07
2.3255 2.1107159058121e-07
2.3505 2.10448084810906e-07
2.3755 2.09611751052134e-07
2.4005 2.22808684579745e-07
2.4255 2.37351635998253e-07
2.4505 2.58598156189993e-07
2.4755 2.83768765337397e-07
2.5005 2.9431366887983e-07
2.5255 3.07524647694957e-07
2.5505 3.26956741846378e-07
2.5755 3.49650333501888e-07
2.6005 3.85120660456381e-07
2.6255 4.02322627245438e-07
2.6505 4.01106226816337e-07
2.6755 4.08550842466762e-07
2.7005 4.09546039983684e-07
2.7255 4.16714441522117e-07
2.7505 4.41653387684292e-07
2.7755 4.92702977402002e-07
2.8005 5.26190251456335e-07
2.8255 4.91457367347159e-07
2.8505 4.80039558933596e-07
2.8755 4.22551149904179e-07
2.9005 4.15990998300274e-07
2.9255 4.10286157211442e-07
2.9505 4.23259122445699e-07
2.9755 4.56728442133129e-07
3.0005 5.27476990662701e-07
3.0255 5.6102354201154e-07
3.0505 6.09486986376191e-07
3.0755 6.80106504791155e-07
3.1005 7.36928428936314e-07
3.1255 6.59498429220419e-07
3.1505 6.52467811992964e-07
3.1755 6.82351804327247e-07
3.2005 6.92226028033499e-07
3.2255 6.58747115266433e-07
3.2505 6.66082377418488e-07
3.2755 6.4506847207277e-07
3.3005 6.3469417858429e-07
3.3255 6.06226031970959e-07
3.3505 6.01287005197579e-07
3.3755 5.72428178455521e-07
3.4005 5.3847727684051e-07
3.4255 5.25085403463798e-07
3.4505 5.36039356891435e-07
3.4755 4.78346211674849e-07
3.5005 4.57102937595407e-07
3.5255 4.95189844460483e-07
3.5505 5.43101160162067e-07
3.5755 5.78324573410445e-07
3.6005 5.8932244508768e-07
3.6255 5.99814743912918e-07
3.6505 6.05482746657859e-07
3.6755 6.34333583022738e-07
3.7005 6.63713519565305e-07
3.7255 6.71344574526342e-07
3.7505 6.80743268553187e-07
3.7755 7.08465328032841e-07
3.8005 7.34936433982561e-07
3.8255 7.48348825687665e-07
3.8505 7.61229613333706e-07
3.8755 7.41978663228458e-07
3.9005 7.981268853268e-07
3.9255 8.44879758202729e-07
3.9505 8.83843668825389e-07
3.9755 9.42559310717305e-07
4.0005 9.15738367958889e-07
4.0255 8.77683293819307e-07
4.0505 8.77669337498251e-07
4.0755 8.9604801342198e-07
4.1005 8.91671015686672e-07
4.1255 9.09367722615213e-07
4.1505 8.91639648037091e-07
4.1755 8.81315175983673e-07
4.2005 8.93931807456827e-07
4.2255 9.32331074097901e-07
4.2505 9.6583944113963e-07
4.2755 1.02809966845805e-06
4.3005 1.07676934941862e-06
4.3255 1.10875168851258e-06
4.3505 1.13404928713543e-06
4.3755 1.12383001155041e-06
4.4005 1.12368121812326e-06
4.4255 1.13684969104233e-06
4.4505 1.15489647563752e-06
4.4755 1.16474421364289e-06
4.5005 1.15935190894789e-06
4.5255 1.14881061939076e-06
4.5505 1.15186562932426e-06
4.5755 1.14078532365771e-06
4.6005 1.14887202494394e-06
4.6255 1.14906086977618e-06
4.6505 1.13829581788841e-06
4.6755 1.15678668672114e-06
4.7005 1.17821275915908e-06
4.7255 1.18905924016734e-06
4.7505 1.17953766361246e-06
4.7755 1.19466199100061e-06
4.8005 1.20125655496079e-06
4.8255 1.19351065629517e-06
4.8505 1.24265990383794e-06
4.8755 1.25537037327922e-06
4.9005 1.22337861201363e-06
4.9255 1.20897240476872e-06
4.9505 1.20773274598423e-06
4.9755 1.20496927913169e-06
};
\addlegendentry{$\epsilon_u = 10^{-7}$}
\addplot [line width=1.pt, myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0005 0.501055138688513
0.0255 0.501247764590841
0.0505 0.50149657060466
0.0755 0.50180011626746
0.1005 0.502140681902831
0.1255 0.502511712729758
0.1505 0.502906803275512
0.1755 0.503331249788289
0.2005 0.503785190266036
0.2255 0.504271836743655
0.2505 0.504787878314092
0.2755 0.505332662737196
0.3005 0.505906986885971
0.3255 0.506516382068443
0.3505 0.507165552902787
0.3755 0.507857471895216
0.4005 0.508595003270717
0.4255 0.509379600846803
0.4505 0.510213103221575
0.4755 0.511104202174325
0.5005 0.512011025814389
0.5255 0.51291900385599
0.5505 0.513835262605972
0.5755 0.514921912152532
0.6005 0.516192117631953
0.6255 0.517406915375451
0.6505 0.518551525020991
0.6755 0.519689112196267
0.7005 0.520830239937832
0.7255 0.521976365330598
0.7505 0.523121770829453
0.7755 0.524264831880517
0.8005 0.525407873235929
0.8255 0.526552178634218
0.8505 0.527686230945331
0.8755 0.528825599019888
0.9005 0.529933651345928
0.9255 0.531093538458745
0.9505 0.532234212062561
0.9755 0.533367426164345
1.0005 0.534497125409409
1.0255 0.535624748960418
1.0505 0.536738306795003
1.0755 0.537849549410476
1.1005 0.538958005032893
1.1255 0.540068894072283
1.1505 0.54117390443415
1.1755 0.542273227866107
1.2005 0.543376698857666
1.2255 0.544475876517386
1.2505 0.545571699900579
1.2755 0.546664944336178
1.3005 0.547756381076165
1.3255 0.548848662368015
1.3505 0.549944907639464
1.3755 0.551044274368236
1.4005 0.552143299102202
1.4255 0.553238588552182
1.4505 0.55432784769769
1.4755 0.555410877685727
1.5005 0.556490224643022
1.5255 0.557565997035355
1.5505 0.558636202194506
1.5755 0.559690473465848
1.6005 0.560737862958502
1.6255 0.561791922886003
1.6505 0.562848727354253
1.6755 0.563898473868633
1.7005 0.564939151759852
1.7255 0.565973227297531
1.7505 0.567001844343301
1.7755 0.568034773268473
1.8005 0.569062400468501
1.8255 0.570078079222443
1.8505 0.571084057292183
1.8755 0.572084666492623
1.9005 0.573090062488722
1.9255 0.574095252197691
1.9505 0.575095305285745
1.9755 0.576092045454148
2.0005 0.577083712527303
2.0255 0.578069239489111
2.0505 0.579052110851311
2.0755 0.580031843961512
2.1005 0.58100813236132
2.1255 0.581978587871061
2.1505 0.582945434944357
2.1755 0.58390797797253
2.2005 0.58486640319737
2.2255 0.585820478953975
2.2505 0.586770446064522
2.2755 0.587717291029525
2.3005 0.588662342833651
2.3255 0.589604911625391
2.3505 0.590545087512017
2.3755 0.591482099880796
2.4005 0.592424703753097
2.4255 0.593370224103715
2.4505 0.594317781503869
2.4755 0.595271844164558
2.5005 0.596227892356437
2.5255 0.59718507917216
2.5505 0.598144973600187
2.5755 0.599104142689078
2.6005 0.60006235197238
2.6255 0.601014817293032
2.6505 0.601973816159925
2.6755 0.602934344211939
2.7005 0.603898975625894
2.7255 0.604869741137022
2.7505 0.605843600686705
2.7755 0.606818291121571
2.8005 0.607795426837829
2.8255 0.60877454336189
2.8505 0.609750246556278
2.8755 0.610716740613519
2.9005 0.611685649336668
2.9255 0.612638394573698
2.9505 0.613595739040963
2.9755 0.61456311956661
3.0005 0.615527418205517
3.0255 0.616465503538429
3.0505 0.617400482721113
3.0755 0.618326047700999
3.1005 0.619235641275629
3.1255 0.620115435614973
3.1505 0.620963141062154
3.1755 0.621780515290285
3.2005 0.622568076133616
3.2255 0.623338522814187
3.2505 0.624098928948109
3.2755 0.624853192041963
3.3005 0.625598968130747
3.3255 0.626332953348792
3.3505 0.627067776187416
3.3755 0.6278174097451
3.4005 0.628598544247817
3.4255 0.629391780057206
3.4505 0.630165502888206
3.4755 0.630926838919069
3.5005 0.631690919993114
3.5255 0.632494913559035
3.5505 0.63330498311664
3.5755 0.634113213916456
3.6005 0.63491817126533
3.6255 0.635718243512546
3.6505 0.636519136773674
3.6755 0.637341076226943
3.7005 0.638201860596897
3.7255 0.639069279003077
3.7505 0.639888858436578
3.7755 0.640666636577302
3.8005 0.6414614064212
3.8255 0.642302398725497
3.8505 0.643142304008234
3.8755 0.643920556186061
3.9005 0.644663537717254
3.9255 0.64543320128779
3.9505 0.646235146169673
3.9755 0.647030678126314
4.0005 0.647781886665772
4.0255 0.648512845743532
4.0505 0.649275132908209
4.0755 0.650043235779708
4.1005 0.650806010184115
4.1255 0.651541020509638
4.1505 0.652259688394144
4.1755 0.652984969074843
4.2005 0.653700842858996
4.2255 0.654410044140937
4.2505 0.655077324970379
4.2755 0.655704767380199
4.3005 0.656334636660743
4.3255 0.65700934343571
4.3505 0.657667284200625
4.3755 0.658271773484281
4.4005 0.658876970002968
4.4255 0.659508887284196
4.4505 0.66014033562
4.4755 0.660767284030003
4.5005 0.661353215832471
4.5255 0.661915141084303
4.5505 0.662574463498547
4.5755 0.663226891560184
4.6005 0.663815580939753
4.6255 0.664374806802123
4.6505 0.664974547341955
4.6755 0.665585584234317
4.7005 0.666180720688645
4.7255 0.666764729131364
4.7505 0.667320570093072
4.7755 0.667854526974188
4.8005 0.668370953360896
4.8255 0.668901431517832
4.8505 0.669439664256253
4.8755 0.669985019062478
4.9005 0.670533915077927
4.9255 0.671017153854795
4.9505 0.671537615050041
4.9755 0.672087555601907
};
\addplot [line width=1.pt, myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0005 2.05869035301801e-05
0.0255 0.000970467910709313
0.0505 0.00178678040431425
0.0755 0.00250374791246692
0.1005 0.00314426403214542
0.1255 0.00372122012716861
0.1505 0.0042477155589562
0.1755 0.00473280487706719
0.2005 0.00518262205101343
0.2255 0.00560184110880739
0.2505 0.0059955310627814
0.2755 0.00636178009897697
0.3005 0.00670601435378008
0.3255 0.00703208975946108
0.3505 0.00734201700114967
0.3755 0.00763759883825348
0.4005 0.00791964671134904
0.4255 0.00818974479641604
0.4505 0.00844850442699758
0.4755 0.00869645398013196
0.5005 0.00895464966246714
0.5255 0.00924896474807296
0.5505 0.0095811767976752
0.5755 0.00987730204220803
0.6005 0.010115178606
0.6255 0.0102826229587007
0.6505 0.0104429803426991
0.6755 0.0106343744084552
0.7005 0.0108624590298039
0.7255 0.0110836683859638
0.7505 0.0112987670817476
0.7755 0.0115033335676557
0.8005 0.0117375475748557
0.8255 0.0119828851682826
0.8505 0.0122031622655394
0.8755 0.012478881181696
0.9005 0.0128010877623784
0.9255 0.0129546295912966
0.9505 0.0131085539246822
0.9755 0.0132652419015312
1.0005 0.0134245736146455
1.0255 0.0135860122506708
1.0505 0.0137727742543198
1.0755 0.0139482385822635
1.1005 0.0141115926645045
1.1255 0.0142728246836544
1.1505 0.0144350272225626
1.1755 0.01459989800734
1.2005 0.0147338949778218
1.2255 0.0148660668879963
1.2505 0.0149951557859023
1.2755 0.0151201498208814
1.3005 0.0152382098677988
1.3255 0.0153486312312012
1.3505 0.0154528027370988
1.3755 0.015552654169482
1.4005 0.0156480886245056
1.4255 0.0157375615005306
1.4505 0.0158187863648588
1.4755 0.0158928825694601
1.5005 0.0159617490470962
1.5255 0.0160253283480702
1.5505 0.0160840707680851
1.5755 0.0161605948754295
1.6005 0.0162941941298742
1.6255 0.0164062274556137
1.6505 0.0164824719902219
1.6755 0.0165438415275486
1.7005 0.0166358237820406
1.7255 0.01675652790099
1.7505 0.0168948843097678
1.7755 0.0169786395665106
1.8005 0.0170404422280031
1.8255 0.0171399042890413
1.8505 0.0172751970634683
1.8755 0.0174236703776178
1.9005 0.017511670446638
1.9255 0.0175009392857945
1.9505 0.0174688639330499
1.9755 0.017474655957066
2.0005 0.0175289732562503
2.0255 0.0176238896474741
2.0505 0.0177174490585021
2.0755 0.0177913500923316
2.1005 0.0178469861825934
2.1255 0.0179145565265903
2.1505 0.0179825018019156
2.1755 0.018055883514489
2.2005 0.0181154471836997
2.2255 0.0181915820373542
2.2505 0.0182827416842605
2.2755 0.0183880223214322
2.3005 0.0185033760481944
2.3255 0.0186599683900703
2.3505 0.0188442509490401
2.3755 0.0190481639374741
2.4005 0.0192238000208103
2.4255 0.0193736905498506
2.4505 0.0194777319727385
2.4755 0.0195004057614026
2.5005 0.0195210587427527
2.5255 0.0196032152399281
2.5505 0.0196834010398569
2.5755 0.0197675945908178
2.6005 0.0198328968034777
2.6255 0.0199359611257604
2.6505 0.0200032466893065
2.6755 0.0200877258988512
2.7005 0.0201369357484654
2.7255 0.0202111900444448
2.7505 0.0203125103705017
2.7755 0.0204318886183063
2.8005 0.0205241736776647
2.8255 0.0205866152782408
2.8505 0.020672683222918
2.8755 0.0208586311345611
2.9005 0.0210364181985073
2.9255 0.021165606618042
2.9505 0.0212498776461191
2.9755 0.0212823582340009
3.0005 0.0214640351816292
3.0255 0.0216268298865664
3.0505 0.0216721103989471
3.0755 0.0216684782619088
3.1005 0.0216510224164899
3.1255 0.0216764643476048
3.1505 0.0217360940278208
3.1755 0.0217890179617959
3.2005 0.0218346208851468
3.2255 0.0218522781710523
3.2505 0.0218356246922798
3.2755 0.0218194343357251
3.3005 0.0218390624838544
3.3255 0.0218465080982041
3.3505 0.0218672381267477
3.3755 0.0219029832988768
3.4005 0.0219691296100208
3.4255 0.0219659778650051
3.4505 0.0218817922398961
3.4755 0.0218641418348882
3.5005 0.0218376484901809
3.5255 0.0217926775906506
3.5505 0.0218075180781507
3.5755 0.0218628528654626
3.6005 0.0219476448879654
3.6255 0.0219366103205516
3.6505 0.0219847829624004
3.6755 0.0220859276532662
3.7005 0.0221833647235883
3.7255 0.022244762829787
3.7505 0.022306949937336
3.7755 0.0224138155156512
3.8005 0.022573421945862
3.8255 0.0227254808856582
3.8505 0.0228003280357162
3.8755 0.022882109821714
3.9005 0.0229095008837726
3.9255 0.022989158767044
3.9505 0.0231375866654022
3.9755 0.023213926180352
4.0005 0.0233458305846482
4.0255 0.0234312621366165
4.0505 0.0234913901567828
4.0755 0.0235594704318574
4.1005 0.0236291135219068
4.1255 0.0236699909763783
4.1505 0.0236968376704385
4.1755 0.0237211359728115
4.2005 0.0237416735681555
4.2255 0.0237079314601269
4.2505 0.0236661014499369
4.2755 0.0236122105826937
4.3005 0.0235974609209178
4.3255 0.0236035341751779
4.3505 0.0235853151442793
4.3755 0.0234847145366201
4.4005 0.0234068678439077
4.4255 0.0235001260180513
4.4505 0.0236167857284201
4.4755 0.0236904624775415
4.5005 0.0237113188186511
4.5255 0.0237840683865128
4.5505 0.0238247466246136
4.5755 0.0238736591483623
4.6005 0.023877833135137
4.6255 0.0238036641930531
4.6505 0.0237815469303003
4.6755 0.0238252809814035
4.7005 0.0238981093739994
4.7255 0.0240093575362458
4.7505 0.0241137858909385
4.7755 0.0241510799673565
4.8005 0.0242424918380054
4.8255 0.0243828528514361
4.8505 0.0244377552706249
4.8755 0.0243504664891985
4.9005 0.0241062059701122
4.9255 0.024008576403057
4.9505 0.0238619441805626
4.9755 0.0237614965415555
};
\addplot [line width=1.pt, myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 5.24626108084159e-05
0.6505 0.000116142958412437
0.6755 0.000174249747318415
0.7005 0.000224176219961825
0.7255 0.000268144002306208
0.7505 0.00031164815146488
0.7755 0.00035693823922249
0.8005 0.000400124230960667
0.8255 0.00043883703670054
0.8505 0.000471915929585564
0.8755 0.000503673881220444
0.9005 0.000531769384554943
0.9255 0.000560475251931695
0.9505 0.000590733935771631
0.9755 0.000619942347162685
1.0005 0.000649470333777115
1.0255 0.000678783336469957
1.0505 0.000707527225942652
1.0755 0.000735133418631689
1.1005 0.000761174608754509
1.1255 0.00078462779590346
1.1505 0.000805320233294549
1.1755 0.000824180588939503
1.2005 0.000842944783365286
1.2255 0.000862556860719977
1.2505 0.000882430785074989
1.2755 0.000902477199152775
1.3005 0.000922810680245103
1.3255 0.000943455305136292
1.3505 0.000963939321729536
1.3755 0.000983741064033425
1.4005 0.00100241374111868
1.4255 0.00101988426363827
1.4505 0.00103678720245623
1.4755 0.00105190034427725
1.5005 0.0010667141919567
1.5255 0.00108134608109198
1.5505 0.00109592500051565
1.5755 0.00111324388424341
1.6005 0.00112599199296845
1.6255 0.00113841686370213
1.6505 0.00115207980943326
1.6755 0.00116687913773367
1.7005 0.00118043335720842
1.7255 0.00119240871934278
1.7505 0.00120219072679213
1.7755 0.00121146558491884
1.8005 0.00122264485251789
1.8255 0.00123382788322446
1.8505 0.00124310769819842
1.8755 0.00125112798089206
1.9005 0.00126023413922529
1.9255 0.00126872703730009
1.9505 0.00127748236477922
1.9755 0.00128742469964533
2.0005 0.00129829250397972
2.0255 0.0013089121995486
2.0505 0.00131762144551514
2.0755 0.00132563567182189
2.1005 0.00133267863223245
2.1255 0.00134043984955243
2.1505 0.00134783446729699
2.1755 0.00135596128575917
2.2005 0.00136436211967653
2.2255 0.00137330701600863
2.2505 0.00138203231211261
2.2755 0.001390473718221
2.3005 0.00139851166739126
2.3255 0.00140611622147349
2.3505 0.0014115269385467
2.3755 0.00141759992222666
2.4005 0.00142905093443414
2.4255 0.00143899156190071
2.4505 0.0014476527541272
2.4755 0.00145427146363937
2.5005 0.00145807274531179
2.5255 0.00146246642639738
2.5505 0.00146871055114848
2.5755 0.00147481155993984
2.6005 0.00148127629512465
2.6255 0.0014868858954064
2.6505 0.00149440294949501
2.6755 0.00150080570345595
2.7005 0.00150680014152226
2.7255 0.00151353801636096
2.7505 0.00152018762843417
2.7755 0.00152643421804242
2.8005 0.00153346701824084
2.8255 0.00154033687231506
2.8505 0.00154739953457841
2.8755 0.00155496775841852
2.9005 0.00154791643459201
2.9255 0.00154662971051136
2.9505 0.00154754344131735
2.9755 0.00154900152265797
3.0005 0.00155317503264552
3.0255 0.0015594735984248
3.0505 0.00156608371059701
3.0755 0.00157294316651099
3.1005 0.00157782792621703
3.1255 0.00158058722467722
3.1505 0.00158209320757922
3.1755 0.00158392657887848
3.2005 0.00158625058645845
3.2255 0.00158930009188842
3.2505 0.00159253538673533
3.2755 0.00159679473173513
3.3005 0.00160054339311438
3.3255 0.00160457680590707
3.3505 0.00160860641232841
3.3755 0.00161320111257769
3.4005 0.00161834352219798
3.4255 0.00162584538161045
3.4505 0.00163462862951092
3.4755 0.00164595345873911
3.5005 0.00165575659032933
3.5255 0.00166365429061567
3.5505 0.00167193239437905
3.5755 0.00168004503545348
3.6005 0.00169367330721038
3.6255 0.00170240974210949
3.6505 0.00171051929979427
3.6755 0.00171792480250308
3.7005 0.00172936982777867
3.7255 0.00174096500469483
3.7505 0.00175528874992661
3.7755 0.0017638103394231
3.8005 0.00177173468911584
3.8255 0.0017824726493002
3.8505 0.00179773255908085
3.8755 0.00181627761892795
3.9005 0.00183318925948698
3.9255 0.00184441212915251
3.9505 0.0018551331346042
3.9755 0.0018692079058136
4.0005 0.00188634664964945
4.0255 0.00190402602156863
4.0505 0.0019179567591613
4.0755 0.00192631831282209
4.1005 0.00193910105105145
4.1255 0.00195534438136638
4.1505 0.00197284443948812
4.1755 0.00198749818247572
4.2005 0.00200263617061661
4.2255 0.0020176715042478
4.2505 0.00202696135018993
4.2755 0.00204032204186058
4.3005 0.0020518858243625
4.3255 0.00205585489735364
4.3505 0.00205661726775087
4.3755 0.00206670049434675
4.4005 0.00208037933915474
4.4255 0.00208894792299504
4.4505 0.00209577004031559
4.4755 0.00210275305616587
4.5005 0.00210896825037288
4.5255 0.00211790449014333
4.5505 0.00213064933389143
4.5755 0.00214150143460896
4.6005 0.00215315195456775
4.6255 0.00216238909856005
4.6505 0.00216736886549239
4.6755 0.00217462285785648
4.7005 0.00218165248162443
4.7255 0.00218181939743292
4.7505 0.00217417314544706
4.7755 0.00216935014348781
4.8005 0.00216652379948923
4.8255 0.00217870620891282
4.8505 0.00219046114382844
4.8755 0.00220154791445629
4.9005 0.00221432153817579
4.9255 0.0022266486995672
4.9505 0.00223818245874556
4.9755 0.00224536808887557
};
\addplot [line width=1.pt, myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0005 0
0.0255 0
0.0505 0
0.0755 0
0.1005 0
0.1255 0
0.1505 0
0.1755 0
0.2005 0
0.2255 0
0.2505 0
0.2755 0
0.3005 0
0.3255 0
0.3505 0
0.3755 0
0.4005 0
0.4255 0
0.4505 0
0.4755 0
0.5005 0
0.5255 0
0.5505 0
0.5755 0
0.6005 0
0.6255 0
0.6505 0
0.6755 0
0.7005 0
0.7255 0
0.7505 0
0.7755 0
0.8005 0
0.8255 0
0.8505 0
0.8755 3.29473281824223e-07
0.9005 2.90566400960542e-07
0.9255 3.5358135045922e-07
0.9505 9.37329099611862e-07
0.9755 7.34593248971564e-07
1.0005 7.23734502278914e-07
1.0255 7.56577481158685e-07
1.0505 9.86182056424827e-07
1.0755 1.11401016724941e-06
1.1005 8.56636322321362e-07
1.1255 8.12020208041263e-07
1.1505 8.34515116288229e-07
1.1755 8.23258741510821e-07
1.2005 7.98116642963576e-07
1.2255 7.9168639553257e-07
1.2505 8.05164532181462e-07
1.2755 7.112477793375e-07
1.3005 5.55942077489073e-07
1.3255 3.93850745894867e-07
1.3505 4.60863580411308e-07
1.3755 5.16093903112785e-07
1.4005 4.96550670047856e-07
1.4255 4.32986862961055e-07
1.4505 3.72870320505583e-07
1.4755 3.88353406761974e-07
1.5005 3.85063279596167e-07
1.5255 4.00816557514317e-07
1.5505 4.356479138165e-07
1.5755 6.21095664903172e-07
1.6005 6.84808053590702e-07
1.6255 6.36239658957637e-07
1.6505 6.08704776013891e-07
1.6755 6.72422257149947e-07
1.7005 6.83853604950894e-07
1.7255 7.17159626573913e-07
1.7505 7.48356491433167e-07
1.7755 7.4194090652998e-07
1.8005 7.53011795202706e-07
1.8255 7.69086282059749e-07
1.8505 8.23815851927965e-07
1.8755 8.17353669943335e-07
1.9005 6.12932017275929e-07
1.9255 1.0296670916334e-06
1.9505 7.66295081673567e-07
1.9755 7.45579766126605e-07
2.0005 7.27052579960597e-07
2.0255 7.25212416249928e-07
2.0505 7.20900008415578e-07
2.0755 7.37878959927147e-07
2.1005 7.62052973264467e-07
2.1255 7.26626617005521e-07
2.1505 7.58641292983198e-07
2.1755 7.21951048173584e-07
2.2005 7.10185203521399e-07
2.2255 6.81288831072166e-07
2.2505 7.07633012730036e-07
2.2755 7.17467330992612e-07
2.3005 7.54321527482388e-07
2.3255 8.55335496437084e-07
2.3505 8.35545423749612e-07
2.3755 8.09647159293302e-07
2.4005 9.54697930638165e-07
2.4255 9.76013418323413e-07
2.4505 9.61599283030048e-07
2.4755 1.04949867303981e-06
2.5005 1.02741657347338e-06
2.5255 9.84785888089377e-07
2.5505 1.06676054186995e-06
2.5755 1.06687456775183e-06
2.6005 1.17088516465777e-06
2.6255 1.0450665704151e-06
2.6505 1.17582115331287e-06
2.6755 1.19475692320407e-06
2.7005 1.25539312303407e-06
2.7255 1.27949049192847e-06
2.7505 1.29406340487757e-06
2.7755 1.25581823418546e-06
2.8005 1.25605770109804e-06
2.8255 1.31757443977776e-06
2.8505 1.30483514514766e-06
2.8755 1.08159510065023e-06
2.9005 8.50255813828599e-07
2.9255 9.02435761400377e-07
2.9505 7.84085129718933e-07
2.9755 9.52406471697352e-07
3.0005 7.97369685575168e-07
3.0255 1.85271311851961e-06
3.0505 1.68040215581958e-06
3.0755 1.27592210149283e-06
3.1005 1.34440772949223e-06
3.1255 1.27842919014983e-06
3.1505 1.23426083229792e-06
3.1755 1.22328218413307e-06
3.2005 1.23281383973045e-06
3.2255 1.22127099117652e-06
3.2505 1.24763434905154e-06
3.2755 1.18667869998099e-06
3.3005 1.20015434918695e-06
3.3255 1.20674149452662e-06
3.3505 1.25501793459185e-06
3.3755 1.24590533317721e-06
3.4005 1.45619471656281e-06
3.4255 1.35052568258648e-06
3.4505 1.28096071740763e-06
3.4755 1.63545933089443e-06
3.5005 1.38494151832729e-06
3.5255 5.9554512979182e-07
3.5505 5.72005938002162e-07
3.5755 7.48351761124059e-07
3.6005 9.18271826528895e-07
3.6255 1.00782254650318e-06
3.6505 1.00274991940625e-06
3.6755 1.01617541755024e-06
3.7005 1.06750366238556e-06
3.7255 1.0905531356108e-06
3.7505 1.08446456212542e-06
3.7755 1.13123886993973e-06
3.8005 1.29456649187268e-06
3.8255 1.24050654763994e-06
3.8505 1.22958636540214e-06
3.8755 1.11707481291093e-06
3.9005 1.29470138415751e-06
3.9255 1.0912170672402e-06
3.9505 1.1979350241196e-06
3.9755 1.34490835925122e-06
4.0005 1.25858353243115e-06
4.0255 1.13764907343066e-06
4.0505 8.65615243174932e-07
4.0755 1.09661533340134e-06
4.1005 1.1165728221369e-06
4.1255 1.20732731718266e-06
4.1505 1.13118681253724e-06
4.1755 1.13681684230114e-06
4.2005 1.15566920434225e-06
4.2255 1.06998137142782e-06
4.2505 1.09030924042187e-06
4.2755 1.13768108161088e-06
4.3005 1.41902503085276e-06
4.3255 2.3561687266353e-06
4.3505 8.92943289948703e-07
4.3755 1.98013167462914e-06
4.4005 1.66522226846489e-06
4.4255 1.93774064004575e-06
4.4505 1.9613732455428e-06
4.4755 1.96730966747231e-06
4.5005 3.22526024615246e-06
4.5255 1.26384329948183e-06
4.5505 1.54561763487502e-06
4.5755 1.63193741443276e-06
4.6005 1.69883143960165e-06
4.6255 1.77511864181162e-06
4.6505 2.03493286754194e-06
4.6755 1.60628061294922e-06
4.7005 2.11032350419179e-06
4.7255 2.0652130875724e-06
4.7505 1.7886695783771e-06
4.7755 1.74999736218472e-06
4.8005 1.81634666962011e-06
4.8255 1.72319775596816e-06
4.8505 1.4069445026993e-06
4.8755 1.35014915561077e-06
4.9005 1.67127796096744e-06
4.9255 1.83049945527362e-06
4.9505 3.58003284191732e-06
4.9755 7.30457335144925e-07
};
\addlegendentry{$\epsilon_u = 10^{-4}$}
\end{axis}

\end{tikzpicture}


==> Figures/ADR_r_100000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.75]

  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
  \definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
  \definecolor{myblack}{rgb}{0,0,0}%
  \definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.24325, xmax=5.11925,
xtick style={color=myblack},
y grid style={darkgray176},
ylabel={\(\displaystyle r\)},
ymin=0.45, ymax=12.55,
ytick style={color=myblack}
]
\addplot [line width=1.pt,  myblack]
table {%
0.0005 1
0.1255 7
0.2505 8
0.3755 8
0.5005 8
0.6255 8
0.7505 10
0.8755 10
1.0005 10
1.1255 10
1.2505 10
1.3755 10
1.5005 10
1.6255 10
1.7505 10
1.8755 10
2.0005 11
2.1255 12
2.2505 12
2.3755 12
2.5005 12
2.6255 12
2.7505 12
2.8755 12
3.0005 12
3.1255 12
3.2505 12
3.3755 12
3.5005 12
3.6255 12
3.7505 12
3.8755 12
4.0005 12
4.1255 12
4.2505 12
4.3755 12
4.5005 12
4.6255 12
4.7505 12
4.8755 12
};
\addlegendentry{$\epsilon_u = 10^{-10}$}
\addplot [line width=1.pt,  myred, dashed]
table {%
0.0005 1
0.1255 4
0.2505 5
0.3755 5
0.5005 5
0.6255 5
0.7505 6
0.8755 6
1.0005 7
1.1255 7
1.2505 7
1.3755 7
1.5005 7
1.6255 7
1.7505 7
1.8755 7
2.0005 7
2.1255 7
2.2505 7
2.3755 7
2.5005 7
2.6255 7
2.7505 7
2.8755 7
3.0005 7
3.1255 7
3.2505 7
3.3755 7
3.5005 7
3.6255 7
3.7505 7
3.8755 7
4.0005 7
4.1255 7
4.2505 7
4.3755 7
4.5005 7
4.6255 7
4.7505 7
4.8755 7
};
\addlegendentry{$\epsilon_u = 10^{-7}$}
\addplot [line width=1.pt,  myblue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0005 1
0.1255 2
0.2505 2
0.3755 2
0.5005 2
0.6255 3
0.7505 3
0.8755 4
1.0005 4
1.1255 4
1.2505 4
1.3755 4
1.5005 4
1.6255 4
1.7505 4
1.8755 4
2.0005 4
2.1255 4
2.2505 4
2.3755 4
2.5005 4
2.6255 4
2.7505 4
2.8755 4
3.0005 4
3.1255 4
3.2505 4
3.3755 4
3.5005 4
3.6255 4
3.7505 4
3.8755 4
4.0005 4
4.1255 4
4.2505 4
4.3755 4
4.5005 4
4.6255 4
4.7505 4
4.8755 4
};
\addlegendentry{$\epsilon_u = 10^{-4}$}
\end{axis}

\end{tikzpicture}


==> Figures/Burgers-adaptive-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.95in,
height=1.95in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-11,
ymax=1e-05,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative Error},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.5, text opacity=1, draw opacity=1,mark opacity=1,  nodes={scale=0.75, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	4.33007049544256e-09\\
0.025	4.91084324016693e-09\\
0.0375	5.12382154256084e-09\\
0.05	5.14842161978828e-09\\
0.0625	5.0688556763691e-09\\
0.075	4.9308410386838e-09\\
0.0875	4.80172230761796e-09\\
0.1	4.77869808481468e-09\\
0.1125	4.88920826015951e-09\\
0.125	5.20622974911636e-09\\
0.1375	6.0934575091141e-09\\
0.15	7.52002946282108e-09\\
0.1625	8.26946286712327e-09\\
0.175	9.39533110224975e-09\\
0.1875	1.12945720243783e-08\\
0.2	1.41208966576618e-08\\
0.2125	1.88737689058167e-08\\
0.225	2.37871478277155e-08\\
0.2375	2.72717302887592e-08\\
0.25	3.07256751907272e-08\\
0.2625	3.34504026072294e-08\\
0.275	3.77362459615027e-08\\
0.2875	4.48881419810042e-08\\
0.3	5.21512302795686e-08\\
0.3125	5.86116116173924e-08\\
0.325	6.39019495800701e-08\\
0.3375	7.08347658999986e-08\\
0.35	7.37947183215547e-08\\
0.3625	7.83627178859495e-08\\
0.375	8.32741136177087e-08\\
0.3875	8.91135238629876e-08\\
0.4	9.45856509746102e-08\\
0.4125	1.02642400691624e-07\\
0.425	1.07102656189537e-07\\
0.4375	1.11333571603896e-07\\
0.45	1.16283179553675e-07\\
0.4625	1.22446809834363e-07\\
0.475	1.30799338698955e-07\\
0.4875	1.37767976269055e-07\\
0.5	1.47835062340969e-07\\
0.5125	1.54835782666955e-07\\
0.525	1.65859020709175e-07\\
0.5375	1.77660037006956e-07\\
0.55	1.90053629658796e-07\\
0.5625	2.04563315285259e-07\\
0.575	2.12025026071052e-07\\
0.5875	2.21684877438043e-07\\
0.6	2.29895453480009e-07\\
0.6125	2.39513571569952e-07\\
0.625	2.49081515028322e-07\\
0.6375	2.62641811399955e-07\\
0.65	2.65787584453075e-07\\
0.6625	2.6983924518224e-07\\
0.675	2.97900307756755e-07\\
0.6875	2.85472631083459e-07\\
0.7	2.76490510057969e-07\\
0.7125	2.69961543398565e-07\\
0.725	2.66092004797197e-07\\
0.7375	2.6535942373606e-07\\
0.75	2.66912826930378e-07\\
0.7625	2.75411229216986e-07\\
0.775	2.85319995700478e-07\\
0.7875	3.00267898044774e-07\\
0.8	3.09242607280702e-07\\
0.8125	2.98640707152735e-07\\
0.825	2.88212017163798e-07\\
0.8375	2.83548116730376e-07\\
0.85	2.83963432290007e-07\\
0.8625	2.82075692664252e-07\\
0.875	2.84321121388249e-07\\
0.8875	2.90497522824756e-07\\
0.9	3.0032822422386e-07\\
0.9125	3.11549120583747e-07\\
0.925	3.20154528944399e-07\\
0.9375	3.29503414681774e-07\\
0.95	3.38918039720258e-07\\
0.9625	3.48731846183726e-07\\
0.975	3.57383689342301e-07\\
0.9875	3.65010120155282e-07\\
1	3.71462219441142e-07\\
1.0125	3.7732784313367e-07\\
1.025	3.8333941137826e-07\\
1.0375	3.88637269825021e-07\\
1.05	3.934979446327e-07\\
1.0625	3.97843145721185e-07\\
1.075	4.02269294433177e-07\\
1.0875	4.06066188463609e-07\\
1.1	4.0945269852075e-07\\
1.1125	4.13767284661172e-07\\
1.125	4.17681758030677e-07\\
1.1375	4.20382572563172e-07\\
1.15	4.23082318626804e-07\\
1.1625	4.25763245986684e-07\\
1.175	4.28796735671831e-07\\
1.1875	4.31988281799383e-07\\
1.2	4.35030894767008e-07\\
1.2125	4.3801633873704e-07\\
1.225	4.41069864233379e-07\\
1.2375	4.4445868473188e-07\\
1.25	4.48142236114955e-07\\
1.2625	4.52620351914647e-07\\
1.275	4.58228321104126e-07\\
1.2875	4.64970855163364e-07\\
1.3	4.71211212177961e-07\\
1.3125	4.7474080192669e-07\\
1.325	4.78303639036172e-07\\
1.3375	4.82282163631235e-07\\
1.35	4.85772288042626e-07\\
1.3625	4.89665009587631e-07\\
1.375	4.92983739172421e-07\\
1.3875	4.96007427165468e-07\\
1.4	5.02098325695999e-07\\
1.4125	5.09118189507885e-07\\
1.425	5.13293557631542e-07\\
1.4375	5.18058585598513e-07\\
1.45	5.22771649221166e-07\\
1.4625	5.27581773151829e-07\\
1.475	5.3255735683609e-07\\
1.4875	5.36527982141811e-07\\
1.5	5.40245048508349e-07\\
1.5125	5.43678471226133e-07\\
1.525	5.4677435131765e-07\\
1.5375	5.49707856867985e-07\\
1.55	5.51454386987953e-07\\
1.5625	5.52360396910776e-07\\
1.575	5.50630855183989e-07\\
1.5875	5.47870286954224e-07\\
1.6	5.43156851039669e-07\\
1.6125	5.34609937325203e-07\\
1.625	5.23491519790825e-07\\
1.6375	5.1027562319899e-07\\
1.65	4.98041040258027e-07\\
1.6625	4.84404016177241e-07\\
1.675	4.69087008317971e-07\\
1.6875	4.56556041004188e-07\\
1.7	4.47920650892952e-07\\
1.7125	4.35239891612402e-07\\
1.725	4.24641179568663e-07\\
1.7375	4.16580585876427e-07\\
1.75	4.10437179408928e-07\\
1.7625	4.06704558236859e-07\\
1.775	4.03971265562589e-07\\
1.7875	4.03039484787839e-07\\
1.8	4.03116946115629e-07\\
1.8125	4.09070942781663e-07\\
1.825	4.20314206943688e-07\\
1.8375	4.29982499715721e-07\\
1.85	4.31177700850628e-07\\
1.8625	4.36980758970899e-07\\
1.875	4.45523106814387e-07\\
1.8875	4.49810267247828e-07\\
1.9	4.55487103886385e-07\\
1.9125	4.61570874821306e-07\\
1.925	4.67995245911966e-07\\
1.9375	4.74259487978251e-07\\
1.95	4.80248518377704e-07\\
1.9625	4.86007168890972e-07\\
1.975	4.91644148710211e-07\\
1.9875	4.97499036741184e-07\\
2	5.01242788791185e-07\\
2.0125	5.03695881088713e-07\\
2.025	5.07278769048818e-07\\
2.0375	5.09864722577709e-07\\
2.05	5.12331288102752e-07\\
2.0625	5.15141352374759e-07\\
2.075	5.17569177972704e-07\\
2.0875	5.19597752347821e-07\\
2.1	5.217511813496e-07\\
2.1125	5.23575057510372e-07\\
2.125	5.24937325248756e-07\\
2.1375	5.25943350453168e-07\\
2.15	5.26523553826045e-07\\
2.1625	5.27510749316214e-07\\
2.175	5.28974028704859e-07\\
2.1875	5.33893916593286e-07\\
2.2	5.33223109985462e-07\\
2.2125	5.32880927676356e-07\\
2.225	5.32825353349431e-07\\
2.2375	5.33104274024624e-07\\
2.25	5.33568430551179e-07\\
2.2625	5.34425390421678e-07\\
2.275	5.36035415133792e-07\\
2.2875	5.3729951963422e-07\\
2.3	5.39427985293814e-07\\
2.3125	5.41939509370225e-07\\
2.325	5.4481677743901e-07\\
2.3375	5.48703715774779e-07\\
2.35	5.53914184562318e-07\\
2.3625	5.60108699352261e-07\\
2.375	5.68348766799555e-07\\
2.3875	5.76228606273663e-07\\
2.4	5.83375796809087e-07\\
2.4125	5.9125961365572e-07\\
2.425	6.00174197519485e-07\\
2.4375	6.09609403045704e-07\\
2.45	6.19177701241547e-07\\
2.4625	6.28799160181775e-07\\
2.475	6.38088282491163e-07\\
2.4875	6.47267414478092e-07\\
2.5	6.55693786984668e-07\\
2.5125	6.63336516294548e-07\\
2.525	6.70280822593966e-07\\
2.5375	6.76802838219231e-07\\
2.55	6.82333145688861e-07\\
2.5625	6.86875492733448e-07\\
2.575	6.90249339081079e-07\\
2.5875	6.93188309796257e-07\\
2.6	6.94296553922461e-07\\
2.6125	6.93609794935595e-07\\
2.625	6.91220378921611e-07\\
2.6375	6.86905862892777e-07\\
2.65	6.82505212182801e-07\\
2.6625	6.87856776326463e-07\\
2.675	6.79302388026444e-07\\
2.6875	6.67754894414156e-07\\
2.7	6.57796148124437e-07\\
2.7125	6.46153181303492e-07\\
2.725	6.35093516599818e-07\\
2.7375	6.26689288572976e-07\\
2.75	6.19641500752224e-07\\
2.7625	6.21816395108771e-07\\
2.775	6.20385879014493e-07\\
2.7875	6.13364053657819e-07\\
2.8	6.0952365458201e-07\\
2.8125	6.11428550010117e-07\\
2.825	6.11708718606634e-07\\
2.8375	6.10453125228492e-07\\
2.85	6.08855656260101e-07\\
2.8625	6.05895782347326e-07\\
2.875	6.09327747686356e-07\\
2.8875	6.16002301736085e-07\\
2.9	6.22005401467282e-07\\
2.9125	6.27122463371324e-07\\
2.925	6.29838739239499e-07\\
2.9375	6.30758914868303e-07\\
2.95	6.3247309911446e-07\\
2.9625	6.35111354954158e-07\\
2.975	6.37983657602811e-07\\
2.9875	6.40666105417594e-07\\
3	6.42345760877781e-07\\
3.0125	6.48688570918284e-07\\
3.025	6.53535741455224e-07\\
3.0375	6.58560836673558e-07\\
3.05	6.57518271073417e-07\\
3.0625	6.57552573810865e-07\\
3.075	6.57613055835513e-07\\
3.0875	6.57484779098556e-07\\
3.1	6.57404568000596e-07\\
3.1125	6.57905574396893e-07\\
3.125	6.58163960099565e-07\\
3.1375	6.57075824671034e-07\\
3.15	6.56989392337126e-07\\
3.1625	6.56989960606123e-07\\
3.175	6.57759761100376e-07\\
3.1875	6.59927096290844e-07\\
3.2	6.61088823840497e-07\\
3.2125	6.60266703418862e-07\\
3.225	6.59854515982265e-07\\
3.2375	6.59733000586366e-07\\
3.25	6.59891481162187e-07\\
3.2625	6.60195391851694e-07\\
3.275	6.60748422398229e-07\\
3.2875	6.6158274040604e-07\\
3.3	6.63191668345618e-07\\
3.3125	6.65853140507509e-07\\
3.325	6.68123302552938e-07\\
3.3375	6.69929562765101e-07\\
3.35	6.68372892593639e-07\\
3.3625	6.6714993093751e-07\\
3.375	6.67355723422049e-07\\
3.3875	6.68974246998796e-07\\
3.4	6.73144920405654e-07\\
3.4125	6.75870908144644e-07\\
3.425	6.75901597508753e-07\\
3.4375	6.77424227321414e-07\\
3.45	6.79354576468033e-07\\
3.4625	6.81194420397548e-07\\
3.475	6.83234604477149e-07\\
3.4875	6.85023744433206e-07\\
3.5	6.87322814468031e-07\\
3.5125	6.88240109243721e-07\\
3.525	6.90142411377708e-07\\
3.5375	6.92460561699449e-07\\
3.55	6.9523776817732e-07\\
3.5625	6.9912032499454e-07\\
3.575	7.04120877531545e-07\\
3.5875	7.11240735115253e-07\\
3.6	7.21888807051807e-07\\
3.6125	7.42585883815485e-07\\
3.625	7.57247728997344e-07\\
3.6375	7.72539363981976e-07\\
3.65	7.89208614979358e-07\\
3.6625	8.05904244128041e-07\\
3.675	8.23794829029e-07\\
3.6875	8.41864152339711e-07\\
3.7	8.61749745327787e-07\\
3.7125	8.84215654890412e-07\\
3.725	9.08688934386279e-07\\
3.7375	9.37340246386405e-07\\
3.75	9.6372716708376e-07\\
3.7625	9.9400358373227e-07\\
3.775	1.01914276530534e-06\\
3.7875	1.04962440066162e-06\\
3.8	1.08296104279987e-06\\
3.8125	1.1183255021227e-06\\
3.825	1.15605414281007e-06\\
3.8375	1.20097259996788e-06\\
3.85	1.27890337074867e-06\\
3.8625	1.29607254000214e-06\\
3.875	1.30206934204337e-06\\
3.8875	1.3147452258111e-06\\
3.9	1.33169691728179e-06\\
3.9125	1.34695656223625e-06\\
3.925	1.36297935252268e-06\\
3.9375	1.3822811589295e-06\\
3.95	1.40413637191776e-06\\
3.9625	1.42685893962649e-06\\
3.975	1.44713683073527e-06\\
3.9875	1.46550532649318e-06\\
4	1.47973074163464e-06\\
4.0125	1.49514565416322e-06\\
4.025	1.51022893466113e-06\\
4.0375	1.52493857725343e-06\\
4.05	1.53962219862282e-06\\
4.0625	1.55028626044962e-06\\
4.075	1.5571731498819e-06\\
4.0875	1.56119892900853e-06\\
4.1	1.56416442350484e-06\\
4.1125	1.5666187519625e-06\\
4.125	1.56877429813018e-06\\
4.1375	1.57053511929985e-06\\
4.15	1.57137951612041e-06\\
4.1625	1.57178895961322e-06\\
4.175	1.57156645931395e-06\\
4.1875	1.57099410575723e-06\\
4.2	1.56989792204033e-06\\
4.2125	1.56849551570866e-06\\
4.225	1.56675487963004e-06\\
4.2375	1.56464170142541e-06\\
4.25	1.56233322808208e-06\\
4.2625	1.55967608331683e-06\\
4.275	1.556954035976e-06\\
4.2875	1.55380574667234e-06\\
4.3	1.55033010326241e-06\\
4.3125	1.5462072720675e-06\\
4.325	1.54139982043021e-06\\
4.3375	1.53616884859559e-06\\
4.35	1.53070031959788e-06\\
4.3625	1.5256371525474e-06\\
4.375	1.52049246900068e-06\\
4.3875	1.51489402681587e-06\\
4.4	1.50965562292436e-06\\
4.4125	1.50479370330113e-06\\
4.425	1.50035994942193e-06\\
4.4375	1.4960524649893e-06\\
4.45	1.492100833937e-06\\
4.4625	1.48832281899304e-06\\
4.475	1.484324128098e-06\\
4.4875	1.48010546631075e-06\\
4.5	1.47547595286223e-06\\
4.5125	1.4703654346276e-06\\
4.525	1.46469001258711e-06\\
4.5375	1.45874332633989e-06\\
4.55	1.4529144092544e-06\\
4.5625	1.44752385469617e-06\\
4.575	1.44310690825749e-06\\
4.5875	1.43971937052614e-06\\
4.6	1.43776201882323e-06\\
4.6125	1.43677447319303e-06\\
4.625	1.43693244456497e-06\\
4.6375	1.43758445003542e-06\\
4.65	1.43855796618059e-06\\
4.6625	1.43946806758042e-06\\
4.675	1.44066022610985e-06\\
4.6875	1.44216053942149e-06\\
4.7	1.44382038865562e-06\\
4.7125	1.44640298428951e-06\\
4.725	1.44984260655185e-06\\
4.7375	1.45447518978638e-06\\
4.75	1.46074843842167e-06\\
4.7625	1.46877368041217e-06\\
4.775	1.4781131054674e-06\\
4.7875	1.48892671756461e-06\\
4.8	1.501602010301e-06\\
4.8125	1.51604404518457e-06\\
4.825	1.53201773394955e-06\\
4.8375	1.54931953631365e-06\\
4.85	1.56815971703553e-06\\
4.8625	1.58820142438898e-06\\
4.875	1.60900340760576e-06\\
4.8875	1.63032678855368e-06\\
4.9	1.65186991109378e-06\\
4.9125	1.67342748936235e-06\\
4.925	1.69474023780582e-06\\
4.9375	1.71558984331081e-06\\
4.95	1.73577737727972e-06\\
4.9625	1.75512058320717e-06\\
4.975	1.77333846520243e-06\\
4.9875	1.79010951919936e-06\\
5	1.80548332513902e-06\\
};
\addlegendentry{$\epsilon_u=$1.00e-07$\,\vert\, \Delta t_1$}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, fill=none, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	4.33007049544256e-09\\
0.025	4.91084324016693e-09\\
0.0375	5.12086715217837e-09\\
0.05	5.14447639690704e-09\\
0.0625	5.06057673407627e-09\\
0.075	4.91862662182516e-09\\
0.0875	4.74691296792245e-09\\
0.1	4.56630597350452e-09\\
0.1125	4.39039298223902e-09\\
0.125	4.2295576686423e-09\\
0.1375	4.08843817294927e-09\\
0.15	3.96378698065261e-09\\
0.1625	3.85053518981545e-09\\
0.175	3.74552068022799e-09\\
0.1875	3.66010695826365e-09\\
0.2	3.59505969257981e-09\\
0.2125	3.54701576116091e-09\\
0.225	3.51227563051808e-09\\
0.2375	3.49056944100769e-09\\
0.25	3.48249687266896e-09\\
0.2625	3.48876186875185e-09\\
0.275	3.50865995295803e-09\\
0.2875	3.54021555542847e-09\\
0.3	3.58385492692054e-09\\
0.3125	3.64141943521736e-09\\
0.325	3.71019302230119e-09\\
0.3375	3.79293087692529e-09\\
0.35	3.89166903230546e-09\\
0.3625	4.0071611742512e-09\\
0.375	4.14176017949249e-09\\
0.3875	4.29897540365634e-09\\
0.4	4.48111615622068e-09\\
0.4125	4.69650110232653e-09\\
0.425	4.94461802799288e-09\\
0.4375	5.23516745830838e-09\\
0.45	5.57606209640104e-09\\
0.4625	5.9709826215679e-09\\
0.475	6.44625078866254e-09\\
0.4875	7.01304894199347e-09\\
0.5	7.68672999057635e-09\\
0.5125	8.49046947682692e-09\\
0.525	9.44433426538555e-09\\
0.5375	1.0571030966196e-08\\
0.55	1.1848246996566e-08\\
0.5625	1.33795127996949e-08\\
0.575	1.51277212348127e-08\\
0.5875	1.70741042191622e-08\\
0.6	1.91832899065163e-08\\
0.6125	2.13823165716568e-08\\
0.625	2.35509234004418e-08\\
0.6375	2.56370156083569e-08\\
0.65	2.7551763591027e-08\\
0.6625	2.92642464594996e-08\\
0.675	3.07720088558068e-08\\
0.6875	3.20944250126079e-08\\
0.7	3.32656491024933e-08\\
0.7125	3.43226831716311e-08\\
0.725	3.53007282279048e-08\\
0.7375	3.62407370527158e-08\\
0.75	3.71582049749124e-08\\
0.7625	3.80840012837518e-08\\
0.775	3.90442442088293e-08\\
0.7875	4.00750695248543e-08\\
0.8	4.12251736783906e-08\\
0.8125	4.25637933222562e-08\\
0.825	4.41760417054126e-08\\
0.8375	4.61400184958869e-08\\
0.85	4.84879176780125e-08\\
0.8625	5.11805983597879e-08\\
0.875	5.41176105674707e-08\\
0.8875	5.71866684857533e-08\\
0.9	6.03012760796993e-08\\
0.9125	6.34114184276542e-08\\
0.925	6.64949837704764e-08\\
0.9375	6.95435651480849e-08\\
0.95	7.25519431159274e-08\\
0.9625	7.55126959060109e-08\\
0.975	7.8415107883079e-08\\
0.9875	8.12452790795257e-08\\
1	8.39877756039125e-08\\
1.0125	8.66274916442571e-08\\
1.025	8.91512488272727e-08\\
1.0375	9.15500408332634e-08\\
1.05	9.38182351272608e-08\\
1.0625	9.59542323562655e-08\\
1.075	9.79603103445323e-08\\
1.0875	9.98409992764494e-08\\
1.1	1.01602584456232e-07\\
1.1125	1.03252543069796e-07\\
1.125	1.04799717906605e-07\\
1.1375	1.06252547461918e-07\\
1.15	1.07620578227407e-07\\
1.1625	1.08911496822731e-07\\
1.175	1.10133638632041e-07\\
1.1875	1.11295085574793e-07\\
1.2	1.12405073377477e-07\\
1.2125	1.13468864888342e-07\\
1.225	1.14494687066063e-07\\
1.2375	1.15489540082878e-07\\
1.25	1.16459351161656e-07\\
1.2625	1.17410392205463e-07\\
1.275	1.18348438028327e-07\\
1.2875	1.19278613738504e-07\\
1.3	1.20204711375487e-07\\
1.3125	1.21132825539127e-07\\
1.325	1.22066323534581e-07\\
1.3375	1.23008778749855e-07\\
1.35	1.23961781938681e-07\\
1.3625	1.24929006520808e-07\\
1.375	1.2591098413783e-07\\
1.3875	1.26907811647659e-07\\
1.4	1.2791865244689e-07\\
1.4125	1.28941435284273e-07\\
1.425	1.29972207578454e-07\\
1.4375	1.31005160619326e-07\\
1.45	1.32031910759168e-07\\
1.4625	1.33040094185127e-07\\
1.475	1.34013553018082e-07\\
1.4875	1.34930070583586e-07\\
1.5	1.35760074879971e-07\\
1.5125	1.36464987940534e-07\\
1.525	1.36993815109853e-07\\
1.5375	1.37281202713742e-07\\
1.55	1.37245612531157e-07\\
1.5625	1.3679019016089e-07\\
1.575	1.3580673104705e-07\\
1.5875	1.34187718207162e-07\\
1.6	1.31847034449368e-07\\
1.6125	1.2874849888337e-07\\
1.625	1.24922613836144e-07\\
1.6375	1.20484402290695e-07\\
1.65	1.15615088569448e-07\\
1.6625	1.10533923540275e-07\\
1.675	1.05454943664009e-07\\
1.6875	1.00559124098766e-07\\
1.7	9.59801785914543e-08\\
1.7125	9.18027423475726e-08\\
1.725	8.80721675711746e-08\\
1.7375	8.48026618392169e-08\\
1.75	8.19869939577806e-08\\
1.7625	7.96045715760925e-08\\
1.775	7.76268735083328e-08\\
1.7875	7.60259011784495e-08\\
1.8	7.47689654397319e-08\\
1.8125	7.38268548767223e-08\\
1.825	7.31681366085371e-08\\
1.8375	7.27638666264077e-08\\
1.85	7.25869241654966e-08\\
1.8625	7.26126227537056e-08\\
1.875	7.28183186272939e-08\\
1.8875	7.31806236314787e-08\\
1.9	7.3674831552661e-08\\
1.9125	7.42741398558627e-08\\
1.925	7.49539252360337e-08\\
1.9375	7.5694605570003e-08\\
1.95	7.64658171369352e-08\\
1.9625	7.72437825036431e-08\\
1.975	7.80078297277075e-08\\
1.9875	7.8738060813049e-08\\
2	7.94175204505251e-08\\
2.0125	8.00386775503016e-08\\
2.025	8.05956760579821e-08\\
2.0375	8.10813552589425e-08\\
2.05	8.15042772194421e-08\\
2.0625	8.18644940375766e-08\\
2.075	8.21678615104536e-08\\
2.0875	8.24226557563529e-08\\
2.1	8.26348047602642e-08\\
2.1125	8.28121006532114e-08\\
2.125	8.2963687174008e-08\\
2.1375	8.30980889112453e-08\\
2.15	8.32258193464332e-08\\
2.1625	8.33592629300713e-08\\
2.175	8.35143547810139e-08\\
2.1875	8.37106500615001e-08\\
2.2	8.39741819600588e-08\\
2.2125	8.43378943117552e-08\\
2.225	8.4843291746839e-08\\
2.2375	8.5542518761807e-08\\
2.25	8.64941922543862e-08\\
2.2625	8.77643248606738e-08\\
2.275	8.94203957231806e-08\\
2.2875	9.15226361395417e-08\\
2.3	9.4116275140083e-08\\
2.3125	9.72201998397144e-08\\
2.325	1.00820089069283e-07\\
2.3375	1.04866298240448e-07\\
2.35	1.09276753267023e-07\\
2.3625	1.13945606604835e-07\\
2.375	1.18753948516669e-07\\
2.3875	1.23582777666617e-07\\
2.4	1.28323682897405e-07\\
2.4125	1.32885610940142e-07\\
2.425	1.37199167056368e-07\\
2.4375	1.41216542827214e-07\\
2.45	1.44909233280293e-07\\
2.4625	1.48265307288643e-07\\
2.475	1.51284634469933e-07\\
2.4875	1.53972313755521e-07\\
2.5	1.56339473983336e-07\\
2.5125	1.58395281553322e-07\\
2.525	1.60145141265124e-07\\
2.5375	1.61589061233689e-07\\
2.55	1.6272136773268e-07\\
2.5625	1.63520357840794e-07\\
2.575	1.63958231490349e-07\\
2.5875	1.63993153750855e-07\\
2.6	1.6358225281585e-07\\
2.6125	1.62681070274371e-07\\
2.625	1.61256577787171e-07\\
2.6375	1.59302301922882e-07\\
2.65	1.56845486853069e-07\\
2.6625	1.53946140993822e-07\\
2.675	1.50693403701517e-07\\
2.6875	1.47195717447815e-07\\
2.7	1.43567344497201e-07\\
2.7125	1.39918010929159e-07\\
2.725	1.3634523266935e-07\\
2.7375	1.32928803796817e-07\\
2.75	1.29730997933603e-07\\
2.7625	1.26796628658506e-07\\
2.775	1.24155053383653e-07\\
2.7875	1.21822002147393e-07\\
2.8	1.19802188068023e-07\\
2.8125	1.18093861561463e-07\\
2.825	1.16688545020278e-07\\
2.8375	1.15575104734785e-07\\
2.85	1.14736315215256e-07\\
2.8625	1.1415106819005e-07\\
2.875	1.13793932973987e-07\\
2.8875	1.13641422947876e-07\\
2.9	1.13667212630477e-07\\
2.9125	1.13843417199426e-07\\
2.925	1.14141039809313e-07\\
2.9375	1.14530219494007e-07\\
2.95	1.1498016671126e-07\\
2.9625	1.15466213687809e-07\\
2.975	1.15961565042704e-07\\
2.9875	1.16443309673231e-07\\
3	1.16895242106681e-07\\
3.0125	1.17303857492484e-07\\
3.025	1.17663440609068e-07\\
3.0375	1.17969297325085e-07\\
3.05	1.18221488493333e-07\\
3.0625	1.18422398100917e-07\\
3.075	1.18576173176035e-07\\
3.0875	1.18686821277243e-07\\
3.1	1.18762000273293e-07\\
3.1125	1.18806299970186e-07\\
3.125	1.18826480855094e-07\\
3.1375	1.18824252557724e-07\\
3.15	1.18804495665841e-07\\
3.1625	1.18770373531765e-07\\
3.175	1.18724777544635e-07\\
3.1875	1.1867077312047e-07\\
3.2	1.18610354609326e-07\\
3.2125	1.18545367215601e-07\\
3.225	1.18477607902617e-07\\
3.2375	1.18408562912703e-07\\
3.25	1.18339525410128e-07\\
3.2625	1.18270889378157e-07\\
3.275	1.18203389199778e-07\\
3.2875	1.18138456663529e-07\\
3.3	1.18075991300487e-07\\
3.3125	1.18016179216347e-07\\
3.325	1.17959589008348e-07\\
3.3375	1.17906417434954e-07\\
3.35	1.17856473571055e-07\\
3.3625	1.17809553450168e-07\\
3.375	1.17764966428591e-07\\
3.3875	1.17722267983749e-07\\
3.4	1.17681257002379e-07\\
3.4125	1.17640422199382e-07\\
3.425	1.1759861334017e-07\\
3.4375	1.17554084820749e-07\\
3.45	1.17505331209488e-07\\
3.4625	1.17450321113665e-07\\
3.475	1.17385853575268e-07\\
3.4875	1.17307889974185e-07\\
3.5	1.17213194833405e-07\\
3.5125	1.1709690019523e-07\\
3.525	1.16948778227671e-07\\
3.5375	1.1676018932922e-07\\
3.55	1.16520250634332e-07\\
3.5625	1.16214229424258e-07\\
3.575	1.15823549902389e-07\\
3.5875	1.15327124680971e-07\\
3.6	1.14700450630573e-07\\
3.6125	1.13921075514763e-07\\
3.625	1.12969705447202e-07\\
3.6375	1.11834324693279e-07\\
3.65	1.10516674192745e-07\\
3.6625	1.09030202640398e-07\\
3.675	1.07400928568001e-07\\
3.6875	1.0566655486112e-07\\
3.7	1.03869795528757e-07\\
3.7125	1.02054861600762e-07\\
3.725	1.00265566302386e-07\\
3.7375	9.85406483802936e-08\\
3.75	9.69157658791288e-08\\
3.7625	9.54184630080672e-08\\
3.775	9.40615971367044e-08\\
3.7875	9.28630181168162e-08\\
3.8	9.18313932326103e-08\\
3.8125	9.09687879582795e-08\\
3.825	9.02732684031389e-08\\
3.8375	8.97411859679021e-08\\
3.85	8.93641287218989e-08\\
3.8625	8.91308011496188e-08\\
3.875	8.90287305605298e-08\\
3.8875	8.90437693555514e-08\\
3.9	8.91591007144402e-08\\
3.9125	8.93583733400023e-08\\
3.925	8.96246233717569e-08\\
3.9375	8.99385614985341e-08\\
3.95	9.02831761646162e-08\\
3.9625	9.064184223656e-08\\
3.975	9.10009275633392e-08\\
3.9875	9.13500402921308e-08\\
4	9.1678646461623e-08\\
4.0125	9.19820046307712e-08\\
4.025	9.22574366459482e-08\\
4.0375	9.25048256381293e-08\\
4.05	9.27259840737496e-08\\
4.0625	9.29255689486328e-08\\
4.075	9.31085196142091e-08\\
4.0875	9.32792022425254e-08\\
4.1	9.34410649812519e-08\\
4.1125	9.35989640818932e-08\\
4.125	9.37573729186734e-08\\
4.1375	9.39159078012436e-08\\
4.15	9.40782162296549e-08\\
4.1625	9.42419432491574e-08\\
4.175	9.44048560480522e-08\\
4.1875	9.45620359141281e-08\\
4.2	9.4704483042382e-08\\
4.2125	9.48197307435335e-08\\
4.225	9.48917276488897e-08\\
4.2375	9.4900123908716e-08\\
4.25	9.48211805240404e-08\\
4.2625	9.46261493901944e-08\\
4.275	9.4284943996534e-08\\
4.2875	9.37680024575419e-08\\
4.3	9.30498008034267e-08\\
4.3125	9.21103920136966e-08\\
4.325	9.09404958646175e-08\\
4.3375	8.95454244112721e-08\\
4.35	8.79449551464865e-08\\
4.3625	8.61735077279652e-08\\
4.375	8.42755832198791e-08\\
4.3875	8.23006885307352e-08\\
4.4	8.02935759475963e-08\\
4.4125	7.82874169325079e-08\\
4.425	7.62964903350937e-08\\
4.4375	7.43133725415481e-08\\
4.45	7.2310736838335e-08\\
4.4625	7.02458122051838e-08\\
4.475	6.80698517430239e-08\\
4.4875	6.5741493941618e-08\\
4.5	6.32398168779604e-08\\
4.5125	6.05785407157161e-08\\
4.525	5.78148204797441e-08\\
4.5375	5.50478652605523e-08\\
4.55	5.24046407381291e-08\\
4.5625	5.00114569115647e-08\\
4.575	4.79655994098965e-08\\
4.5875	4.63131280504445e-08\\
4.6	4.50496198493959e-08\\
4.6125	4.4128753041195e-08\\
4.625	4.3483558644758e-08\\
4.6375	4.30432250043034e-08\\
4.65	4.27454960445172e-08\\
4.6625	4.25424552497429e-08\\
4.675	4.24014328723906e-08\\
4.6875	4.23033361508674e-08\\
4.7	4.223890298773e-08\\
4.7125	4.22056647401076e-08\\
4.725	4.22054692188327e-08\\
4.7375	4.22422299916348e-08\\
4.75	4.23201813547695e-08\\
4.7625	4.24430430286277e-08\\
4.775	4.2613806952484e-08\\
4.7875	4.28326610816407e-08\\
4.8	4.31018743099122e-08\\
4.8125	4.34199051194743e-08\\
4.825	4.37849309773449e-08\\
4.8375	4.41938067884529e-08\\
4.85	4.46424970235281e-08\\
4.8625	4.51263358711463e-08\\
4.875	4.56392215269542e-08\\
4.8875	4.61752225632752e-08\\
4.9	4.67270693502844e-08\\
4.9125	4.72877388016513e-08\\
4.925	4.78487718462098e-08\\
4.9375	4.84022228378518e-08\\
4.95	4.89408110657436e-08\\
4.9625	4.94573125463324e-08\\
4.975	4.99456194964079e-08\\
4.9875	5.04001646339322e-08\\
5	5.08177501978959e-08\\
};
\addlegendentry{$\epsilon_u=$1.00e-10$\,\vert\, \Delta t_1$}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark size=3, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	4.02885945746631e-09\\
0.025	4.56012640571205e-09\\
0.0375	4.75801996571456e-09\\
0.05	4.78269281210759e-09\\
0.0625	4.70617102461828e-09\\
0.075	4.57188210970617e-09\\
0.0875	4.40870829166898e-09\\
0.1	4.23611240306882e-09\\
0.1125	4.06681612803393e-09\\
0.125	3.90862880562315e-09\\
0.1375	3.76585503635694e-09\\
0.15	3.64044943875582e-09\\
0.1625	3.53282611612014e-09\\
0.175	3.44251804141643e-09\\
0.1875	3.36856901688523e-09\\
0.2	3.30988412726568e-09\\
0.2125	3.26532829397717e-09\\
0.225	3.23388962195717e-09\\
0.2375	3.21472386548693e-09\\
0.25	3.20718807565855e-09\\
0.2625	3.21084441564649e-09\\
0.275	3.22550201865938e-09\\
0.2875	3.25116772067293e-09\\
0.3	3.28810273299678e-09\\
0.3125	3.33680390655213e-09\\
0.325	3.3980306611901e-09\\
0.3375	3.47282052898478e-09\\
0.35	3.56252917904145e-09\\
0.3625	3.66886909702722e-09\\
0.375	3.79394744793617e-09\\
0.3875	3.9404070378023e-09\\
0.4	4.11146782400734e-09\\
0.4125	4.3110715841463e-09\\
0.425	4.5441055036812e-09\\
0.4375	4.81655028983485e-09\\
0.45	5.1357766254507e-09\\
0.4625	5.51090761087272e-09\\
0.475	5.95309103563505e-09\\
0.4875	6.47603706595768e-09\\
0.5	7.09624889742579e-09\\
0.5125	7.83320433438955e-09\\
0.525	8.70910695564686e-09\\
0.5375	9.74774972540218e-09\\
0.55	1.09716486079153e-08\\
0.5625	1.23976147404323e-08\\
0.575	1.40298391053422e-08\\
0.5875	1.58518302886093e-08\\
0.6	1.78201768165145e-08\\
0.6125	1.98650631243866e-08\\
0.625	2.19004005644185e-08\\
0.6375	2.38420595686659e-08\\
0.65	2.56266145678803e-08\\
0.6625	2.72217691035537e-08\\
0.675	2.86255061221119e-08\\
0.6875	2.98576755942899e-08\\
0.7	3.0949595419499e-08\\
0.7125	3.1935870911689e-08\\
0.725	3.28494113758317e-08\\
0.7375	3.37195317940185e-08\\
0.75	3.45721309208381e-08\\
0.7625	3.54315064409981e-08\\
0.775	3.63236826092589e-08\\
0.7875	3.72813789186132e-08\\
0.8	3.83502079375218e-08\\
0.8125	3.95936211016083e-08\\
0.825	4.1089874586726e-08\\
0.8375	4.2911819843816e-08\\
0.85	4.50913412238665e-08\\
0.8625	4.75931091979219e-08\\
0.875	5.03259227796298e-08\\
0.8875	5.318473592248e-08\\
0.9	5.60877866646362e-08\\
0.9125	5.89877149168061e-08\\
0.925	6.18633703048645e-08\\
0.9375	6.47066381971945e-08\\
0.95	6.75126494436547e-08\\
0.9625	7.02746815263364e-08\\
0.975	7.29825976610677e-08\\
0.9875	7.56233559375623e-08\\
1	7.81825094665967e-08\\
1.0125	8.06460142685581e-08\\
1.025	8.30018639975385e-08\\
1.0375	8.52412252063387e-08\\
1.05	8.73589611101291e-08\\
1.0625	8.93536204788227e-08\\
1.075	9.12269381685751e-08\\
1.0875	9.29831595419935e-08\\
1.1	9.46283058846556e-08\\
1.1125	9.61694989275673e-08\\
1.125	9.76145223948128e-08\\
1.1375	9.89714211219855e-08\\
1.15	1.00248271442656e-07\\
1.1625	1.01453055148413e-07\\
1.175	1.02593584355994e-07\\
1.1875	1.03677425689486e-07\\
1.2	1.04711881799777e-07\\
1.2125	1.05703964878162e-07\\
1.225	1.06660394804134e-07\\
1.2375	1.07587548593067e-07\\
1.25	1.08491475589236e-07\\
1.2625	1.09377891822272e-07\\
1.275	1.10252080803919e-07\\
1.2875	1.11119037110517e-07\\
1.3	1.11983250453006e-07\\
1.3125	1.128488176077e-07\\
1.325	1.13719348447214e-07\\
1.3375	1.1459794785487e-07\\
1.35	1.15487168090197e-07\\
1.3625	1.16388881837303e-07\\
1.375	1.17304244933141e-07\\
1.3875	1.18233529283438e-07\\
1.4	1.19175986950107e-07\\
1.4125	1.20129604081425e-07\\
1.425	1.21090824258421e-07\\
1.4375	1.22054119516573e-07\\
1.45	1.23011511898942e-07\\
1.4625	1.23951840367259e-07\\
1.475	1.24859838203053e-07\\
1.4875	1.25714905174016e-07\\
1.5	1.26489587806839e-07\\
1.5125	1.27147543095953e-07\\
1.525	1.2764134337095e-07\\
1.5375	1.27910138145641e-07\\
1.55	1.27878089334395e-07\\
1.5625	1.27454655848556e-07\\
1.575	1.2653906724604e-07\\
1.5875	1.25031366088055e-07\\
1.6	1.22851455581745e-07\\
1.6125	1.19963680158175e-07\\
1.625	1.16399262350371e-07\\
1.6375	1.12264964778025e-07\\
1.65	1.07730538374307e-07\\
1.6625	1.02998350134701e-07\\
1.675	9.82677254467617e-08\\
1.6875	9.37072759079432e-08\\
1.7	8.94416143485981e-08\\
1.7125	8.55505060653266e-08\\
1.725	8.20757244079561e-08\\
1.7375	7.90303047192553e-08\\
1.75	7.64076714208791e-08\\
1.7625	7.4189018938315e-08\\
1.775	7.23487551964429e-08\\
1.7875	7.08582038063332e-08\\
1.8	6.96879592396672e-08\\
1.8125	6.88092353428511e-08\\
1.825	6.81945561065645e-08\\
1.8375	6.78179294185162e-08\\
1.85	6.76547660243394e-08\\
1.8625	6.76815471516868e-08\\
1.875	6.7875449878999e-08\\
1.8875	6.8213945494079e-08\\
1.9	6.86744438287804e-08\\
1.9125	6.92340570137126e-08\\
1.925	6.9869538842701e-08\\
1.9375	7.0557491363754e-08\\
1.95	7.12747903752105e-08\\
1.9625	7.19992762516741e-08\\
1.975	7.27106059905375e-08\\
1.9875	7.33911635792961e-08\\
2	7.40268382528336e-08\\
2.0125	7.4607544730319e-08\\
2.025	7.51273567975459e-08\\
2.0375	7.55842195624906e-08\\
2.05	7.59793255382619e-08\\
2.0625	7.63163747884506e-08\\
2.075	7.66007041915925e-08\\
2.0875	7.68386835639817e-08\\
2.1	7.70372351664004e-08\\
2.1125	7.72036952857329e-08\\
2.125	7.73458149043787e-08\\
2.1375	7.74720856347806e-08\\
2.15	7.75922080247829e-08\\
2.1625	7.77178231085678e-08\\
2.175	7.78634578906196e-08\\
2.1875	7.80476678756991e-08\\
2.2	7.82944002957188e-08\\
2.2125	7.86344075444127e-08\\
2.225	7.91064732332293e-08\\
2.2375	7.97581050134144e-08\\
2.25	8.06450084580586e-08\\
2.2625	8.18287647486396e-08\\
2.275	8.33721202682058e-08\\
2.2875	8.53317630823498e-08\\
2.3	8.77494516496294e-08\\
2.3125	9.0642955212849e-08\\
2.325	9.39992569206021e-08\\
2.3375	9.77721194814081e-08\\
2.35	1.01884980944647e-07\\
2.3625	1.06238772723615e-07\\
2.375	1.10722726703228e-07\\
2.3875	1.15225881449046e-07\\
2.4	1.19646934844866e-07\\
2.4125	1.23901101829978e-07\\
2.425	1.27923550532052e-07\\
2.4375	1.31669731292874e-07\\
2.45	1.35113296139418e-07\\
2.4625	1.38242736824624e-07\\
2.475	1.41057422827245e-07\\
2.4875	1.43563442499313e-07\\
2.5	1.45769982091101e-07\\
2.5125	1.47685965089809e-07\\
2.525	1.49317175327787e-07\\
2.5375	1.50663769901008e-07\\
2.55	1.51718034138343e-07\\
2.5625	1.52462762257033e-07\\
2.575	1.52870373401291e-07\\
2.5875	1.52903997451182e-07\\
2.6	1.52521095722125e-07\\
2.6125	1.51680715091961e-07\\
2.625	1.50353688209689e-07\\
2.6375	1.48533528619424e-07\\
2.65	1.46244341909067e-07\\
2.6625	1.43542530506828e-07\\
2.675	1.40511686271602e-07\\
2.6875	1.3725259550633e-07\\
2.7	1.33871849143458e-07\\
2.7125	1.30471625768144e-07\\
2.725	1.271424722504e-07\\
2.7375	1.23959235853982e-07\\
2.75	1.20979826031303e-07\\
2.7625	1.18245876295219e-07\\
2.775	1.15784571919513e-07\\
2.7875	1.13611066645472e-07\\
2.8	1.1173075364027e-07\\
2.8125	1.10141444111358e-07\\
2.825	1.08835120342404e-07\\
2.8375	1.07799280693953e-07\\
2.85	1.07017911842276e-07\\
2.8625	1.06472207194236e-07\\
2.875	1.0614098650308e-07\\
2.8875	1.06001085044468e-07\\
2.9	1.0602760459812e-07\\
2.9125	1.06194228485223e-07\\
2.925	1.06473660805227e-07\\
2.9375	1.06838250012361e-07\\
2.95	1.07260742564325e-07\\
2.9625	1.07715219827699e-07\\
2.975	1.08178106514937e-07\\
2.9875	1.08629125081707e-07\\
3	1.09052029892234e-07\\
3.0125	1.09435049773299e-07\\
3.025	1.09770857234307e-07\\
3.0375	1.10056201796432e-07\\
3.05	1.10291182998304e-07\\
3.0625	1.10478341969408e-07\\
3.075	1.10621793619072e-07\\
3.0875	1.10726458090408e-07\\
3.1	1.10797464372543e-07\\
3.1125	1.10839770205732e-07\\
3.125	1.1085794681124e-07\\
3.1375	1.10856102229617e-07\\
3.15	1.1083784869921e-07\\
3.1625	1.10806335883339e-07\\
3.175	1.10764310849613e-07\\
3.1875	1.10714149024594e-07\\
3.2	1.1065790845355e-07\\
3.2125	1.1059738670885e-07\\
3.225	1.10534132860797e-07\\
3.2375	1.10469459084949e-07\\
3.25	1.1040449438712e-07\\
3.2625	1.10340183578145e-07\\
3.275	1.10277323048401e-07\\
3.2875	1.1021654012611e-07\\
3.3	1.1015830788449e-07\\
3.3125	1.1010294683608e-07\\
3.325	1.10050658957541e-07\\
3.3375	1.10001484644984e-07\\
3.35	1.09955339232773e-07\\
3.3625	1.09911988040644e-07\\
3.375	1.09871040510416e-07\\
3.3875	1.09831946506978e-07\\
3.4	1.09793985121933e-07\\
3.4125	1.09756237052344e-07\\
3.425	1.09717563353581e-07\\
3.4375	1.09676548292459e-07\\
3.45	1.09631463799934e-07\\
3.4625	1.09580159113298e-07\\
3.475	1.09519978201944e-07\\
3.4875	1.09447604159383e-07\\
3.5	1.09358909440417e-07\\
3.5125	1.0924857128288e-07\\
3.525	1.09109833960375e-07\\
3.5375	1.08934055613915e-07\\
3.55	1.08710221670508e-07\\
3.5625	1.08424472519425e-07\\
3.575	1.08059850933042e-07\\
3.5875	1.07596446118889e-07\\
3.6	1.07012393616854e-07\\
3.6125	1.06286064581652e-07\\
3.625	1.05399392776423e-07\\
3.6375	1.04341873410078e-07\\
3.65	1.03113933017257e-07\\
3.6625	1.01728603480821e-07\\
3.675	1.00210816902927e-07\\
3.6875	9.85948267689588e-08\\
3.7	9.69205375622008e-08\\
3.7125	9.52297640132952e-08\\
3.725	9.35628765960684e-08\\
3.7375	9.19563617581546e-08\\
3.75	9.04413057119681e-08\\
3.7625	8.90426180629208e-08\\
3.775	8.77788855503092e-08\\
3.7875	8.6662797373303e-08\\
3.8	8.57016843315846e-08\\
3.8125	8.48982366537203e-08\\
3.825	8.42511597662549e-08\\
3.8375	8.37558374499634e-08\\
3.85	8.34048252324504e-08\\
3.8625	8.3188309133752e-08\\
3.875	8.30944490873411e-08\\
3.8875	8.31097253124536e-08\\
3.9	8.321924620436e-08\\
3.9125	8.34070887058415e-08\\
3.925	8.3656739011795e-08\\
3.9375	8.39515953814057e-08\\
3.95	8.42755484029756e-08\\
3.9625	8.46136175444307e-08\\
3.975	8.49525868638402e-08\\
3.9875	8.52815526792425e-08\\
4	8.55923335845238e-08\\
4.0125	8.58796129290874e-08\\
4.025	8.61408724217642e-08\\
4.0375	8.63760485825869e-08\\
4.05	8.6587052827229e-08\\
4.0625	8.67771633425035e-08\\
4.075	8.69504662302607e-08\\
4.0875	8.71113605240827e-08\\
4.1	8.72641129380724e-08\\
4.1125	8.74125587832089e-08\\
4.125	8.75598224556487e-08\\
4.1375	8.77080177821204e-08\\
4.15	8.78580059244014e-08\\
4.1625	8.80090394389396e-08\\
4.175	8.81583914706318e-08\\
4.1875	8.830081756034e-08\\
4.2	8.84281528322158e-08\\
4.2125	8.85287459337203e-08\\
4.225	8.85871486620021e-08\\
4.2375	8.85838286405148e-08\\
4.25	8.84954196642134e-08\\
4.2625	8.82954488407875e-08\\
4.275	8.79556991102815e-08\\
4.2875	8.74484376035137e-08\\
4.3	8.67493246521205e-08\\
4.3125	8.58408683005527e-08\\
4.325	8.47159209251294e-08\\
4.3375	8.33804099552763e-08\\
4.35	8.185473481814e-08\\
4.3625	8.0172741293102e-08\\
4.375	7.83780996743404e-08\\
4.3875	7.65181630528029e-08\\
4.4	7.46362489373824e-08\\
4.4125	7.27638614668302e-08\\
4.425	7.09146486308382e-08\\
4.4375	6.90815999746275e-08\\
4.45	6.72382813722674e-08\\
4.4625	6.53440536996831e-08\\
4.475	6.33527483729797e-08\\
4.4875	6.12239819338794e-08\\
4.5	5.89362112707742e-08\\
4.5125	5.64994721292745e-08\\
4.525	5.39639644478499e-08\\
4.5375	5.14193659591969e-08\\
4.55	4.89812494178754e-08\\
4.5625	4.67664676407247e-08\\
4.575	4.48658309896871e-08\\
4.5875	4.33251899320492e-08\\
4.6	4.21419027106639e-08\\
4.6125	4.12753920128606e-08\\
4.625	4.06645741933267e-08\\
4.6375	4.02443983555017e-08\\
4.65	3.99573310953638e-08\\
4.6625	3.97588678182229e-08\\
4.675	3.96185926423941e-08\\
4.6875	3.95184192741624e-08\\
4.7	3.94496602333193e-08\\
4.7125	3.94100803513698e-08\\
4.725	3.94013381081209e-08\\
4.7375	3.94269497874902e-08\\
4.75	3.94909424276165e-08\\
4.7625	3.95969547433023e-08\\
4.775	3.97476934158408e-08\\
4.7875	3.99447223629111e-08\\
4.8	4.0188397710394e-08\\
4.8125	4.0477917279109e-08\\
4.825	4.08114228487078e-08\\
4.8375	4.11860971188774e-08\\
4.85	4.15982384780739e-08\\
4.8625	4.20433366040878e-08\\
4.875	4.25161531787285e-08\\
4.8875	4.30107364248888e-08\\
4.9	4.35205499489553e-08\\
4.9125	4.4038548809798e-08\\
4.925	4.45574002680479e-08\\
4.9375	4.5069673407422e-08\\
4.95	4.55681688138507e-08\\
4.9625	4.60462212440057e-08\\
4.975	4.64980602963727e-08\\
4.9875	4.69190628290333e-08\\
5	4.73060216373535e-08\\
};
\addlegendentry{$\epsilon_u=$1.00e-13$\,\vert\, \Delta t_1$}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=250]
  table[row sep=crcr]{%
0.0025	1.1493359658354e-10\\
0.005	1.36407361802914e-10\\
0.0075	1.50322586597909e-10\\
0.01	1.5917239643623e-10\\
0.0125	1.66231835469244e-10\\
0.015	1.73097807909556e-10\\
0.0175	1.81677998980181e-10\\
0.02	1.92595588909485e-10\\
0.0225	2.09034462196043e-10\\
0.025	2.37826656857395e-10\\
0.0275	2.80970773371332e-10\\
0.03	3.27674929654562e-10\\
0.0325	3.6069463710359e-10\\
0.035	3.71539090900983e-10\\
0.0375	3.857820009564e-10\\
0.04	4.05768156981593e-10\\
0.0425	4.20534940071492e-10\\
0.045	4.47591680613904e-10\\
0.0475	4.91913527786623e-10\\
0.05	5.50395733940512e-10\\
0.0525	6.25997545004488e-10\\
0.055	6.03713773113526e-10\\
0.0575	5.89339829008617e-10\\
0.06	5.80355499445979e-10\\
0.0625	5.75393720279209e-10\\
0.065	5.73382124869782e-10\\
0.0675	5.72198844614459e-10\\
0.07	5.68984401695562e-10\\
0.0725	5.71382517376717e-10\\
0.075	5.79279697733375e-10\\
0.0775	5.94664275847238e-10\\
0.08	6.19208155905743e-10\\
0.0825	6.56243210366225e-10\\
0.085	7.13279387177162e-10\\
0.0875	7.89417400670192e-10\\
0.09	8.71886927197899e-10\\
0.0925	9.84506497669062e-10\\
0.095	1.09266739899192e-09\\
0.0975	1.20502434886458e-09\\
0.1	1.32409711129576e-09\\
0.1025	1.46708362568139e-09\\
0.105	1.6302096698313e-09\\
0.1075	1.8222946420103e-09\\
0.11	2.00855026907253e-09\\
0.1125	2.20377686858042e-09\\
0.115	2.43359959704143e-09\\
0.1175	2.59621037759628e-09\\
0.12	2.75599988458956e-09\\
0.1225	2.96185755033552e-09\\
0.125	3.20292798526563e-09\\
0.1275	3.46518384404467e-09\\
0.13	3.76778365525998e-09\\
0.1325	4.09559551157369e-09\\
0.135	4.41579086346511e-09\\
0.1375	4.71319469763259e-09\\
0.14	5.04457173198712e-09\\
0.1425	5.41124880973911e-09\\
0.145	5.78590813477518e-09\\
0.1475	6.15188681024136e-09\\
0.15	6.40253983452472e-09\\
0.1525	6.49623101991844e-09\\
0.155	6.55536203398242e-09\\
0.1575	6.65540057195618e-09\\
0.16	6.83080209612603e-09\\
0.1625	7.04645003375813e-09\\
0.165	7.29830038412104e-09\\
0.1675	7.58002138330676e-09\\
0.17	7.8074197857919e-09\\
0.1725	8.01622538144058e-09\\
0.175	8.27253903097936e-09\\
0.1775	8.58569011639804e-09\\
0.18	8.94992543185079e-09\\
0.1825	9.36072312029494e-09\\
0.185	9.80765411989793e-09\\
0.1875	1.03059488401572e-08\\
0.19	1.08542229052379e-08\\
0.1925	1.13884448975524e-08\\
0.195	1.19881005661294e-08\\
0.1975	1.26383278138255e-08\\
0.2	1.33754139597228e-08\\
0.2025	1.41891869868234e-08\\
0.205	1.50968460508342e-08\\
0.2075	1.61528105860838e-08\\
0.21	1.73913169130872e-08\\
0.2125	1.85832438340682e-08\\
0.215	1.93996440216075e-08\\
0.2175	2.04316419162394e-08\\
0.22	2.14485655832393e-08\\
0.2225	2.25451951509379e-08\\
0.225	2.37150155184509e-08\\
0.2275	2.45292019512398e-08\\
0.23	2.51515783404215e-08\\
0.2325	2.58502541880457e-08\\
0.235	2.65196107549124e-08\\
0.2375	2.72505054607466e-08\\
0.24	2.80258561908031e-08\\
0.2425	2.86379310213421e-08\\
0.245	2.91300092004731e-08\\
0.2475	2.97591686633604e-08\\
0.25	3.04640504403985e-08\\
0.2525	3.0963070216588e-08\\
0.255	3.15692050681369e-08\\
0.2575	3.22664127197768e-08\\
0.26	3.30422628676002e-08\\
0.2625	3.34047208315865e-08\\
0.265	3.30551293144293e-08\\
0.2675	3.36108287663902e-08\\
0.27	3.52586333802951e-08\\
0.2725	3.65027047742171e-08\\
0.275	3.80621465595309e-08\\
0.2775	3.93882832087603e-08\\
0.28	4.0755170168053e-08\\
0.2825	4.1934214927036e-08\\
0.285	4.34145337419971e-08\\
0.2875	4.51345358084948e-08\\
0.29	4.68855751230784e-08\\
0.2925	4.82625759878917e-08\\
0.295	4.9431026011988e-08\\
0.2975	5.05311589484794e-08\\
0.3	5.15087048747193e-08\\
0.3025	5.2687114930605e-08\\
0.305	5.40742591224488e-08\\
0.3075	5.52865440702433e-08\\
0.31	5.64517365902869e-08\\
0.3125	5.73719051498216e-08\\
0.315	5.85950757574881e-08\\
0.3175	5.9992576701563e-08\\
0.32	6.13860544249817e-08\\
0.3225	6.22975582341643e-08\\
0.325	6.34726501986348e-08\\
0.3275	6.4916133602334e-08\\
0.33	6.61819663073654e-08\\
0.3325	6.75202981990305e-08\\
0.335	6.88761854052736e-08\\
0.3375	7.00726907322223e-08\\
0.34	7.03625997688247e-08\\
0.3425	7.06860691706457e-08\\
0.345	7.13617070957472e-08\\
0.3475	7.22688695601351e-08\\
0.35	7.33542744094526e-08\\
0.3525	7.44049713428614e-08\\
0.355	7.49039996860236e-08\\
0.3575	7.56151678898305e-08\\
0.36	7.66352859414754e-08\\
0.3625	7.77992684366003e-08\\
0.365	7.91159496255237e-08\\
0.3675	8.01940974624146e-08\\
0.37	8.11995828411606e-08\\
0.3725	8.18543004420854e-08\\
0.375	8.24493387407307e-08\\
0.3775	8.32976839659984e-08\\
0.38	8.43605836517718e-08\\
0.3825	8.54785228197896e-08\\
0.385	8.66831892999131e-08\\
0.3875	8.81083624352675e-08\\
0.39	8.94650263695023e-08\\
0.3925	9.08422076605706e-08\\
0.395	9.19789113191967e-08\\
0.3975	9.27019147639064e-08\\
0.4	9.34148131631476e-08\\
0.4025	9.41894455190471e-08\\
0.405	9.58660866447434e-08\\
0.4075	9.76636577104082e-08\\
0.41	9.96262041136512e-08\\
0.4125	1.01082789590194e-07\\
0.415	1.01886641481756e-07\\
0.4175	1.03303478876881e-07\\
0.42	1.05041690586936e-07\\
0.4225	1.05878150218299e-07\\
0.425	1.0643357472274e-07\\
0.4275	1.07231038439706e-07\\
0.43	1.08265387241845e-07\\
0.4325	1.08975441243716e-07\\
0.435	1.09759486937222e-07\\
0.4375	1.10596314462789e-07\\
0.44	1.11423011471838e-07\\
0.4425	1.12325357631029e-07\\
0.445	1.13246098882796e-07\\
0.4475	1.14229392789235e-07\\
0.45	1.15279200225219e-07\\
0.4525	1.16437482362021e-07\\
0.455	1.1736171879286e-07\\
0.4575	1.18460306466088e-07\\
0.46	1.20073633644904e-07\\
0.4625	1.21750891394733e-07\\
0.465	1.23386164668768e-07\\
0.4675	1.25209188564768e-07\\
0.47	1.26993773314297e-07\\
0.4725	1.28824309610724e-07\\
0.475	1.3046535505814e-07\\
0.4775	1.32257084099875e-07\\
0.48	1.3389771536638e-07\\
0.4825	1.35560027238708e-07\\
0.485	1.36992638811117e-07\\
0.4875	1.3819714599822e-07\\
0.49	1.39858951782977e-07\\
0.4925	1.41834797088828e-07\\
0.495	1.4384122183082e-07\\
0.4975	1.46075535360507e-07\\
0.5	1.47832262246786e-07\\
0.5025	1.49109600342661e-07\\
0.505	1.50627898232851e-07\\
0.5075	1.52235806165512e-07\\
0.51	1.539548176316e-07\\
0.5125	1.55221190912399e-07\\
0.515	1.56707198786828e-07\\
0.5175	1.58832152600074e-07\\
0.52	1.61248799557379e-07\\
0.5225	1.63715714918835e-07\\
0.525	1.65564260586602e-07\\
0.5275	1.67709076465684e-07\\
0.53	1.70058985785189e-07\\
0.5325	1.72744326950496e-07\\
0.535	1.75353247493058e-07\\
0.5375	1.77434358137391e-07\\
0.54	1.79279937368042e-07\\
0.5425	1.81074699709884e-07\\
0.545	1.83229649929207e-07\\
0.5475	1.85946149965747e-07\\
0.55	1.88793197825926e-07\\
0.5525	1.91288901983862e-07\\
0.555	1.94139387272455e-07\\
0.5575	1.97252708721182e-07\\
0.56	2.00248294736863e-07\\
0.5625	2.03078789881741e-07\\
0.565	2.04608950432418e-07\\
0.5675	2.05904938765863e-07\\
0.57	2.07517113392136e-07\\
0.5725	2.09409352413481e-07\\
0.575	2.11560561892525e-07\\
0.5775	2.14093707757003e-07\\
0.58	2.16323821376866e-07\\
0.5825	2.18697615132513e-07\\
0.585	2.20507262478514e-07\\
0.5875	2.22569488783996e-07\\
0.59	2.2388610954018e-07\\
0.5925	2.25575836436969e-07\\
0.595	2.27323537436606e-07\\
0.5975	2.29186139835344e-07\\
0.6	2.31335436705017e-07\\
0.6025	2.33555255478379e-07\\
0.605	2.3593283034561e-07\\
0.6075	2.3834691950998e-07\\
0.61	2.40704497299883e-07\\
0.6125	2.42774937052166e-07\\
0.615	2.45828864825997e-07\\
0.6175	2.48578731079724e-07\\
0.62	2.49110364271692e-07\\
0.6225	2.50683027469581e-07\\
0.625	2.52294262422401e-07\\
0.6275	2.53583461659041e-07\\
0.63	2.55652058388529e-07\\
0.6325	2.58269672193319e-07\\
0.635	2.61914419878501e-07\\
0.6375	2.63206770089384e-07\\
0.64	2.63744999471312e-07\\
0.6425	2.6358134103206e-07\\
0.645	2.63746311630272e-07\\
0.6475	2.63463989970333e-07\\
0.65	2.63314301743606e-07\\
0.6525	2.62007076020755e-07\\
0.655	2.61390364132735e-07\\
0.6575	2.61396076973203e-07\\
0.66	2.61563757098901e-07\\
0.6625	2.62673908837072e-07\\
0.665	2.6537435184631e-07\\
0.6675	2.68953172838987e-07\\
0.67	2.73197566055696e-07\\
0.6725	2.78683810579561e-07\\
0.675	2.83313550942711e-07\\
0.6775	2.83955502730179e-07\\
0.68	2.82920749118855e-07\\
0.6825	2.80300873260586e-07\\
0.685	2.77695379074532e-07\\
0.6875	2.75579849376352e-07\\
0.69	2.73659802506191e-07\\
0.6925	2.7229273141898e-07\\
0.695	2.71148573537393e-07\\
0.6975	2.69988645407856e-07\\
0.7	2.69725917394733e-07\\
0.7025	2.6927955536758e-07\\
0.705	2.68666761478745e-07\\
0.7075	2.68093651128676e-07\\
0.71	2.6792425497576e-07\\
0.7125	2.66300640383143e-07\\
0.715	2.65208601266877e-07\\
0.7175	2.64101358489559e-07\\
0.72	2.6362410342068e-07\\
0.7225	2.63334641628822e-07\\
0.725	2.63136800071726e-07\\
0.7275	2.63143689219262e-07\\
0.73	2.62827114150552e-07\\
0.7325	2.62172883006615e-07\\
0.735	2.62088144192416e-07\\
0.7375	2.62127900357372e-07\\
0.74	2.62285287188116e-07\\
0.7425	2.62291575118394e-07\\
0.745	2.62250156165061e-07\\
0.7475	2.62622655127867e-07\\
0.75	2.63204449854812e-07\\
0.7525	2.64511143934298e-07\\
0.755	2.65931413647932e-07\\
0.7575	2.67960818922331e-07\\
0.76	2.69776666114006e-07\\
0.7625	2.72215586476023e-07\\
0.765	2.74076575847862e-07\\
0.7675	2.75812404299612e-07\\
0.77	2.79220867150814e-07\\
0.7725	2.83801544091027e-07\\
0.775	2.87981034841612e-07\\
0.7775	2.92903965608631e-07\\
0.78	2.96819942440891e-07\\
0.7825	3.01464567888509e-07\\
0.785	3.0329647994719e-07\\
0.7875	3.09513093762447e-07\\
0.79	3.13743999304946e-07\\
0.7925	3.13962239643932e-07\\
0.795	3.14388856754166e-07\\
0.7975	3.14916059463169e-07\\
0.8	3.17934299983689e-07\\
0.8025	3.20906754592621e-07\\
0.805	3.22433973685222e-07\\
0.8075	3.23354337049213e-07\\
0.81	3.20485960102972e-07\\
0.8125	3.17716307378957e-07\\
0.815	3.14945812726408e-07\\
0.8175	3.1253774234211e-07\\
0.82	3.11346297492986e-07\\
0.8225	3.1109599051897e-07\\
0.825	3.10816876300506e-07\\
0.8275	3.09779520754939e-07\\
0.83	3.08704955895219e-07\\
0.8325	3.0854348605153e-07\\
0.835	3.08515211651209e-07\\
0.8375	3.06573381052895e-07\\
0.84	3.05397886130701e-07\\
0.8425	3.04905154128238e-07\\
0.845	3.05001579082835e-07\\
0.8475	3.05069750319663e-07\\
0.85	3.0572846443254e-07\\
0.8525	3.06240810012737e-07\\
0.855	3.06281919646939e-07\\
0.8575	3.06036930816594e-07\\
0.86	3.04632797987378e-07\\
0.8625	3.02375220858959e-07\\
0.865	3.0213904499125e-07\\
0.8675	3.02188719801842e-07\\
0.87	3.02331048815171e-07\\
0.8725	3.03465891648478e-07\\
0.875	3.03993952567374e-07\\
0.8775	3.03737204996947e-07\\
0.88	3.04668117550343e-07\\
0.8825	3.06424555975441e-07\\
0.885	3.07155221176642e-07\\
0.8875	3.08820286344131e-07\\
0.89	3.11191149379609e-07\\
0.8925	3.12136720672866e-07\\
0.895	3.13755112222714e-07\\
0.8975	3.15402562209195e-07\\
0.9	3.18242426227558e-07\\
0.9025	3.21250126709672e-07\\
0.905	3.22962875984149e-07\\
0.9075	3.25635850803162e-07\\
0.91	3.27688811801855e-07\\
0.9125	3.29646196610673e-07\\
0.915	3.31416327801562e-07\\
0.9175	3.3314192373879e-07\\
0.92	3.34878350606951e-07\\
0.9225	3.36876671439786e-07\\
0.925	3.3879018287217e-07\\
0.9275	3.40713683651492e-07\\
0.93	3.42759754396093e-07\\
0.9325	3.44700482536588e-07\\
0.935	3.4676645115767e-07\\
0.9375	3.4890663799986e-07\\
0.94	3.51021789062612e-07\\
0.9425	3.53278514284639e-07\\
0.945	3.55563258255647e-07\\
0.9475	3.57866179300245e-07\\
0.95	3.60205527443648e-07\\
0.9525	3.62567487987804e-07\\
0.955	3.65039263482877e-07\\
0.9575	3.67379553932368e-07\\
0.96	3.69834062236613e-07\\
0.9625	3.72715947440373e-07\\
0.965	3.75212280033315e-07\\
0.9675	3.77965549668909e-07\\
0.97	3.80427176872511e-07\\
0.9725	3.83263611488761e-07\\
0.975	3.85582188070797e-07\\
0.9775	3.87978992513361e-07\\
0.98	3.90242114172458e-07\\
0.9825	3.92731879130433e-07\\
0.985	3.95195483044846e-07\\
0.9875	3.97772961775881e-07\\
0.99	4.00367925097381e-07\\
0.9925	4.02121854787042e-07\\
0.995	4.04257452907033e-07\\
0.9975	4.06562538350891e-07\\
1	4.08952500815204e-07\\
1.0025	4.10918761248374e-07\\
1.005	4.1296143117249e-07\\
1.0075	4.15029975019332e-07\\
1.01	4.17230990663787e-07\\
1.0125	4.19449214822437e-07\\
1.015	4.21602716982723e-07\\
1.0175	4.23746829098705e-07\\
1.02	4.25769465991999e-07\\
1.0225	4.27801288534145e-07\\
1.025	4.29822588631689e-07\\
1.0275	4.31817704238094e-07\\
1.03	4.33732961206747e-07\\
1.0325	4.35595943338381e-07\\
1.035	4.37362629152272e-07\\
1.0375	4.39132973672269e-07\\
1.04	4.40904849216027e-07\\
1.0425	4.42597587866092e-07\\
1.045	4.44253254465428e-07\\
1.0475	4.45887118534704e-07\\
1.05	4.47480295037269e-07\\
1.0525	4.48997035149354e-07\\
1.055	4.50516539333689e-07\\
1.0575	4.52042838033249e-07\\
1.06	4.53463278810344e-07\\
1.0625	4.54877402072538e-07\\
1.065	4.56263166611979e-07\\
1.0675	4.57622063992523e-07\\
1.07	4.5898407102523e-07\\
1.0725	4.6047748519812e-07\\
1.075	4.61853409832871e-07\\
1.0775	4.63252889140685e-07\\
1.08	4.64573711561974e-07\\
1.0825	4.65933931045162e-07\\
1.085	4.67236459754464e-07\\
1.0875	4.685559813203e-07\\
1.09	4.69716448322346e-07\\
1.0925	4.70933086821432e-07\\
1.095	4.72112465722983e-07\\
1.0975	4.73255303779663e-07\\
1.1	4.74413148346213e-07\\
1.1025	4.75565039238324e-07\\
1.105	4.76679703291712e-07\\
1.1075	4.77795091899646e-07\\
1.11	4.78785584666147e-07\\
1.1125	4.79701756172653e-07\\
1.115	4.80781562486684e-07\\
1.1175	4.81777394512841e-07\\
1.12	4.82771264850187e-07\\
1.1225	4.83817672793182e-07\\
1.125	4.84896877806192e-07\\
1.1275	4.86087956866431e-07\\
1.13	4.86547731091219e-07\\
1.1325	4.86280069200624e-07\\
1.135	4.86196502604211e-07\\
1.1375	4.86918290249889e-07\\
1.14	4.87931514109776e-07\\
1.1425	4.89002082646885e-07\\
1.145	4.89861660578669e-07\\
1.1475	4.90772728660256e-07\\
1.15	4.91617387468498e-07\\
1.1525	4.92494850540786e-07\\
1.155	4.9342606292568e-07\\
1.1575	4.94363171856822e-07\\
1.16	4.95277274646157e-07\\
1.1625	4.96206278531259e-07\\
1.165	4.9714018820399e-07\\
1.1675	4.98073847949982e-07\\
1.17	4.98997129932227e-07\\
1.1725	4.99932683456777e-07\\
1.175	5.00875212439477e-07\\
1.1775	5.01811453228582e-07\\
1.18	5.02915200289727e-07\\
1.1825	5.04196059732059e-07\\
1.185	5.05207821660318e-07\\
1.1875	5.06159888780596e-07\\
1.19	5.07414628717728e-07\\
1.1925	5.08163366439508e-07\\
1.195	5.08926301179091e-07\\
1.1975	5.09763739209057e-07\\
1.2	5.10619914341746e-07\\
1.2025	5.11478649136295e-07\\
1.205	5.12342665755263e-07\\
1.2075	5.13208873625487e-07\\
1.21	5.14086497370488e-07\\
1.2125	5.14819420669322e-07\\
1.215	5.15575689566566e-07\\
1.2175	5.16452813259324e-07\\
1.22	5.1729695914297e-07\\
1.2225	5.18166758078095e-07\\
1.225	5.19039126659461e-07\\
1.2275	5.19915876772257e-07\\
1.23	5.20801981303105e-07\\
1.2325	5.21709215840138e-07\\
1.235	5.22632372161338e-07\\
1.2375	5.23590752325231e-07\\
1.24	5.24716276294131e-07\\
1.2425	5.25706148445098e-07\\
1.245	5.26671295799271e-07\\
1.2475	5.2765952961341e-07\\
1.25	5.28672276863334e-07\\
1.2525	5.29715747100118e-07\\
1.255	5.30794508953299e-07\\
1.2575	5.31901479945449e-07\\
1.26	5.33030794235529e-07\\
1.2625	5.34203369834067e-07\\
1.265	5.35414962921324e-07\\
1.2675	5.36620929036318e-07\\
1.27	5.37837574065683e-07\\
1.2725	5.39104316073405e-07\\
1.275	5.40180214394684e-07\\
1.2775	5.41328509131052e-07\\
1.28	5.42645932801358e-07\\
1.2825	5.44100670982465e-07\\
1.285	5.45849570959616e-07\\
1.2875	5.47312544765709e-07\\
1.29	5.49018251436782e-07\\
1.2925	5.50799362132242e-07\\
1.295	5.525713791671e-07\\
1.2975	5.53259350823914e-07\\
1.3	5.54095634545883e-07\\
1.3025	5.5498348513492e-07\\
1.305	5.55857215331476e-07\\
1.3075	5.56768141669616e-07\\
1.31	5.57735870320529e-07\\
1.3125	5.58588573841229e-07\\
1.315	5.59388008739552e-07\\
1.3175	5.60002949722681e-07\\
1.32	5.60882800608458e-07\\
1.3225	5.61812691252531e-07\\
1.325	5.62453143341416e-07\\
1.3275	5.63243839882541e-07\\
1.33	5.64067592198858e-07\\
1.3325	5.6490296010351e-07\\
1.335	5.65745072424447e-07\\
1.3375	5.66553813457968e-07\\
1.34	5.6734005697553e-07\\
1.3425	5.68150377579201e-07\\
1.345	5.68921822850326e-07\\
1.3475	5.69671596199319e-07\\
1.35	5.70423946839719e-07\\
1.3525	5.71146122690179e-07\\
1.355	5.71910501267123e-07\\
1.3575	5.7271928782716e-07\\
1.36	5.73475745998225e-07\\
1.3625	5.74271337815388e-07\\
1.365	5.75022350776251e-07\\
1.3675	5.75783088200539e-07\\
1.37	5.76560978486865e-07\\
1.3725	5.77328168342145e-07\\
1.375	5.78005745402662e-07\\
1.3775	5.78657362197285e-07\\
1.38	5.79359804235811e-07\\
1.3825	5.80084676285598e-07\\
1.385	5.80825681912707e-07\\
1.3875	5.81724124955695e-07\\
1.39	5.82736779926625e-07\\
1.3925	5.83843694216026e-07\\
1.395	5.85073711445406e-07\\
1.3975	5.86378046795237e-07\\
1.4	5.87753723379683e-07\\
1.4025	5.89093533042017e-07\\
1.405	5.90621168728651e-07\\
1.4075	5.91775559331831e-07\\
1.41	5.92969373645148e-07\\
1.4125	5.94236360448554e-07\\
1.415	5.95538271340023e-07\\
1.4175	5.96923006345832e-07\\
1.42	5.97590715932022e-07\\
1.4225	5.98159742304802e-07\\
1.425	5.98814575272483e-07\\
1.4275	5.9961889152096e-07\\
1.43	6.00488757770803e-07\\
1.4325	6.01361329927073e-07\\
1.435	6.02276519250189e-07\\
1.4375	6.0326262853378e-07\\
1.44	6.04525550504913e-07\\
1.4425	6.05892626269615e-07\\
1.445	6.06884821773793e-07\\
1.4475	6.07766089449149e-07\\
1.45	6.08737601607389e-07\\
1.4525	6.09771109538302e-07\\
1.455	6.1080355141328e-07\\
1.4575	6.11822770182221e-07\\
1.46	6.12848660633228e-07\\
1.4625	6.13903490334592e-07\\
1.465	6.14989485789271e-07\\
1.4675	6.1608506182649e-07\\
1.47	6.17168254724007e-07\\
1.4725	6.18109361827725e-07\\
1.475	6.19086947271125e-07\\
1.4775	6.20025255753424e-07\\
1.48	6.21049447757837e-07\\
1.4825	6.22205537634312e-07\\
1.485	6.23310943132959e-07\\
1.4875	6.24222212154175e-07\\
1.49	6.25201014061664e-07\\
1.4925	6.26522471956127e-07\\
1.495	6.27486389976486e-07\\
1.4975	6.28727709192683e-07\\
1.5	6.29788402732897e-07\\
1.5025	6.30885135123007e-07\\
1.505	6.32196663819604e-07\\
1.5075	6.33114389860313e-07\\
1.51	6.34029890266355e-07\\
1.5125	6.35029129348746e-07\\
1.515	6.35802250090455e-07\\
1.5175	6.36629433737185e-07\\
1.52	6.37449903060372e-07\\
1.5225	6.38360954656454e-07\\
1.525	6.39422574493682e-07\\
1.5275	6.40321341933667e-07\\
1.53	6.41021102611643e-07\\
1.5325	6.41761014325953e-07\\
1.535	6.42627055875018e-07\\
1.5375	6.43468165033356e-07\\
1.54	6.44003282622618e-07\\
1.5425	6.44289870271228e-07\\
1.545	6.44622421599824e-07\\
1.5475	6.45178632609136e-07\\
1.55	6.45789926517864e-07\\
1.5525	6.46040325492484e-07\\
1.555	6.46224696842541e-07\\
1.5575	6.46367014842758e-07\\
1.56	6.46569578448943e-07\\
1.5625	6.46667080894384e-07\\
1.565	6.46461184208442e-07\\
1.5675	6.46072380728699e-07\\
1.57	6.45688480351745e-07\\
1.5725	6.45227740294674e-07\\
1.575	6.4464526872081e-07\\
1.5775	6.43943168746149e-07\\
1.58	6.43158391904545e-07\\
1.5825	6.42346268841902e-07\\
1.585	6.41820816926215e-07\\
1.5875	6.4128240822119e-07\\
1.59	6.40231123928539e-07\\
1.5925	6.38482478089134e-07\\
1.595	6.37025645928221e-07\\
1.5975	6.3574247774161e-07\\
1.6	6.34354988335964e-07\\
1.6025	6.3293204077502e-07\\
1.605	6.313652384807e-07\\
1.6075	6.29695774467997e-07\\
1.61	6.2808580710739e-07\\
1.6125	6.26409776779373e-07\\
1.615	6.24635060029881e-07\\
1.6175	6.22762776675333e-07\\
1.62	6.20654737635735e-07\\
1.6225	6.18302219140433e-07\\
1.625	6.15816021602633e-07\\
1.6275	6.13312934574393e-07\\
1.63	6.10609740126457e-07\\
1.6325	6.07936283035063e-07\\
1.635	6.05154529361861e-07\\
1.6375	6.0261309516044e-07\\
1.64	6.00042901457927e-07\\
1.6425	5.97046488386512e-07\\
1.645	5.94293457647203e-07\\
1.6475	5.91722033172554e-07\\
1.65	5.89221672800808e-07\\
1.6525	5.87669987715035e-07\\
1.655	5.85949274572285e-07\\
1.6575	5.83584689556749e-07\\
1.66	5.81034278635865e-07\\
1.6625	5.78361913926402e-07\\
1.665	5.75500442043109e-07\\
1.6675	5.72621520861315e-07\\
1.67	5.69925435961614e-07\\
1.6725	5.6732434197804e-07\\
1.675	5.6482398532849e-07\\
1.6775	5.62229106079091e-07\\
1.68	5.5953800089477e-07\\
1.6825	5.57359030891533e-07\\
1.685	5.55313326249434e-07\\
1.6875	5.52954990125409e-07\\
1.69	5.50340212228041e-07\\
1.6925	5.47681279737107e-07\\
1.695	5.45061210157298e-07\\
1.6975	5.42496750831969e-07\\
1.7	5.40056760121679e-07\\
1.7025	5.37700857413172e-07\\
1.705	5.35414116115165e-07\\
1.7075	5.33275436210698e-07\\
1.71	5.31233770637311e-07\\
1.7125	5.29333000750479e-07\\
1.715	5.27577116994202e-07\\
1.7175	5.25894035492581e-07\\
1.72	5.24599206340178e-07\\
1.7225	5.23074098737377e-07\\
1.725	5.22012216829682e-07\\
1.7275	5.21039223502642e-07\\
1.73	5.19907709734581e-07\\
1.7325	5.188226183492e-07\\
1.735	5.17792674975487e-07\\
1.7375	5.16722695686507e-07\\
1.74	5.1570615152708e-07\\
1.7425	5.14772983189862e-07\\
1.745	5.13879732806494e-07\\
1.7475	5.13086964286385e-07\\
1.75	5.12362917317349e-07\\
1.7525	5.11703667196053e-07\\
1.755	5.11181235943845e-07\\
1.7575	5.10615363846998e-07\\
1.76	5.10168025763113e-07\\
1.7625	5.09748740068412e-07\\
1.765	5.09407232777411e-07\\
1.7675	5.09165836728379e-07\\
1.77	5.08968207454091e-07\\
1.7725	5.08874223815516e-07\\
1.775	5.0871544680774e-07\\
1.7775	5.0868534622562e-07\\
1.78	5.08743333825631e-07\\
1.7825	5.08846299023937e-07\\
1.785	5.08909823450597e-07\\
1.7875	5.09117096861916e-07\\
1.79	5.09290903646545e-07\\
1.7925	5.09610228840127e-07\\
1.795	5.09735550702719e-07\\
1.7975	5.10396487581563e-07\\
1.8	5.11078731384214e-07\\
1.8025	5.12213416400722e-07\\
1.805	5.13359247488148e-07\\
1.8075	5.14938981168175e-07\\
1.81	5.16738385389797e-07\\
1.8125	5.18880266678622e-07\\
1.815	5.21288860372344e-07\\
1.8175	5.242650003892e-07\\
1.82	5.27196703183e-07\\
1.8225	5.28428337621793e-07\\
1.825	5.30216305941875e-07\\
1.8275	5.32194065349986e-07\\
1.83	5.35786645097393e-07\\
1.8325	5.37955760283805e-07\\
1.835	5.3939347142134e-07\\
1.8375	5.40210996637298e-07\\
1.84	5.40936169135844e-07\\
1.8425	5.41694428612296e-07\\
1.845	5.42548880609137e-07\\
1.8475	5.43570544951798e-07\\
1.85	5.44730341010386e-07\\
1.8525	5.46164936686741e-07\\
1.855	5.4773295440203e-07\\
1.8575	5.49663170804597e-07\\
1.86	5.51743899910731e-07\\
1.8625	5.54104513973593e-07\\
1.865	5.56582758725692e-07\\
1.8675	5.59366019337249e-07\\
1.87	5.61697116033652e-07\\
1.8725	5.63229527545587e-07\\
1.875	5.64572330625939e-07\\
1.8775	5.65564229433344e-07\\
1.88	5.66614789584439e-07\\
1.8825	5.67700828453771e-07\\
1.885	5.68831937516609e-07\\
1.8875	5.70003108410109e-07\\
1.89	5.71200716788814e-07\\
1.8925	5.72432895732757e-07\\
1.895	5.73704284421887e-07\\
1.8975	5.7500870085916e-07\\
1.9	5.7633707853632e-07\\
1.9025	5.77695458778021e-07\\
1.905	5.79075381063097e-07\\
1.9075	5.80458652863519e-07\\
1.91	5.81808169214828e-07\\
1.9125	5.8314373141086e-07\\
1.915	5.84535124087181e-07\\
1.9175	5.85922002966829e-07\\
1.92	5.87358877036862e-07\\
1.9225	5.88766640788689e-07\\
1.925	5.90210547083602e-07\\
1.9275	5.91626680399508e-07\\
1.93	5.93066875562221e-07\\
1.9325	5.94540584991384e-07\\
1.935	5.96020300440019e-07\\
1.9375	5.97482471870634e-07\\
1.94	5.98932031041646e-07\\
1.9425	6.00374535864834e-07\\
1.945	6.01797084323433e-07\\
1.9475	6.03203049018381e-07\\
1.95	6.04629414407515e-07\\
1.9525	6.06034377383152e-07\\
1.955	6.07422290364564e-07\\
1.9575	6.08811121678544e-07\\
1.96	6.10158153490881e-07\\
1.9625	6.11509398264837e-07\\
1.965	6.12781920878228e-07\\
1.9675	6.14156352002242e-07\\
1.97	6.15446167500048e-07\\
1.9725	6.1677977986036e-07\\
1.975	6.1805709054731e-07\\
1.9775	6.19325665066897e-07\\
1.98	6.20667954586351e-07\\
1.9825	6.21902455353002e-07\\
1.985	6.23412151948357e-07\\
1.9875	6.24908472550462e-07\\
1.99	6.26081587992849e-07\\
1.9925	6.26832929771984e-07\\
1.995	6.27543865794762e-07\\
1.9975	6.28376412241686e-07\\
2	6.2897796357656e-07\\
2.0025	6.29962597404264e-07\\
2.005	6.30760940445841e-07\\
2.0075	6.31267409451441e-07\\
2.01	6.31539799842928e-07\\
2.0125	6.3213347426797e-07\\
2.015	6.32928001803505e-07\\
2.0175	6.33571455538184e-07\\
2.02	6.34362607378635e-07\\
2.0225	6.34969556050308e-07\\
2.025	6.35654704740905e-07\\
2.0275	6.36241701347036e-07\\
2.03	6.36769132775778e-07\\
2.0325	6.3721790777586e-07\\
2.035	6.37568372869774e-07\\
2.0375	6.37715582597496e-07\\
2.04	6.37851877428786e-07\\
2.0425	6.38165438431989e-07\\
2.045	6.38920255126265e-07\\
2.0475	6.39669150247555e-07\\
2.05	6.40364850015934e-07\\
2.0525	6.40861026011683e-07\\
2.055	6.41323606621204e-07\\
2.0575	6.41641879288988e-07\\
2.06	6.41988824610381e-07\\
2.0625	6.4226604129427e-07\\
2.065	6.42512603123199e-07\\
2.0675	6.42767878612849e-07\\
2.07	6.42969093944083e-07\\
2.0725	6.43214728847145e-07\\
2.075	6.43351546287626e-07\\
2.0775	6.43605427327171e-07\\
2.08	6.43783457312419e-07\\
2.0825	6.43994661632174e-07\\
2.085	6.44175175946144e-07\\
2.0875	6.44363209201934e-07\\
2.09	6.44576742118806e-07\\
2.0925	6.4475514901804e-07\\
2.095	6.45072564968074e-07\\
2.0975	6.45333001163005e-07\\
2.1	6.45499663052051e-07\\
2.1025	6.45658698985503e-07\\
2.105	6.45730397709804e-07\\
2.1075	6.45786371840621e-07\\
2.11	6.45823451704366e-07\\
2.1125	6.45862980216626e-07\\
2.115	6.45890619187313e-07\\
2.1175	6.45928791853224e-07\\
2.12	6.4597096370309e-07\\
2.1225	6.46023848250737e-07\\
2.125	6.46082460681589e-07\\
2.1275	6.46055900416272e-07\\
2.13	6.45931141405774e-07\\
2.1325	6.45927957044226e-07\\
2.135	6.46147087837948e-07\\
2.1375	6.46271952140612e-07\\
2.14	6.46319917050862e-07\\
2.1425	6.46290874427934e-07\\
2.145	6.46196991713121e-07\\
2.1475	6.46154317349956e-07\\
2.15	6.46190213682157e-07\\
2.1525	6.46196041921255e-07\\
2.155	6.462281227792e-07\\
2.1575	6.46287352807432e-07\\
2.16	6.46355151034852e-07\\
2.1625	6.46550445018976e-07\\
2.165	6.46815559273615e-07\\
2.1675	6.47210905423716e-07\\
2.17	6.47545148391447e-07\\
2.1725	6.47737075935953e-07\\
2.175	6.48009642179992e-07\\
2.1775	6.48313004611561e-07\\
2.18	6.49343539361447e-07\\
2.1825	6.50476613155599e-07\\
2.185	6.51481852841923e-07\\
2.1875	6.52103374427468e-07\\
2.19	6.52413768557847e-07\\
2.1925	6.52147854886651e-07\\
2.195	6.51853650190035e-07\\
2.1975	6.51633934320092e-07\\
2.2	6.51425616195346e-07\\
2.2025	6.51284968900704e-07\\
2.205	6.51100370558431e-07\\
2.2075	6.51055200346019e-07\\
2.21	6.50948422209861e-07\\
2.2125	6.50934843765358e-07\\
2.215	6.50901330020671e-07\\
2.2175	6.50875944719886e-07\\
2.22	6.50880554829275e-07\\
2.2225	6.5091139330024e-07\\
2.225	6.50971853817123e-07\\
2.2275	6.51022405414484e-07\\
2.23	6.51122081878781e-07\\
2.2325	6.51197554940464e-07\\
2.235	6.51364892806263e-07\\
2.2375	6.5149169548851e-07\\
2.24	6.51691272782967e-07\\
2.2425	6.51894172994821e-07\\
2.245	6.52102200757902e-07\\
2.2475	6.52283119544685e-07\\
2.25	6.52495594973483e-07\\
2.2525	6.52778942199682e-07\\
2.255	6.53116706740861e-07\\
2.2575	6.53462492984382e-07\\
2.26	6.53848281246396e-07\\
2.2625	6.54288258615901e-07\\
2.265	6.54711294668008e-07\\
2.2675	6.55274379367916e-07\\
2.27	6.55732836971838e-07\\
2.2725	6.56279083542561e-07\\
2.275	6.56871930465243e-07\\
2.2775	6.575504409856e-07\\
2.28	6.58255336987288e-07\\
2.2825	6.58911460615253e-07\\
2.285	6.59631160762559e-07\\
2.2875	6.60393181686652e-07\\
2.29	6.61227036114027e-07\\
2.2925	6.62140743128789e-07\\
2.295	6.63157289422027e-07\\
2.2975	6.64222446000071e-07\\
2.3	6.65312006210503e-07\\
2.3025	6.66488286531144e-07\\
2.305	6.67714326663675e-07\\
2.3075	6.68981744071872e-07\\
2.31	6.70200753965707e-07\\
2.3125	6.7159426955138e-07\\
2.315	6.729529673731e-07\\
2.3175	6.74497051395601e-07\\
2.32	6.76057438512295e-07\\
2.3225	6.77743520672116e-07\\
2.325	6.79447426019064e-07\\
2.3275	6.81168545233031e-07\\
2.33	6.82962177428727e-07\\
2.3325	6.84862942928294e-07\\
2.335	6.86862034467169e-07\\
2.3375	6.88954165194901e-07\\
2.34	6.91127334510064e-07\\
2.3425	6.9343057768182e-07\\
2.345	6.9579291094986e-07\\
2.3475	6.9817569724997e-07\\
2.35	7.0048501092506e-07\\
2.3525	7.02843419020618e-07\\
2.355	7.05176692408591e-07\\
2.3575	7.07658333293343e-07\\
2.36	7.10113389576833e-07\\
2.3625	7.12601954146365e-07\\
2.365	7.15220976634289e-07\\
2.3675	7.1788304753648e-07\\
2.37	7.20419301156535e-07\\
2.3725	7.2357310307833e-07\\
2.375	7.26476690809871e-07\\
2.3775	7.29102895042378e-07\\
2.38	7.31718383290522e-07\\
2.3825	7.34392851933102e-07\\
2.385	7.37100224675467e-07\\
2.3875	7.39853506439925e-07\\
2.39	7.42634100830843e-07\\
2.3925	7.45422779913227e-07\\
2.395	7.48273182647923e-07\\
2.3975	7.51110020835935e-07\\
2.4	7.5400179526973e-07\\
2.4025	7.56886975536592e-07\\
2.405	7.59814435427784e-07\\
2.4075	7.62739892142836e-07\\
2.41	7.65657494799668e-07\\
2.4125	7.68612388759188e-07\\
2.415	7.71514806219896e-07\\
2.4175	7.7446812832386e-07\\
2.42	7.77385632886091e-07\\
2.4225	7.80318050389939e-07\\
2.425	7.83262846042482e-07\\
2.4275	7.8615123970781e-07\\
2.43	7.89071619408573e-07\\
2.4325	7.91973013147887e-07\\
2.435	7.94838239746723e-07\\
2.4375	7.97716117127654e-07\\
2.44	8.00553873468148e-07\\
2.4425	8.03341877388776e-07\\
2.445	8.06158100354151e-07\\
2.4475	8.0890932314699e-07\\
2.45	8.11615298629263e-07\\
2.4525	8.1431478945548e-07\\
2.455	8.16933005447792e-07\\
2.4575	8.19516346696087e-07\\
2.46	8.22065878297668e-07\\
2.4625	8.24588249213855e-07\\
2.465	8.27086276048148e-07\\
2.4675	8.29532507271722e-07\\
2.47	8.31906442742624e-07\\
2.4725	8.34247857105456e-07\\
2.475	8.36571197921852e-07\\
2.4775	8.38862419284679e-07\\
2.48	8.4106997975361e-07\\
2.4825	8.43254307948913e-07\\
2.485	8.45383776338234e-07\\
2.4875	8.47493813987532e-07\\
2.49	8.49553818830901e-07\\
2.4925	8.51579455002196e-07\\
2.495	8.53617078645441e-07\\
2.4975	8.55622013785912e-07\\
2.5	8.5758333140052e-07\\
2.5025	8.59458832495443e-07\\
2.505	8.61274398486179e-07\\
2.5075	8.63034495729016e-07\\
2.51	8.64761598461627e-07\\
2.5125	8.66466062242616e-07\\
2.515	8.68147972908357e-07\\
2.5175	8.69801865597758e-07\\
2.52	8.71459543578173e-07\\
2.5225	8.73061091466388e-07\\
2.525	8.74494973281755e-07\\
2.5275	8.76002007277619e-07\\
2.53	8.77514601467454e-07\\
2.5325	8.79058180222189e-07\\
2.535	8.80544478858085e-07\\
2.5375	8.81858745444372e-07\\
2.54	8.83151410521144e-07\\
2.5425	8.84372803439159e-07\\
2.545	8.8557753569928e-07\\
2.5475	8.86738660660672e-07\\
2.55	8.87864553077034e-07\\
2.5525	8.88948906512664e-07\\
2.555	8.89994661950076e-07\\
2.5575	8.90989285895203e-07\\
2.56	8.91890876416613e-07\\
2.5625	8.92772316047619e-07\\
2.565	8.9365408125814e-07\\
2.5675	8.94481543946448e-07\\
2.57	8.95284247817107e-07\\
2.5725	8.96048138615591e-07\\
2.575	8.96778387679653e-07\\
2.5775	8.9744843446386e-07\\
2.58	8.98062272996326e-07\\
2.5825	8.9868501945216e-07\\
2.585	8.99237337744824e-07\\
2.5875	8.99571669659682e-07\\
2.59	8.99698480180038e-07\\
2.5925	8.99824220651248e-07\\
2.595	8.99923534975346e-07\\
2.5975	8.99989953528153e-07\\
2.6	9.00029080716008e-07\\
2.6025	9.00007142211561e-07\\
2.605	8.99905598406104e-07\\
2.6075	8.99706841853884e-07\\
2.61	8.99542282015901e-07\\
2.6125	8.99744096858074e-07\\
2.615	8.99541151598077e-07\\
2.6175	8.99291201518495e-07\\
2.62	8.9884853582811e-07\\
2.6225	8.98315141345005e-07\\
2.625	8.97766141216056e-07\\
2.6275	8.97062530528556e-07\\
2.63	8.96339004180172e-07\\
2.6325	8.95642313598853e-07\\
2.635	8.94742833967166e-07\\
2.6375	8.94117780329534e-07\\
2.64	8.93409598094134e-07\\
2.6425	8.92559336715709e-07\\
2.645	8.91600706223954e-07\\
2.6475	8.90672187131587e-07\\
2.65	8.89169688776861e-07\\
2.6525	8.86978292475053e-07\\
2.655	8.85229479654085e-07\\
2.6575	8.89526577683678e-07\\
2.66	8.91569963808694e-07\\
2.6625	8.91243417357544e-07\\
2.665	8.89698947963243e-07\\
2.6675	8.87638814739341e-07\\
2.67	8.85149963339452e-07\\
2.6725	8.82422981561856e-07\\
2.675	8.7993830855051e-07\\
2.6775	8.77449177461765e-07\\
2.68	8.75131232712625e-07\\
2.6825	8.73175828072916e-07\\
2.685	8.71085284583984e-07\\
2.6875	8.69148343275745e-07\\
2.69	8.67249548771338e-07\\
2.6925	8.65379494165111e-07\\
2.695	8.64236491339293e-07\\
2.6975	8.63124264537428e-07\\
2.7	8.61929447080799e-07\\
2.7025	8.61644720275934e-07\\
2.705	8.60874101173639e-07\\
2.7075	8.61120200577815e-07\\
2.71	8.61653202007115e-07\\
2.7125	8.63250865959571e-07\\
2.715	8.64964888694048e-07\\
2.7175	8.65689046566938e-07\\
2.72	8.62861083476245e-07\\
2.7225	8.59987208026077e-07\\
2.725	8.57398115615707e-07\\
2.7275	8.55196523229701e-07\\
2.73	8.53182933645464e-07\\
2.7325	8.51362543250434e-07\\
2.735	8.49697593029526e-07\\
2.7375	8.48268834194498e-07\\
2.74	8.4683495010617e-07\\
2.7425	8.45549958066734e-07\\
2.745	8.44490575079243e-07\\
2.7475	8.43470096411211e-07\\
2.75	8.42998649248858e-07\\
2.7525	8.42547590803862e-07\\
2.755	8.42737268783556e-07\\
2.7575	8.42486670202544e-07\\
2.76	8.43167851779499e-07\\
2.7625	8.43977194441525e-07\\
2.765	8.46535235313124e-07\\
2.7675	8.49566224694365e-07\\
2.77	8.55144564249681e-07\\
2.7725	8.57692377942317e-07\\
2.775	8.62823399603082e-07\\
2.7775	8.62694098238991e-07\\
2.78	8.61281226411697e-07\\
2.7825	8.61019743399802e-07\\
2.785	8.59815098580653e-07\\
2.7875	8.58179188368815e-07\\
2.79	8.57154185435446e-07\\
2.7925	8.56267332683029e-07\\
2.795	8.55276802583472e-07\\
2.7975	8.54562996347889e-07\\
2.8	8.53833496256527e-07\\
2.8025	8.53468364621868e-07\\
2.805	8.53230547861333e-07\\
2.8075	8.5332157643609e-07\\
2.81	8.53913378316761e-07\\
2.8125	8.54726722012189e-07\\
2.815	8.55982357005718e-07\\
2.8175	8.57066778863687e-07\\
2.82	8.59277111787138e-07\\
2.8225	8.60932063468792e-07\\
2.825	8.62756088858605e-07\\
2.8275	8.64005651935361e-07\\
2.83	8.64765049019812e-07\\
2.8325	8.65537047051676e-07\\
2.835	8.6632246147909e-07\\
2.8375	8.67316343149464e-07\\
2.84	8.68488311568548e-07\\
2.8425	8.69763453033863e-07\\
2.845	8.71153029747725e-07\\
2.8475	8.72532242439389e-07\\
2.85	8.74179129553213e-07\\
2.8525	8.76040137376669e-07\\
2.855	8.78033774732038e-07\\
2.8575	8.7995128546182e-07\\
2.86	8.82008905771921e-07\\
2.8625	8.84327096944219e-07\\
2.865	8.86861160346837e-07\\
2.8675	8.89443331054542e-07\\
2.87	8.92086486944616e-07\\
2.8725	8.94980826000055e-07\\
2.875	8.97924400968343e-07\\
2.8775	9.01301437211498e-07\\
2.88	9.04913905442237e-07\\
2.8825	9.08664900809223e-07\\
2.885	9.11664685110652e-07\\
2.8875	9.14810970596354e-07\\
2.89	9.18100841299238e-07\\
2.8925	9.21513694765981e-07\\
2.895	9.24047025708607e-07\\
2.8975	9.26751647978013e-07\\
2.9	9.29751023768218e-07\\
2.9025	9.32792523199453e-07\\
2.905	9.35851544082779e-07\\
2.9075	9.38878793759682e-07\\
2.91	9.41877949426027e-07\\
2.9125	9.44908318929789e-07\\
2.915	9.47834387619686e-07\\
2.9175	9.50914498113814e-07\\
2.92	9.54100996726283e-07\\
2.9225	9.57230286581757e-07\\
2.925	9.60425302213701e-07\\
2.9275	9.63515509856077e-07\\
2.93	9.66643195827272e-07\\
2.9325	9.69738647910427e-07\\
2.935	9.72948144726962e-07\\
2.9375	9.76222933713151e-07\\
2.94	9.79443131932017e-07\\
2.9425	9.82659898666926e-07\\
2.945	9.85877380242342e-07\\
2.9475	9.89203857051419e-07\\
2.95	9.92343601130621e-07\\
2.9525	9.95453978908194e-07\\
2.955	9.98752981816237e-07\\
2.9575	1.00186506399942e-06\\
2.96	1.00503730044433e-06\\
2.9625	1.0082852427819e-06\\
2.965	1.01145113408052e-06\\
2.9675	1.01438233146902e-06\\
2.97	1.01753850118728e-06\\
2.9725	1.02066289987342e-06\\
2.975	1.02360773838066e-06\\
2.9775	1.02671227692408e-06\\
2.98	1.02982827355111e-06\\
2.9825	1.03282941066184e-06\\
2.985	1.0359435952005e-06\\
2.9875	1.03852113435666e-06\\
2.99	1.04104677920945e-06\\
2.9925	1.04353478645324e-06\\
2.995	1.0459476216685e-06\\
2.9975	1.04833191279424e-06\\
3	1.05087850566147e-06\\
3.0025	1.05333315965282e-06\\
3.005	1.05600657999196e-06\\
3.0075	1.05876313404188e-06\\
3.01	1.06158652386278e-06\\
3.0125	1.06434730884162e-06\\
3.015	1.06683673984202e-06\\
3.0175	1.06933520866201e-06\\
3.02	1.07186035048239e-06\\
3.0225	1.07447181725331e-06\\
3.025	1.07675956226206e-06\\
3.0275	1.07902959931515e-06\\
3.03	1.08139639670822e-06\\
3.0325	1.08364786749557e-06\\
3.035	1.08613423326872e-06\\
3.0375	1.08834981766739e-06\\
3.04	1.09072548768396e-06\\
3.0425	1.09294341779657e-06\\
3.045	1.0953145770454e-06\\
3.0475	1.09736407372053e-06\\
3.05	1.09907484236732e-06\\
3.0525	1.10057454922199e-06\\
3.055	1.10210300972219e-06\\
3.0575	1.10354359958368e-06\\
3.06	1.10499788176829e-06\\
3.0625	1.10639595999138e-06\\
3.065	1.10775467221442e-06\\
3.0675	1.10909213661001e-06\\
3.07	1.110371061946e-06\\
3.0725	1.11167206045346e-06\\
3.075	1.11289050552278e-06\\
3.0775	1.11410837874834e-06\\
3.08	1.11529517939251e-06\\
3.0825	1.11643231755694e-06\\
3.085	1.11754853181192e-06\\
3.0875	1.11863808711211e-06\\
3.09	1.11969986148293e-06\\
3.0925	1.12074282151149e-06\\
3.095	1.1217778177239e-06\\
3.0975	1.1227224402506e-06\\
3.1	1.12356396505765e-06\\
3.1025	1.12446804294466e-06\\
3.105	1.12535515998437e-06\\
3.1075	1.12619686929234e-06\\
3.11	1.12705491406302e-06\\
3.1125	1.12786974114778e-06\\
3.115	1.12867582339208e-06\\
3.1175	1.12949654967634e-06\\
3.12	1.13031482692307e-06\\
3.1225	1.13109496128313e-06\\
3.125	1.13191442197053e-06\\
3.1275	1.13269354883132e-06\\
3.13	1.13346974275269e-06\\
3.1325	1.13419902762867e-06\\
3.135	1.13495619983457e-06\\
3.1375	1.13496760571316e-06\\
3.14	1.13549726421473e-06\\
3.1425	1.13606427643527e-06\\
3.145	1.1366264501503e-06\\
3.1475	1.13716860476482e-06\\
3.15	1.13769536784749e-06\\
3.1525	1.1381903751769e-06\\
3.155	1.13870564388137e-06\\
3.1575	1.13924696437514e-06\\
3.16	1.13981449132314e-06\\
3.1625	1.1403968861595e-06\\
3.165	1.1409847484425e-06\\
3.1675	1.141617113434e-06\\
3.17	1.14226134888387e-06\\
3.1725	1.14295057496446e-06\\
3.175	1.14387284829707e-06\\
3.1775	1.14448191575012e-06\\
3.18	1.14499545662164e-06\\
3.1825	1.14536238194609e-06\\
3.185	1.14582356360676e-06\\
3.1875	1.14615617587187e-06\\
3.19	1.14649654533148e-06\\
3.1925	1.14694237376495e-06\\
3.195	1.14752534260959e-06\\
3.1975	1.14818588986981e-06\\
3.2	1.14883797006899e-06\\
3.2025	1.1493765340662e-06\\
3.205	1.14987681003846e-06\\
3.2075	1.15019393698974e-06\\
3.21	1.15081386461709e-06\\
3.2125	1.1510810016544e-06\\
3.215	1.15172519556603e-06\\
3.2175	1.15200257160081e-06\\
3.22	1.15253474046194e-06\\
3.2225	1.1527945698253e-06\\
3.225	1.15334294719212e-06\\
3.2275	1.15361139770226e-06\\
3.23	1.15404240349292e-06\\
3.2325	1.15440825001557e-06\\
3.235	1.15478794959631e-06\\
3.2375	1.15519742718967e-06\\
3.24	1.15553160217098e-06\\
3.2425	1.15598230374537e-06\\
3.245	1.15624761948711e-06\\
3.2475	1.15675004245313e-06\\
3.25	1.1570312661428e-06\\
3.2525	1.15745791993114e-06\\
3.255	1.15775480238426e-06\\
3.2575	1.15810802724884e-06\\
3.26	1.15842851955507e-06\\
3.2625	1.15870207950411e-06\\
3.265	1.15901744610904e-06\\
3.2675	1.15934090496696e-06\\
3.27	1.15969154031684e-06\\
3.2725	1.16000908572254e-06\\
3.275	1.16036616082348e-06\\
3.2775	1.16066775728281e-06\\
3.28	1.16099509162779e-06\\
3.2825	1.16130917483618e-06\\
3.285	1.16167079416344e-06\\
3.2875	1.16204039110548e-06\\
3.29	1.16243074552443e-06\\
3.2925	1.1628395683993e-06\\
3.295	1.16327604868168e-06\\
3.2975	1.16376620463926e-06\\
3.3	1.16411114704802e-06\\
3.3025	1.16441831554333e-06\\
3.305	1.16473981484099e-06\\
3.3075	1.1651519158475e-06\\
3.31	1.16558510852042e-06\\
3.3125	1.16609950298642e-06\\
3.315	1.16664989973585e-06\\
3.3175	1.16729291745136e-06\\
3.32	1.16796651599067e-06\\
3.3225	1.16843430877554e-06\\
3.325	1.16885696029889e-06\\
3.3275	1.16926539550134e-06\\
3.33	1.16970245830961e-06\\
3.3325	1.1700509648139e-06\\
3.335	1.17016781223451e-06\\
3.3375	1.16998516497569e-06\\
3.34	1.1698313931403e-06\\
3.3425	1.16963475121424e-06\\
3.345	1.16951890114969e-06\\
3.3475	1.16937103691805e-06\\
3.35	1.16923896093381e-06\\
3.3525	1.16909814970056e-06\\
3.355	1.16900506256493e-06\\
3.3575	1.16893767350582e-06\\
3.36	1.16886871092569e-06\\
3.3625	1.168826271147e-06\\
3.365	1.16883365097198e-06\\
3.3675	1.16885020259383e-06\\
3.37	1.16886290592442e-06\\
3.3725	1.16888735839236e-06\\
3.375	1.16927786312548e-06\\
3.3775	1.16937326924768e-06\\
3.38	1.16947536950049e-06\\
3.3825	1.16956250653857e-06\\
3.385	1.16973051445257e-06\\
3.3875	1.1698983764549e-06\\
3.39	1.17007732855258e-06\\
3.3925	1.17038688141521e-06\\
3.395	1.17066161481655e-06\\
3.3975	1.17109606340889e-06\\
3.4	1.17150205149665e-06\\
3.4025	1.17202819101914e-06\\
3.405	1.17232425406899e-06\\
3.4075	1.17258049616488e-06\\
3.41	1.17240650852069e-06\\
3.4125	1.17226130206311e-06\\
3.415	1.17214873701161e-06\\
3.4175	1.17206851701991e-06\\
3.42	1.17205681040854e-06\\
3.4225	1.17205601842422e-06\\
3.425	1.17201228581789e-06\\
3.4275	1.17199468886846e-06\\
3.43	1.17199379746121e-06\\
3.4325	1.17197760768586e-06\\
3.435	1.17204345829031e-06\\
3.4375	1.17211840645611e-06\\
3.44	1.17219495222262e-06\\
3.4425	1.17213653138549e-06\\
3.445	1.1721149544138e-06\\
3.4475	1.17218410718678e-06\\
3.45	1.17236141038998e-06\\
3.4525	1.17254013177942e-06\\
3.455	1.1726959252765e-06\\
3.4575	1.17298257799184e-06\\
3.46	1.17320455623297e-06\\
3.4625	1.17330485931839e-06\\
3.465	1.17340451311145e-06\\
3.4675	1.1734058466218e-06\\
3.47	1.17337914238226e-06\\
3.4725	1.1734833803019e-06\\
3.475	1.1734326568972e-06\\
3.4775	1.17344522409603e-06\\
3.48	1.17344579612589e-06\\
3.4825	1.17354222206017e-06\\
3.485	1.17366666989639e-06\\
3.4875	1.17408130935137e-06\\
3.49	1.17436686652016e-06\\
3.4925	1.17437838633426e-06\\
3.495	1.17436533651364e-06\\
3.4975	1.17435308877071e-06\\
3.5	1.17413552356776e-06\\
3.5025	1.17387490849673e-06\\
3.505	1.17372063260947e-06\\
3.5075	1.17354750241813e-06\\
3.51	1.17342180336649e-06\\
3.5125	1.17330194285451e-06\\
3.515	1.17317512386913e-06\\
3.5175	1.1730585376966e-06\\
3.52	1.17293147832391e-06\\
3.5225	1.17280788571599e-06\\
3.525	1.17264805600317e-06\\
3.5275	1.172444858591e-06\\
3.53	1.17224727091512e-06\\
3.5325	1.17206012613241e-06\\
3.535	1.17187408322163e-06\\
3.5375	1.17169114423014e-06\\
3.54	1.17149132260939e-06\\
3.5425	1.17126982168651e-06\\
3.545	1.17105157508756e-06\\
3.5475	1.17085385412876e-06\\
3.55	1.17064064161927e-06\\
3.5525	1.17044237683908e-06\\
3.555	1.17025995696876e-06\\
3.5575	1.17006454595526e-06\\
3.56	1.16985836928426e-06\\
3.5625	1.16969169380996e-06\\
3.565	1.16948301503928e-06\\
3.5675	1.16924167934856e-06\\
3.57	1.16901282142717e-06\\
3.5725	1.16878150493212e-06\\
3.575	1.16845969771786e-06\\
3.5775	1.16812599809861e-06\\
3.58	1.16781835537796e-06\\
3.5825	1.16751284052191e-06\\
3.585	1.1672856923355e-06\\
3.5875	1.16694436458766e-06\\
3.59	1.1666983821708e-06\\
3.5925	1.16642074148774e-06\\
3.595	1.16620370039135e-06\\
3.5975	1.16597964320007e-06\\
3.6	1.16584012133825e-06\\
3.6025	1.16593198345777e-06\\
3.605	1.1660216850885e-06\\
3.6075	1.16622496239761e-06\\
3.61	1.16659500562418e-06\\
3.6125	1.16678768355669e-06\\
3.615	1.16722002480663e-06\\
3.6175	1.16796315333525e-06\\
3.62	1.16865008251968e-06\\
3.6225	1.16930272700129e-06\\
3.625	1.16878480195921e-06\\
3.6275	1.16934346721652e-06\\
3.63	1.16934490895523e-06\\
3.6325	1.16899878854619e-06\\
3.635	1.1686012203673e-06\\
3.6375	1.16817744671252e-06\\
3.64	1.16748750518264e-06\\
3.6425	1.16680761678376e-06\\
3.645	1.1661994392467e-06\\
3.6475	1.16547956319374e-06\\
3.65	1.16452490276531e-06\\
3.6525	1.16378372269649e-06\\
3.655	1.16314811005326e-06\\
3.6575	1.16254381025826e-06\\
3.66	1.1619363838827e-06\\
3.6625	1.16135420907335e-06\\
3.665	1.16032338118194e-06\\
3.6675	1.15897096108376e-06\\
3.67	1.15805651318455e-06\\
3.6725	1.15693883237285e-06\\
3.675	1.15591503694395e-06\\
3.6775	1.15487176930662e-06\\
3.68	1.15380661074376e-06\\
3.6825	1.15282057323294e-06\\
3.685	1.15190786851556e-06\\
3.6875	1.15104157016764e-06\\
3.69	1.15014445897471e-06\\
3.6925	1.14940257590077e-06\\
3.695	1.14842204204582e-06\\
3.6975	1.14742270459704e-06\\
3.7	1.14652512859822e-06\\
3.7025	1.14566562941951e-06\\
3.705	1.14502808983649e-06\\
3.7075	1.14437110052094e-06\\
3.71	1.14360944031404e-06\\
3.7125	1.14320054263729e-06\\
3.715	1.14275954204845e-06\\
3.7175	1.14254141688921e-06\\
3.72	1.14234842321331e-06\\
3.7225	1.14240133834227e-06\\
3.725	1.14228821545666e-06\\
3.7275	1.14212739727617e-06\\
3.73	1.14234333914409e-06\\
3.7325	1.14261126371002e-06\\
3.735	1.14307416252496e-06\\
3.7375	1.14379304638773e-06\\
3.74	1.14447990243394e-06\\
3.7425	1.14563927895854e-06\\
3.745	1.14655098603648e-06\\
3.7475	1.14833580765376e-06\\
3.75	1.14966067492378e-06\\
3.7525	1.15208928589805e-06\\
3.755	1.15391499618643e-06\\
3.7575	1.15470254641893e-06\\
3.76	1.15518622836159e-06\\
3.7625	1.15561966183965e-06\\
3.765	1.15642373596358e-06\\
3.7675	1.1575426013726e-06\\
3.77	1.15885704577908e-06\\
3.7725	1.16005879366075e-06\\
3.775	1.16155252428086e-06\\
3.7775	1.16325311412591e-06\\
3.78	1.16522881947729e-06\\
3.7825	1.16762250294727e-06\\
3.785	1.17042566727142e-06\\
3.7875	1.17361726252374e-06\\
3.79	1.17726572576115e-06\\
3.7925	1.17965915505915e-06\\
3.795	1.18228553451083e-06\\
3.7975	1.18546998446899e-06\\
3.8	1.18872449746724e-06\\
3.8025	1.19245026155174e-06\\
3.805	1.19555859477184e-06\\
3.8075	1.19853248203668e-06\\
3.81	1.20211948107121e-06\\
3.8125	1.20585691641409e-06\\
3.815	1.21036738643203e-06\\
3.8175	1.21404367824856e-06\\
3.82	1.21838880201428e-06\\
3.8225	1.22376609361833e-06\\
3.825	1.22980110289432e-06\\
3.8275	1.23454957474895e-06\\
3.83	1.23993341928422e-06\\
3.8325	1.24673155260529e-06\\
3.835	1.2549838470589e-06\\
3.8375	1.26271185920599e-06\\
3.84	1.2723731345163e-06\\
3.8425	1.28409964389286e-06\\
3.845	1.2969801997664e-06\\
3.8475	1.30787855839586e-06\\
3.85	1.31676741824949e-06\\
3.8525	1.32459880508018e-06\\
3.855	1.32755165054163e-06\\
3.8575	1.32579719420071e-06\\
3.86	1.32470376600383e-06\\
3.8625	1.32414328799776e-06\\
3.865	1.32417834799065e-06\\
3.8675	1.32471472662851e-06\\
3.87	1.32554734518803e-06\\
3.8725	1.32675148401245e-06\\
3.875	1.32806918237524e-06\\
3.8775	1.3294918369478e-06\\
3.88	1.33132881437102e-06\\
3.8825	1.33344682558289e-06\\
3.885	1.33549667516742e-06\\
3.8875	1.33782436187127e-06\\
3.89	1.34007860827206e-06\\
3.8925	1.3424008378435e-06\\
3.895	1.34414161375404e-06\\
3.8975	1.345942120498e-06\\
3.9	1.34789726778349e-06\\
3.9025	1.34995769645557e-06\\
3.905	1.35217281026484e-06\\
3.9075	1.35440444963581e-06\\
3.91	1.35670383129834e-06\\
3.9125	1.35901863700526e-06\\
3.915	1.36142234279628e-06\\
3.9175	1.36382019407555e-06\\
3.92	1.36624924359826e-06\\
3.9225	1.36868303671401e-06\\
3.925	1.37112165857689e-06\\
3.9275	1.37361799272001e-06\\
3.93	1.37609612904611e-06\\
3.9325	1.37861193065695e-06\\
3.935	1.38112070034081e-06\\
3.9375	1.3836165904358e-06\\
3.94	1.38610113764839e-06\\
3.9425	1.38855995572823e-06\\
3.945	1.39108865740217e-06\\
3.9475	1.39357485234864e-06\\
3.95	1.39613271339575e-06\\
3.9525	1.39857789609538e-06\\
3.955	1.40101529316986e-06\\
3.9575	1.40350939743288e-06\\
3.96	1.40595189276066e-06\\
3.9625	1.40844410067055e-06\\
3.965	1.41083521000326e-06\\
3.9675	1.41333685337257e-06\\
3.97	1.41573534493532e-06\\
3.9725	1.41821189751402e-06\\
3.975	1.4206719797345e-06\\
3.9775	1.42314080391999e-06\\
3.98	1.42561355950174e-06\\
3.9825	1.42792512982108e-06\\
3.985	1.43032022354258e-06\\
3.9875	1.43266133138988e-06\\
3.99	1.4345891376984e-06\\
3.9925	1.43651500190729e-06\\
3.995	1.43852988852565e-06\\
3.9975	1.44061627115907e-06\\
4	1.44278690277276e-06\\
4.0025	1.44516117311382e-06\\
4.005	1.44746955526301e-06\\
4.0075	1.44997693070873e-06\\
4.01	1.45146408065115e-06\\
4.0125	1.45386901015785e-06\\
4.015	1.45628935311508e-06\\
4.0175	1.45881513587673e-06\\
4.02	1.46145779390791e-06\\
4.0225	1.46399084688507e-06\\
4.025	1.46655687178896e-06\\
4.0275	1.46902091673102e-06\\
4.03	1.47179634404549e-06\\
4.0325	1.47444216028345e-06\\
4.035	1.4772734720753e-06\\
4.0375	1.47986139053103e-06\\
4.04	1.48264087671032e-06\\
4.0425	1.48548428624833e-06\\
4.045	1.48833100870181e-06\\
4.0475	1.49139893731801e-06\\
4.05	1.49363329923261e-06\\
4.0525	1.49611986255094e-06\\
4.055	1.49852709978673e-06\\
4.0575	1.50114695091805e-06\\
4.06	1.50383178872655e-06\\
4.0625	1.50629003024361e-06\\
4.065	1.50896280988648e-06\\
4.0675	1.5115572110588e-06\\
4.07	1.51432265044181e-06\\
4.0725	1.51644350576823e-06\\
4.075	1.51797557983148e-06\\
4.0775	1.51943893363158e-06\\
4.08	1.52088667636916e-06\\
4.0825	1.52240434175873e-06\\
4.085	1.52385806057927e-06\\
4.0875	1.52523543096517e-06\\
4.09	1.52658409200227e-06\\
4.0925	1.52780929017051e-06\\
4.095	1.52900507700049e-06\\
4.0975	1.52968085902166e-06\\
4.1	1.53067701513367e-06\\
4.1025	1.5317392275359e-06\\
4.105	1.5327091371714e-06\\
4.1075	1.53369364451235e-06\\
4.11	1.53460930412259e-06\\
4.1125	1.53537254040517e-06\\
4.115	1.53627316211161e-06\\
4.1175	1.53699516435017e-06\\
4.12	1.5377561668249e-06\\
4.1225	1.53847692974927e-06\\
4.125	1.53911199275451e-06\\
4.1275	1.53990160237731e-06\\
4.13	1.5405437657395e-06\\
4.1325	1.54139236822029e-06\\
4.135	1.542065108529e-06\\
4.1375	1.54271160623681e-06\\
4.14	1.54327286979058e-06\\
4.1425	1.54378780656471e-06\\
4.145	1.5442434220609e-06\\
4.1475	1.5448942857812e-06\\
4.15	1.54555645289022e-06\\
4.1525	1.54601228733628e-06\\
4.155	1.54632804675153e-06\\
4.1575	1.54663297197084e-06\\
4.16	1.5468959421795e-06\\
4.1625	1.54713564874657e-06\\
4.165	1.54726691289708e-06\\
4.1675	1.54737055706899e-06\\
4.17	1.54737592488892e-06\\
4.1725	1.54740385412339e-06\\
4.175	1.54725141093548e-06\\
4.1775	1.54710893303162e-06\\
4.18	1.54700956735861e-06\\
4.1825	1.54672068980554e-06\\
4.185	1.54652573181655e-06\\
4.1875	1.54630792771063e-06\\
4.19	1.54602388995906e-06\\
4.1925	1.54570267536465e-06\\
4.195	1.54535557896323e-06\\
4.1975	1.5451001645574e-06\\
4.2	1.54496961624865e-06\\
4.2025	1.54462110616323e-06\\
4.205	1.54430846502811e-06\\
4.2075	1.54391048592338e-06\\
4.21	1.54360078898411e-06\\
4.2125	1.54322223739217e-06\\
4.215	1.54295037759848e-06\\
4.2175	1.54258379654669e-06\\
4.22	1.54229230328057e-06\\
4.2225	1.54193606067276e-06\\
4.225	1.54161593924135e-06\\
4.2275	1.54130624199011e-06\\
4.23	1.54092384773799e-06\\
4.2325	1.54053242746578e-06\\
4.235	1.54009951740323e-06\\
4.2375	1.53966865489674e-06\\
4.24	1.53918009964808e-06\\
4.2425	1.5387241531658e-06\\
4.245	1.53818045444274e-06\\
4.2475	1.53769277875682e-06\\
4.25	1.53711494546565e-06\\
4.2525	1.53658777861969e-06\\
4.255	1.53599754356676e-06\\
4.2575	1.53541085012759e-06\\
4.26	1.53482332635897e-06\\
4.2625	1.53421191874334e-06\\
4.265	1.53359263643351e-06\\
4.2675	1.53296152661342e-06\\
4.27	1.53226869470832e-06\\
4.2725	1.53155651313853e-06\\
4.275	1.53083654209347e-06\\
4.2775	1.53010124491249e-06\\
4.28	1.52934452756459e-06\\
4.2825	1.52858186864523e-06\\
4.285	1.52779293944229e-06\\
4.2875	1.52698553101411e-06\\
4.29	1.52611688419758e-06\\
4.2925	1.52524728422339e-06\\
4.295	1.524347268097e-06\\
4.2975	1.5234169979975e-06\\
4.3	1.52242745274772e-06\\
4.3025	1.5213531999108e-06\\
4.305	1.52025290005544e-06\\
4.3075	1.5191315907157e-06\\
4.31	1.51798364729879e-06\\
4.3125	1.5168223776411e-06\\
4.315	1.51561785705581e-06\\
4.3175	1.51437597060937e-06\\
4.32	1.51306030242727e-06\\
4.3225	1.51172795641216e-06\\
4.325	1.51037341251752e-06\\
4.3275	1.50898797407988e-06\\
4.33	1.50757553011198e-06\\
4.3325	1.50613305487388e-06\\
4.335	1.50466915651728e-06\\
4.3375	1.50317916277538e-06\\
4.34	1.50167556690239e-06\\
4.3425	1.50015894540588e-06\\
4.345	1.49863291259621e-06\\
4.3475	1.4970828112887e-06\\
4.35	1.49547203544424e-06\\
4.3525	1.49384776585642e-06\\
4.355	1.49222589010083e-06\\
4.3575	1.49060953900326e-06\\
4.36	1.48900115289482e-06\\
4.3625	1.48738873821275e-06\\
4.365	1.48579919727678e-06\\
4.3675	1.48419636302418e-06\\
4.37	1.48262493083274e-06\\
4.3725	1.48105619246006e-06\\
4.375	1.47946128728751e-06\\
4.3775	1.4778758886734e-06\\
4.38	1.4761489129917e-06\\
4.3825	1.47433268169622e-06\\
4.385	1.47263368740033e-06\\
4.3875	1.47104298748883e-06\\
4.39	1.46934512461116e-06\\
4.3925	1.46768388380254e-06\\
4.395	1.46604889878286e-06\\
4.3975	1.46445982359619e-06\\
4.4	1.46283453727753e-06\\
4.4025	1.46126800937441e-06\\
4.405	1.45975345889607e-06\\
4.4075	1.45821437771239e-06\\
4.41	1.45675137551366e-06\\
4.4125	1.45524566192505e-06\\
4.415	1.45384661322883e-06\\
4.4175	1.45247718666391e-06\\
4.42	1.45111522940698e-06\\
4.4225	1.44977644935021e-06\\
4.425	1.44843312136258e-06\\
4.4275	1.44714704603303e-06\\
4.43	1.44586670109685e-06\\
4.4325	1.44464568892689e-06\\
4.435	1.44337940487849e-06\\
4.4375	1.44219408975324e-06\\
4.44	1.44096939597038e-06\\
4.4425	1.4398288708043e-06\\
4.445	1.43865907046028e-06\\
4.4475	1.43753266134981e-06\\
4.45	1.43639158105616e-06\\
4.4525	1.43528329990358e-06\\
4.455	1.43412080469959e-06\\
4.4575	1.43294748092425e-06\\
4.46	1.43180124419448e-06\\
4.4625	1.4306191762753e-06\\
4.465	1.42944144724468e-06\\
4.4675	1.42818351159982e-06\\
4.47	1.42671928919632e-06\\
4.4725	1.4252559495846e-06\\
4.475	1.42375271861031e-06\\
4.4775	1.42223709617554e-06\\
4.48	1.42067063746761e-06\\
4.4825	1.41905487081481e-06\\
4.485	1.41733967033071e-06\\
4.4875	1.41556847643691e-06\\
4.49	1.41373983155744e-06\\
4.4925	1.41183931762043e-06\\
4.495	1.40982680270024e-06\\
4.4975	1.40773150749454e-06\\
4.5	1.40550953426546e-06\\
4.5025	1.40318650096677e-06\\
4.505	1.40076323884025e-06\\
4.5075	1.39823162997408e-06\\
4.51	1.39557939595052e-06\\
4.5125	1.39282628814371e-06\\
4.515	1.38997454464515e-06\\
4.5175	1.38701050400125e-06\\
4.52	1.38394620741157e-06\\
4.5225	1.38078072062232e-06\\
4.525	1.37753064467374e-06\\
4.5275	1.37420711392582e-06\\
4.53	1.37079735526003e-06\\
4.5325	1.36730841438773e-06\\
4.535	1.36377821385342e-06\\
4.5375	1.36020610503414e-06\\
4.54	1.35657055908776e-06\\
4.5425	1.35291675531072e-06\\
4.545	1.34926470670428e-06\\
4.5475	1.34561561964193e-06\\
4.55	1.34198501249883e-06\\
4.5525	1.33837070046178e-06\\
4.555	1.3347917986474e-06\\
4.5575	1.33127670832474e-06\\
4.56	1.32783261538213e-06\\
4.5625	1.32447831212301e-06\\
4.565	1.3211767754151e-06\\
4.5675	1.31799026734624e-06\\
4.57	1.31492191115965e-06\\
4.5725	1.31201149114826e-06\\
4.575	1.30924760902333e-06\\
4.5775	1.3066321773964e-06\\
4.58	1.30416187845483e-06\\
4.5825	1.30185518412596e-06\\
4.585	1.29965581079173e-06\\
4.5875	1.29768202098164e-06\\
4.59	1.29584306791934e-06\\
4.5925	1.29414186064897e-06\\
4.595	1.29256240119077e-06\\
4.5975	1.29113095828218e-06\\
4.6	1.28991265602549e-06\\
4.6025	1.28886513094966e-06\\
4.605	1.28797698286981e-06\\
4.6075	1.28719363952109e-06\\
4.61	1.28663246483559e-06\\
4.6125	1.28618553183613e-06\\
4.615	1.28593133862137e-06\\
4.6175	1.28577683998852e-06\\
4.62	1.28577655484462e-06\\
4.6225	1.28584638806293e-06\\
4.625	1.28611176223143e-06\\
4.6275	1.28639542987972e-06\\
4.63	1.28689511352864e-06\\
4.6325	1.28743068666737e-06\\
4.635	1.28811438909629e-06\\
4.6375	1.28890877923124e-06\\
4.64	1.28988026446632e-06\\
4.6425	1.29082820753337e-06\\
4.645	1.29182434850351e-06\\
4.6475	1.29292645235734e-06\\
4.65	1.29410512379949e-06\\
4.6525	1.295335838883e-06\\
4.655	1.29653615414532e-06\\
4.6575	1.29769729696676e-06\\
4.66	1.29900344702445e-06\\
4.6625	1.3004557196548e-06\\
4.665	1.30200848024723e-06\\
4.6675	1.30364333088853e-06\\
4.67	1.30533445831041e-06\\
4.6725	1.30703527169807e-06\\
4.675	1.30884951097934e-06\\
4.6775	1.31071669706606e-06\\
4.68	1.31266946121124e-06\\
4.6825	1.31472620036539e-06\\
4.685	1.31689324974442e-06\\
4.6875	1.31915317155526e-06\\
4.69	1.32133157950435e-06\\
4.6925	1.32355945244362e-06\\
4.695	1.32583199494593e-06\\
4.6975	1.32817010239887e-06\\
4.7	1.33056635332821e-06\\
4.7025	1.33303842259923e-06\\
4.705	1.33558808673872e-06\\
4.7075	1.33815145543251e-06\\
4.71	1.34079993410807e-06\\
4.7125	1.34348555620234e-06\\
4.715	1.34621522745709e-06\\
4.7175	1.3490124399007e-06\\
4.72	1.35182939368225e-06\\
4.7225	1.35481792305829e-06\\
4.725	1.35792867342044e-06\\
4.7275	1.36108391980083e-06\\
4.73	1.36421399686279e-06\\
4.7325	1.36739421518351e-06\\
4.735	1.37069996999658e-06\\
4.7375	1.37400147066363e-06\\
4.74	1.37738899198635e-06\\
4.7425	1.38083057452207e-06\\
4.745	1.38419296838731e-06\\
4.7475	1.38755083820342e-06\\
4.75	1.39098427479015e-06\\
4.7525	1.39437335089162e-06\\
4.755	1.39780419714251e-06\\
4.7575	1.4012607613967e-06\\
4.76	1.40478013068667e-06\\
4.7625	1.40832907067918e-06\\
4.765	1.41193645334186e-06\\
4.7675	1.41562833161166e-06\\
4.77	1.4193782009077e-06\\
4.7725	1.42318031544228e-06\\
4.775	1.42703359372491e-06\\
4.7775	1.43094383319389e-06\\
4.78	1.43491595036943e-06\\
4.7825	1.43895078544331e-06\\
4.785	1.44303503540294e-06\\
4.7875	1.44719575649779e-06\\
4.79	1.45141751874077e-06\\
4.7925	1.45571151315243e-06\\
4.795	1.45992249780658e-06\\
4.7975	1.4642702562518e-06\\
4.8	1.46866794501205e-06\\
4.8025	1.47310158166892e-06\\
4.805	1.47752484322193e-06\\
4.8075	1.4819526806715e-06\\
4.81	1.48639507557528e-06\\
4.8125	1.49090325316527e-06\\
4.815	1.49546711641453e-06\\
4.8175	1.50008545222697e-06\\
4.82	1.50474022624081e-06\\
4.8225	1.50945009957659e-06\\
4.825	1.51424036994509e-06\\
4.8275	1.51907170208406e-06\\
4.83	1.52392293592348e-06\\
4.8325	1.52864568444339e-06\\
4.835	1.53342008272816e-06\\
4.8375	1.53826142977894e-06\\
4.84	1.54317505263341e-06\\
4.8425	1.54814013310365e-06\\
4.845	1.55313594958263e-06\\
4.8475	1.55815374670818e-06\\
4.85	1.56320716557805e-06\\
4.8525	1.56828746298443e-06\\
4.855	1.57339534729161e-06\\
4.8575	1.57852538566853e-06\\
4.86	1.58367793277941e-06\\
4.8625	1.58884919709251e-06\\
4.865	1.59403835682728e-06\\
4.8675	1.5992428644411e-06\\
4.87	1.60445778698783e-06\\
4.8725	1.60968517827837e-06\\
4.875	1.61492045601843e-06\\
4.8775	1.62016917567456e-06\\
4.88	1.62542573902536e-06\\
4.8825	1.6306882700786e-06\\
4.885	1.63595660825468e-06\\
4.8875	1.64122726031611e-06\\
4.89	1.64649219432324e-06\\
4.8925	1.65174870703012e-06\\
4.895	1.65699241581073e-06\\
4.8975	1.66221881762071e-06\\
4.9	1.66744108604449e-06\\
4.9025	1.67265335083847e-06\\
4.905	1.67785592856054e-06\\
4.9075	1.6830432512283e-06\\
4.91	1.68821550422755e-06\\
4.9125	1.69336966788854e-06\\
4.915	1.69850546291215e-06\\
4.9175	1.70361246870342e-06\\
4.92	1.7087042376443e-06\\
4.9225	1.71376644006529e-06\\
4.925	1.71879397749839e-06\\
4.9275	1.72378952340244e-06\\
4.93	1.72874944054276e-06\\
4.9325	1.73367382160905e-06\\
4.935	1.73855944077961e-06\\
4.9375	1.74340647624983e-06\\
4.94	1.74821229102791e-06\\
4.9425	1.75297552709316e-06\\
4.945	1.75769428602611e-06\\
4.9475	1.76237678765384e-06\\
4.95	1.76701568710807e-06\\
4.9525	1.77159844659233e-06\\
4.955	1.77612116388448e-06\\
4.9575	1.78059547906269e-06\\
4.96	1.78501980980614e-06\\
4.9625	1.78938594152726e-06\\
4.965	1.79369432203302e-06\\
4.9675	1.79795813058052e-06\\
4.97	1.80216414558684e-06\\
4.9725	1.80631600816258e-06\\
4.975	1.81039778220998e-06\\
4.9775	1.81442365525588e-06\\
4.98	1.81837174131296e-06\\
4.9825	1.82224895451158e-06\\
4.985	1.8260683103968e-06\\
4.9875	1.8298086190267e-06\\
4.99	1.83349531140624e-06\\
4.9925	1.83711650660166e-06\\
4.995	1.84067067745072e-06\\
4.9975	1.84416544456361e-06\\
5	1.84759386417974e-06\\
};
\addlegendentry{$\epsilon_u=$1.00e-07$\,\vert\, \Delta t_2$}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=250]
  table[row sep=crcr]{%
0.0025	1.1493359658354e-10\\
0.005	1.36407361802914e-10\\
0.0075	1.50322586597909e-10\\
0.01	1.5917239643623e-10\\
0.0125	1.66231835469244e-10\\
0.015	1.73097807909556e-10\\
0.0175	1.81677998980181e-10\\
0.02	1.92595588909485e-10\\
0.0225	2.09034462196043e-10\\
0.025	2.37826656857395e-10\\
0.0275	2.80970773371332e-10\\
0.03	3.27674929654562e-10\\
0.0325	3.6069463710359e-10\\
0.035	3.71539090900983e-10\\
0.0375	3.857820009564e-10\\
0.04	4.05768156981593e-10\\
0.0425	4.20534940071492e-10\\
0.045	4.47591680613904e-10\\
0.0475	4.91913527786623e-10\\
0.05	4.82683525089117e-10\\
0.0525	4.58265868313597e-10\\
0.055	4.43182876067997e-10\\
0.0575	4.3348999267215e-10\\
0.06	4.27703467775399e-10\\
0.0625	4.24677467308703e-10\\
0.065	4.21815545918613e-10\\
0.0675	4.17105738431994e-10\\
0.07	4.1447483108566e-10\\
0.0725	4.15229422365279e-10\\
0.075	4.1469365691231e-10\\
0.0775	4.16257435154805e-10\\
0.08	4.17298604537583e-10\\
0.0825	4.16198456591494e-10\\
0.085	4.15075237400167e-10\\
0.0875	4.1601765166026e-10\\
0.09	4.18257936330103e-10\\
0.0925	4.17424505434805e-10\\
0.095	4.15871925399224e-10\\
0.0975	4.16389024766965e-10\\
0.1	4.1884821420917e-10\\
0.1025	4.21513032041228e-10\\
0.105	4.27416927849318e-10\\
0.1075	4.40945733102035e-10\\
0.11	4.54100344479721e-10\\
0.1125	4.58206636393507e-10\\
0.115	4.64206796109105e-10\\
0.1175	4.72087711667508e-10\\
0.12	4.82812173634223e-10\\
0.1225	4.9592325195537e-10\\
0.125	5.07637234156742e-10\\
0.1275	5.23586683127125e-10\\
0.13	5.43584104586353e-10\\
0.1325	5.61321015281895e-10\\
0.135	5.6690851339696e-10\\
0.1375	5.75199770881339e-10\\
0.14	5.86132832338366e-10\\
0.1425	6.03986099876665e-10\\
0.145	6.25216299083449e-10\\
0.1475	6.45618810473734e-10\\
0.15	6.74724188600419e-10\\
0.1525	7.07586124708499e-10\\
0.155	7.3563866426135e-10\\
0.1575	7.25426976843318e-10\\
0.16	7.16524395214395e-10\\
0.1625	7.08769481314934e-10\\
0.165	7.02097794348836e-10\\
0.1675	6.96482871407297e-10\\
0.17	6.88079331457601e-10\\
0.1725	6.7840691036157e-10\\
0.175	6.70307550674961e-10\\
0.1775	6.63623747149162e-10\\
0.18	6.57187815162922e-10\\
0.1825	6.51649561727774e-10\\
0.185	6.46673782037681e-10\\
0.1875	6.41125745365904e-10\\
0.19	6.35268625568615e-10\\
0.1925	6.30013823293591e-10\\
0.195	6.25485773149859e-10\\
0.1975	6.21664090313772e-10\\
0.2	6.18825079529172e-10\\
0.2025	6.1681673142756e-10\\
0.205	6.15284668127106e-10\\
0.2075	6.14286290205031e-10\\
0.21	6.13884791888448e-10\\
0.2125	6.14025969128072e-10\\
0.215	6.11148156990305e-10\\
0.2175	6.07741129551534e-10\\
0.22	6.05143918307014e-10\\
0.2225	6.02849115480976e-10\\
0.225	6.00764349105939e-10\\
0.2275	5.98972395706811e-10\\
0.23	5.95804758700925e-10\\
0.2325	5.93339901372323e-10\\
0.235	5.91414476322729e-10\\
0.2375	5.89207673856627e-10\\
0.24	5.86528696564736e-10\\
0.2425	5.85383640615067e-10\\
0.245	5.83852013450236e-10\\
0.2475	5.82820539489523e-10\\
0.25	5.83132560436396e-10\\
0.2525	5.83658609440827e-10\\
0.255	5.85117769974329e-10\\
0.2575	5.88981252946485e-10\\
0.26	5.95067816012093e-10\\
0.2625	5.95916604887527e-10\\
0.265	5.95365299864612e-10\\
0.2675	5.96929639375086e-10\\
0.27	5.99638946270523e-10\\
0.2725	6.03247733385737e-10\\
0.275	6.07971167065643e-10\\
0.2775	6.13074900999514e-10\\
0.28	6.18993349498519e-10\\
0.2825	6.25603031893986e-10\\
0.285	6.26592049322018e-10\\
0.2875	6.24791742858887e-10\\
0.29	6.25752647143107e-10\\
0.2925	6.29242241728404e-10\\
0.295	6.34989657297773e-10\\
0.2975	6.38163243059894e-10\\
0.3	6.39283079064082e-10\\
0.3025	6.44983224438081e-10\\
0.305	6.49330047234599e-10\\
0.3075	6.54540309125683e-10\\
0.31	6.63517803686634e-10\\
0.3125	6.74807150772373e-10\\
0.315	6.87977932727699e-10\\
0.3175	6.99400522461341e-10\\
0.32	7.11975342930471e-10\\
0.3225	7.31195601407913e-10\\
0.325	7.48383023119303e-10\\
0.3275	7.53281323594007e-10\\
0.33	7.5904590883506e-10\\
0.3325	7.64489494637013e-10\\
0.335	7.70926476236514e-10\\
0.3375	7.80572509657577e-10\\
0.34	7.80565813651826e-10\\
0.3425	7.81160994050336e-10\\
0.345	7.82756217542181e-10\\
0.3475	7.85699400750999e-10\\
0.35	7.89450790900355e-10\\
0.3525	7.93877506668474e-10\\
0.355	7.95888591656595e-10\\
0.3575	7.98841086791816e-10\\
0.36	8.02463554856311e-10\\
0.3625	8.04885666030246e-10\\
0.365	8.07753880572177e-10\\
0.3675	8.1072025410732e-10\\
0.37	8.11797383107594e-10\\
0.3725	8.13846701674216e-10\\
0.375	8.1611482166532e-10\\
0.3775	8.18683465401031e-10\\
0.38	8.21322135825331e-10\\
0.3825	8.25581934934853e-10\\
0.385	8.31162181928414e-10\\
0.3875	8.32973231385526e-10\\
0.39	8.32605941372872e-10\\
0.3925	8.33729240080252e-10\\
0.395	8.35674973344007e-10\\
0.3975	8.37573216475375e-10\\
0.4	8.39694536393665e-10\\
0.4025	8.41655684162961e-10\\
0.405	8.44332326696705e-10\\
0.4075	8.47153036061347e-10\\
0.41	8.50654655321372e-10\\
0.4125	8.55475529647387e-10\\
0.415	8.60304665769758e-10\\
0.4175	8.6343816112169e-10\\
0.42	8.64054050821352e-10\\
0.4225	8.66134308165322e-10\\
0.425	8.69206934304111e-10\\
0.4275	8.73247448884723e-10\\
0.43	8.7637164863248e-10\\
0.4325	8.79434055784596e-10\\
0.435	8.82801984423441e-10\\
0.4375	8.84616625247787e-10\\
0.44	8.86218106465182e-10\\
0.4425	8.88106792614127e-10\\
0.445	8.91079268127613e-10\\
0.4475	8.92775886363974e-10\\
0.45	8.93504211842913e-10\\
0.4525	8.95993253757e-10\\
0.455	8.9920072185468e-10\\
0.4575	9.02949980156311e-10\\
0.46	9.08232050751003e-10\\
0.4625	9.13847583578455e-10\\
0.465	9.22091193506352e-10\\
0.4675	9.33014375832444e-10\\
0.47	9.35566488486247e-10\\
0.4725	9.41533808823033e-10\\
0.475	9.49111348308719e-10\\
0.4775	9.58977138649523e-10\\
0.48	9.70063383036836e-10\\
0.4825	9.67877149667991e-10\\
0.485	9.7300732936414e-10\\
0.4875	9.83496936900584e-10\\
0.49	9.9108182364892e-10\\
0.4925	1.01040294688674e-09\\
0.495	1.03946025833236e-09\\
0.4975	1.09064362392229e-09\\
0.5	1.13512978077428e-09\\
0.5025	1.15277325845223e-09\\
0.505	1.17720179036729e-09\\
0.5075	1.20659208917104e-09\\
0.51	1.24132854562571e-09\\
0.5125	1.2584535989651e-09\\
0.515	1.27147295703673e-09\\
0.5175	1.28907027766923e-09\\
0.52	1.30139115080004e-09\\
0.5225	1.31811541437855e-09\\
0.525	1.33386226522688e-09\\
0.5275	1.34863983717821e-09\\
0.53	1.36039210347692e-09\\
0.5325	1.36986913863468e-09\\
0.535	1.37833231236998e-09\\
0.5375	1.38213848866665e-09\\
0.54	1.37193723881293e-09\\
0.5425	1.37533549867784e-09\\
0.545	1.38134049897643e-09\\
0.5475	1.38808596779141e-09\\
0.55	1.39614897362946e-09\\
0.5525	1.4041770306012e-09\\
0.555	1.41989083218818e-09\\
0.5575	1.43713753747687e-09\\
0.56	1.44632039588468e-09\\
0.5625	1.45364702786724e-09\\
0.565	1.46509473876286e-09\\
0.5675	1.48899121767519e-09\\
0.57	1.47688752869825e-09\\
0.5725	1.45224892000363e-09\\
0.575	1.43706159099672e-09\\
0.5775	1.42637606265924e-09\\
0.58	1.41659496661419e-09\\
0.5825	1.40871402689431e-09\\
0.585	1.40256648171389e-09\\
0.5875	1.3982114280119e-09\\
0.59	1.39453201063861e-09\\
0.5925	1.39157440442815e-09\\
0.595	1.3924814585913e-09\\
0.5975	1.39421213577415e-09\\
0.6	1.39669209720872e-09\\
0.6025	1.39903890914926e-09\\
0.605	1.40263957308025e-09\\
0.6075	1.40707508945844e-09\\
0.61	1.41297803566734e-09\\
0.6125	1.41941400433979e-09\\
0.615	1.4258343569817e-09\\
0.6175	1.4320129618242e-09\\
0.62	1.43202884509764e-09\\
0.6225	1.43584253929909e-09\\
0.625	1.43832377645953e-09\\
0.6275	1.44177625133548e-09\\
0.63	1.43574160011606e-09\\
0.6325	1.43117126981265e-09\\
0.635	1.42927196070239e-09\\
0.6375	1.42851950220301e-09\\
0.64	1.42858197402196e-09\\
0.6425	1.42934569485038e-09\\
0.645	1.43069501995937e-09\\
0.6475	1.43237426836368e-09\\
0.65	1.43419406210442e-09\\
0.6525	1.43466617690435e-09\\
0.655	1.43663976485859e-09\\
0.6575	1.43824702891149e-09\\
0.66	1.44024665883953e-09\\
0.6625	1.44253677288295e-09\\
0.665	1.44609417339079e-09\\
0.6675	1.45024164891531e-09\\
0.67	1.45436793399337e-09\\
0.6725	1.45871215780412e-09\\
0.675	1.46317033512754e-09\\
0.6775	1.46899713409212e-09\\
0.68	1.47393903917324e-09\\
0.6825	1.48187452695993e-09\\
0.685	1.49680811697247e-09\\
0.6875	1.51603205281618e-09\\
0.69	1.52122290613743e-09\\
0.6925	1.53687139003788e-09\\
0.695	1.53722959356784e-09\\
0.6975	1.53654374585852e-09\\
0.7	1.5355084039948e-09\\
0.7025	1.53462001379904e-09\\
0.705	1.534162421306e-09\\
0.7075	1.53461336279205e-09\\
0.71	1.53517886841151e-09\\
0.7125	1.53573523460424e-09\\
0.715	1.53727730864626e-09\\
0.7175	1.53718901065367e-09\\
0.72	1.53860622738958e-09\\
0.7225	1.54070571880242e-09\\
0.725	1.54436639699746e-09\\
0.7275	1.54772518693633e-09\\
0.73	1.55301124957775e-09\\
0.7325	1.56355492197959e-09\\
0.735	1.56625673355916e-09\\
0.7375	1.56867938121084e-09\\
0.74	1.56555562660626e-09\\
0.7425	1.5642640687134e-09\\
0.745	1.56395942186422e-09\\
0.7475	1.56515940547908e-09\\
0.75	1.56666159146135e-09\\
0.7525	1.56781321624012e-09\\
0.755	1.569646236609e-09\\
0.7575	1.57203071284583e-09\\
0.76	1.5740098755939e-09\\
0.7625	1.57569821015489e-09\\
0.765	1.58056778158062e-09\\
0.7675	1.58389949924609e-09\\
0.77	1.58447587246511e-09\\
0.7725	1.58737560383467e-09\\
0.775	1.58998360785277e-09\\
0.7775	1.59286734925037e-09\\
0.78	1.59582492526251e-09\\
0.7825	1.59937764205604e-09\\
0.785	1.60321863399135e-09\\
0.7875	1.60755096013187e-09\\
0.79	1.61184401307171e-09\\
0.7925	1.6162910152681e-09\\
0.795	1.62164911909444e-09\\
0.7975	1.62796971802615e-09\\
0.8	1.63632908382899e-09\\
0.8025	1.64418779853665e-09\\
0.805	1.6511220655542e-09\\
0.8075	1.65704044767716e-09\\
0.81	1.66357863996634e-09\\
0.8125	1.67041101291077e-09\\
0.815	1.67760490893056e-09\\
0.8175	1.68524207736636e-09\\
0.82	1.69355441359007e-09\\
0.8225	1.7024970524222e-09\\
0.825	1.71212664326278e-09\\
0.8275	1.72224767155203e-09\\
0.83	1.73311491409312e-09\\
0.8325	1.74432693238495e-09\\
0.835	1.7560920871576e-09\\
0.8375	1.76851190402547e-09\\
0.84	1.78144627631085e-09\\
0.8425	1.79504006427523e-09\\
0.845	1.80927094017728e-09\\
0.8475	1.82385726411284e-09\\
0.85	1.83917704510226e-09\\
0.8525	1.85514606774165e-09\\
0.855	1.87156444666225e-09\\
0.8575	1.88855898529701e-09\\
0.86	1.9058053491973e-09\\
0.8625	1.923492399432e-09\\
0.865	1.94152633709257e-09\\
0.8675	1.95971232835177e-09\\
0.87	1.97819825850184e-09\\
0.8725	1.99697412295149e-09\\
0.875	2.01605543210265e-09\\
0.8775	2.0353438891286e-09\\
0.88	2.05475267322389e-09\\
0.8825	2.07440907805725e-09\\
0.885	2.09411785726803e-09\\
0.8875	2.11396221211761e-09\\
0.89	2.13379900450546e-09\\
0.8925	2.15368707379408e-09\\
0.895	2.17361683437971e-09\\
0.8975	2.19355112100726e-09\\
0.9	2.21343902874844e-09\\
0.9025	2.23333197276697e-09\\
0.905	2.25308265334074e-09\\
0.9075	2.27293613526983e-09\\
0.91	2.29281607266942e-09\\
0.9125	2.31260621481142e-09\\
0.915	2.33240692679641e-09\\
0.9175	2.35216854204213e-09\\
0.92	2.37188589971462e-09\\
0.9225	2.39158909483653e-09\\
0.925	2.41124807006884e-09\\
0.9275	2.43088870098764e-09\\
0.93	2.45046829319016e-09\\
0.9325	2.46996960547931e-09\\
0.935	2.4894810691985e-09\\
0.9375	2.50897269888713e-09\\
0.94	2.52843933946964e-09\\
0.9425	2.54783026096932e-09\\
0.945	2.56717690998252e-09\\
0.9475	2.58648103854896e-09\\
0.95	2.60572672616096e-09\\
0.9525	2.62493764929902e-09\\
0.955	2.64398432598309e-09\\
0.9575	2.66296027436563e-09\\
0.96	2.68187295140545e-09\\
0.9625	2.70076908055909e-09\\
0.965	2.71960483487358e-09\\
0.9675	2.73838544346786e-09\\
0.97	2.75708114443704e-09\\
0.9725	2.7757170245974e-09\\
0.975	2.79429946360459e-09\\
0.9775	2.81277354367508e-09\\
0.98	2.83117808969528e-09\\
0.9825	2.84949149154143e-09\\
0.985	2.86770533301984e-09\\
0.9875	2.88583959728474e-09\\
0.99	2.90381618068307e-09\\
0.9925	2.92173234238511e-09\\
0.995	2.93959309076252e-09\\
0.9975	2.95744606420603e-09\\
1	2.97529151425501e-09\\
1.0025	2.99278177988772e-09\\
1.005	3.01021715200107e-09\\
1.0075	3.02747949904686e-09\\
1.01	3.04464198805332e-09\\
1.0125	3.06160892480492e-09\\
1.015	3.07851700072438e-09\\
1.0175	3.09529500680613e-09\\
1.02	3.11192533902756e-09\\
1.0225	3.12841117238872e-09\\
1.025	3.14474692764525e-09\\
1.0275	3.16092242907621e-09\\
1.03	3.17695356645995e-09\\
1.0325	3.19284572366445e-09\\
1.035	3.20858561568148e-09\\
1.0375	3.22418169742789e-09\\
1.04	3.23964311543131e-09\\
1.0425	3.25494029824747e-09\\
1.045	3.27004678991803e-09\\
1.0475	3.28502522580265e-09\\
1.05	3.29985714340584e-09\\
1.0525	3.31453745739426e-09\\
1.055	3.32912800547571e-09\\
1.0575	3.34352677157553e-09\\
1.06	3.35782418034658e-09\\
1.0625	3.37191015493981e-09\\
1.065	3.38581641112468e-09\\
1.0675	3.39957105685901e-09\\
1.07	3.4131714812306e-09\\
1.0725	3.42660765899227e-09\\
1.075	3.4398809811064e-09\\
1.0775	3.45301068920695e-09\\
1.08	3.46596843378338e-09\\
1.0825	3.47879973683917e-09\\
1.085	3.49147224159598e-09\\
1.0875	3.50399732276479e-09\\
1.09	3.51637292103577e-09\\
1.0925	3.52865383322834e-09\\
1.095	3.54082585690833e-09\\
1.0975	3.55295954006589e-09\\
1.1	3.56504418328264e-09\\
1.1025	3.57667369265592e-09\\
1.105	3.58795001678662e-09\\
1.1075	3.59909955042986e-09\\
1.11	3.6101503657895e-09\\
1.1125	3.6211327826141e-09\\
1.115	3.63201852292211e-09\\
1.1175	3.64275908362576e-09\\
1.12	3.65341844605127e-09\\
1.1225	3.66403277973126e-09\\
1.125	3.67446396060219e-09\\
1.1275	3.68488218733917e-09\\
1.13	3.69530205722053e-09\\
1.1325	3.70550164382746e-09\\
1.135	3.71559278946528e-09\\
1.1375	3.72565574673996e-09\\
1.14	3.73555344167136e-09\\
1.1425	3.74542445349671e-09\\
1.145	3.75511878168991e-09\\
1.1475	3.76475295675383e-09\\
1.15	3.77438268669921e-09\\
1.1525	3.78389461220548e-09\\
1.155	3.79330278377583e-09\\
1.1575	3.80265998160038e-09\\
1.16	3.8120061092907e-09\\
1.1625	3.82122166055735e-09\\
1.165	3.8303003828762e-09\\
1.1675	3.83934226629691e-09\\
1.17	3.84831844330285e-09\\
1.1725	3.85721315275429e-09\\
1.175	3.86606117600949e-09\\
1.1775	3.87493626679051e-09\\
1.18	3.8838023923819e-09\\
1.1825	3.89246141216654e-09\\
1.185	3.90113268190198e-09\\
1.1875	3.90988033054068e-09\\
1.19	3.91874877089351e-09\\
1.1925	3.92772737185057e-09\\
1.195	3.93629225443786e-09\\
1.1975	3.94487480983604e-09\\
1.2	3.95351067170736e-09\\
1.2025	3.96218829187886e-09\\
1.205	3.9705825870316e-09\\
1.2075	3.97872865017263e-09\\
1.21	3.98691742822566e-09\\
1.2125	3.99511372665528e-09\\
1.215	4.00313710332754e-09\\
1.2175	4.01130253929906e-09\\
1.22	4.01941592664247e-09\\
1.2225	4.02750317004338e-09\\
1.225	4.03520813109647e-09\\
1.2275	4.04291262989759e-09\\
1.23	4.0506535367704e-09\\
1.2325	4.05843083193942e-09\\
1.235	4.06608957138289e-09\\
1.2375	4.07376249314111e-09\\
1.24	4.08142824171381e-09\\
1.2425	4.08892692372065e-09\\
1.245	4.09655978613846e-09\\
1.2475	4.10408068539737e-09\\
1.25	4.11151507440349e-09\\
1.2525	4.11888136135136e-09\\
1.255	4.12642687644522e-09\\
1.2575	4.13389317400161e-09\\
1.26	4.14128941868517e-09\\
1.2625	4.14867987951777e-09\\
1.265	4.15620735154955e-09\\
1.2675	4.16365195062513e-09\\
1.27	4.17101983909186e-09\\
1.2725	4.17848887764081e-09\\
1.275	4.18601833168598e-09\\
1.2775	4.19338811786099e-09\\
1.28	4.20074653040248e-09\\
1.2825	4.20810300155949e-09\\
1.285	4.2154612012846e-09\\
1.2875	4.22285072464749e-09\\
1.29	4.23025557047143e-09\\
1.2925	4.23764542706367e-09\\
1.295	4.24498623129855e-09\\
1.2975	4.25245310848517e-09\\
1.3	4.25980725356595e-09\\
1.3025	4.26703872021178e-09\\
1.305	4.27427356865873e-09\\
1.3075	4.28151870067914e-09\\
1.31	4.28874998120454e-09\\
1.3125	4.29599683405896e-09\\
1.315	4.30326912617157e-09\\
1.3175	4.31056106720479e-09\\
1.32	4.31782439191231e-09\\
1.3225	4.32507051256669e-09\\
1.325	4.33239533346136e-09\\
1.3275	4.33970921285445e-09\\
1.33	4.34689290608951e-09\\
1.3325	4.35408796816948e-09\\
1.335	4.3616959036945e-09\\
1.3375	4.36904443521294e-09\\
1.34	4.37643691839247e-09\\
1.3425	4.38386125044369e-09\\
1.345	4.39144827158011e-09\\
1.3475	4.3989331045046e-09\\
1.35	4.40628133562673e-09\\
1.3525	4.41368550964218e-09\\
1.355	4.42136288868007e-09\\
1.3575	4.42896409560486e-09\\
1.36	4.43653198123229e-09\\
1.3625	4.44409642280803e-09\\
1.365	4.45177247508323e-09\\
1.3675	4.4594708976371e-09\\
1.37	4.46711127111745e-09\\
1.3725	4.47473712430773e-09\\
1.375	4.482415009129e-09\\
1.3775	4.49016668900003e-09\\
1.38	4.49794617771852e-09\\
1.3825	4.50572082945758e-09\\
1.385	4.51351966348484e-09\\
1.3875	4.52134344113597e-09\\
1.39	4.52917810525625e-09\\
1.3925	4.53705393718495e-09\\
1.395	4.54492546863936e-09\\
1.3975	4.55279370275561e-09\\
1.4	4.56068314208213e-09\\
1.4025	4.56860649987003e-09\\
1.405	4.57654285805378e-09\\
1.4075	4.58450150894806e-09\\
1.41	4.592416005525e-09\\
1.4125	4.60039066153182e-09\\
1.415	4.60837086721079e-09\\
1.4175	4.61636017397605e-09\\
1.42	4.62435429445444e-09\\
1.4225	4.63238002501464e-09\\
1.425	4.64039316449995e-09\\
1.4275	4.64839833920454e-09\\
1.43	4.65639265069267e-09\\
1.4325	4.66440261357658e-09\\
1.435	4.67240428903758e-09\\
1.4375	4.6803746873477e-09\\
1.44	4.6883487512877e-09\\
1.4425	4.6963190985283e-09\\
1.445	4.70428136734653e-09\\
1.4475	4.7122013512198e-09\\
1.45	4.72009818838787e-09\\
1.4525	4.7279965564889e-09\\
1.455	4.73582117517087e-09\\
1.4575	4.74360521826233e-09\\
1.46	4.75135390306362e-09\\
1.4625	4.75908711770825e-09\\
1.465	4.76677834821178e-09\\
1.4675	4.77441169842606e-09\\
1.47	4.78199527172296e-09\\
1.4725	4.78948612758738e-09\\
1.475	4.79685565108155e-09\\
1.4775	4.80414880624038e-09\\
1.48	4.81137505389784e-09\\
1.4825	4.81850602926591e-09\\
1.485	4.82553300011511e-09\\
1.4875	4.83246190346411e-09\\
1.49	4.83923683564968e-09\\
1.4925	4.84588558390756e-09\\
1.495	4.85239644396809e-09\\
1.4975	4.85878324265963e-09\\
1.5	4.86498928969203e-09\\
1.5025	4.87100729983294e-09\\
1.505	4.87684714983964e-09\\
1.5075	4.88248930054879e-09\\
1.51	4.8879091701563e-09\\
1.5125	4.89308980067251e-09\\
1.515	4.89803729727331e-09\\
1.5175	4.90271725944966e-09\\
1.52	4.90709045295714e-09\\
1.5225	4.91114042679516e-09\\
1.525	4.91484336806746e-09\\
1.5275	4.91818679942963e-09\\
1.53	4.92115764153698e-09\\
1.5325	4.92374982579802e-09\\
1.535	4.92591820286997e-09\\
1.5375	4.92760528307822e-09\\
1.54	4.92879391621497e-09\\
1.5425	4.9295078342032e-09\\
1.545	4.9297117027205e-09\\
1.5475	4.92932439997948e-09\\
1.55	4.92849947446385e-09\\
1.5525	4.92722949192852e-09\\
1.555	4.92516980362923e-09\\
1.5575	4.92274978032622e-09\\
1.56	4.91957219268901e-09\\
1.5625	4.91557063569274e-09\\
1.565	4.91057466603404e-09\\
1.5675	4.90479058863763e-09\\
1.57	4.89814938380109e-09\\
1.5725	4.8906027712099e-09\\
1.575	4.88206982801302e-09\\
1.5775	4.87257651214088e-09\\
1.58	4.86216864942626e-09\\
1.5825	4.85084696632839e-09\\
1.585	4.83853484085227e-09\\
1.5875	4.82520248955254e-09\\
1.59	4.81080519760721e-09\\
1.5925	4.79537235433687e-09\\
1.595	4.77893920547266e-09\\
1.5975	4.76147301818718e-09\\
1.6	4.74284465494907e-09\\
1.6025	4.72321101282635e-09\\
1.605	4.70260773721657e-09\\
1.6075	4.68107620744729e-09\\
1.61	4.65868252687861e-09\\
1.6125	4.63580464065466e-09\\
1.615	4.61207494732574e-09\\
1.6175	4.58652635652912e-09\\
1.62	4.55914103087092e-09\\
1.6225	4.53103388239549e-09\\
1.625	4.50228306020993e-09\\
1.6275	4.4729511850314e-09\\
1.63	4.44269481958052e-09\\
1.6325	4.41072020098034e-09\\
1.635	4.37813159075219e-09\\
1.6375	4.34577636093062e-09\\
1.64	4.31163518585999e-09\\
1.6425	4.27723554513708e-09\\
1.645	4.24237103259564e-09\\
1.6475	4.20743845259013e-09\\
1.65	4.17147261930288e-09\\
1.6525	4.13516213686449e-09\\
1.655	4.0987283467587e-09\\
1.6575	4.06225287865095e-09\\
1.66	4.02561853206726e-09\\
1.6625	3.98919325899227e-09\\
1.665	3.95240109942132e-09\\
1.6675	3.91571511891503e-09\\
1.67	3.87949316518906e-09\\
1.6725	3.84343152362952e-09\\
1.675	3.8079945172451e-09\\
1.6775	3.77302507501066e-09\\
1.68	3.73816212878098e-09\\
1.6825	3.702216998734e-09\\
1.685	3.6677185179293e-09\\
1.6875	3.63534375793386e-09\\
1.69	3.6037371289374e-09\\
1.6925	3.57229563843942e-09\\
1.695	3.53766494039278e-09\\
1.6975	3.50462897469758e-09\\
1.7	3.47203655103289e-09\\
1.7025	3.44030574691871e-09\\
1.705	3.40884117565781e-09\\
1.7075	3.37820822353646e-09\\
1.71	3.34809032829843e-09\\
1.7125	3.31853148211816e-09\\
1.715	3.28996908865512e-09\\
1.7175	3.26233871768398e-09\\
1.72	3.23519315226802e-09\\
1.7225	3.2089258441041e-09\\
1.725	3.18382778896674e-09\\
1.7275	3.15913552024957e-09\\
1.73	3.13633631790759e-09\\
1.7325	3.1139161646675e-09\\
1.735	3.09184411172124e-09\\
1.7375	3.07031880526376e-09\\
1.74	3.048556010298e-09\\
1.7425	3.02772074285166e-09\\
1.745	3.00708353713512e-09\\
1.7475	2.98766840077732e-09\\
1.75	2.96884051550878e-09\\
1.7525	2.9504348132779e-09\\
1.755	2.93273772434839e-09\\
1.7575	2.91561820264963e-09\\
1.76	2.89925846618475e-09\\
1.7625	2.88293152924925e-09\\
1.765	2.86835211945371e-09\\
1.7675	2.85385184799709e-09\\
1.77	2.84073040137305e-09\\
1.7725	2.82691586805106e-09\\
1.775	2.81411978728248e-09\\
1.7775	2.80190370968921e-09\\
1.78	2.79006931704093e-09\\
1.7825	2.77868030127396e-09\\
1.785	2.76772054748152e-09\\
1.7875	2.75721117634599e-09\\
1.79	2.74719935189325e-09\\
1.7925	2.73748276821044e-09\\
1.795	2.72830316676423e-09\\
1.7975	2.71962011542885e-09\\
1.8	2.7113749473363e-09\\
1.8025	2.70361126374398e-09\\
1.805	2.69627178043653e-09\\
1.8075	2.68927656891989e-09\\
1.81	2.68283336311744e-09\\
1.8125	2.67664243484362e-09\\
1.815	2.67047180030381e-09\\
1.8175	2.66549450898619e-09\\
1.82	2.66071048832105e-09\\
1.8225	2.65670294172656e-09\\
1.825	2.65280549951185e-09\\
1.8275	2.64859695148901e-09\\
1.83	2.64498067485763e-09\\
1.8325	2.64213604210256e-09\\
1.835	2.63994140765164e-09\\
1.8375	2.63858940245717e-09\\
1.84	2.6380472875844e-09\\
1.8425	2.63870927183571e-09\\
1.845	2.63977210098474e-09\\
1.8475	2.63878991845552e-09\\
1.85	2.63749170785726e-09\\
1.8525	2.63673581272447e-09\\
1.855	2.63634647905401e-09\\
1.8575	2.63604786852548e-09\\
1.86	2.63620249003111e-09\\
1.8625	2.63640325972097e-09\\
1.865	2.63725826509395e-09\\
1.8675	2.63842674766366e-09\\
1.87	2.6400025912023e-09\\
1.8725	2.64151797657061e-09\\
1.875	2.64322543517712e-09\\
1.8775	2.64526736093888e-09\\
1.88	2.64751494831314e-09\\
1.8825	2.65022632535638e-09\\
1.885	2.65294459912012e-09\\
1.8875	2.65594552060966e-09\\
1.89	2.6591955318801e-09\\
1.8925	2.66270841559611e-09\\
1.895	2.66636224185568e-09\\
1.8975	2.6699345624011e-09\\
1.9	2.67376204283379e-09\\
1.9025	2.67775037770798e-09\\
1.905	2.68175237073828e-09\\
1.9075	2.68600205213102e-09\\
1.91	2.69059798188503e-09\\
1.9125	2.69563273527143e-09\\
1.915	2.70061794946503e-09\\
1.9175	2.70577541601933e-09\\
1.92	2.71113388603809e-09\\
1.9225	2.71648677167288e-09\\
1.925	2.72166084721238e-09\\
1.9275	2.72655348009337e-09\\
1.93	2.73117489965436e-09\\
1.9325	2.73623132459917e-09\\
1.935	2.74111935652064e-09\\
1.9375	2.74630656458234e-09\\
1.94	2.75190456675402e-09\\
1.9425	2.75716135390446e-09\\
1.945	2.76249449868684e-09\\
1.9475	2.76846579885683e-09\\
1.95	2.77443417809058e-09\\
1.9525	2.78064940682946e-09\\
1.955	2.78732361705221e-09\\
1.9575	2.7930651610904e-09\\
1.96	2.79766038162421e-09\\
1.9625	2.80253641741138e-09\\
1.965	2.80777141193491e-09\\
1.9675	2.8131437223646e-09\\
1.97	2.81812546498949e-09\\
1.9725	2.82298212790664e-09\\
1.975	2.82768752460991e-09\\
1.9775	2.83245851165264e-09\\
1.98	2.83723517973467e-09\\
1.9825	2.841876623758e-09\\
1.985	2.84667846852116e-09\\
1.9875	2.85125444412332e-09\\
1.99	2.85598417474422e-09\\
1.9925	2.86055021219913e-09\\
1.995	2.86499903562258e-09\\
1.9975	2.86970662502248e-09\\
2	2.87370094727961e-09\\
2.0025	2.87852939098212e-09\\
2.005	2.88278898931406e-09\\
2.0075	2.88713275280773e-09\\
2.01	2.89135276957363e-09\\
2.0125	2.89556073341659e-09\\
2.015	2.90009836805611e-09\\
2.0175	2.90429623081887e-09\\
2.02	2.90836998863254e-09\\
2.0225	2.91193183835662e-09\\
2.025	2.9154864181815e-09\\
2.0275	2.9194077734683e-09\\
2.03	2.92454416250068e-09\\
2.0325	2.93036517603556e-09\\
2.035	2.93630897929407e-09\\
2.0375	2.94517531773902e-09\\
2.04	2.94810335283643e-09\\
2.0425	2.94883583067433e-09\\
2.045	2.94974874267817e-09\\
2.0475	2.95091920389749e-09\\
2.05	2.9524097608548e-09\\
2.0525	2.95421559653165e-09\\
2.055	2.95622549231228e-09\\
2.0575	2.95832685072923e-09\\
2.06	2.96022176587389e-09\\
2.0625	2.96215803259553e-09\\
2.065	2.96439395185919e-09\\
2.0675	2.9665106983864e-09\\
2.07	2.96821701667607e-09\\
2.0725	2.97040999807204e-09\\
2.075	2.97316804685899e-09\\
2.0775	2.97683008739026e-09\\
2.08	2.98413908044141e-09\\
2.0825	2.98750799485401e-09\\
2.085	2.98838135899873e-09\\
2.0875	2.98962622606966e-09\\
2.09	2.99065066983033e-09\\
2.0925	2.99161256923542e-09\\
2.095	2.99274600906788e-09\\
2.0975	2.99405854693272e-09\\
2.1	2.99513997514306e-09\\
2.1025	2.9961443192913e-09\\
2.105	2.99698988696914e-09\\
2.1075	2.9977028622079e-09\\
2.11	2.99858853205993e-09\\
2.1125	2.99940075870629e-09\\
2.115	2.99983791220386e-09\\
2.1175	3.00065084582752e-09\\
2.12	3.00134687798055e-09\\
2.1225	3.0017835059707e-09\\
2.125	3.00224049906408e-09\\
2.1275	3.00212580863211e-09\\
2.13	3.00227282206815e-09\\
2.1325	3.0023654919664e-09\\
2.135	3.00259054051457e-09\\
2.1375	3.00278137209848e-09\\
2.14	3.00298413210786e-09\\
2.1425	3.00318700613507e-09\\
2.145	3.00326497847828e-09\\
2.1475	3.00358283948951e-09\\
2.15	3.00412159629871e-09\\
2.1525	3.00475462734532e-09\\
2.155	3.00552370147438e-09\\
2.1575	3.00657665787475e-09\\
2.16	3.00779970591204e-09\\
2.1625	3.00958240933793e-09\\
2.165	3.01064435065559e-09\\
2.1675	3.01101036924208e-09\\
2.17	3.01144967312038e-09\\
2.1725	3.01175931927506e-09\\
2.175	3.0122408092126e-09\\
2.1775	3.01286859763895e-09\\
2.18	3.01359327458849e-09\\
2.1825	3.01436332541409e-09\\
2.185	3.01466609244685e-09\\
2.1875	3.01514620143933e-09\\
2.19	3.01574474970279e-09\\
2.1925	3.01644120475006e-09\\
2.195	3.01748337734886e-09\\
2.1975	3.01861033552438e-09\\
2.2	3.01993902169697e-09\\
2.2025	3.02142414126782e-09\\
2.205	3.02299831030048e-09\\
2.2075	3.02478484571409e-09\\
2.21	3.02684248855417e-09\\
2.2125	3.02908688644465e-09\\
2.215	3.03157090426015e-09\\
2.2175	3.03427189527292e-09\\
2.22	3.03725640682421e-09\\
2.2225	3.04043696878051e-09\\
2.225	3.04378267161222e-09\\
2.2275	3.04741640799956e-09\\
2.23	3.05137961908552e-09\\
2.2325	3.05565276530518e-09\\
2.235	3.06038008189739e-09\\
2.2375	3.06557386128601e-09\\
2.24	3.07082590075102e-09\\
2.2425	3.07648612223009e-09\\
2.245	3.0824964989274e-09\\
2.2475	3.08880211969537e-09\\
2.25	3.09544350317772e-09\\
2.2525	3.10249833005697e-09\\
2.255	3.11006081238759e-09\\
2.2575	3.11803514577535e-09\\
2.26	3.1265452914603e-09\\
2.2625	3.13553234518108e-09\\
2.265	3.14506984951717e-09\\
2.2675	3.15512745548917e-09\\
2.27	3.1657426606406e-09\\
2.2725	3.17700752353454e-09\\
2.275	3.1888758766762e-09\\
2.2775	3.20140249685548e-09\\
2.28	3.21450961918178e-09\\
2.2825	3.22820045939742e-09\\
2.285	3.24258578094802e-09\\
2.2875	3.25763667059511e-09\\
2.29	3.27335366615671e-09\\
2.2925	3.28979130394911e-09\\
2.295	3.30678566125246e-09\\
2.2975	3.32454024580014e-09\\
2.3	3.34299242882518e-09\\
2.3025	3.36229635227633e-09\\
2.305	3.38232084838443e-09\\
2.3075	3.40303229472031e-09\\
2.31	3.42442695720761e-09\\
2.3125	3.4465373670163e-09\\
2.315	3.4692786909235e-09\\
2.3175	3.49276517771765e-09\\
2.32	3.5168944504072e-09\\
2.3225	3.54169587024637e-09\\
2.325	3.56709935418555e-09\\
2.3275	3.59315457923141e-09\\
2.33	3.61978275062917e-09\\
2.3325	3.64697926352817e-09\\
2.335	3.67462956540501e-09\\
2.3375	3.70294269908636e-09\\
2.34	3.73178109229337e-09\\
2.3425	3.76107257284476e-09\\
2.345	3.79081013808548e-09\\
2.3475	3.82101000864792e-09\\
2.35	3.85164709325895e-09\\
2.3525	3.8826840868254e-09\\
2.355	3.91403961401986e-09\\
2.3575	3.9456561882172e-09\\
2.36	3.97755584297011e-09\\
2.3625	4.0096557516995e-09\\
2.365	4.04204935759108e-09\\
2.3675	4.07451015838031e-09\\
2.37	4.10715164451682e-09\\
2.3725	4.13993240414465e-09\\
2.375	4.17275625358584e-09\\
2.3775	4.20557781105433e-09\\
2.38	4.2384058966405e-09\\
2.3825	4.27117653594513e-09\\
2.385	4.30380435313853e-09\\
2.3875	4.33638254840477e-09\\
2.39	4.36892975922482e-09\\
2.3925	4.40129699959017e-09\\
2.395	4.43355966646262e-09\\
2.3975	4.46556523117588e-09\\
2.4	4.49739320389578e-09\\
2.4025	4.52897810541698e-09\\
2.405	4.56030705288057e-09\\
2.4075	4.59137577096249e-09\\
2.41	4.62214687531116e-09\\
2.4125	4.65256877616162e-09\\
2.415	4.682692618085e-09\\
2.4175	4.71242812553768e-09\\
2.42	4.7418559279506e-09\\
2.4225	4.77082288568891e-09\\
2.425	4.79940911722689e-09\\
2.4275	4.82760344008755e-09\\
2.43	4.85539931820966e-09\\
2.4325	4.88271060327834e-09\\
2.435	4.90959104349314e-09\\
2.4375	4.93606717194447e-09\\
2.44	4.9620079298143e-09\\
2.4425	4.98768624699901e-09\\
2.445	5.01271269724957e-09\\
2.4475	5.03739559512444e-09\\
2.45	5.06166622394554e-09\\
2.4525	5.08517342353823e-09\\
2.455	5.10881259776775e-09\\
2.4575	5.13180601615642e-09\\
2.46	5.15422888537384e-09\\
2.4625	5.1765098285506e-09\\
2.465	5.19764916941495e-09\\
2.4675	5.21892231329208e-09\\
2.47	5.23947802508661e-09\\
2.4725	5.25923894060732e-09\\
2.475	5.27928102671622e-09\\
2.4775	5.29827854977994e-09\\
2.48	5.31706384360025e-09\\
2.4825	5.33558586588756e-09\\
2.485	5.35299522969008e-09\\
2.4875	5.37053682888509e-09\\
2.49	5.38769307620058e-09\\
2.4925	5.40357798425054e-09\\
2.495	5.42002160799375e-09\\
2.4975	5.43590127359384e-09\\
2.5	5.45044965090113e-09\\
2.5025	5.46577312223192e-09\\
2.505	5.48008369879312e-09\\
2.5075	5.49352586667101e-09\\
2.51	5.50793296988303e-09\\
2.5125	5.52043970888726e-09\\
2.515	5.53304634717962e-09\\
2.5175	5.54589670131649e-09\\
2.52	5.5567652222045e-09\\
2.5225	5.56896493048725e-09\\
2.525	5.5801243676591e-09\\
2.5275	5.58976388392718e-09\\
2.53	5.60069808520503e-09\\
2.5325	5.61039050334728e-09\\
2.535	5.61904774363138e-09\\
2.5375	5.62856446322006e-09\\
2.54	5.63698552846306e-09\\
2.5425	5.64501444055158e-09\\
2.545	5.65346642297104e-09\\
2.5475	5.66066672679299e-09\\
2.55	5.66790183892597e-09\\
2.5525	5.67419108234155e-09\\
2.555	5.67993030802407e-09\\
2.5575	5.68634154853622e-09\\
2.56	5.69154438191455e-09\\
2.5625	5.69535191250102e-09\\
2.565	5.69885341197201e-09\\
2.5675	5.70266586010691e-09\\
2.57	5.70553532147375e-09\\
2.5725	5.70766526355411e-09\\
2.575	5.70956963837346e-09\\
2.5775	5.71071189729905e-09\\
2.58	5.71178533455045e-09\\
2.5825	5.712157967939e-09\\
2.585	5.71171865308878e-09\\
2.5875	5.71115576987945e-09\\
2.59	5.70973182571597e-09\\
2.5925	5.707652017917e-09\\
2.595	5.70503064730951e-09\\
2.5975	5.70185624966648e-09\\
2.6	5.69798422209635e-09\\
2.6025	5.69339770744238e-09\\
2.605	5.68943840849195e-09\\
2.6075	5.68348772291824e-09\\
2.61	5.677157075176e-09\\
2.6125	5.67082287055099e-09\\
2.615	5.6622866975809e-09\\
2.6175	5.65376161410303e-09\\
2.62	5.64514360551759e-09\\
2.6225	5.63438773124219e-09\\
2.625	5.62425328845929e-09\\
2.6275	5.61331434251426e-09\\
2.63	5.60002243242198e-09\\
2.6325	5.58783263429312e-09\\
2.635	5.57432094157741e-09\\
2.6375	5.55921858217427e-09\\
2.64	5.54511872324654e-09\\
2.6425	5.52894372891528e-09\\
2.645	5.51207157181416e-09\\
2.6475	5.4951826000232e-09\\
2.65	5.47881533290356e-09\\
2.6525	5.46110590870953e-09\\
2.655	5.44278110400892e-09\\
2.6575	5.42365379212976e-09\\
2.66	5.40405149967849e-09\\
2.6625	5.38401718222319e-09\\
2.665	5.36356202309726e-09\\
2.6675	5.34269768483762e-09\\
2.67	5.32132125098027e-09\\
2.6725	5.29960532975466e-09\\
2.675	5.27750655205923e-09\\
2.6775	5.25520318680953e-09\\
2.68	5.23259560971024e-09\\
2.6825	5.21003988299124e-09\\
2.685	5.18702639348403e-09\\
2.6875	5.16354362695806e-09\\
2.69	5.13988932053951e-09\\
2.6925	5.11619013866148e-09\\
2.695	5.09234922997971e-09\\
2.6975	5.06842478249721e-09\\
2.7	5.04460508758306e-09\\
2.7025	5.02088229784451e-09\\
2.705	4.99706725559064e-09\\
2.7075	4.97330449030497e-09\\
2.71	4.94959960710421e-09\\
2.7125	4.92608260994002e-09\\
2.715	4.90272620470287e-09\\
2.7175	4.87928866515373e-09\\
2.72	4.85603501391822e-09\\
2.7225	4.8329926242739e-09\\
2.725	4.81005813402408e-09\\
2.7275	4.7873422927852e-09\\
2.73	4.76498484509274e-09\\
2.7325	4.74273812733437e-09\\
2.735	4.72091066959296e-09\\
2.7375	4.69935390620131e-09\\
2.74	4.67811868656642e-09\\
2.7425	4.65724965679131e-09\\
2.745	4.63701111039131e-09\\
2.7475	4.61702058666404e-09\\
2.75	4.59713976873375e-09\\
2.7525	4.57790168186965e-09\\
2.755	4.55884181960655e-09\\
2.7575	4.54037410229379e-09\\
2.76	4.52208661264765e-09\\
2.7625	4.50434635692091e-09\\
2.765	4.48719170676559e-09\\
2.7675	4.47034837096583e-09\\
2.77	4.45410385643375e-09\\
2.7725	4.43813859794256e-09\\
2.775	4.42264824253338e-09\\
2.7775	4.40758472391922e-09\\
2.78	4.39281802458582e-09\\
2.7825	4.37840028827316e-09\\
2.785	4.3645102432836e-09\\
2.7875	4.35114628351417e-09\\
2.79	4.33821957689672e-09\\
2.7925	4.3256495180878e-09\\
2.795	4.31344232941895e-09\\
2.7975	4.30168763200869e-09\\
2.8	4.29055221092622e-09\\
2.8025	4.27979804328522e-09\\
2.805	4.26953646571129e-09\\
2.8075	4.25959641280994e-09\\
2.81	4.24996138493667e-09\\
2.8125	4.24076820808085e-09\\
2.815	4.23207082522221e-09\\
2.8175	4.22387602436298e-09\\
2.82	4.21586149295863e-09\\
2.8225	4.20819621425943e-09\\
2.825	4.20110884784635e-09\\
2.8275	4.19433249674366e-09\\
2.83	4.18808360886673e-09\\
2.8325	4.18275758035547e-09\\
2.835	4.17860882306237e-09\\
2.8375	4.17400096057986e-09\\
2.84	4.16950527663881e-09\\
2.8425	4.16543855835683e-09\\
2.845	4.16207049620782e-09\\
2.8475	4.15875742504811e-09\\
2.85	4.15609179237776e-09\\
2.8525	4.15326381232419e-09\\
2.855	4.15076510960153e-09\\
2.8575	4.14865488155011e-09\\
2.86	4.14702987829468e-09\\
2.8625	4.14560988140584e-09\\
2.865	4.14445485891526e-09\\
2.8675	4.14348095314212e-09\\
2.87	4.14285567769312e-09\\
2.8725	4.14258975504058e-09\\
2.875	4.14258851630963e-09\\
2.8775	4.14282998055487e-09\\
2.88	4.14327405565407e-09\\
2.8825	4.14417615527787e-09\\
2.885	4.14513276886636e-09\\
2.8875	4.14633356691228e-09\\
2.89	4.14790623921669e-09\\
2.8925	4.14977472925838e-09\\
2.895	4.15180264561566e-09\\
2.8975	4.15399372038153e-09\\
2.9	4.1563933829163e-09\\
2.9025	4.15892269324399e-09\\
2.905	4.16176657623232e-09\\
2.9075	4.16472166621794e-09\\
2.91	4.16793195309857e-09\\
2.9125	4.17124212931106e-09\\
2.915	4.17481971716609e-09\\
2.9175	4.17843442894948e-09\\
2.92	4.18222627914359e-09\\
2.9225	4.18625968173454e-09\\
2.925	4.19035729580351e-09\\
2.9275	4.194677942971e-09\\
2.93	4.19890142653392e-09\\
2.9325	4.20343912179854e-09\\
2.935	4.2079965511769e-09\\
2.9375	4.21263802425254e-09\\
2.94	4.21739430674339e-09\\
2.9425	4.22223806081933e-09\\
2.945	4.22724494054366e-09\\
2.9475	4.23254650068599e-09\\
2.95	4.23765103223066e-09\\
2.9525	4.24310626076848e-09\\
2.955	4.24845366228081e-09\\
2.9575	4.25381860979302e-09\\
2.96	4.25886431323581e-09\\
2.9625	4.26451870437136e-09\\
2.965	4.26928558517322e-09\\
2.9675	4.27462839411976e-09\\
2.97	4.27988117747185e-09\\
2.9725	4.28480964667976e-09\\
2.975	4.28975721198367e-09\\
2.9775	4.2943552094643e-09\\
2.98	4.29932674423115e-09\\
2.9825	4.30376837789128e-09\\
2.985	4.30855324283186e-09\\
2.9875	4.3133051937783e-09\\
2.99	4.3177994749358e-09\\
2.9925	4.32229353717168e-09\\
2.995	4.32655862224952e-09\\
2.9975	4.33117753685283e-09\\
3	4.33493631760892e-09\\
3.0025	4.34067022129735e-09\\
3.005	4.34444873747855e-09\\
3.0075	4.34864872606776e-09\\
3.01	4.35274186454246e-09\\
3.0125	4.35589645317858e-09\\
3.015	4.36010070470652e-09\\
3.0175	4.36349213186322e-09\\
3.02	4.36765247545063e-09\\
3.0225	4.37093431420491e-09\\
3.025	4.37518624790983e-09\\
3.0275	4.37879199968253e-09\\
3.03	4.38152067848971e-09\\
3.0325	4.38566853165798e-09\\
3.035	4.38949416839956e-09\\
3.0375	4.39319448436763e-09\\
3.04	4.39734603016661e-09\\
3.0425	4.40120055310977e-09\\
3.045	4.40417152307953e-09\\
3.0475	4.40663982125816e-09\\
3.05	4.4097097919749e-09\\
3.0525	4.41214419679515e-09\\
3.055	4.41404182240358e-09\\
3.0575	4.41664222800897e-09\\
3.06	4.41887577571448e-09\\
3.0625	4.42071047135836e-09\\
3.065	4.42279127033813e-09\\
3.0675	4.42513030743258e-09\\
3.07	4.42724918343374e-09\\
3.0725	4.42937990258407e-09\\
3.075	4.43204899704711e-09\\
3.0775	4.4333616578097e-09\\
3.08	4.43506329373523e-09\\
3.0825	4.43695188728803e-09\\
3.085	4.43911768123829e-09\\
3.0875	4.44081663073471e-09\\
3.09	4.44236582594777e-09\\
3.0925	4.44351945226179e-09\\
3.095	4.44463618864006e-09\\
3.0975	4.44555092526916e-09\\
3.1	4.44650260578992e-09\\
3.1025	4.447587399979e-09\\
3.105	4.44841369872569e-09\\
3.1075	4.44895607326186e-09\\
3.11	4.44983612338224e-09\\
3.1125	4.45036716717765e-09\\
3.115	4.45060744837456e-09\\
3.1175	4.45087768925153e-09\\
3.12	4.45113529748298e-09\\
3.1225	4.45144341723524e-09\\
3.125	4.45162592282156e-09\\
3.1275	4.45171952619051e-09\\
3.13	4.45180772900977e-09\\
3.1325	4.45190440298657e-09\\
3.135	4.45193801751229e-09\\
3.1375	4.45195751802741e-09\\
3.14	4.45199217233546e-09\\
3.1425	4.45197661729465e-09\\
3.145	4.45194500975207e-09\\
3.1475	4.45200646167227e-09\\
3.15	4.45220816110766e-09\\
3.1525	4.45278979476665e-09\\
3.155	4.45412257631353e-09\\
3.1575	4.45481995000697e-09\\
3.16	4.45560743192001e-09\\
3.1625	4.45642795700513e-09\\
3.165	4.45793368268168e-09\\
3.1675	4.45807253709066e-09\\
3.17	4.45756611607407e-09\\
3.1725	4.45716881543238e-09\\
3.175	4.45676734580727e-09\\
3.1775	4.45638886733538e-09\\
3.18	4.45609992431084e-09\\
3.1825	4.45572600612418e-09\\
3.185	4.45547064005335e-09\\
3.1875	4.45519630512082e-09\\
3.19	4.45500799763987e-09\\
3.1925	4.45471105718569e-09\\
3.195	4.45422439868602e-09\\
3.1975	4.45399784404898e-09\\
3.2	4.45364323280828e-09\\
3.2025	4.4533181993651e-09\\
3.205	4.45311797489089e-09\\
3.2075	4.45290149916634e-09\\
3.21	4.45283878917508e-09\\
3.2125	4.45257067616513e-09\\
3.215	4.45235116322367e-09\\
3.2175	4.45208117231426e-09\\
3.22	4.45172394264221e-09\\
3.2225	4.45143201445196e-09\\
3.225	4.45118803224162e-09\\
3.2275	4.45099369297342e-09\\
3.23	4.45094390542916e-09\\
3.2325	4.45119878509077e-09\\
3.235	4.45145448695393e-09\\
3.2375	4.45181812338817e-09\\
3.24	4.45241178550179e-09\\
3.2425	4.45266127141767e-09\\
3.245	4.45312102114152e-09\\
3.2475	4.45285580044237e-09\\
3.25	4.45294463041298e-09\\
3.2525	4.45286394575971e-09\\
3.255	4.45256778099127e-09\\
3.2575	4.45234730531416e-09\\
3.26	4.45178564442409e-09\\
3.2625	4.45139417295909e-09\\
3.265	4.45109006204617e-09\\
3.2675	4.45081246785651e-09\\
3.27	4.45061010985581e-09\\
3.2725	4.45027984130179e-09\\
3.275	4.44984552323141e-09\\
3.2775	4.44947536456042e-09\\
3.28	4.44905685933475e-09\\
3.2825	4.44878435285938e-09\\
3.285	4.44844780529738e-09\\
3.2875	4.44816147263262e-09\\
3.29	4.44786638087984e-09\\
3.2925	4.44750683125753e-09\\
3.295	4.44697263383505e-09\\
3.2975	4.44652218952008e-09\\
3.3	4.44608582253702e-09\\
3.3025	4.44564334530308e-09\\
3.305	4.4452108858067e-09\\
3.3075	4.44477711071467e-09\\
3.31	4.4442850173816e-09\\
3.3125	4.44376525763384e-09\\
3.315	4.44325054733699e-09\\
3.3175	4.44273749098381e-09\\
3.32	4.44227628226971e-09\\
3.3225	4.44182372153245e-09\\
3.325	4.44142737162155e-09\\
3.3275	4.44101224361528e-09\\
3.33	4.44060687475418e-09\\
3.3325	4.44024521729934e-09\\
3.335	4.43991524178826e-09\\
3.3375	4.43959743272007e-09\\
3.34	4.43931336183438e-09\\
3.3425	4.4390119752216e-09\\
3.345	4.43874483975701e-09\\
3.3475	4.43848455695679e-09\\
3.35	4.43829982876004e-09\\
3.3525	4.43816090624078e-09\\
3.355	4.43814406865505e-09\\
3.3575	4.43828945200578e-09\\
3.36	4.43909351572654e-09\\
3.3625	4.43967272523931e-09\\
3.365	4.4391334335031e-09\\
3.3675	4.43876104703942e-09\\
3.37	4.43857858906115e-09\\
3.3725	4.43840123278006e-09\\
3.375	4.43821212695775e-09\\
3.3775	4.43798752829314e-09\\
3.38	4.43770901757528e-09\\
3.3825	4.43741312802733e-09\\
3.385	4.43712052826712e-09\\
3.3875	4.43680355206074e-09\\
3.39	4.43647895189329e-09\\
3.3925	4.43616838488623e-09\\
3.395	4.43587528577465e-09\\
3.3975	4.43551503901e-09\\
3.4	4.43516940658994e-09\\
3.4025	4.4348394030044e-09\\
3.405	4.43455609163108e-09\\
3.4075	4.43426279225015e-09\\
3.41	4.43398167526255e-09\\
3.4125	4.43372548014087e-09\\
3.415	4.43351354856726e-09\\
3.4175	4.4333146462597e-09\\
3.42	4.43313104330434e-09\\
3.4225	4.432913107689e-09\\
3.425	4.43276953874932e-09\\
3.4275	4.43256566760711e-09\\
3.43	4.43240355855447e-09\\
3.4325	4.43234812635402e-09\\
3.435	4.43225489529819e-09\\
3.4375	4.43194522657804e-09\\
3.44	4.43152943672358e-09\\
3.4425	4.43113973651498e-09\\
3.445	4.43076075416071e-09\\
3.4475	4.43035229407141e-09\\
3.45	4.42982522289107e-09\\
3.4525	4.42943867205964e-09\\
3.455	4.42908651525843e-09\\
3.4575	4.42908219172632e-09\\
3.46	4.42915455819399e-09\\
3.4625	4.4290416980475e-09\\
3.465	4.42865723944891e-09\\
3.4675	4.4284686726881e-09\\
3.47	4.42809453622466e-09\\
3.4725	4.42779724387664e-09\\
3.475	4.42741092622531e-09\\
3.4775	4.42704381542246e-09\\
3.48	4.42669431673917e-09\\
3.4825	4.42632097808898e-09\\
3.485	4.42588626098324e-09\\
3.4875	4.42572926517357e-09\\
3.49	4.4251619988209e-09\\
3.4925	4.42445877031084e-09\\
3.495	4.42393490059448e-09\\
3.4975	4.42399466040119e-09\\
3.5	4.42438880504189e-09\\
3.5025	4.42459288442981e-09\\
3.505	4.42412086543531e-09\\
3.5075	4.42355273850802e-09\\
3.51	4.42253521784686e-09\\
3.5125	4.42206680907883e-09\\
3.515	4.42132998996787e-09\\
3.5175	4.42065917916057e-09\\
3.52	4.41987483662515e-09\\
3.5225	4.4191052705722e-09\\
3.525	4.41855787947365e-09\\
3.5275	4.41732244973278e-09\\
3.53	4.41649820903521e-09\\
3.5325	4.41528152921546e-09\\
3.535	4.41513440281223e-09\\
3.5375	4.41528230812293e-09\\
3.54	4.41498924337105e-09\\
3.5425	4.41403329368445e-09\\
3.545	4.41270412741929e-09\\
3.5475	4.41118608318434e-09\\
3.55	4.40938354006866e-09\\
3.5525	4.40800687391829e-09\\
3.555	4.40648236224779e-09\\
3.5575	4.40493140881388e-09\\
3.56	4.40358601839421e-09\\
3.5625	4.40271554872992e-09\\
3.565	4.40208995190348e-09\\
3.5675	4.40100752566705e-09\\
3.57	4.4006744947902e-09\\
3.5725	4.40130265331608e-09\\
3.575	4.40351093174378e-09\\
3.5775	4.40691563107904e-09\\
3.58	4.4122961022835e-09\\
3.5825	4.42015538701113e-09\\
3.585	4.42446901043964e-09\\
3.5875	4.41651957464239e-09\\
3.59	4.41021633534716e-09\\
3.5925	4.40415245541556e-09\\
3.595	4.39847239872176e-09\\
3.5975	4.3930185886518e-09\\
3.6	4.38773372864084e-09\\
3.6025	4.38221272574899e-09\\
3.605	4.37640417118028e-09\\
3.6075	4.37024849722753e-09\\
3.61	4.36449431003117e-09\\
3.6125	4.35804614290726e-09\\
3.615	4.35129624974758e-09\\
3.6175	4.34458334443161e-09\\
3.62	4.3371563328306e-09\\
3.6225	4.329778362629e-09\\
3.625	4.32238855841991e-09\\
3.6275	4.31479781743415e-09\\
3.63	4.30686822162556e-09\\
3.6325	4.2985264109677e-09\\
3.635	4.29028782039552e-09\\
3.6375	4.28139512348098e-09\\
3.64	4.2730970665601e-09\\
3.6425	4.26442648324548e-09\\
3.645	4.25527014846535e-09\\
3.6475	4.245593352842e-09\\
3.65	4.23568880474614e-09\\
3.6525	4.22520997256734e-09\\
3.655	4.21446133573589e-09\\
3.6575	4.20352678446072e-09\\
3.66	4.1918668250742e-09\\
3.6625	4.18120366609459e-09\\
3.665	4.17013649148439e-09\\
3.6675	4.15911263859456e-09\\
3.67	4.14828154731894e-09\\
3.6725	4.13677700945498e-09\\
3.675	4.12532653383346e-09\\
3.6775	4.11402170767466e-09\\
3.68	4.10277040392736e-09\\
3.6825	4.09053952086009e-09\\
3.685	4.07866779166956e-09\\
3.6875	4.06682826094761e-09\\
3.69	4.05467772593069e-09\\
3.6925	4.04192876585995e-09\\
3.695	4.0290369236557e-09\\
3.6975	4.01506152797923e-09\\
3.7	4.00142600537163e-09\\
3.7025	3.98796179022342e-09\\
3.705	3.97478241753307e-09\\
3.7075	3.9617622130327e-09\\
3.71	3.94871259098355e-09\\
3.7125	3.93578430813027e-09\\
3.715	3.92286360528529e-09\\
3.7175	3.91024094743644e-09\\
3.72	3.89785794041339e-09\\
3.7225	3.88541632419892e-09\\
3.725	3.87301067565205e-09\\
3.7275	3.86069125704898e-09\\
3.73	3.84883240491891e-09\\
3.7325	3.8371541927908e-09\\
3.735	3.82570018327025e-09\\
3.7375	3.8149195212171e-09\\
3.74	3.80390521426661e-09\\
3.7425	3.79376197921046e-09\\
3.745	3.78434299551021e-09\\
3.7475	3.77429585851585e-09\\
3.75	3.76731418642046e-09\\
3.7525	3.76454736397842e-09\\
3.755	3.75589005618288e-09\\
3.7575	3.74816626824708e-09\\
3.76	3.74164079037587e-09\\
3.7625	3.73949842792047e-09\\
3.765	3.73637892147403e-09\\
3.7675	3.72707239141432e-09\\
3.77	3.71881534226722e-09\\
3.7725	3.7109174221027e-09\\
3.775	3.70369714215275e-09\\
3.7775	3.6961516174504e-09\\
3.78	3.6894877136431e-09\\
3.7825	3.68168063971498e-09\\
3.785	3.67455817455142e-09\\
3.7875	3.66790484288384e-09\\
3.79	3.66172946537928e-09\\
3.7925	3.65532275213473e-09\\
3.795	3.64862802650782e-09\\
3.7975	3.64239070248171e-09\\
3.8	3.63369754049412e-09\\
3.8025	3.62659166172481e-09\\
3.805	3.62029653098022e-09\\
3.8075	3.61406261356101e-09\\
3.81	3.6085087881086e-09\\
3.8125	3.60334710551288e-09\\
3.815	3.59810196964683e-09\\
3.8175	3.59341923359784e-09\\
3.82	3.58815576219117e-09\\
3.8225	3.58463580770967e-09\\
3.825	3.5799577885529e-09\\
3.8275	3.57689892451637e-09\\
3.83	3.57421808481209e-09\\
3.8325	3.57311146682803e-09\\
3.835	3.57220592658442e-09\\
3.8375	3.57205269844036e-09\\
3.84	3.57013031306457e-09\\
3.8425	3.56831058041803e-09\\
3.845	3.56649111725151e-09\\
3.8475	3.56580732988558e-09\\
3.85	3.56671777884103e-09\\
3.8525	3.56951268586535e-09\\
3.855	3.56936571172321e-09\\
3.8575	3.5701036744803e-09\\
3.86	3.56991344912323e-09\\
3.8625	3.57069912357005e-09\\
3.865	3.57214064600225e-09\\
3.8675	3.57287768731313e-09\\
3.87	3.5739388782733e-09\\
3.8725	3.57606701581794e-09\\
3.875	3.57848756948325e-09\\
3.8775	3.58097229917064e-09\\
3.88	3.58315812523352e-09\\
3.8825	3.58588335616389e-09\\
3.885	3.58896857702904e-09\\
3.8875	3.59253289314585e-09\\
3.89	3.59629512294309e-09\\
3.8925	3.60099073410978e-09\\
3.895	3.60545215888258e-09\\
3.8975	3.60981315541609e-09\\
3.9	3.61461791576428e-09\\
3.9025	3.61998940477361e-09\\
3.905	3.62669431493242e-09\\
3.9075	3.63336252791631e-09\\
3.91	3.63847007902254e-09\\
3.9125	3.64394263164124e-09\\
3.915	3.64949744832503e-09\\
3.9175	3.65398177516612e-09\\
3.92	3.65829399700225e-09\\
3.9225	3.66135786785461e-09\\
3.925	3.66430440705965e-09\\
3.9275	3.66754350928213e-09\\
3.93	3.6713040884131e-09\\
3.9325	3.67497370187071e-09\\
3.935	3.67859305480932e-09\\
3.9375	3.68283006164918e-09\\
3.94	3.68640513038862e-09\\
3.9425	3.69060608809898e-09\\
3.945	3.69475477242253e-09\\
3.9475	3.69897896955801e-09\\
3.95	3.70328037430809e-09\\
3.9525	3.70781023347406e-09\\
3.955	3.71229462391774e-09\\
3.9575	3.71701468534763e-09\\
3.96	3.72176936505522e-09\\
3.9625	3.72675922261282e-09\\
3.965	3.73155595695637e-09\\
3.9675	3.73656157190257e-09\\
3.97	3.74141862703995e-09\\
3.9725	3.74664595383904e-09\\
3.975	3.75185636376735e-09\\
3.9775	3.75738519705171e-09\\
3.98	3.76224413678611e-09\\
3.9825	3.7669970878472e-09\\
3.985	3.7753325337697e-09\\
3.9875	3.78276102341831e-09\\
3.99	3.78821791990511e-09\\
3.9925	3.7928409447832e-09\\
3.995	3.79725084378157e-09\\
3.9975	3.8021094996413e-09\\
4	3.80684208916054e-09\\
4.0025	3.80941884432186e-09\\
4.005	3.81197148798806e-09\\
4.0075	3.81548798336777e-09\\
4.01	3.81919367328925e-09\\
4.0125	3.82286750608783e-09\\
4.015	3.82667342942861e-09\\
4.0175	3.83045615029914e-09\\
4.02	3.83420098880645e-09\\
4.0225	3.83798414572419e-09\\
4.025	3.84171186422186e-09\\
4.0275	3.8467123956118e-09\\
4.03	3.85257588471231e-09\\
4.0325	3.85803765664685e-09\\
4.035	3.86140949909131e-09\\
4.0375	3.86531392121035e-09\\
4.04	3.86940272963938e-09\\
4.0425	3.87370861098688e-09\\
4.045	3.87849520672469e-09\\
4.0475	3.88390044453911e-09\\
4.05	3.89102765696849e-09\\
4.0525	3.89782667176575e-09\\
4.055	3.90460679368441e-09\\
4.0575	3.91384658616862e-09\\
4.06	3.92224116606696e-09\\
4.0625	3.92597160433852e-09\\
4.065	3.93034750781562e-09\\
4.0675	3.93411015888034e-09\\
4.07	3.93773673851257e-09\\
4.0725	3.94183225373917e-09\\
4.075	3.94534687357598e-09\\
4.0775	3.94842605568466e-09\\
4.08	3.95091248267904e-09\\
4.0825	3.95249553548428e-09\\
4.085	3.95429135727241e-09\\
4.0875	3.95638426017738e-09\\
4.09	3.95810953483675e-09\\
4.0925	3.96022933249285e-09\\
4.095	3.96208880110552e-09\\
4.0975	3.96332657360556e-09\\
4.1	3.96398143900787e-09\\
4.1025	3.96520294000217e-09\\
4.105	3.96622521500833e-09\\
4.1075	3.96697093084578e-09\\
4.11	3.96784379989601e-09\\
4.1125	3.96937710254036e-09\\
4.115	3.97080934968746e-09\\
4.1175	3.97229588352429e-09\\
4.12	3.97474764627245e-09\\
4.1225	3.97824513093795e-09\\
4.125	3.98258398375962e-09\\
4.1275	3.9823255849102e-09\\
4.13	3.98288551392855e-09\\
4.1325	3.98364875620404e-09\\
4.135	3.98447001085149e-09\\
4.1375	3.98538776256449e-09\\
4.14	3.985834307849e-09\\
4.1425	3.98646596729977e-09\\
4.145	3.98725932882835e-09\\
4.1475	3.98805479420722e-09\\
4.15	3.98863513986531e-09\\
4.1525	3.98961839553236e-09\\
4.155	3.99097861065361e-09\\
4.1575	3.99303747782162e-09\\
4.16	3.99376927834869e-09\\
4.1625	3.99455956340976e-09\\
4.165	3.99528614572686e-09\\
4.1675	3.99599212498817e-09\\
4.17	3.9966920277081e-09\\
4.1725	3.99736596904884e-09\\
4.175	3.99793042514739e-09\\
4.1775	3.99848791841911e-09\\
4.18	3.99891409374568e-09\\
4.1825	3.99942931200825e-09\\
4.185	4.00006661518997e-09\\
4.1875	4.00051570288977e-09\\
4.19	4.00089508158889e-09\\
4.1925	4.00121756013593e-09\\
4.195	4.00159779821902e-09\\
4.1975	4.00183170187845e-09\\
4.2	4.00203966760334e-09\\
4.2025	4.00222322692869e-09\\
4.205	4.00226073354906e-09\\
4.2075	4.00226535658574e-09\\
4.21	4.00224445132001e-09\\
4.2125	4.0022050968958e-09\\
4.215	4.00231313734235e-09\\
4.2175	4.00241766022077e-09\\
4.22	4.00256008799039e-09\\
4.2225	4.00267346201365e-09\\
4.225	4.00309196162954e-09\\
4.2275	4.00371174395635e-09\\
4.23	4.00390151702326e-09\\
4.2325	4.00420772337171e-09\\
4.235	4.00424491382064e-09\\
4.2375	4.00372524375409e-09\\
4.24	4.002924822332e-09\\
4.2425	4.00212594342079e-09\\
4.245	4.00096641937794e-09\\
4.2475	3.99992089783186e-09\\
4.25	3.9982331758974e-09\\
4.2525	3.99673661732276e-09\\
4.255	3.99472148571618e-09\\
4.2575	3.99293769411893e-09\\
4.26	3.99090104968645e-09\\
4.2625	3.98866599674897e-09\\
4.265	3.98631981357862e-09\\
4.2675	3.98365243728659e-09\\
4.27	3.98093490932761e-09\\
4.2725	3.97769933339313e-09\\
4.275	3.9743051583915e-09\\
4.2775	3.97052035080815e-09\\
4.28	3.96662898152012e-09\\
4.2825	3.96224540101461e-09\\
4.285	3.95778572785635e-09\\
4.2875	3.95308061370844e-09\\
4.29	3.9481498687204e-09\\
4.2925	3.94292740296878e-09\\
4.295	3.93726985806498e-09\\
4.2975	3.93132355002601e-09\\
4.3	3.92520356446408e-09\\
4.3025	3.91879937348019e-09\\
4.305	3.91244170453642e-09\\
4.3075	3.90553720718453e-09\\
4.31	3.89850857302578e-09\\
4.3125	3.89111202487316e-09\\
4.315	3.88347007501397e-09\\
4.3175	3.87549706368352e-09\\
4.32	3.86725342039555e-09\\
4.3225	3.85871301149666e-09\\
4.325	3.84989021362855e-09\\
4.3275	3.8407449473987e-09\\
4.33	3.8314443541409e-09\\
4.3325	3.82164342983467e-09\\
4.335	3.81158979279795e-09\\
4.3375	3.80140237707405e-09\\
4.34	3.79066351003757e-09\\
4.3425	3.77974685180478e-09\\
4.345	3.76866749483954e-09\\
4.3475	3.75738028508287e-09\\
4.35	3.74590797853225e-09\\
4.3525	3.73422458494951e-09\\
4.355	3.72235038172279e-09\\
4.3575	3.7102485244594e-09\\
4.36	3.69799055494567e-09\\
4.3625	3.68558116637672e-09\\
4.365	3.67299743374216e-09\\
4.3675	3.66027070156363e-09\\
4.37	3.64737888190594e-09\\
4.3725	3.63439404934824e-09\\
4.375	3.62135109956166e-09\\
4.3775	3.60815691492439e-09\\
4.38	3.59494066253751e-09\\
4.3825	3.58162768173445e-09\\
4.385	3.56828334509034e-09\\
4.3875	3.55490541770337e-09\\
4.39	3.54157174160913e-09\\
4.3925	3.52818286086724e-09\\
4.395	3.51480663971573e-09\\
4.3975	3.50148070181386e-09\\
4.4	3.48819938434416e-09\\
4.4025	3.47500884323466e-09\\
4.405	3.4618351359877e-09\\
4.4075	3.44867103587531e-09\\
4.41	3.43558968662251e-09\\
4.4125	3.42260528058155e-09\\
4.415	3.40968642870532e-09\\
4.4175	3.39688084174748e-09\\
4.42	3.3842116513279e-09\\
4.4225	3.37163375194164e-09\\
4.425	3.35917986071776e-09\\
4.4275	3.34686340803199e-09\\
4.43	3.33406266176844e-09\\
4.4325	3.32203733465446e-09\\
4.435	3.30998382847883e-09\\
4.4375	3.2978537973165e-09\\
4.44	3.28574202103913e-09\\
4.4425	3.27363516420689e-09\\
4.445	3.26140134897389e-09\\
4.4475	3.24920492027067e-09\\
4.45	3.23707217754661e-09\\
4.4525	3.22497340336551e-09\\
4.455	3.2129089960032e-09\\
4.4575	3.20076698351473e-09\\
4.46	3.18857745535597e-09\\
4.4625	3.17639296118831e-09\\
4.465	3.16416500620326e-09\\
4.4675	3.15141280746345e-09\\
4.47	3.13870338636436e-09\\
4.4725	3.12603899009169e-09\\
4.475	3.11328035452777e-09\\
4.4775	3.10025843871268e-09\\
4.48	3.08714801698757e-09\\
4.4825	3.07391677783491e-09\\
4.485	3.06055768363223e-09\\
4.4875	3.04692297061234e-09\\
4.49	3.033115381693e-09\\
4.4925	3.01906679531251e-09\\
4.495	3.0048350820338e-09\\
4.4975	2.99038685218336e-09\\
4.5	2.97567300430787e-09\\
4.5025	2.96080626867644e-09\\
4.505	2.94571852933722e-09\\
4.5075	2.9306347124189e-09\\
4.51	2.91531000754945e-09\\
4.5125	2.89972130793801e-09\\
4.515	2.88388382533561e-09\\
4.5175	2.86780059862223e-09\\
4.52	2.85164143900166e-09\\
4.5225	2.83523550177666e-09\\
4.525	2.81869722383016e-09\\
4.5275	2.80209077197353e-09\\
4.53	2.78543945789249e-09\\
4.5325	2.76877981146111e-09\\
4.535	2.75215968181173e-09\\
4.5375	2.73557202660849e-09\\
4.54	2.71907313952611e-09\\
4.5425	2.70265543856406e-09\\
4.545	2.68635881985695e-09\\
4.5475	2.6702956392708e-09\\
4.55	2.65450696626987e-09\\
4.5525	2.63898734472907e-09\\
4.555	2.62379639829449e-09\\
4.5575	2.60881046223752e-09\\
4.56	2.59414549032579e-09\\
4.5625	2.57997151949648e-09\\
4.565	2.56622767345538e-09\\
4.5675	2.55290620030535e-09\\
4.57	2.54005008588397e-09\\
4.5725	2.52747583156903e-09\\
4.575	2.51538164970991e-09\\
4.5775	2.50380025309705e-09\\
4.58	2.49271103797949e-09\\
4.5825	2.4819421900665e-09\\
4.585	2.47169113428694e-09\\
4.5875	2.46194618396268e-09\\
4.59	2.45273803615514e-09\\
4.5925	2.44399544689152e-09\\
4.595	2.43573497269915e-09\\
4.5975	2.42794556667797e-09\\
4.6	2.4204506923951e-09\\
4.6025	2.41347739016905e-09\\
4.605	2.40699226512337e-09\\
4.6075	2.40092445048195e-09\\
4.61	2.39527233308977e-09\\
4.6125	2.38996361445712e-09\\
4.615	2.38501917694662e-09\\
4.6175	2.38042544143577e-09\\
4.62	2.37616822852987e-09\\
4.6225	2.37226109930829e-09\\
4.625	2.3686524308765e-09\\
4.6275	2.36528600636575e-09\\
4.63	2.36222084825585e-09\\
4.6325	2.35944898555384e-09\\
4.635	2.35688450766194e-09\\
4.6375	2.35459426330867e-09\\
4.64	2.35244558792292e-09\\
4.6425	2.35036201320722e-09\\
4.645	2.34843864183739e-09\\
4.6475	2.34666763523213e-09\\
4.65	2.34498225090225e-09\\
4.6525	2.34356887900084e-09\\
4.655	2.3424130019536e-09\\
4.6575	2.34125344261748e-09\\
4.66	2.34011384346912e-09\\
4.6625	2.33907973822836e-09\\
4.665	2.33818361508831e-09\\
4.6675	2.33734767224363e-09\\
4.67	2.33657640517838e-09\\
4.6725	2.33582593494927e-09\\
4.675	2.33506699609163e-09\\
4.6775	2.33454045171276e-09\\
4.68	2.33401548515932e-09\\
4.6825	2.33355657782452e-09\\
4.685	2.33313876782678e-09\\
4.6875	2.33279773495602e-09\\
4.69	2.33252625862969e-09\\
4.6925	2.33232228112204e-09\\
4.695	2.33218612879752e-09\\
4.6975	2.3320937454293e-09\\
4.7	2.33207126535513e-09\\
4.7025	2.33210623528181e-09\\
4.705	2.33225235811839e-09\\
4.7075	2.33239142997503e-09\\
4.71	2.33259308526018e-09\\
4.7125	2.33291616878496e-09\\
4.715	2.33332305047911e-09\\
4.7175	2.33390152049953e-09\\
4.72	2.33447977647307e-09\\
4.7225	2.33511431053388e-09\\
4.725	2.33576680461129e-09\\
4.7275	2.33652691753496e-09\\
4.73	2.33738301353418e-09\\
4.7325	2.33830045900934e-09\\
4.735	2.33937625233268e-09\\
4.7375	2.34045252150668e-09\\
4.74	2.34175015796265e-09\\
4.7425	2.34301416492684e-09\\
4.745	2.34449582728354e-09\\
4.7475	2.34595954808183e-09\\
4.75	2.34757674684828e-09\\
4.7525	2.34933786496841e-09\\
4.755	2.35112238889729e-09\\
4.7575	2.35282748359563e-09\\
4.76	2.35510328474773e-09\\
4.7625	2.35693882774771e-09\\
4.765	2.35904218941605e-09\\
4.7675	2.36145978974374e-09\\
4.77	2.36396078869352e-09\\
4.7725	2.36664223336908e-09\\
4.775	2.36947528710097e-09\\
4.7775	2.37243009320482e-09\\
4.78	2.375555074028e-09\\
4.7825	2.37874306717884e-09\\
4.785	2.38187199152682e-09\\
4.7875	2.38511668327865e-09\\
4.79	2.38848574681863e-09\\
4.7925	2.39193422180519e-09\\
4.795	2.39554641803489e-09\\
4.7975	2.39928903618031e-09\\
4.8	2.40309601910691e-09\\
4.8025	2.40691329398447e-09\\
4.805	2.41083816113549e-09\\
4.8075	2.41487521889059e-09\\
4.81	2.41904562936004e-09\\
4.8125	2.42330708159273e-09\\
4.815	2.42762308498708e-09\\
4.8175	2.43203026977211e-09\\
4.82	2.43652953011992e-09\\
4.8225	2.44122571140818e-09\\
4.825	2.44602101174691e-09\\
4.8275	2.45092972197265e-09\\
4.83	2.45592682935497e-09\\
4.8325	2.46106791273627e-09\\
4.835	2.46619315616173e-09\\
4.8375	2.47139006536089e-09\\
4.84	2.47661460887499e-09\\
4.8425	2.48207886191519e-09\\
4.845	2.48749617802526e-09\\
4.8475	2.49305945318632e-09\\
4.85	2.49867542111658e-09\\
4.8525	2.50436380961484e-09\\
4.855	2.51016583776484e-09\\
4.8575	2.51615834715165e-09\\
4.86	2.52238513955423e-09\\
4.8625	2.52824532527141e-09\\
4.865	2.53469265282377e-09\\
4.8675	2.54076490022541e-09\\
4.87	2.54675741793592e-09\\
4.8725	2.55287684027567e-09\\
4.875	2.55920869087652e-09\\
4.8775	2.56553108979821e-09\\
4.88	2.57190494055318e-09\\
4.8825	2.57837693858112e-09\\
4.885	2.58476158513761e-09\\
4.8875	2.59118838282272e-09\\
4.89	2.59760662325022e-09\\
4.8925	2.60426691673312e-09\\
4.895	2.61073440270631e-09\\
4.8975	2.61735933369987e-09\\
4.9	2.62390298459895e-09\\
4.9025	2.63039190566002e-09\\
4.905	2.63697408534765e-09\\
4.9075	2.64352783445377e-09\\
4.91	2.65003938086811e-09\\
4.9125	2.65670185573269e-09\\
4.915	2.66331672792111e-09\\
4.9175	2.66984037034786e-09\\
4.92	2.67645456720175e-09\\
4.9225	2.68308419101239e-09\\
4.925	2.68972725776791e-09\\
4.9275	2.69650288487934e-09\\
4.93	2.70316099555638e-09\\
4.9325	2.70977376001665e-09\\
4.935	2.71644289376104e-09\\
4.9375	2.72283438951655e-09\\
4.94	2.72920096164263e-09\\
4.9425	2.73554703469234e-09\\
4.945	2.74182385917617e-09\\
4.9475	2.74828615171355e-09\\
4.95	2.7547090265714e-09\\
4.9525	2.76102109935093e-09\\
4.955	2.76711156328426e-09\\
4.9575	2.77304755602263e-09\\
4.96	2.77880010379417e-09\\
4.9625	2.7846057292819e-09\\
4.965	2.79027621304741e-09\\
4.9675	2.79605296217135e-09\\
4.97	2.80158643675967e-09\\
4.9725	2.80778442479935e-09\\
4.975	2.81330325189539e-09\\
4.9775	2.81837890511e-09\\
4.98	2.82399765627531e-09\\
4.9825	2.82945683313442e-09\\
4.985	2.83472185314773e-09\\
4.9875	2.83988375715982e-09\\
4.99	2.84512441573879e-09\\
4.9925	2.84994400149317e-09\\
4.995	2.85439131610411e-09\\
4.9975	2.85937676016788e-09\\
5	2.86359416529621e-09\\
};
\addlegendentry{$\epsilon_u=$1.00e-10$\,\vert\, \Delta t_2$}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark size=3, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=250]
  table[row sep=crcr]{%
0.0025	3.94334406103092e-11\\
0.005	4.52476485695029e-11\\
0.0075	4.93113929839463e-11\\
0.01	5.24042641914448e-11\\
0.0125	5.48678263894997e-11\\
0.015	5.69034578190997e-11\\
0.0175	5.8565625161938e-11\\
0.02	5.99491296893134e-11\\
0.0225	6.1106363223504e-11\\
0.025	6.20711805875155e-11\\
0.0275	6.2870436407809e-11\\
0.03	6.35195219681987e-11\\
0.0325	6.40377953559174e-11\\
0.035	6.44439641549769e-11\\
0.0375	6.47472430026901e-11\\
0.04	6.49689686894409e-11\\
0.0425	6.51590831896073e-11\\
0.045	6.5225671189728e-11\\
0.0475	6.51997177271397e-11\\
0.05	6.5129722688231e-11\\
0.0525	6.50097507746359e-11\\
0.055	6.48423411575063e-11\\
0.0575	6.46372404367506e-11\\
0.06	6.43933195195032e-11\\
0.0625	6.4102833550059e-11\\
0.065	6.37829141633778e-11\\
0.0675	6.34369717561287e-11\\
0.07	6.30681454177904e-11\\
0.0725	6.26850054952962e-11\\
0.075	6.22775346045569e-11\\
0.0775	6.18549375211102e-11\\
0.08	6.14166729939601e-11\\
0.0825	6.09671817780929e-11\\
0.085	6.05185116694222e-11\\
0.0875	6.00551541346669e-11\\
0.09	5.95888370582768e-11\\
0.0925	5.91205614704315e-11\\
0.095	5.86940926640674e-11\\
0.0975	5.82109337916483e-11\\
0.1	5.77506301475319e-11\\
0.1025	5.72857640261965e-11\\
0.105	5.68171751944816e-11\\
0.1075	5.64454688876535e-11\\
0.11	5.59852632004513e-11\\
0.1125	5.55362964597174e-11\\
0.115	5.50750867810728e-11\\
0.1175	5.46318935189665e-11\\
0.12	5.42004375198771e-11\\
0.1225	5.37742772912801e-11\\
0.125	5.33911962484396e-11\\
0.1275	5.32252623425387e-11\\
0.13	5.27588830572126e-11\\
0.1325	5.54672422927389e-11\\
0.135	5.50185733310637e-11\\
0.1375	5.46060258981157e-11\\
0.14	5.43210162252738e-11\\
0.1425	5.39567865758728e-11\\
0.145	5.35665117157344e-11\\
0.1475	5.33596438043998e-11\\
0.15	5.297016905999e-11\\
0.1525	5.26534013848151e-11\\
0.155	5.23401872946774e-11\\
0.1575	5.20846807142641e-11\\
0.16	5.18036961320323e-11\\
0.1625	5.15335264986697e-11\\
0.165	5.12739269615796e-11\\
0.1675	5.10231187359443e-11\\
0.17	5.07851398400114e-11\\
0.1725	5.05548480800976e-11\\
0.175	5.03389520044467e-11\\
0.1775	5.08444444612666e-11\\
0.18	5.06052721525189e-11\\
0.1825	5.04068847892088e-11\\
0.185	5.02149153264612e-11\\
0.1875	5.00314737565312e-11\\
0.19	4.98394329305967e-11\\
0.1925	4.97601767634729e-11\\
0.195	4.89055989418165e-11\\
0.1975	4.96506600539551e-11\\
0.2	7.00545493825931e-11\\
0.2025	6.79834686829969e-11\\
0.205	6.7780547316274e-11\\
0.2075	6.73522663117286e-11\\
0.21	6.71513013901777e-11\\
0.2125	6.66202066956741e-11\\
0.215	7.1170833303071e-11\\
0.2175	7.20342704845785e-11\\
0.22	7.1851889912101e-11\\
0.2225	7.16760080136468e-11\\
0.225	7.15128831924945e-11\\
0.2275	7.13816822611434e-11\\
0.23	7.13194192891534e-11\\
0.2325	7.1161507042176e-11\\
0.235	7.12813728978968e-11\\
0.2375	7.19050644684563e-11\\
0.24	7.1883479308603e-11\\
0.2425	7.18294602523758e-11\\
0.245	7.14962499064687e-11\\
0.2475	7.13864003166681e-11\\
0.25	7.12821227343573e-11\\
0.2525	7.11834341362767e-11\\
0.255	7.10893058924776e-11\\
0.2575	7.10048923883824e-11\\
0.26	7.0931461410089e-11\\
0.2625	7.42135950177182e-11\\
0.265	7.45982002720969e-11\\
0.2675	7.46838759091641e-11\\
0.27	7.64381684517921e-11\\
0.2725	7.63774277944266e-11\\
0.275	7.6323657726812e-11\\
0.2775	7.61105061064156e-11\\
0.28	7.45206849919746e-11\\
0.2825	7.41507554060558e-11\\
0.285	7.41412624024896e-11\\
0.2875	7.46891910347368e-11\\
0.29	7.46694619712253e-11\\
0.2925	7.46568724147911e-11\\
0.295	7.4651457827641e-11\\
0.2975	7.46515056233726e-11\\
0.3	7.46607085113268e-11\\
0.3025	7.46757083835237e-11\\
0.305	7.47145053797679e-11\\
0.3075	7.47521529022513e-11\\
0.31	7.47831222628924e-11\\
0.3125	7.482914053577e-11\\
0.315	7.48800630536962e-11\\
0.3175	7.49296140717305e-11\\
0.32	7.50001569698348e-11\\
0.3225	7.5047877143421e-11\\
0.325	7.50851438621312e-11\\
0.3275	7.5125187931236e-11\\
0.33	7.51985004848749e-11\\
0.3325	7.53708859164185e-11\\
0.335	7.45622896674669e-11\\
0.3375	7.55080030912684e-11\\
0.34	7.56112997782014e-11\\
0.3425	7.57671164360162e-11\\
0.345	7.59048169324264e-11\\
0.3475	7.5978344871787e-11\\
0.35	7.67509697892258e-11\\
0.3525	7.68644191071465e-11\\
0.355	7.72745791829341e-11\\
0.3575	7.74614749101142e-11\\
0.36	7.10749217378341e-11\\
0.3625	7.12492619319579e-11\\
0.365	7.14459228866614e-11\\
0.3675	7.16503801948329e-11\\
0.37	7.17296131451289e-11\\
0.3725	7.19778851328537e-11\\
0.375	7.22145283614796e-11\\
0.3775	7.24643570392147e-11\\
0.38	7.25623410685775e-11\\
0.3825	7.29156429984574e-11\\
0.385	7.32195765428631e-11\\
0.3875	7.35093788771482e-11\\
0.39	7.41185526410364e-11\\
0.3925	7.52222408989638e-11\\
0.395	7.55765978434412e-11\\
0.3975	7.59315300816656e-11\\
0.4	7.76760715969347e-11\\
0.4025	7.89612545755188e-11\\
0.405	7.9543853164907e-11\\
0.4075	7.99515345125557e-11\\
0.41	8.03571532671084e-11\\
0.4125	8.01607559530681e-11\\
0.415	8.06059916753121e-11\\
0.4175	8.10871334724766e-11\\
0.42	8.15691750827761e-11\\
0.4225	8.18153227906738e-11\\
0.425	9.41724305376132e-11\\
0.4275	9.46230025190224e-11\\
0.43	9.51025600904028e-11\\
0.4325	9.56009403423719e-11\\
0.435	9.61210869129758e-11\\
0.4375	9.6660739467102e-11\\
0.44	9.71073776443111e-11\\
0.4425	9.75725967368975e-11\\
0.445	9.81868100196131e-11\\
0.4475	9.87575704410314e-11\\
0.45	1.11772632847963e-10\\
0.4525	1.1236177706839e-10\\
0.455	1.13323758409524e-10\\
0.4575	1.14003173829291e-10\\
0.46	1.15051263616779e-10\\
0.4625	1.15758098591107e-10\\
0.465	1.16657128797457e-10\\
0.4675	1.1743124301603e-10\\
0.47	1.18252792721853e-10\\
0.4725	1.1875483648719e-10\\
0.475	1.1979465362032e-10\\
0.4775	1.20960154518611e-10\\
0.48	1.21887609293644e-10\\
0.4825	1.23266043891196e-10\\
0.485	1.24483434127302e-10\\
0.4875	1.2552267359434e-10\\
0.49	1.26951484889311e-10\\
0.4925	1.28588858309004e-10\\
0.495	1.29937935633956e-10\\
0.4975	1.30991333694453e-10\\
0.5	1.32261447802998e-10\\
0.5025	1.3361070967651e-10\\
0.505	1.3449146516291e-10\\
0.5075	1.3642995173265e-10\\
0.51	1.37820633684174e-10\\
0.5125	1.39448082358775e-10\\
0.515	1.41146755334457e-10\\
0.5175	1.42921545362581e-10\\
0.52	1.44771211004043e-10\\
0.5225	1.46702069156411e-10\\
0.525	1.48714663758203e-10\\
0.5275	1.50808548955055e-10\\
0.53	1.52986915173613e-10\\
0.5325	1.55262109364244e-10\\
0.535	1.57636566262939e-10\\
0.5375	1.60106709437248e-10\\
0.54	1.6268037627026e-10\\
0.5425	1.65361720337481e-10\\
0.545	1.68146937769834e-10\\
0.5475	1.71040170181483e-10\\
0.55	1.74313171606508e-10\\
0.5525	1.77348019690715e-10\\
0.555	1.80558589632963e-10\\
0.5575	1.83850055896149e-10\\
0.56	1.87208989799727e-10\\
0.5625	1.90449007567955e-10\\
0.565	1.93661210723257e-10\\
0.5675	1.97115848633839e-10\\
0.57	2.01008267256543e-10\\
0.5725	2.06078737325942e-10\\
0.575	2.10223123636733e-10\\
0.5775	2.1471353276897e-10\\
0.58	2.20140161957903e-10\\
0.5825	2.24580258115531e-10\\
0.585	2.29120815786029e-10\\
0.5875	2.33749346932271e-10\\
0.59	2.38468937700496e-10\\
0.5925	2.4326371985377e-10\\
0.595	2.48138465498215e-10\\
0.5975	2.53084233969026e-10\\
0.6	2.58098003799574e-10\\
0.6025	2.63164846216611e-10\\
0.605	2.68277107184578e-10\\
0.6075	2.73423258949278e-10\\
0.61	2.78599670951871e-10\\
0.6125	2.83786295229217e-10\\
0.615	2.88978803691134e-10\\
0.6175	2.9416119061003e-10\\
0.62	2.99325767440531e-10\\
0.6225	3.04473987594299e-10\\
0.625	3.09591224137064e-10\\
0.6275	3.14668407660821e-10\\
0.63	3.19695256833766e-10\\
0.6325	3.24666512340713e-10\\
0.635	3.2957644862701e-10\\
0.6375	3.34402328708444e-10\\
0.64	3.39157181757542e-10\\
0.6425	3.4382959561555e-10\\
0.645	3.48422108058999e-10\\
0.6475	3.52904377045996e-10\\
0.65	3.57324182645221e-10\\
0.6525	3.61611923721612e-10\\
0.655	3.65820305823668e-10\\
0.6575	3.69932159179452e-10\\
0.66	3.73944172559328e-10\\
0.6625	3.77857188861436e-10\\
0.665	3.81675524478565e-10\\
0.6675	3.85393887487614e-10\\
0.67	3.89019350306842e-10\\
0.6725	3.92471842233194e-10\\
0.675	3.95930908127653e-10\\
0.6775	3.99281781952492e-10\\
0.68	4.02537164635051e-10\\
0.6825	4.05736968618527e-10\\
0.685	4.09077095498088e-10\\
0.6875	4.13719420126771e-10\\
0.69	4.16385119666618e-10\\
0.6925	4.19237282353649e-10\\
0.695	4.22022565300724e-10\\
0.6975	4.24864903174715e-10\\
0.7	4.27552993757766e-10\\
0.7025	4.30261441155573e-10\\
0.705	4.34103936572179e-10\\
0.7075	4.37691642715655e-10\\
0.71	4.4010640813356e-10\\
0.7125	4.42495131446512e-10\\
0.715	4.44855795686457e-10\\
0.7175	4.47190467071488e-10\\
0.72	4.49489165932376e-10\\
0.7225	4.51772826554751e-10\\
0.725	4.5403166209108e-10\\
0.7275	4.56176256412345e-10\\
0.73	4.5829550922312e-10\\
0.7325	4.60529650591483e-10\\
0.735	4.62750799229886e-10\\
0.7375	4.64963331814387e-10\\
0.74	4.6716464093862e-10\\
0.7425	4.69374392999908e-10\\
0.745	4.71577429893781e-10\\
0.7475	4.73785803575256e-10\\
0.75	4.75997019897925e-10\\
0.7525	4.78211085422109e-10\\
0.755	4.80445964624969e-10\\
0.7575	4.8268494712052e-10\\
0.76	4.84941770087663e-10\\
0.7625	4.8721512514312e-10\\
0.765	4.89511465153646e-10\\
0.7675	4.91829656341244e-10\\
0.77	4.94172545044053e-10\\
0.7725	4.96546225040887e-10\\
0.775	4.98956444657783e-10\\
0.7775	5.01409457577091e-10\\
0.78	5.03895987381724e-10\\
0.7825	5.06426072130436e-10\\
0.785	5.09013467321556e-10\\
0.7875	5.1165609188258e-10\\
0.79	5.14386935636927e-10\\
0.7925	5.17172055777924e-10\\
0.795	5.20024832275749e-10\\
0.7975	5.22959154710514e-10\\
0.8	5.25986838277955e-10\\
0.8025	5.2910665117328e-10\\
0.805	5.32320827525866e-10\\
0.8075	5.35651876380708e-10\\
0.81	5.39109126743486e-10\\
0.8125	5.42701360469479e-10\\
0.815	5.46416359749427e-10\\
0.8175	5.50290681857528e-10\\
0.82	5.54316903880585e-10\\
0.8225	5.58505201737828e-10\\
0.825	5.6286519129903e-10\\
0.8275	5.6741752177885e-10\\
0.83	5.72160186244417e-10\\
0.8325	5.77098706726528e-10\\
0.835	5.82231119728165e-10\\
0.8375	5.87564622669757e-10\\
0.84	5.93094149153072e-10\\
0.8425	5.98819124414574e-10\\
0.845	6.04745799130087e-10\\
0.8475	6.10862135689373e-10\\
0.85	6.17165220871658e-10\\
0.8525	6.23645487691031e-10\\
0.855	6.30297969869343e-10\\
0.8575	6.37106168873896e-10\\
0.86	6.44068042222302e-10\\
0.8625	6.51163948951609e-10\\
0.865	6.58385412114364e-10\\
0.8675	6.65726159140062e-10\\
0.87	6.73159977649336e-10\\
0.8725	6.80682764018383e-10\\
0.875	6.88286916507116e-10\\
0.8775	6.95949404187084e-10\\
0.88	7.0367091418452e-10\\
0.8825	7.11436284240838e-10\\
0.885	7.19234463079979e-10\\
0.8875	7.27064229857132e-10\\
0.89	7.34914987162525e-10\\
0.8925	7.42779508448881e-10\\
0.895	7.50654600904999e-10\\
0.8975	7.58535444927775e-10\\
0.9	7.66416019255899e-10\\
0.9025	7.74310057055438e-10\\
0.905	7.82202470684499e-10\\
0.9075	7.9008777250656e-10\\
0.91	7.97962403707046e-10\\
0.9125	8.05825727467005e-10\\
0.915	8.13675380197585e-10\\
0.9175	8.21509612246647e-10\\
0.92	8.29326802308332e-10\\
0.9225	8.37129729135983e-10\\
0.925	8.44919604494899e-10\\
0.9275	8.52704367481197e-10\\
0.93	8.60465880575208e-10\\
0.9325	8.68199819324073e-10\\
0.935	8.75918010422708e-10\\
0.9375	8.83612457143299e-10\\
0.94	8.91278775452775e-10\\
0.9425	8.98939122200692e-10\\
0.945	9.06573487400076e-10\\
0.9475	9.14183423998498e-10\\
0.95	9.21783229109674e-10\\
0.9525	9.29354163797221e-10\\
0.955	9.36903076977716e-10\\
0.9575	9.44428166761124e-10\\
0.96	9.51919652320052e-10\\
0.9625	9.59394376242146e-10\\
0.965	9.66839155370777e-10\\
0.9675	9.74251210771445e-10\\
0.97	9.81628308254367e-10\\
0.9725	9.88974706086989e-10\\
0.975	9.96294414974049e-10\\
0.9775	1.00358338617407e-09\\
0.98	1.01082920281525e-09\\
0.9825	1.01803007334909e-09\\
0.985	1.02518599217129e-09\\
0.9875	1.03230136893088e-09\\
0.99	1.0393757840315e-09\\
0.9925	1.04640240731011e-09\\
0.995	1.0533890116057e-09\\
0.9975	1.06032763391167e-09\\
1	1.06720925240976e-09\\
1.0025	1.07404416394779e-09\\
1.005	1.08082491130809e-09\\
1.0075	1.0875484296213e-09\\
1.01	1.09421245697626e-09\\
1.0125	1.10082959449122e-09\\
1.015	1.10738252359562e-09\\
1.0175	1.11387754672309e-09\\
1.02	1.12032893282584e-09\\
1.0225	1.12671122504807e-09\\
1.025	1.13302812531705e-09\\
1.0275	1.13927407912732e-09\\
1.03	1.14545892232113e-09\\
1.0325	1.15158087983303e-09\\
1.035	1.15763017927002e-09\\
1.0375	1.16362011944304e-09\\
1.04	1.16954760747623e-09\\
1.0425	1.17540815957978e-09\\
1.045	1.18120291457446e-09\\
1.0475	1.18693464021505e-09\\
1.05	1.1925986125647e-09\\
1.0525	1.1981916024147e-09\\
1.055	1.20370893074734e-09\\
1.0575	1.20916127526509e-09\\
1.06	1.21455652694413e-09\\
1.0625	1.2198874276623e-09\\
1.065	1.22514591139941e-09\\
1.0675	1.2303446029167e-09\\
1.07	1.23547917266757e-09\\
1.0725	1.24054883285497e-09\\
1.075	1.24556729316265e-09\\
1.0775	1.25051135591065e-09\\
1.08	1.2553889428723e-09\\
1.0825	1.26019786518151e-09\\
1.085	1.2649559667845e-09\\
1.0875	1.26965277541113e-09\\
1.09	1.27428737944806e-09\\
1.0925	1.2788714093762e-09\\
1.095	1.28339856106795e-09\\
1.0975	1.28786268469853e-09\\
1.1	1.29226857919338e-09\\
1.1025	1.29660527146216e-09\\
1.105	1.30088121866175e-09\\
1.1075	1.30509900975405e-09\\
1.11	1.30925997654659e-09\\
1.1125	1.31336477506297e-09\\
1.115	1.31741419768982e-09\\
1.1175	1.32141952065116e-09\\
1.12	1.32538063138931e-09\\
1.1225	1.32929750146223e-09\\
1.125	1.33316657763412e-09\\
1.1275	1.33699199912023e-09\\
1.13	1.34076629896233e-09\\
1.1325	1.34449993804364e-09\\
1.135	1.3481888468295e-09\\
1.1375	1.35182934467703e-09\\
1.14	1.35541762834793e-09\\
1.1425	1.35896014485708e-09\\
1.145	1.36246346365913e-09\\
1.1475	1.3659232415119e-09\\
1.15	1.36934366061502e-09\\
1.1525	1.37272505382782e-09\\
1.155	1.37607180902133e-09\\
1.1575	1.37938616978673e-09\\
1.16	1.38266650187233e-09\\
1.1625	1.38590958262148e-09\\
1.165	1.38911850121023e-09\\
1.1675	1.39229407619733e-09\\
1.17	1.39543536353582e-09\\
1.1725	1.39854301521858e-09\\
1.175	1.40162064969829e-09\\
1.1775	1.40465609625135e-09\\
1.18	1.40763608430888e-09\\
1.1825	1.41065392798344e-09\\
1.185	1.41365559721229e-09\\
1.1875	1.41663644008482e-09\\
1.19	1.41955942496273e-09\\
1.1925	1.42244391761896e-09\\
1.195	1.42530238476465e-09\\
1.1975	1.42814082018332e-09\\
1.2	1.43094890350905e-09\\
1.2025	1.43374270499121e-09\\
1.205	1.43650531059076e-09\\
1.2075	1.43924936284333e-09\\
1.21	1.44197292518217e-09\\
1.2125	1.44467732449294e-09\\
1.215	1.44736169372015e-09\\
1.2175	1.45002660550495e-09\\
1.22	1.45267036391116e-09\\
1.2225	1.45529050877246e-09\\
1.225	1.45789632223981e-09\\
1.2275	1.46048604317834e-09\\
1.23	1.46305846903622e-09\\
1.2325	1.46562119812653e-09\\
1.235	1.46817156057886e-09\\
1.2375	1.47071406531002e-09\\
1.24	1.47323790368008e-09\\
1.2425	1.47577038365009e-09\\
1.245	1.47827990144557e-09\\
1.2475	1.4807794888639e-09\\
1.25	1.48326744809644e-09\\
1.2525	1.48574722445404e-09\\
1.255	1.48821602730457e-09\\
1.2575	1.49068853978682e-09\\
1.26	1.49314884470657e-09\\
1.2625	1.49558910855895e-09\\
1.265	1.49802400718105e-09\\
1.2675	1.50045766286026e-09\\
1.27	1.50288167934214e-09\\
1.2725	1.5052975439248e-09\\
1.275	1.50771121264933e-09\\
1.2775	1.51011832499336e-09\\
1.28	1.51251366329168e-09\\
1.2825	1.5149045565513e-09\\
1.285	1.51730886215044e-09\\
1.2875	1.51971080891854e-09\\
1.29	1.52210874786369e-09\\
1.2925	1.52449722049473e-09\\
1.295	1.52688676564645e-09\\
1.2975	1.52928274591175e-09\\
1.3	1.53168261613697e-09\\
1.3025	1.53408155777423e-09\\
1.305	1.53648909081176e-09\\
1.3075	1.53889427455778e-09\\
1.31	1.54131418766186e-09\\
1.3125	1.5437353287182e-09\\
1.315	1.54615417968893e-09\\
1.3175	1.54857467954485e-09\\
1.32	1.5510079274978e-09\\
1.3225	1.55344514115551e-09\\
1.325	1.55587872435026e-09\\
1.3275	1.55832386744832e-09\\
1.33	1.56076603439547e-09\\
1.3325	1.56319452191226e-09\\
1.335	1.56563083279236e-09\\
1.3375	1.56808797665687e-09\\
1.34	1.57055888533545e-09\\
1.3425	1.57301620292806e-09\\
1.345	1.57550323767354e-09\\
1.3475	1.57798119003291e-09\\
1.35	1.58046766916409e-09\\
1.3525	1.58296440115678e-09\\
1.355	1.58546476970392e-09\\
1.3575	1.58797280037901e-09\\
1.36	1.59049686808729e-09\\
1.3625	1.59302285150717e-09\\
1.365	1.59555608167298e-09\\
1.3675	1.59809630631457e-09\\
1.37	1.6006532802401e-09\\
1.3725	1.60319794696814e-09\\
1.375	1.6057509913105e-09\\
1.3775	1.60831569226986e-09\\
1.38	1.61088785364729e-09\\
1.3825	1.61347418969452e-09\\
1.385	1.61604391870061e-09\\
1.3875	1.61864631664171e-09\\
1.39	1.62125533417227e-09\\
1.3925	1.62386621350877e-09\\
1.395	1.626487905651e-09\\
1.3975	1.6291180421993e-09\\
1.4	1.63175832644072e-09\\
1.4025	1.63439428981758e-09\\
1.405	1.63703263468511e-09\\
1.4075	1.63967883262513e-09\\
1.41	1.64233390400517e-09\\
1.4125	1.64499696375939e-09\\
1.415	1.64766327839579e-09\\
1.4175	1.65033588520336e-09\\
1.42	1.65300624226849e-09\\
1.4225	1.65567664137684e-09\\
1.425	1.65835321002391e-09\\
1.4275	1.66102842849976e-09\\
1.43	1.66369866172169e-09\\
1.4325	1.66636714674544e-09\\
1.435	1.6690340941312e-09\\
1.4375	1.67170208892653e-09\\
1.44	1.67437545063331e-09\\
1.4425	1.67704534408234e-09\\
1.445	1.67970699082726e-09\\
1.4475	1.68236406628144e-09\\
1.45	1.68501082974546e-09\\
1.4525	1.6876487148316e-09\\
1.455	1.69027678679442e-09\\
1.4575	1.69289550739253e-09\\
1.46	1.69550316786747e-09\\
1.4625	1.69809466514864e-09\\
1.465	1.70066591437672e-09\\
1.4675	1.70321913254143e-09\\
1.47	1.70575198684803e-09\\
1.4725	1.70825868598641e-09\\
1.475	1.71073992810702e-09\\
1.4775	1.71319238524964e-09\\
1.48	1.71561059870644e-09\\
1.4825	1.71799431120698e-09\\
1.485	1.72034917502816e-09\\
1.4875	1.72265131472008e-09\\
1.49	1.72490984689061e-09\\
1.4925	1.72712231824224e-09\\
1.495	1.72928247019036e-09\\
1.4975	1.73138783047726e-09\\
1.5	1.73343716324866e-09\\
1.5025	1.7354234957911e-09\\
1.505	1.73732495408759e-09\\
1.5075	1.73915345595437e-09\\
1.51	1.74091710178688e-09\\
1.5125	1.74258949086004e-09\\
1.515	1.74417832471949e-09\\
1.5175	1.74566536145933e-09\\
1.52	1.74705827444983e-09\\
1.5225	1.74834097364374e-09\\
1.525	1.74951048675473e-09\\
1.5275	1.7505563304861e-09\\
1.53	1.75146647511583e-09\\
1.5325	1.75223001488674e-09\\
1.535	1.7528588668889e-09\\
1.5375	1.75333172804856e-09\\
1.54	1.75364122180653e-09\\
1.5425	1.75377535707879e-09\\
1.545	1.75372972867883e-09\\
1.5475	1.753489051139e-09\\
1.55	1.75304539164126e-09\\
1.5525	1.75238554737079e-09\\
1.555	1.75149451439e-09\\
1.5575	1.75036874405034e-09\\
1.56	1.7489978952775e-09\\
1.5625	1.74736822110717e-09\\
1.565	1.74546685393022e-09\\
1.5675	1.743281252292e-09\\
1.57	1.74080091233716e-09\\
1.5725	1.73801824809096e-09\\
1.575	1.73491533584441e-09\\
1.5775	1.7314933004253e-09\\
1.58	1.72773763193317e-09\\
1.5825	1.72363029752386e-09\\
1.585	1.71916925413248e-09\\
1.5875	1.7143430827342e-09\\
1.59	1.709146806984e-09\\
1.5925	1.70356918557513e-09\\
1.595	1.69760508582089e-09\\
1.5975	1.69125461236733e-09\\
1.6	1.68451655859765e-09\\
1.6025	1.67738128991479e-09\\
1.605	1.6698543206752e-09\\
1.6075	1.66194033749227e-09\\
1.61	1.65364021642049e-09\\
1.6125	1.64495652387144e-09\\
1.615	1.63588949055482e-09\\
1.6175	1.62646344324297e-09\\
1.62	1.61667259918008e-09\\
1.6225	1.60653379274346e-09\\
1.625	1.59606696922613e-09\\
1.6275	1.58527365997874e-09\\
1.63	1.57418593068822e-09\\
1.6325	1.56282188674673e-09\\
1.635	1.55119709983776e-09\\
1.6375	1.5393270505394e-09\\
1.64	1.52723569777739e-09\\
1.6425	1.51498289377444e-09\\
1.645	1.50252659663905e-09\\
1.6475	1.48992551341748e-09\\
1.65	1.47718228495565e-09\\
1.6525	1.46432117026243e-09\\
1.655	1.45137276382237e-09\\
1.6575	1.43836786995643e-09\\
1.66	1.42531810932466e-09\\
1.6625	1.41224944127903e-09\\
1.665	1.39917185117301e-09\\
1.6675	1.38611727528804e-09\\
1.67	1.37310440069821e-09\\
1.6725	1.36015346657995e-09\\
1.675	1.34728067334852e-09\\
1.6775	1.33451048994932e-09\\
1.68	1.32185419001236e-09\\
1.6825	1.30931550174792e-09\\
1.685	1.2969187913791e-09\\
1.6875	1.28468000296156e-09\\
1.69	1.27262946385271e-09\\
1.6925	1.26076276295306e-09\\
1.695	1.24903307670659e-09\\
1.6975	1.23746629927549e-09\\
1.7	1.22609535579069e-09\\
1.7025	1.21493368575811e-09\\
1.705	1.20398855872226e-09\\
1.7075	1.1932724122676e-09\\
1.71	1.18275166612482e-09\\
1.7125	1.1724594488597e-09\\
1.715	1.16240111078711e-09\\
1.7175	1.15257630019092e-09\\
1.72	1.14298230511884e-09\\
1.7225	1.13362276079237e-09\\
1.725	1.12450471891226e-09\\
1.7275	1.11562355970671e-09\\
1.73	1.10698842717136e-09\\
1.7325	1.09857172038115e-09\\
1.735	1.09040035877922e-09\\
1.7375	1.08245786694359e-09\\
1.74	1.074750358478e-09\\
1.7425	1.067273495908e-09\\
1.745	1.06002436366781e-09\\
1.7475	1.05299417687132e-09\\
1.75	1.04638092681755e-09\\
1.7525	1.03979992082815e-09\\
1.755	1.03344574019854e-09\\
1.7575	1.02725901522851e-09\\
1.76	1.02132933759252e-09\\
1.7625	1.01562177039548e-09\\
1.765	1.01048299523791e-09\\
1.7675	1.00518694492588e-09\\
1.77	1.00003501245483e-09\\
1.7725	9.95136659146446e-10\\
1.775	9.90423534082308e-10\\
1.7775	9.85904306083591e-10\\
1.78	9.81576438220592e-10\\
1.7825	9.77445570133873e-10\\
1.785	9.73468923375639e-10\\
1.7875	9.69676885673293e-10\\
1.79	9.66082261329429e-10\\
1.7925	9.62649135656518e-10\\
1.795	9.59382360523438e-10\\
1.7975	9.56287251530283e-10\\
1.8	9.53355432397122e-10\\
1.8025	9.50585281148284e-10\\
1.805	9.47959093432106e-10\\
1.8075	9.45500492799418e-10\\
1.81	9.43184171089115e-10\\
1.8125	9.41026882696244e-10\\
1.815	9.3901424934819e-10\\
1.8175	9.37143991248608e-10\\
1.82	9.35408638057749e-10\\
1.8225	9.33804830468364e-10\\
1.825	9.32345656144957e-10\\
1.8275	9.30978549380624e-10\\
1.83	9.29770786001724e-10\\
1.8325	9.28689357868447e-10\\
1.835	9.27724172714751e-10\\
1.8375	9.27260245149271e-10\\
1.84	9.26489082085289e-10\\
1.8425	9.25866087337372e-10\\
1.845	9.25360578399618e-10\\
1.8475	9.24966913315949e-10\\
1.85	9.2467839785951e-10\\
1.8525	9.24493758078912e-10\\
1.855	9.24378706889606e-10\\
1.8575	9.24341920313931e-10\\
1.86	9.24463515569663e-10\\
1.8625	9.24684775703938e-10\\
1.865	9.25007156345607e-10\\
1.8675	9.25396296261277e-10\\
1.87	9.258659382418e-10\\
1.8725	9.26454732652594e-10\\
1.875	9.27062965016132e-10\\
1.8775	9.27699052165307e-10\\
1.88	9.28510946661161e-10\\
1.8825	9.29390766703181e-10\\
1.885	9.30326859821605e-10\\
1.8875	9.3134205758444e-10\\
1.89	9.32421085001241e-10\\
1.8925	9.33566897782015e-10\\
1.895	9.34775088000576e-10\\
1.8975	9.36048040010327e-10\\
1.9	9.37367429016951e-10\\
1.9025	9.38747894103432e-10\\
1.905	9.40180121213723e-10\\
1.9075	9.41667018674639e-10\\
1.91	9.4319992204849e-10\\
1.9125	9.4477905252397e-10\\
1.915	9.464031837973e-10\\
1.9175	9.48057988581717e-10\\
1.92	9.49747052209598e-10\\
1.9225	9.51478781470217e-10\\
1.925	9.53187474441734e-10\\
1.9275	9.54949910289729e-10\\
1.93	9.5680520454216e-10\\
1.9325	9.58640339312343e-10\\
1.935	9.60488974222382e-10\\
1.9375	9.62361781713632e-10\\
1.94	9.64251491883192e-10\\
1.9425	9.66214746825116e-10\\
1.945	9.6812704567517e-10\\
1.9475	9.70040756180304e-10\\
1.95	9.71956706771435e-10\\
1.9525	9.73880961121537e-10\\
1.955	9.75801874283759e-10\\
1.9575	9.77725280010492e-10\\
1.96	9.79646205444233e-10\\
1.9625	9.81560520629362e-10\\
1.965	9.83468355038323e-10\\
1.9675	9.85352190104971e-10\\
1.97	9.87399693289497e-10\\
1.9725	9.89317318047807e-10\\
1.975	9.91337703499876e-10\\
1.9775	9.93249184608905e-10\\
1.98	9.95091409455474e-10\\
1.9825	9.96916218228672e-10\\
1.985	9.98711321141275e-10\\
1.9875	1.00048652599608e-09\\
1.99	1.00229281114781e-09\\
1.9925	1.00397116961064e-09\\
1.995	1.00577171632037e-09\\
1.9975	1.00740141706045e-09\\
2	1.00903016713344e-09\\
2.0025	1.01070558005979e-09\\
2.005	1.01231638976808e-09\\
2.0075	1.01386646103509e-09\\
2.01	1.01536890987272e-09\\
2.0125	1.01685290612878e-09\\
2.015	1.01830060303592e-09\\
2.0175	1.0197084755139e-09\\
2.02	1.02112646760804e-09\\
2.0225	1.02245461608352e-09\\
2.025	1.02376568608089e-09\\
2.0275	1.02529705431264e-09\\
2.03	1.02653123975201e-09\\
2.0325	1.02774631731433e-09\\
2.035	1.02880590272163e-09\\
2.0375	1.02994112728796e-09\\
2.04	1.03104568555063e-09\\
2.0425	1.0321136397959e-09\\
2.045	1.03314546129575e-09\\
2.0475	1.03414918090262e-09\\
2.05	1.03511757980686e-09\\
2.0525	1.03605846722874e-09\\
2.055	1.03697103766814e-09\\
2.0575	1.03784957734477e-09\\
2.06	1.03869844431526e-09\\
2.0625	1.03951578111409e-09\\
2.065	1.04030744296309e-09\\
2.0675	1.04107018116986e-09\\
2.07	1.04180583348842e-09\\
2.0725	1.04251189126558e-09\\
2.075	1.04319159073502e-09\\
2.0775	1.04384267620325e-09\\
2.08	1.0444697812505e-09\\
2.0825	1.04507899462674e-09\\
2.085	1.04566772493998e-09\\
2.0875	1.04623661935585e-09\\
2.09	1.04677786048507e-09\\
2.0925	1.04730552390357e-09\\
2.095	1.04781472086077e-09\\
2.0975	1.04831108960249e-09\\
2.1	1.04881132240756e-09\\
2.1025	1.04929148040433e-09\\
2.105	1.04973329274167e-09\\
2.1075	1.05014505394621e-09\\
2.11	1.05054824921577e-09\\
2.1125	1.05093389634186e-09\\
2.115	1.05128722284595e-09\\
2.1175	1.0516274538598e-09\\
2.12	1.05197787641031e-09\\
2.1225	1.05231935274929e-09\\
2.125	1.05265019216328e-09\\
2.1275	1.05297528152337e-09\\
2.13	1.05329071041476e-09\\
2.1325	1.0536006645224e-09\\
2.135	1.05389748874565e-09\\
2.1375	1.05419091291974e-09\\
2.14	1.05448025183008e-09\\
2.1425	1.05477480418991e-09\\
2.145	1.05506707018838e-09\\
2.1475	1.0553550628253e-09\\
2.15	1.05564465073374e-09\\
2.1525	1.0559398381894e-09\\
2.155	1.0562366034917e-09\\
2.1575	1.05653930629377e-09\\
2.16	1.05683718003571e-09\\
2.1625	1.05714814319986e-09\\
2.165	1.05746630807824e-09\\
2.1675	1.05779789075797e-09\\
2.17	1.05815836800393e-09\\
2.1725	1.05854166963488e-09\\
2.175	1.05893200219582e-09\\
2.1775	1.05934101107606e-09\\
2.18	1.05977806170816e-09\\
2.1825	1.06023778216356e-09\\
2.185	1.0607162086452e-09\\
2.1875	1.06122391612609e-09\\
2.19	1.0617681997019e-09\\
2.1925	1.06234976285188e-09\\
2.195	1.06296254240699e-09\\
2.1975	1.06364259662838e-09\\
2.2	1.06436685212008e-09\\
2.2025	1.06513580490584e-09\\
2.205	1.06595017032993e-09\\
2.2075	1.06682309488035e-09\\
2.21	1.06775707146743e-09\\
2.2125	1.06876454035276e-09\\
2.215	1.06983748383057e-09\\
2.2175	1.07098400681685e-09\\
2.22	1.07221051036379e-09\\
2.2225	1.07351275336097e-09\\
2.225	1.07490514015979e-09\\
2.2275	1.07639935122055e-09\\
2.23	1.0779993948825e-09\\
2.2325	1.07970602003043e-09\\
2.235	1.08151951203042e-09\\
2.2375	1.08343896792551e-09\\
2.24	1.08549910131452e-09\\
2.2425	1.08769877360037e-09\\
2.245	1.09004395982809e-09\\
2.2475	1.0925357322564e-09\\
2.25	1.09517570512721e-09\\
2.2525	1.09797215425928e-09\\
2.255	1.10093367006814e-09\\
2.2575	1.1040592569724e-09\\
2.26	1.10737489803917e-09\\
2.2625	1.1108857176693e-09\\
2.265	1.11459170993144e-09\\
2.2675	1.11849745727138e-09\\
2.27	1.12260300442254e-09\\
2.2725	1.12692813670526e-09\\
2.275	1.13147381309949e-09\\
2.2775	1.13624710550278e-09\\
2.28	1.14124203151347e-09\\
2.2825	1.14648128607624e-09\\
2.285	1.1519671929428e-09\\
2.2875	1.15769977092213e-09\\
2.29	1.1636814083915e-09\\
2.2925	1.16991121928929e-09\\
2.295	1.17639439469437e-09\\
2.2975	1.1831333141282e-09\\
2.3	1.19012898834703e-09\\
2.3025	1.1973828586117e-09\\
2.305	1.20489594060771e-09\\
2.3075	1.21266957367094e-09\\
2.31	1.22069867877013e-09\\
2.3125	1.22898283452863e-09\\
2.315	1.23752314935116e-09\\
2.3175	1.2463146362544e-09\\
2.32	1.25535140847578e-09\\
2.3225	1.26462876980569e-09\\
2.325	1.27413914891916e-09\\
2.3275	1.28387980018236e-09\\
2.33	1.2938376342273e-09\\
2.3325	1.30400447605829e-09\\
2.335	1.31438099451422e-09\\
2.3375	1.3249572068903e-09\\
2.34	1.33572170443101e-09\\
2.3425	1.34666376699687e-09\\
2.345	1.3577748545739e-09\\
2.3475	1.36904630882881e-09\\
2.35	1.38046222422414e-09\\
2.3525	1.3920111755655e-09\\
2.355	1.40368687128575e-09\\
2.3575	1.41546825966899e-09\\
2.36	1.4273477237444e-09\\
2.3625	1.43931359042707e-09\\
2.365	1.45134869016162e-09\\
2.3675	1.46344117437204e-09\\
2.37	1.47558491925704e-09\\
2.3725	1.48776429436695e-09\\
2.375	1.49996768699486e-09\\
2.3775	1.51218281595805e-09\\
2.38	1.52439645299514e-09\\
2.3825	1.53660050842013e-09\\
2.385	1.54878365854076e-09\\
2.3875	1.5609353121923e-09\\
2.39	1.57305144132645e-09\\
2.3925	1.58511049270007e-09\\
2.395	1.59711255138605e-09\\
2.3975	1.60903032155019e-09\\
2.4	1.62086893582373e-09\\
2.4025	1.63262112916042e-09\\
2.405	1.64427340909528e-09\\
2.4075	1.65582450197396e-09\\
2.41	1.6672596373946e-09\\
2.4125	1.6785656176043e-09\\
2.415	1.68974521969834e-09\\
2.4175	1.70080246330279e-09\\
2.42	1.71172759449814e-09\\
2.4225	1.72250964515946e-09\\
2.425	1.73313484454294e-09\\
2.4275	1.74361781264958e-09\\
2.43	1.7539394953641e-09\\
2.4325	1.76411096602484e-09\\
2.435	1.77413645914262e-09\\
2.4375	1.78400498398511e-09\\
2.44	1.79369589369605e-09\\
2.4425	1.8032240268995e-09\\
2.445	1.81258434887973e-09\\
2.4475	1.82175970239361e-09\\
2.45	1.8307660597674e-09\\
2.4525	1.8396092672864e-09\\
2.455	1.8482812142492e-09\\
2.4575	1.8567823626913e-09\\
2.46	1.86510516353601e-09\\
2.4625	1.87325327539573e-09\\
2.465	1.88123297629168e-09\\
2.4675	1.88905976088639e-09\\
2.47	1.89671419206395e-09\\
2.4725	1.90420020761819e-09\\
2.475	1.91152210707371e-09\\
2.4775	1.91867648128311e-09\\
2.48	1.92566086190246e-09\\
2.4825	1.93246636993846e-09\\
2.485	1.93910714053878e-09\\
2.4875	1.94557679777617e-09\\
2.49	1.9518776705545e-09\\
2.4925	1.95800601053738e-09\\
2.495	1.96397637034101e-09\\
2.4975	1.96978614610911e-09\\
2.5	1.97543975729012e-09\\
2.5025	1.98093656354223e-09\\
2.505	1.98627637401316e-09\\
2.5075	1.99146140780863e-09\\
2.51	1.99649109981188e-09\\
2.5125	2.00136340187441e-09\\
2.515	2.00609691729006e-09\\
2.5175	2.01067174481901e-09\\
2.52	2.0150826180509e-09\\
2.5225	2.01935653842821e-09\\
2.525	2.02348161350773e-09\\
2.5275	2.0274492132432e-09\\
2.53	2.03125112420684e-09\\
2.5325	2.03491218172115e-09\\
2.535	2.03841867881268e-09\\
2.5375	2.04174969619758e-09\\
2.54	2.04491628681909e-09\\
2.5425	2.04793664676524e-09\\
2.545	2.05079238911641e-09\\
2.5475	2.05347760380438e-09\\
2.55	2.05599837288311e-09\\
2.5525	2.05835130769012e-09\\
2.555	2.06054650450416e-09\\
2.5575	2.06253799255093e-09\\
2.56	2.0643621162899e-09\\
2.5625	2.06601988875898e-09\\
2.565	2.067499182928e-09\\
2.5675	2.06875858540258e-09\\
2.57	2.06982983960723e-09\\
2.5725	2.07070505490253e-09\\
2.575	2.07137887407306e-09\\
2.5775	2.07184995745884e-09\\
2.58	2.07211299111106e-09\\
2.5825	2.07217307764733e-09\\
2.585	2.07202523068833e-09\\
2.5875	2.07165530773152e-09\\
2.59	2.07108126313486e-09\\
2.5925	2.07027606449274e-09\\
2.595	2.06922923202966e-09\\
2.5975	2.06794530131018e-09\\
2.6	2.0663980478497e-09\\
2.6025	2.06460823502001e-09\\
2.605	2.06255489386801e-09\\
2.6075	2.06022564401874e-09\\
2.61	2.05765737649531e-09\\
2.6125	2.05482694844093e-09\\
2.615	2.05172654819822e-09\\
2.6175	2.04835930313331e-09\\
2.62	2.04473834871034e-09\\
2.6225	2.04084937408429e-09\\
2.625	2.03667572064119e-09\\
2.6275	2.03223562413844e-09\\
2.63	2.02752914127003e-09\\
2.6325	2.02255736439291e-09\\
2.635	2.01731159105325e-09\\
2.6375	2.01182291968351e-09\\
2.64	2.00607800882063e-09\\
2.6425	2.00007026330067e-09\\
2.645	1.99382059146255e-09\\
2.6475	1.98732884054482e-09\\
2.65	1.98060708849129e-09\\
2.6525	1.97365737685577e-09\\
2.655	1.96649530653595e-09\\
2.6575	1.95912459458571e-09\\
2.66	1.9515522271678e-09\\
2.6625	1.94379279703082e-09\\
2.665	1.93585231391191e-09\\
2.6675	1.92773619656903e-09\\
2.67	1.91945699220189e-09\\
2.6725	1.9110388790605e-09\\
2.675	1.90247420114033e-09\\
2.6775	1.89380489050161e-09\\
2.68	1.88502447620543e-09\\
2.6825	1.87613865733167e-09\\
2.685	1.86716138750739e-09\\
2.6875	1.85810625087428e-09\\
2.69	1.8489900311588e-09\\
2.6925	1.83981761982728e-09\\
2.695	1.83058651442684e-09\\
2.6975	1.821341197042e-09\\
2.7	1.81209237560162e-09\\
2.7025	1.80283664305675e-09\\
2.705	1.79357854867252e-09\\
2.7075	1.7843308885392e-09\\
2.71	1.77511194723744e-09\\
2.7125	1.76591563973013e-09\\
2.715	1.75676232573759e-09\\
2.7175	1.74765180230769e-09\\
2.72	1.73860470352232e-09\\
2.7225	1.72960196783115e-09\\
2.725	1.72068608310714e-09\\
2.7275	1.71183928185751e-09\\
2.73	1.70307696352237e-09\\
2.7325	1.6944339930795e-09\\
2.735	1.68589429842009e-09\\
2.7375	1.67743153761197e-09\\
2.74	1.66908156209228e-09\\
2.7425	1.66086069323422e-09\\
2.745	1.65273912653037e-09\\
2.7475	1.64475225050807e-09\\
2.75	1.6368942914205e-09\\
2.7525	1.62917063306174e-09\\
2.755	1.62158462141271e-09\\
2.7575	1.61413553123932e-09\\
2.76	1.60683551763149e-09\\
2.7625	1.59967756555877e-09\\
2.765	1.5926761131615e-09\\
2.7675	1.58582464749762e-09\\
2.77	1.57912927932626e-09\\
2.7725	1.572583692293e-09\\
2.775	1.56619402624456e-09\\
2.7775	1.5599495515699e-09\\
2.78	1.55386299899025e-09\\
2.7825	1.54793499582059e-09\\
2.785	1.54216621707515e-09\\
2.7875	1.53655408050439e-09\\
2.79	1.53110037881488e-09\\
2.7925	1.52580486594197e-09\\
2.795	1.52066922534846e-09\\
2.7975	1.51569321109295e-09\\
2.8	1.51087418668317e-09\\
2.8025	1.5062111741714e-09\\
2.805	1.50171457725368e-09\\
2.8075	1.49737310742106e-09\\
2.81	1.49319601950541e-09\\
2.8125	1.48917078241503e-09\\
2.815	1.48529477551889e-09\\
2.8175	1.48156874040209e-09\\
2.82	1.47799701749993e-09\\
2.8225	1.47457507056625e-09\\
2.825	1.47130084344223e-09\\
2.8275	1.46817828569718e-09\\
2.83	1.46520209208918e-09\\
2.8325	1.46238285386308e-09\\
2.835	1.45969017342289e-09\\
2.8375	1.45713827238677e-09\\
2.84	1.4547280185935e-09\\
2.8425	1.45245227498423e-09\\
2.845	1.45030962270063e-09\\
2.8475	1.44829748487292e-09\\
2.85	1.44639948366835e-09\\
2.8525	1.44462424142198e-09\\
2.855	1.44297698541374e-09\\
2.8575	1.44146512477571e-09\\
2.86	1.4400792814923e-09\\
2.8625	1.43878694152588e-09\\
2.865	1.43762721749138e-09\\
2.8675	1.43656989105542e-09\\
2.87	1.43563077443125e-09\\
2.8725	1.43509990245548e-09\\
2.875	1.43440013138692e-09\\
2.8775	1.43377937175281e-09\\
2.88	1.43313810678784e-09\\
2.8825	1.43272850347653e-09\\
2.885	1.43241251720192e-09\\
2.8875	1.43218882024539e-09\\
2.89	1.43204980614328e-09\\
2.8925	1.43198838112941e-09\\
2.895	1.43202743781251e-09\\
2.8975	1.43214766665285e-09\\
2.9	1.43234491124094e-09\\
2.9025	1.43261511051265e-09\\
2.905	1.43295901272702e-09\\
2.9075	1.4333738400848e-09\\
2.91	1.43385369755595e-09\\
2.9125	1.43439579102381e-09\\
2.915	1.4350031114104e-09\\
2.9175	1.43565861014223e-09\\
2.92	1.43635934780763e-09\\
2.9225	1.43713302587509e-09\\
2.925	1.43795438633585e-09\\
2.9275	1.43882226651692e-09\\
2.93	1.43973119342604e-09\\
2.9325	1.44067881021085e-09\\
2.935	1.44166578596295e-09\\
2.9375	1.44268721222571e-09\\
2.94	1.44373709639637e-09\\
2.9425	1.44481955788375e-09\\
2.945	1.44592407143807e-09\\
2.9475	1.44706656723713e-09\\
2.95	1.44822911994866e-09\\
2.9525	1.44939823670823e-09\\
2.955	1.45058063005421e-09\\
2.9575	1.45177409523593e-09\\
2.96	1.45298296436159e-09\\
2.9625	1.45420338172401e-09\\
2.965	1.45541772853637e-09\\
2.9675	1.45663435939704e-09\\
2.97	1.45785295694571e-09\\
2.9725	1.45906616571156e-09\\
2.975	1.46027075679668e-09\\
2.9775	1.46146903653357e-09\\
2.98	1.46266582853879e-09\\
2.9825	1.46385189683356e-09\\
2.985	1.46502206864906e-09\\
2.9875	1.46618121745378e-09\\
2.99	1.46733090911832e-09\\
2.9925	1.46846394227276e-09\\
2.995	1.46957264090903e-09\\
2.9975	1.47065820650023e-09\\
3	1.47172693933561e-09\\
3.0025	1.47277494900662e-09\\
3.005	1.47380530869022e-09\\
3.0075	1.47480545649435e-09\\
3.01	1.4757847714625e-09\\
3.0125	1.47673543139266e-09\\
3.015	1.47766309266886e-09\\
3.0175	1.47856744072784e-09\\
3.02	1.4795015985373e-09\\
3.0225	1.48042705860185e-09\\
3.025	1.48122802594892e-09\\
3.0275	1.48202175166103e-09\\
3.03	1.48278323286543e-09\\
3.0325	1.48356127173727e-09\\
3.035	1.48428827139705e-09\\
3.0375	1.48504190571468e-09\\
3.04	1.48589803013336e-09\\
3.0425	1.4864635956024e-09\\
3.045	1.48707346208009e-09\\
3.0475	1.48765899570507e-09\\
3.05	1.48900914225903e-09\\
3.0525	1.48952678108293e-09\\
3.055	1.49001815498245e-09\\
3.0575	1.49047939894124e-09\\
3.06	1.49092034328439e-09\\
3.0625	1.49133132450604e-09\\
3.065	1.49175549230558e-09\\
3.0675	1.49211822971967e-09\\
3.07	1.49243141617609e-09\\
3.0725	1.49272284128481e-09\\
3.075	1.49297477549232e-09\\
3.0775	1.49323479325636e-09\\
3.08	1.49357360067429e-09\\
3.0825	1.49379764352324e-09\\
3.085	1.49403923068092e-09\\
3.0875	1.49427564580637e-09\\
3.09	1.49449046724014e-09\\
3.0925	1.49464603074121e-09\\
3.095	1.49483702232762e-09\\
3.0975	1.49495560356771e-09\\
3.1	1.49508886491633e-09\\
3.1025	1.49516768877713e-09\\
3.105	1.49525889565934e-09\\
3.1075	1.49532599143352e-09\\
3.11	1.49538789381509e-09\\
3.1125	1.49544803320841e-09\\
3.115	1.49544910885502e-09\\
3.1175	1.49547787855194e-09\\
3.12	1.49552213312767e-09\\
3.1225	1.49555695755073e-09\\
3.125	1.49561813924044e-09\\
3.1275	1.49559571809991e-09\\
3.13	1.49555851035655e-09\\
3.1325	1.49565679737114e-09\\
3.135	1.49563580896817e-09\\
3.1375	1.4955762419265e-09\\
3.14	1.49550602084923e-09\\
3.1425	1.49542117296907e-09\\
3.145	1.49534161938574e-09\\
3.1475	1.49525389979712e-09\\
3.15	1.49515925561636e-09\\
3.1525	1.49512275216945e-09\\
3.155	1.49501119035135e-09\\
3.1575	1.49489892170097e-09\\
3.16	1.49478396927458e-09\\
3.1625	1.49465499671106e-09\\
3.165	1.494532949562e-09\\
3.1675	1.49439842451614e-09\\
3.17	1.49425385348988e-09\\
3.1725	1.49410124401694e-09\\
3.175	1.4939437377723e-09\\
3.1775	1.49377982544944e-09\\
3.18	1.49359831525695e-09\\
3.1825	1.49342634574106e-09\\
3.185	1.49326891993358e-09\\
3.1875	1.49310620347451e-09\\
3.19	1.49298622926939e-09\\
3.1925	1.49281078092566e-09\\
3.195	1.49263412194886e-09\\
3.1975	1.49249420717907e-09\\
3.2	1.49231674026491e-09\\
3.2025	1.49217214687124e-09\\
3.205	1.49165667866579e-09\\
3.2075	1.49147170032933e-09\\
3.21	1.4912885681298e-09\\
3.2125	1.49111009015569e-09\\
3.215	1.49092580225203e-09\\
3.2175	1.4907379828515e-09\\
3.22	1.49055264103915e-09\\
3.2225	1.49036808278085e-09\\
3.225	1.4901977641078e-09\\
3.2275	1.48999494814653e-09\\
3.23	1.48980590586219e-09\\
3.2325	1.48961942266541e-09\\
3.235	1.48942699275962e-09\\
3.2375	1.48924180348236e-09\\
3.24	1.48905136792634e-09\\
3.2425	1.48885104199355e-09\\
3.245	1.48865223611928e-09\\
3.2475	1.48845888022195e-09\\
3.25	1.48827023436554e-09\\
3.2525	1.48808953192078e-09\\
3.255	1.48791805866671e-09\\
3.2575	1.48774662839391e-09\\
3.26	1.48757588517445e-09\\
3.2625	1.48739820789399e-09\\
3.265	1.48721996216828e-09\\
3.2675	1.4870377218956e-09\\
3.27	1.48686675011726e-09\\
3.2725	1.48669047691954e-09\\
3.275	1.48651313045913e-09\\
3.2775	1.48634147167871e-09\\
3.28	1.48617581239897e-09\\
3.2825	1.4860108019316e-09\\
3.285	1.48584407774455e-09\\
3.2875	1.48568618873679e-09\\
3.29	1.48553505581485e-09\\
3.2925	1.48538532688184e-09\\
3.295	1.48523516586315e-09\\
3.2975	1.48506733750898e-09\\
3.3	1.48492180584707e-09\\
3.3025	1.48478317571371e-09\\
3.305	1.48463797781414e-09\\
3.3075	1.48449481284285e-09\\
3.31	1.48435517298577e-09\\
3.3125	1.48421986166616e-09\\
3.315	1.48408306599113e-09\\
3.3175	1.48394919505959e-09\\
3.32	1.48381789329298e-09\\
3.3225	1.48368941121147e-09\\
3.325	1.48356237176238e-09\\
3.3275	1.48343084381509e-09\\
3.33	1.48330799938962e-09\\
3.3325	1.48319127689023e-09\\
3.335	1.48307674372723e-09\\
3.3375	1.48296437957955e-09\\
3.34	1.48285379216894e-09\\
3.3425	1.48274862564771e-09\\
3.345	1.48264539886636e-09\\
3.3475	1.48254596194495e-09\\
3.35	1.482450286401e-09\\
3.3525	1.48234805646656e-09\\
3.355	1.48224909059663e-09\\
3.3575	1.48215965779994e-09\\
3.36	1.4820651620165e-09\\
3.3625	1.48197477836145e-09\\
3.365	1.48189093636442e-09\\
3.3675	1.48180415802003e-09\\
3.37	1.48171867611006e-09\\
3.3725	1.48163287542256e-09\\
3.375	1.48154841004817e-09\\
3.3775	1.48146372000229e-09\\
3.38	1.48137730283779e-09\\
3.3825	1.48129314226262e-09\\
3.385	1.48121961181538e-09\\
3.3875	1.48115012843636e-09\\
3.39	1.48107478329136e-09\\
3.3925	1.48100306945394e-09\\
3.395	1.48093385727298e-09\\
3.3975	1.48086684302141e-09\\
3.4	1.48078949025577e-09\\
3.4025	1.48071504164182e-09\\
3.405	1.48064597946418e-09\\
3.4075	1.48057889898759e-09\\
3.41	1.48049859853125e-09\\
3.4125	1.48041441684485e-09\\
3.415	1.48033036300645e-09\\
3.4175	1.48026306488249e-09\\
3.42	1.48019559743788e-09\\
3.4225	1.48012765534369e-09\\
3.425	1.48005320293578e-09\\
3.4275	1.47998835544646e-09\\
3.43	1.47993331406392e-09\\
3.4325	1.47986316963543e-09\\
3.435	1.47980636116082e-09\\
3.4375	1.4797382964399e-09\\
3.44	1.47966357706714e-09\\
3.4425	1.47958903332099e-09\\
3.445	1.47951338511161e-09\\
3.4475	1.47943455789291e-09\\
3.45	1.47935687031128e-09\\
3.4525	1.4792682947131e-09\\
3.455	1.4791737449581e-09\\
3.4575	1.47907992491239e-09\\
3.46	1.47898208592147e-09\\
3.4625	1.47887937594927e-09\\
3.465	1.47877266036233e-09\\
3.4675	1.47866326872199e-09\\
3.47	1.478546064313e-09\\
3.4725	1.47842127284578e-09\\
3.475	1.47829177554839e-09\\
3.4775	1.47815812627246e-09\\
3.48	1.47801753527298e-09\\
3.4825	1.47787304280201e-09\\
3.485	1.4777216052162e-09\\
3.4875	1.47755799078522e-09\\
3.49	1.47738669222958e-09\\
3.4925	1.47720787502791e-09\\
3.495	1.47701688081757e-09\\
3.4975	1.47681572929871e-09\\
3.5	1.47660589592556e-09\\
3.5025	1.47638488509044e-09\\
3.505	1.4761512116706e-09\\
3.5075	1.4759140169814e-09\\
3.51	1.47567588214974e-09\\
3.5125	1.47540595041859e-09\\
3.515	1.47511557315249e-09\\
3.5175	1.47480848142315e-09\\
3.52	1.47448451619275e-09\\
3.5225	1.47414576621405e-09\\
3.525	1.47378314358869e-09\\
3.5275	1.47340114916874e-09\\
3.53	1.4729991494844e-09\\
3.5325	1.47257330491862e-09\\
3.535	1.47212223355463e-09\\
3.5375	1.4716441623879e-09\\
3.54	1.47114355409561e-09\\
3.5425	1.47061899864728e-09\\
3.545	1.47006291763265e-09\\
3.5475	1.46948667760516e-09\\
3.55	1.46888750713629e-09\\
3.5525	1.46825067939359e-09\\
3.555	1.46757991699969e-09\\
3.5575	1.46687234897248e-09\\
3.56	1.46612089968692e-09\\
3.5625	1.46532428917615e-09\\
3.565	1.46448549993621e-09\\
3.5675	1.46359739852296e-09\\
3.57	1.462656266333e-09\\
3.5725	1.46167638726317e-09\\
3.575	1.46064723295932e-09\\
3.5775	1.45956784186354e-09\\
3.58	1.45841795630579e-09\\
3.5825	1.45721413235549e-09\\
3.585	1.45595590179169e-09\\
3.5875	1.45463710240908e-09\\
3.59	1.45324926571343e-09\\
3.5925	1.451788142041e-09\\
3.595	1.45026578054921e-09\\
3.5975	1.44867583689163e-09\\
3.6	1.44700414933694e-09\\
3.6025	1.4452608094417e-09\\
3.605	1.44343028478892e-09\\
3.6075	1.441523948953e-09\\
3.61	1.43953097528081e-09\\
3.6125	1.43744677391052e-09\\
3.615	1.43528151044335e-09\\
3.6175	1.4330239855425e-09\\
3.62	1.43067858691605e-09\\
3.6225	1.42823858914332e-09\\
3.625	1.42571019417351e-09\\
3.6275	1.42308635383447e-09\\
3.63	1.42036717329479e-09\\
3.6325	1.41757070509887e-09\\
3.635	1.41465514917089e-09\\
3.6375	1.41166336121835e-09\\
3.64	1.40857840849712e-09\\
3.6425	1.40540013295454e-09\\
3.645	1.40213260210485e-09\\
3.6475	1.39879515282838e-09\\
3.65	1.39534575059478e-09\\
3.6525	1.3918357698441e-09\\
3.655	1.38821471112148e-09\\
3.6575	1.38451197469329e-09\\
3.66	1.3807324033211e-09\\
3.6625	1.37759365389613e-09\\
3.665	1.37365634754025e-09\\
3.6675	1.36965400067724e-09\\
3.67	1.36558284449695e-09\\
3.6725	1.36144833339686e-09\\
3.675	1.35721142868671e-09\\
3.6775	1.35295750695923e-09\\
3.68	1.34867045943588e-09\\
3.6825	1.34431013106825e-09\\
3.685	1.33995129821371e-09\\
3.6875	1.33551884948379e-09\\
3.69	1.33106341080621e-09\\
3.6925	1.32658471307113e-09\\
3.695	1.32208731145262e-09\\
3.6975	1.31757811046624e-09\\
3.7	1.31305084128711e-09\\
3.7025	1.30851094555017e-09\\
3.705	1.30396247834486e-09\\
3.7075	1.29942044691278e-09\\
3.71	1.29488425852922e-09\\
3.7125	1.29035452198879e-09\\
3.715	1.28583605041047e-09\\
3.7175	1.28133623702764e-09\\
3.72	1.27687287498207e-09\\
3.7225	1.27242403977609e-09\\
3.725	1.26799624018525e-09\\
3.7275	1.26360391673492e-09\\
3.73	1.25924927736278e-09\\
3.7325	1.25493674783152e-09\\
3.735	1.25066675144641e-09\\
3.7375	1.24644108303957e-09\\
3.74	1.24225711650956e-09\\
3.7425	1.23811718944899e-09\\
3.745	1.23403009923268e-09\\
3.7475	1.22999625384475e-09\\
3.75	1.2260460833183e-09\\
3.7525	1.22217426344675e-09\\
3.755	1.21833528411091e-09\\
3.7575	1.21459068304298e-09\\
3.76	1.21094745317742e-09\\
3.7625	1.20732000758063e-09\\
3.765	1.20375205597755e-09\\
3.7675	1.20023567634626e-09\\
3.77	1.19682470037187e-09\\
3.7725	1.19349262600565e-09\\
3.775	1.19023470338659e-09\\
3.7775	1.18706379202324e-09\\
3.78	1.1839720046491e-09\\
3.7825	1.18096143052311e-09\\
3.785	1.1780329626529e-09\\
3.7875	1.17518780177488e-09\\
3.79	1.17242429264715e-09\\
3.7925	1.16974477026549e-09\\
3.795	1.16716092074412e-09\\
3.7975	1.16466372122654e-09\\
3.8	1.16225637429588e-09\\
3.8025	1.15991920271512e-09\\
3.805	1.15766994912305e-09\\
3.8075	1.15549866100729e-09\\
3.81	1.15341112493303e-09\\
3.8125	1.15140552516315e-09\\
3.815	1.14952433988863e-09\\
3.8175	1.14769859316074e-09\\
3.82	1.14596760595009e-09\\
3.8225	1.14437191976474e-09\\
3.825	1.14282028004002e-09\\
3.8275	1.14131407812073e-09\\
3.83	1.13988081890378e-09\\
3.8325	1.13852706806955e-09\\
3.835	1.1372713051381e-09\\
3.8375	1.13607754026716e-09\\
3.84	1.13498419867597e-09\\
3.8425	1.13466455305089e-09\\
3.845	1.13368136019975e-09\\
3.8475	1.13282078156836e-09\\
3.85	1.13202130105894e-09\\
3.8525	1.13191645420457e-09\\
3.855	1.1312603198056e-09\\
3.8575	1.13067729010528e-09\\
3.86	1.13015844142862e-09\\
3.8625	1.1297092352366e-09\\
3.865	1.129325680051e-09\\
3.8675	1.12900862197043e-09\\
3.87	1.13005403153041e-09\\
3.8725	1.12984560052242e-09\\
3.875	1.12968486540756e-09\\
3.8775	1.12959373971615e-09\\
3.88	1.12959146558643e-09\\
3.8825	1.12963175041592e-09\\
3.885	1.13130343789359e-09\\
3.8875	1.1314507771173e-09\\
3.89	1.1316434123351e-09\\
3.8925	1.13188888549196e-09\\
3.895	1.13217880172691e-09\\
3.8975	1.13252669918849e-09\\
3.9	1.13245202539087e-09\\
3.9025	1.13282873756112e-09\\
3.905	1.13321323035109e-09\\
3.9075	1.13368406153326e-09\\
3.91	1.13420514155014e-09\\
3.9125	1.13477570452913e-09\\
3.915	1.13538500759641e-09\\
3.9175	1.13602243100085e-09\\
3.92	1.13668814355925e-09\\
3.9225	1.13738394383449e-09\\
3.925	1.13810669872029e-09\\
3.9275	1.1388458053196e-09\\
3.93	1.13961170567308e-09\\
3.9325	1.14039926869632e-09\\
3.935	1.14120531067122e-09\\
3.9375	1.14202207178968e-09\\
3.94	1.14283514955114e-09\\
3.9425	1.14540902236414e-09\\
3.945	1.14615553890354e-09\\
3.9475	1.14704301710205e-09\\
3.95	1.14798600914461e-09\\
3.9525	1.14831407000209e-09\\
3.955	1.14922661759569e-09\\
3.9575	1.15027106018456e-09\\
3.96	1.15117456828171e-09\\
3.9625	1.1518985059594e-09\\
3.965	1.15248300206981e-09\\
3.9675	1.15217604565565e-09\\
3.97	1.15306510568834e-09\\
3.9725	1.15388244398018e-09\\
3.975	1.1556858282763e-09\\
3.9775	1.15564770177211e-09\\
3.98	1.15653439468756e-09\\
3.9825	1.15740894517894e-09\\
3.985	1.15828813630044e-09\\
3.9875	1.15915900944217e-09\\
3.99	1.16002218882327e-09\\
3.9925	1.16087394883495e-09\\
3.995	1.16172853923139e-09\\
3.9975	1.16254943099064e-09\\
4	1.16338545759868e-09\\
4.0025	1.16419023086876e-09\\
4.005	1.16622438596013e-09\\
4.0075	1.16714838125663e-09\\
4.01	1.16750442430162e-09\\
4.0125	1.16825466386762e-09\\
4.015	1.16882944974506e-09\\
4.0175	1.16951619890257e-09\\
4.02	1.17019706865257e-09\\
4.0225	1.17045636163085e-09\\
4.025	1.1709914408722e-09\\
4.0275	1.17152050483908e-09\\
4.03	1.17213867468667e-09\\
4.0325	1.17279755264531e-09\\
4.035	1.17341001377126e-09\\
4.0375	1.17405528021421e-09\\
4.04	1.17493133538383e-09\\
4.0425	1.17551114302213e-09\\
4.045	1.17607837103639e-09\\
4.0475	1.17672721100046e-09\\
4.05	1.17745863537275e-09\\
4.0525	1.17795796385359e-09\\
4.055	1.17850779145039e-09\\
4.0575	1.17902854660764e-09\\
4.06	1.17964840729015e-09\\
4.0625	1.18010432617631e-09\\
4.065	1.18055815704831e-09\\
4.0675	1.18104957079005e-09\\
4.07	1.18151544965836e-09\\
4.0725	1.18197443550867e-09\\
4.075	1.18242826290258e-09\\
4.0775	1.182870297766e-09\\
4.08	1.18330240543404e-09\\
4.0825	1.18373324756395e-09\\
4.085	1.1841537861908e-09\\
4.0875	1.18457292401383e-09\\
4.09	1.18498820417988e-09\\
4.0925	1.18539813865318e-09\\
4.095	1.18580480705496e-09\\
4.0975	1.186211808893e-09\\
4.1	1.18661349910808e-09\\
4.1025	1.18702156142572e-09\\
4.105	1.18742139559158e-09\\
4.1075	1.18781780492719e-09\\
4.11	1.1882266188581e-09\\
4.1125	1.18860909825791e-09\\
4.115	1.1887947329576e-09\\
4.1175	1.18918192240961e-09\\
4.12	1.18958269270474e-09\\
4.1225	1.18998233538203e-09\\
4.125	1.19038272156922e-09\\
4.1275	1.19078373606086e-09\\
4.13	1.19118629607775e-09\\
4.1325	1.19158636895799e-09\\
4.135	1.19198787809619e-09\\
4.1375	1.19238924901905e-09\\
4.14	1.19279119576711e-09\\
4.1425	1.1931931651141e-09\\
4.145	1.19358742289599e-09\\
4.1475	1.19398697031906e-09\\
4.15	1.19438830249865e-09\\
4.1525	1.19479061868933e-09\\
4.155	1.19519581683159e-09\\
4.1575	1.19559752419443e-09\\
4.16	1.19599926472218e-09\\
4.1625	1.19639774848504e-09\\
4.165	1.19679326555808e-09\\
4.1675	1.19717956208322e-09\\
4.17	1.19756420616209e-09\\
4.1725	1.1979467219903e-09\\
4.175	1.19832500845612e-09\\
4.1775	1.1986947656527e-09\\
4.18	1.19906990699286e-09\\
4.1825	1.19944172504488e-09\\
4.185	1.19981168495068e-09\\
4.1875	1.20017069327122e-09\\
4.19	1.20052027894592e-09\\
4.1925	1.20086059246702e-09\\
4.195	1.20119078916743e-09\\
4.1975	1.20151326341648e-09\\
4.2	1.20181653751985e-09\\
4.2025	1.20210424220586e-09\\
4.205	1.20238000525696e-09\\
4.2075	1.2026269894798e-09\\
4.21	1.20286202819345e-09\\
4.2125	1.2030757309816e-09\\
4.215	1.20326595215062e-09\\
4.2175	1.20343273663919e-09\\
4.22	1.20356672981828e-09\\
4.2225	1.20366604999254e-09\\
4.225	1.20372862998211e-09\\
4.2275	1.20375555817993e-09\\
4.23	1.20374373430474e-09\\
4.2325	1.20369790090638e-09\\
4.235	1.20361289117918e-09\\
4.2375	1.20349175477136e-09\\
4.24	1.2033245522028e-09\\
4.2425	1.20310287922793e-09\\
4.245	1.2028284403012e-09\\
4.2475	1.20250331821878e-09\\
4.25	1.20211428738836e-09\\
4.2525	1.20166812763796e-09\\
4.255	1.20115712672521e-09\\
4.2575	1.20057698114171e-09\\
4.26	1.19992070095785e-09\\
4.2625	1.19918990121823e-09\\
4.265	1.19838058290287e-09\\
4.2675	1.19749288537629e-09\\
4.27	1.19652219540308e-09\\
4.2725	1.19546423084942e-09\\
4.275	1.19432084096418e-09\\
4.2775	1.193089016137e-09\\
4.28	1.19176270027398e-09\\
4.2825	1.19033814430809e-09\\
4.285	1.18881391880149e-09\\
4.2875	1.18718377080697e-09\\
4.29	1.18544997521504e-09\\
4.2925	1.18360415034786e-09\\
4.295	1.18164899714146e-09\\
4.2975	1.1795830903293e-09\\
4.3	1.17740272836996e-09\\
4.3025	1.17511113451556e-09\\
4.305	1.17270305542852e-09\\
4.3075	1.17018360775615e-09\\
4.31	1.16754516107784e-09\\
4.3125	1.16478113256199e-09\\
4.315	1.16190035948235e-09\\
4.3175	1.15890022426127e-09\\
4.32	1.15578200145362e-09\\
4.3225	1.15254742568612e-09\\
4.325	1.14919664611852e-09\\
4.3275	1.14572933009354e-09\\
4.33	1.14214973461752e-09\\
4.3325	1.13845553909961e-09\\
4.335	1.13465226814824e-09\\
4.3375	1.13074351666082e-09\\
4.34	1.12672668719045e-09\\
4.3425	1.12261132568794e-09\\
4.345	1.11839978706483e-09\\
4.3475	1.11410270336537e-09\\
4.35	1.1097025272342e-09\\
4.3525	1.10521617098062e-09\\
4.355	1.10065482834506e-09\\
4.3575	1.09603035690428e-09\\
4.36	1.09131858491801e-09\\
4.3625	1.08653937782507e-09\\
4.365	1.08170022188157e-09\\
4.3675	1.07680288835443e-09\\
4.37	1.07185885750902e-09\\
4.3725	1.06685605629879e-09\\
4.375	1.06181711915998e-09\\
4.3775	1.05674843162433e-09\\
4.38	1.05164958667562e-09\\
4.3825	1.04652556679997e-09\\
4.385	1.04137918810384e-09\\
4.3875	1.03621868183612e-09\\
4.39	1.03104553698376e-09\\
4.3925	1.0258637788629e-09\\
4.395	1.02067428201717e-09\\
4.3975	1.01548811782442e-09\\
4.4	1.01030683219498e-09\\
4.4025	1.00512927694795e-09\\
4.405	9.99962882988911e-10\\
4.4075	9.94804583048074e-10\\
4.41	9.89658663678402e-10\\
4.4125	9.84526545701147e-10\\
4.415	9.79402860861209e-10\\
4.4175	9.74294352622915e-10\\
4.42	9.69200228851578e-10\\
4.4225	9.64115694599095e-10\\
4.425	9.59042548989265e-10\\
4.4275	9.53977364936225e-10\\
4.43	9.48920127119535e-10\\
4.4325	9.43862351730669e-10\\
4.435	9.3881136864517e-10\\
4.4375	9.3375808637694e-10\\
4.44	9.28701699720734e-10\\
4.4425	9.23635709666919e-10\\
4.445	9.18556746060991e-10\\
4.4475	9.13456835266545e-10\\
4.45	9.08335505836215e-10\\
4.4525	9.03183829751366e-10\\
4.455	8.97996385655587e-10\\
4.4575	8.92774188931255e-10\\
4.46	8.87510006339553e-10\\
4.4625	8.82195276664795e-10\\
4.465	8.76833647862387e-10\\
4.4675	8.71404295376847e-10\\
4.47	8.65907245322291e-10\\
4.4725	8.60348081882091e-10\\
4.475	8.54715456524913e-10\\
4.4775	8.49006777718423e-10\\
4.48	8.43221027999367e-10\\
4.4825	8.37353932545451e-10\\
4.485	8.31403147289851e-10\\
4.4875	8.25364850860205e-10\\
4.49	8.19234638111957e-10\\
4.4925	8.13025832750491e-10\\
4.495	8.06722453076215e-10\\
4.4975	8.00331789045114e-10\\
4.5	7.93855274461768e-10\\
4.5025	7.87296580740849e-10\\
4.505	7.80664608332878e-10\\
4.5075	7.73959678662111e-10\\
4.51	7.67186007047917e-10\\
4.5125	7.60347536305056e-10\\
4.515	7.53454097572272e-10\\
4.5175	7.46517936907841e-10\\
4.52	7.39536915322056e-10\\
4.5225	7.32534259635206e-10\\
4.525	7.25523676565936e-10\\
4.5275	7.18507524890919e-10\\
4.53	7.11502311474914e-10\\
4.5325	7.04512877486973e-10\\
4.535	6.97560292721093e-10\\
4.5375	6.90656712194448e-10\\
4.54	6.83811109836356e-10\\
4.5425	6.77040978745818e-10\\
4.545	6.70357899410006e-10\\
4.5475	6.63779456094141e-10\\
4.55	6.57309800581388e-10\\
4.5525	6.50966488103227e-10\\
4.555	6.4475510799489e-10\\
4.5575	6.3871083998479e-10\\
4.56	6.32815611399299e-10\\
4.5625	6.27087053068783e-10\\
4.565	6.21539740065721e-10\\
4.5675	6.16176512189974e-10\\
4.57	6.10998119169172e-10\\
4.5725	6.06006429285523e-10\\
4.575	6.01218901020007e-10\\
4.5775	5.9663289916363e-10\\
4.58	5.92282558644076e-10\\
4.5825	5.88138662574735e-10\\
4.585	5.84163930173672e-10\\
4.5875	5.80391575811616e-10\\
4.59	5.76812794658761e-10\\
4.5925	5.73418842307786e-10\\
4.595	5.70214493578969e-10\\
4.5975	5.67199227284928e-10\\
4.6	5.64334270083745e-10\\
4.6025	5.61676013574208e-10\\
4.605	5.59185148879065e-10\\
4.6075	5.56863966823923e-10\\
4.61	5.54692880278863e-10\\
4.6125	5.52662367048422e-10\\
4.615	5.50773098472914e-10\\
4.6175	5.49011515764508e-10\\
4.62	5.47375739773695e-10\\
4.6225	5.45862690457403e-10\\
4.625	5.44458824109176e-10\\
4.6275	5.43157675377197e-10\\
4.63	5.41952742444568e-10\\
4.6325	5.40838578301177e-10\\
4.635	5.39805124541623e-10\\
4.6375	5.38849622020944e-10\\
4.64	5.37971556025841e-10\\
4.6425	5.37160592651753e-10\\
4.645	5.36411009901371e-10\\
4.6475	5.35723032047177e-10\\
4.65	5.3508091795505e-10\\
4.6525	5.344884415956e-10\\
4.655	5.33939583296788e-10\\
4.6575	5.33432918121449e-10\\
4.66	5.32963693813159e-10\\
4.6625	5.32527242194786e-10\\
4.665	5.32121057528226e-10\\
4.6675	5.31747380921541e-10\\
4.67	5.31400827317278e-10\\
4.6725	5.31080284451087e-10\\
4.675	5.30786252886665e-10\\
4.6775	5.30510926556757e-10\\
4.68	5.30256803520556e-10\\
4.6825	5.30020182054352e-10\\
4.685	5.2980156682346e-10\\
4.6875	5.29609609112571e-10\\
4.69	5.29428744191121e-10\\
4.6925	5.29266714683927e-10\\
4.695	5.29119641987005e-10\\
4.6975	5.28988624321138e-10\\
4.7	5.28872736431508e-10\\
4.7025	5.28773874830762e-10\\
4.705	5.28694697547906e-10\\
4.7075	5.28630119319337e-10\\
4.71	5.2859980378145e-10\\
4.7125	5.28583972316692e-10\\
4.715	5.28566499767665e-10\\
4.7175	5.28569364623685e-10\\
4.72	5.28585620502177e-10\\
4.7225	5.28624882363059e-10\\
4.725	5.2868200404628e-10\\
4.7275	5.28757729522246e-10\\
4.73	5.28852330256331e-10\\
4.7325	5.28968345903317e-10\\
4.735	5.29102628146081e-10\\
4.7375	5.29262602355985e-10\\
4.74	5.29440581085071e-10\\
4.7425	5.29660643251723e-10\\
4.745	5.29885845577373e-10\\
4.7475	5.3013146692619e-10\\
4.75	5.30398434709528e-10\\
4.7525	5.3069261219054e-10\\
4.755	5.31010744626413e-10\\
4.7575	5.31350564778183e-10\\
4.76	5.31711904306153e-10\\
4.7625	5.32092111756833e-10\\
4.765	5.32494811718739e-10\\
4.7675	5.3292521687331e-10\\
4.77	5.33382051820523e-10\\
4.7725	5.33869197810732e-10\\
4.775	5.34376738796228e-10\\
4.7775	5.34908004435233e-10\\
4.78	5.35476453231333e-10\\
4.7825	5.36058813844004e-10\\
4.785	5.36662163823151e-10\\
4.7875	5.37291291600669e-10\\
4.79	5.37945013383929e-10\\
4.7925	5.38627427965385e-10\\
4.795	5.39334211602617e-10\\
4.7975	5.40066254194317e-10\\
4.8	5.40819100094283e-10\\
4.8025	5.41596774822512e-10\\
4.805	5.42403588499292e-10\\
4.8075	5.43236254057821e-10\\
4.81	5.4408909337892e-10\\
4.8125	5.44963560482929e-10\\
4.815	5.45868468530433e-10\\
4.8175	5.46791555013629e-10\\
4.82	5.47738004637017e-10\\
4.8225	5.48705869025575e-10\\
4.825	5.49699376910908e-10\\
4.8275	5.50733044310374e-10\\
4.83	5.51762436486768e-10\\
4.8325	5.52815934946094e-10\\
4.835	5.53891448902014e-10\\
4.8375	5.54986425135884e-10\\
4.84	5.56105109672382e-10\\
4.8425	5.57237687166682e-10\\
4.845	5.58390981173491e-10\\
4.8475	5.59568482464652e-10\\
4.85	5.60759224794228e-10\\
4.8525	5.61954076531203e-10\\
4.855	5.63163022047674e-10\\
4.8575	5.64399347413268e-10\\
4.86	5.65652228807984e-10\\
4.8625	5.66925352231225e-10\\
4.865	5.68209972651502e-10\\
4.8675	5.69511813867996e-10\\
4.87	5.70826479995634e-10\\
4.8725	5.72149158095036e-10\\
4.875	5.73483893901745e-10\\
4.8775	5.74832142583793e-10\\
4.88	5.76191201208571e-10\\
4.8825	5.77561265566085e-10\\
4.885	5.78944616513605e-10\\
4.8875	5.80351193052049e-10\\
4.89	5.81745640911245e-10\\
4.8925	5.83148737572368e-10\\
4.895	5.84555007875189e-10\\
4.8975	5.85969242205582e-10\\
4.9	5.87389173861944e-10\\
4.9025	5.88810268013734e-10\\
4.905	5.90231501009278e-10\\
4.9075	5.91659024251842e-10\\
4.91	5.9309464952261e-10\\
4.9125	5.94522519296048e-10\\
4.915	5.95949661401739e-10\\
4.9175	5.97376654232891e-10\\
4.92	5.98799393168437e-10\\
4.9225	6.00238626640465e-10\\
4.925	6.016602044533e-10\\
4.9275	6.03077906721532e-10\\
4.93	6.04490165934857e-10\\
4.9325	6.05894769599724e-10\\
4.935	6.07295922530007e-10\\
4.9375	6.08690629442447e-10\\
4.94	6.10077810942985e-10\\
4.9425	6.11449790133034e-10\\
4.945	6.12814238467705e-10\\
4.9475	6.14173414859169e-10\\
4.95	6.15517529233965e-10\\
4.9525	6.16854450684194e-10\\
4.955	6.18177780290729e-10\\
4.9575	6.19492032994996e-10\\
4.96	6.20788401997383e-10\\
4.9625	6.2207161709369e-10\\
4.965	6.23339970017544e-10\\
4.9675	6.24591953443588e-10\\
4.97	6.25835477549106e-10\\
4.9725	6.27084102891733e-10\\
4.975	6.28317376327914e-10\\
4.9775	6.2953345170864e-10\\
4.98	6.30726325547254e-10\\
4.9825	6.31879958998991e-10\\
4.985	6.33016661972266e-10\\
4.9875	6.34135157023173e-10\\
4.99	6.35234307088452e-10\\
4.9925	6.363141014746e-10\\
4.995	6.3737295171582e-10\\
4.9975	6.38413385791751e-10\\
5	6.3943315490414e-10\\
};
\addlegendentry{$\epsilon_u=$1.00e-13$\,\vert\, \Delta t_2$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-error-vs-cpu-time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mygrey}{rgb}{.7 .7 .7}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.4in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Cost [s]},
ymin=1e-7,
ymax=1e-1,
yminorticks=true,
ymode=log,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathcal{E}(t=5)$},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
24.211216580999999  0.000752304400756536\\
37.826702099999999  8.73737941601876e-05\\
44.933063715000003  1.60349276750614e-05\\
55.175365388000003  3.05166921611765e-06\\
64.425404447999995  6.16882843080118e-07\\
};
\addlegendentry{TDB-CUR}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
156.7631    0.015573765925476\\     
159.7934    0.018953344247262\\ 
165.7271    0.014272898195982\\
170.9815    0.005699745891000\\  
176.49      0.002577867373094\\
};
\addlegendentry{DLRA Unconv. Int.}
\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.5,0.5,0.5}
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=0.002,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
% legend columns=-1,
legend style={at={(1.15,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny,legend columns=2,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]
\addplot [color=mycolor1, line width=1.pt, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	5.27659685432128e-06\\
0.025	5.83781118044421e-06\\
0.0375	6.75265012695752e-06\\
0.05	9.58678819338982e-06\\
0.0625	1.22373510381135e-05\\
0.075	1.31014634823857e-05\\
0.0875	1.32300060456871e-05\\
0.1	1.33222966442993e-05\\
0.1125	1.29639679138256e-05\\
0.125	1.31416848007286e-05\\
0.1375	1.35931776074855e-05\\
0.15	1.40693520958471e-05\\
0.1625	1.47268399564727e-05\\
0.175	1.55166970955464e-05\\
0.1875	1.77658300716176e-05\\
0.2	2.01779994268613e-05\\
0.2125	2.14366920635318e-05\\
0.225	2.55636061408002e-05\\
0.2375	2.65798204440838e-05\\
0.25	2.95160363673722e-05\\
0.2625	3.34680179138912e-05\\
0.275	3.80063489974559e-05\\
0.2875	4.33571979139265e-05\\
0.3	4.86144989732232e-05\\
0.3125	5.52076387074462e-05\\
0.325	6.22310683297153e-05\\
0.3375	6.74562360058223e-05\\
0.35	7.20244518390443e-05\\
0.3625	7.53381716058295e-05\\
0.375	7.80948759847776e-05\\
0.3875	8.0110186222698e-05\\
0.4	8.16866379418678e-05\\
0.4125	8.29842308079956e-05\\
0.425	8.37083769998752e-05\\
0.4375	8.40636065122407e-05\\
0.45	8.39779045466586e-05\\
0.4625	8.39816322338922e-05\\
0.475	8.3811725727562e-05\\
0.4875	8.35806734472475e-05\\
0.5	8.34302295124772e-05\\
0.5125	8.34050511975626e-05\\
0.525	8.29134979951749e-05\\
0.5375	8.1609058797772e-05\\
0.55	8.0678477804969e-05\\
0.5625	8.06857418296191e-05\\
0.575	8.34268263598268e-05\\
0.5875	8.82199739577013e-05\\
0.6	9.50163018272537e-05\\
0.6125	0.000102546236546529\\
0.625	0.000109643123518842\\
0.6375	0.000115486823946648\\
0.65	0.000120743700350201\\
0.6625	0.000120593267870056\\
0.675	0.000121369628676563\\
0.6875	0.00012312623877767\\
0.7	0.000128807750760459\\
0.7125	0.00013543349526224\\
0.725	0.000142264400780057\\
0.7375	0.000142484606024088\\
0.75	0.000146008021073502\\
0.7625	0.000150629824487636\\
0.775	0.000155825472823087\\
0.7875	0.000161444665485156\\
0.8	0.000166706575636216\\
0.8125	0.000172292081673862\\
0.825	0.000178845078814201\\
0.8375	0.000187609359349156\\
0.85	0.000199089337903847\\
0.8625	0.00021289424558273\\
0.875	0.000227322177950487\\
0.8875	0.000240774201265525\\
0.9	0.00025303270176709\\
0.9125	0.000264529576274532\\
0.925	0.000273994457662121\\
0.9375	0.000285780565822685\\
0.95	0.000299414790376064\\
0.9625	0.000313368404117935\\
0.975	0.000327619793894584\\
0.9875	0.000342488235878954\\
1	0.000357780666443751\\
1.0125	0.000373413496576674\\
1.025	0.000389396638303453\\
1.0375	0.000405462416828383\\
1.05	0.000421790814671032\\
1.0625	0.000437237036031404\\
1.075	0.000452138711898299\\
1.0875	0.000466591619287537\\
1.1	0.000480733527648888\\
1.1125	0.000493629259053786\\
1.125	0.000505369598020488\\
1.1375	0.000515991522065497\\
1.15	0.000525522322268333\\
1.1625	0.000534225812271672\\
1.175	0.000542240242667453\\
1.1875	0.000549628030629816\\
1.2	0.000556764441490592\\
1.2125	0.000563459561923389\\
1.225	0.000569971356690206\\
1.2375	0.000576316259729006\\
1.25	0.000582481303607708\\
1.2625	0.000588320882539059\\
1.275	0.00059358155587345\\
1.2875	0.000599027389590824\\
1.3	0.000604711147368371\\
1.3125	0.000610678996763616\\
1.325	0.000617122326169276\\
1.3375	0.000624150171428481\\
1.35	0.000631616385195603\\
1.3625	0.000639396672371909\\
1.375	0.000647227319609031\\
1.3875	0.000654857494818736\\
1.4	0.000662352398755484\\
1.4125	0.000669880827049753\\
1.425	0.000677620894047392\\
1.4375	0.000685651892361117\\
1.45	0.000693911786755606\\
1.4625	0.000702378507615668\\
1.475	0.000710244121594001\\
1.4875	0.000717200328201607\\
1.5	0.000724246757297152\\
1.5125	0.000730781554406133\\
1.525	0.000736539142230864\\
1.5375	0.000740891874236086\\
1.55	0.000743241106826419\\
1.5625	0.000743576826161841\\
1.575	0.000741081033920654\\
1.5875	0.000735228780941955\\
1.6	0.00072523590090777\\
1.6125	0.000710934592846799\\
1.625	0.000692888347397132\\
1.6375	0.000671782071990117\\
1.65	0.00064825124230028\\
1.6625	0.000623146503594144\\
1.675	0.000597732424105576\\
1.6875	0.000573015422157671\\
1.7	0.00054970865298491\\
1.7125	0.000528350532617239\\
1.725	0.000509301972668176\\
1.7375	0.000492736987086278\\
1.75	0.000478541695189541\\
1.7625	0.000466592005706055\\
1.775	0.000456833071000984\\
1.7875	0.000448371896033914\\
1.8	0.000442273475238663\\
1.8125	0.000437690929296218\\
1.825	0.000433910270429888\\
1.8375	0.000431719359811792\\
1.85	0.000430354039397271\\
1.8625	0.000429904449430876\\
1.875	0.000430680907388583\\
1.8875	0.000432239492863556\\
1.9	0.000434397086805763\\
1.9125	0.000437019944391976\\
1.925	0.000439950831971659\\
1.9375	0.000443036377886819\\
1.95	0.000446166882123962\\
1.9625	0.000449264366210286\\
1.975	0.000452262844194325\\
1.9875	0.000455101384111207\\
2	0.000457756307641318\\
2.0125	0.000460465030547763\\
2.025	0.00046315288491214\\
2.0375	0.000465053696074612\\
2.05	0.000466630754876305\\
2.0625	0.000467519553183749\\
2.075	0.000468155878319056\\
2.0875	0.000468583733393702\\
2.1	0.000468828196512899\\
2.1125	0.000468941930917584\\
2.125	0.000468965239887638\\
2.1375	0.000468953974551486\\
2.15	0.000469299695972953\\
2.1625	0.000469682612378291\\
2.175	0.000470168638693306\\
2.1875	0.000471183281108976\\
2.2	0.000472227035214701\\
2.2125	0.000473439734242161\\
2.225	0.000475181919472151\\
2.2375	0.000477632271005029\\
2.25	0.000482208662573408\\
2.2625	0.000487795158610741\\
2.275	0.000494891009911263\\
2.2875	0.000503511179418703\\
2.3	0.000514106323343944\\
2.3125	0.000526752412215441\\
2.325	0.00054135569210291\\
2.3375	0.000557893536504071\\
2.35	0.000576311104830481\\
2.3625	0.000595976160870186\\
2.375	0.00061633515666384\\
2.3875	0.000636772980866035\\
2.4	0.000656773404328083\\
2.4125	0.000676030259997901\\
2.425	0.000694516379197046\\
2.4375	0.000711813383098941\\
2.45	0.000727658198313311\\
2.4625	0.000742018152136067\\
2.475	0.000754886834900338\\
2.4875	0.000766307880690375\\
2.5	0.000776358987223653\\
2.5125	0.000784899287827566\\
2.525	0.000792110598587999\\
2.5375	0.000798098767202429\\
2.55	0.000802706439417552\\
2.5625	0.000805936720828858\\
2.575	0.000807609836524243\\
2.5875	0.000807425223812236\\
2.6	0.000805106622463191\\
2.6125	0.00080046416799826\\
2.625	0.000793343957061035\\
2.6375	0.000783794916670717\\
2.65	0.000771876730514393\\
2.6625	0.000757877887009031\\
2.675	0.000742246580329467\\
2.6875	0.000725488946607591\\
2.7	0.000708077512013891\\
2.7125	0.000690721304037591\\
2.725	0.000673969377755515\\
2.7375	0.000658216438448449\\
2.75	0.000643754207133787\\
2.7625	0.000630524650077805\\
2.775	0.000619018034310289\\
2.7875	0.000609111179125871\\
2.8	0.000600107709165352\\
2.8125	0.000592232869328233\\
2.825	0.000586159379181847\\
2.8375	0.000581630631174652\\
2.85	0.000578537351395878\\
2.8625	0.000576743822724487\\
2.875	0.000576068603291307\\
2.8875	0.000576348455603208\\
2.9	0.000577471813249519\\
2.9125	0.000579340861650052\\
2.925	0.000581834190746077\\
2.9375	0.000584874259670594\\
2.95	0.000588297645126302\\
2.9625	0.000591978847017092\\
2.975	0.000595831081062097\\
2.9875	0.000599371528775251\\
3	0.000601974750528107\\
3.0125	0.000604463703471456\\
3.025	0.000607478851620135\\
3.0375	0.000610132099050755\\
3.05	0.000612369910074648\\
3.0625	0.000614170692475974\\
3.075	0.000615436286944724\\
3.0875	0.000616302956469186\\
3.1	0.000616956248785774\\
3.1125	0.000617274099558726\\
3.125	0.000617302319793322\\
3.1375	0.000617131770015057\\
3.15	0.000616787001909333\\
3.1625	0.000616317609627846\\
3.175	0.000615733688652618\\
3.1875	0.000615090155029525\\
3.2	0.000614307644652275\\
3.2125	0.000613515728090633\\
3.225	0.000612666787315944\\
3.2375	0.000612078993684112\\
3.25	0.000611352886980955\\
3.2625	0.000610461814175639\\
3.275	0.000609774615758657\\
3.2875	0.000609244115254354\\
3.3	0.000608829236952453\\
3.3125	0.000608025544034028\\
3.325	0.000607193753321362\\
3.3375	0.000606393945582579\\
3.35	0.000605627046090269\\
3.3625	0.000604862770379711\\
3.375	0.000604143400046754\\
3.3875	0.000603444126063127\\
3.4	0.000602750843826836\\
3.4125	0.00060207005156109\\
3.425	0.000601466718220492\\
3.4375	0.000600785220131743\\
3.45	0.000600150779823447\\
3.4625	0.000599633200052566\\
3.475	0.000599021661387282\\
3.4875	0.000598424017245825\\
3.5	0.000597826273161275\\
3.5125	0.000597157048684847\\
3.525	0.000596362482549105\\
3.5375	0.000595309828230596\\
3.55	0.000593919668771721\\
3.5625	0.000592136976802527\\
3.575	0.000589882452319171\\
3.5875	0.000587065630632198\\
3.6	0.000583591457107772\\
3.6125	0.000579360235834523\\
3.625	0.000574273601553932\\
3.6375	0.000568305482001047\\
3.65	0.000561448253242027\\
3.6625	0.000553802810430642\\
3.675	0.000545522048674427\\
3.6875	0.000536798786951842\\
3.7	0.000527842980988106\\
3.7125	0.000518894325545844\\
3.725	0.000510193548988684\\
3.7375	0.000501999647014877\\
3.75	0.000494414921967826\\
3.7625	0.000487780292436085\\
3.775	0.000482312295132872\\
3.7875	0.000478043287726761\\
3.8	0.000474982597740747\\
3.8125	0.000473115044807072\\
3.825	0.000472389775148265\\
3.8375	0.000472715557775561\\
3.85	0.000473941172153938\\
3.8625	0.000475924820750345\\
3.875	0.000478513796124731\\
3.8875	0.000481535793299122\\
3.9	0.000484554033509333\\
3.9125	0.000487649134484045\\
3.925	0.000490970898750272\\
3.9375	0.000494398866181923\\
3.95	0.000497805909139185\\
3.9625	0.000501084594425208\\
3.975	0.000504047719908115\\
3.9875	0.000507587008061215\\
4	0.000510706657482893\\
4.0125	0.000513529781308952\\
4.025	0.000516099595334172\\
4.0375	0.000518513760385806\\
4.05	0.000520735219220618\\
4.0625	0.000522652295928944\\
4.075	0.000524307081807571\\
4.0875	0.000525817815721418\\
4.1	0.000527070464021006\\
4.1125	0.000527699697055861\\
4.125	0.000528543252837173\\
4.1375	0.000529422418038013\\
4.15	0.000530634516780982\\
4.1625	0.000531720855303438\\
4.175	0.000532573890780418\\
4.1875	0.00053330372139448\\
4.2	0.000533853654070455\\
4.2125	0.000534139623949958\\
4.225	0.000534079794143955\\
4.2375	0.000533880240125061\\
4.25	0.000532977866019039\\
4.2625	0.000531392787447552\\
4.275	0.000529398815821844\\
4.2875	0.00052672033233599\\
4.3	0.000522778332627583\\
4.3125	0.000517843673342773\\
4.325	0.000512079132414707\\
4.3375	0.000505455428213315\\
4.35	0.000497781836894278\\
4.3625	0.000489177056994364\\
4.375	0.000480115169817637\\
4.3875	0.000470907101012218\\
4.4	0.000462097302828021\\
4.4125	0.000453494080978071\\
4.425	0.000445151931108529\\
4.4375	0.000437729410445316\\
4.45	0.000431255016287\\
4.4625	0.000425430663890172\\
4.475	0.000420105711898178\\
4.4875	0.000415177746157364\\
4.5	0.000410131673027228\\
4.5125	0.000404545224215667\\
4.525	0.000398761445970733\\
4.5375	0.00039269227681254\\
4.55	0.000386966369837955\\
4.5625	0.000381502501911186\\
4.575	0.000377221524974523\\
4.5875	0.000374776772393474\\
4.6	0.000374610237977796\\
4.6125	0.000377254828188352\\
4.625	0.000382052156128542\\
4.6375	0.000388689447190384\\
4.65	0.000396956306530708\\
4.6625	0.000406456417896416\\
4.675	0.000416939902732575\\
4.6875	0.000428547143364675\\
4.7	0.000440545744313367\\
4.7125	0.000453351412241665\\
4.725	0.000465597711249693\\
4.7375	0.000478250141100729\\
4.75	0.000491240958250676\\
4.7625	0.000504357951539664\\
4.775	0.000517082078035366\\
4.7875	0.000530388317659277\\
4.8	0.000544802247156168\\
4.8125	0.00055849442808844\\
4.825	0.000571141378778225\\
4.8375	0.000585262783262078\\
4.85	0.000600150984128537\\
4.8625	0.000614572293694724\\
4.875	0.000629015329077038\\
4.8875	0.00064333934703844\\
4.9	0.000657546253035801\\
4.9125	0.000671557524849879\\
4.925	0.000685030513915538\\
4.9375	0.000697775970359294\\
4.95	0.000709734376272852\\
4.9625	0.000721236805591053\\
4.975	0.000732352783412943\\
4.9875	0.000742728675643054\\
5	0.000752304400756536\\
};
\addlegendentry{TDB-CUR $r=$6}

\addplot [color=mycolor2, dotted, line width=1.pt, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	3.25589840340426e-06\\
0.025	5.83195472629456e-06\\
0.0375	7.89303961472503e-06\\
0.05	9.05171719822718e-06\\
0.0625	9.49333238597832e-06\\
0.075	9.39957565183741e-06\\
0.0875	8.94802467608562e-06\\
0.1	8.27766294758107e-06\\
0.1125	7.50365852219847e-06\\
0.125	6.74091095788685e-06\\
0.1375	6.10628010708256e-06\\
0.15	5.70967718999991e-06\\
0.1625	5.65575669841841e-06\\
0.175	6.02968095722712e-06\\
0.1875	6.83492224259727e-06\\
0.2	7.96181950707667e-06\\
0.2125	9.25378407827257e-06\\
0.225	1.05987726242276e-05\\
0.2375	1.19671123233942e-05\\
0.25	1.33773649347994e-05\\
0.2625	1.48129858007864e-05\\
0.275	1.61495482046289e-05\\
0.2875	1.72217027970933e-05\\
0.3	1.80467798271302e-05\\
0.3125	1.88108944170027e-05\\
0.325	1.96614634025799e-05\\
0.3375	2.06601600924271e-05\\
0.35	2.18237118274202e-05\\
0.3625	2.31478035708002e-05\\
0.375	2.46109815619662e-05\\
0.3875	2.61770520208822e-05\\
0.4	2.78036435849293e-05\\
0.4125	2.94523433722872e-05\\
0.425	3.10938914122168e-05\\
0.4375	3.27080347125478e-05\\
0.45	3.4282509683417e-05\\
0.4625	3.5814702105697e-05\\
0.475	3.7316481597696e-05\\
0.4875	3.88220125331493e-05\\
0.5	4.03983259556791e-05\\
0.5125	4.21547149111046e-05\\
0.525	4.42413823219362e-05\\
0.5375	4.68295407506239e-05\\
0.55	5.00791439713104e-05\\
0.5625	5.41120261736179e-05\\
0.575	5.89953600203737e-05\\
0.5875	6.4715666303171e-05\\
0.6	7.11335401768999e-05\\
0.6125	7.79562002919232e-05\\
0.625	8.47789499819409e-05\\
0.6375	9.11893904708791e-05\\
0.65	9.68678294945236e-05\\
0.6625	0.000101630266595434\\
0.675	0.000105419451717741\\
0.6875	0.000108278687874393\\
0.7	0.000110326410983975\\
0.7125	0.000111728996970535\\
0.725	0.000112672053291559\\
0.7375	0.000113340673200476\\
0.75	0.000113914181120148\\
0.7625	0.000114567805182604\\
0.775	0.000115473650407425\\
0.7875	0.000116805502018756\\
0.8	0.000118753264388342\\
0.8125	0.000121531743561055\\
0.825	0.000125346013600757\\
0.8375	0.000130292126643832\\
0.85	0.000136244305083592\\
0.8625	0.000142842153425752\\
0.875	0.00014963431326846\\
0.8875	0.000156277705305409\\
0.9	0.000162614082457805\\
0.9125	0.000168564439142417\\
0.925	0.000174002233945601\\
0.9375	0.000178783383586586\\
0.95	0.000182844972854923\\
0.9625	0.000186227911214516\\
0.975	0.000189044798722961\\
0.9875	0.000191446290580664\\
1	0.000193588714107383\\
1.0125	0.000195596762935075\\
1.025	0.000197536550004635\\
1.0375	0.000199418248809713\\
1.05	0.000201223646151145\\
1.0625	0.000202933510808102\\
1.075	0.000204537393538174\\
1.0875	0.000206030241648554\\
1.1	0.000207408890886349\\
1.1125	0.000208673281386981\\
1.125	0.000209828391969379\\
1.1375	0.000210883435843289\\
1.15	0.000211849613685665\\
1.1625	0.000212738825007025\\
1.175	0.000213563325866662\\
1.1875	0.000214335115500473\\
1.2	0.000215065184248636\\
1.2125	0.000215763786537912\\
1.225	0.00021644173685643\\
1.2375	0.000217111165813051\\
1.25	0.000217784649392506\\
1.2625	0.000218473552420216\\
1.275	0.000219187178071036\\
1.2875	0.000219933036269595\\
1.3	0.00022071723724416\\
1.3125	0.000221544525796483\\
1.325	0.00022241882850493\\
1.3375	0.000223344954261407\\
1.35	0.000224330055789808\\
1.3625	0.000225382681857282\\
1.375	0.000226509753115485\\
1.3875	0.000227714470907531\\
1.4	0.000228996787972313\\
1.4125	0.000230354368674907\\
1.425	0.000231781453502882\\
1.4375	0.000233266300228571\\
1.45	0.000234789811462559\\
1.4625	0.000236326079076477\\
1.475	0.000237843104099195\\
1.4875	0.00023930188934454\\
1.5	0.00024065366312186\\
1.5125	0.000241836300122774\\
1.525	0.000242771267417813\\
1.5375	0.00024336189405705\\
1.55	0.000243493497012269\\
1.5625	0.000243036700688817\\
1.575	0.000241856348953777\\
1.5875	0.000239828172712443\\
1.6	0.000236863775398708\\
1.6125	0.000232942041960009\\
1.625	0.000228139993617035\\
1.6375	0.000222648032759385\\
1.65	0.000216752745603169\\
1.6625	0.000210786189274421\\
1.675	0.00020506417140273\\
1.6875	0.000199842125609198\\
1.7	0.000195300677267858\\
1.7125	0.000191554035231545\\
1.725	0.000188668187035289\\
1.7375	0.00018667850933762\\
1.75	0.000185599092069333\\
1.7625	0.000185420251777102\\
1.775	0.000186100080706343\\
1.7875	0.000187562884129158\\
1.8	0.000189711260882439\\
1.8125	0.000192443940192398\\
1.825	0.00019566554220049\\
1.8375	0.000199284229533918\\
1.85	0.000203205887391687\\
1.8625	0.000207333919098308\\
1.875	0.000211574199640695\\
1.8875	0.000215839325412592\\
1.9	0.00022005052942298\\
1.9125	0.000224140597558981\\
1.925	0.000228058749317276\\
1.9375	0.000231773503206342\\
1.95	0.000235271009823381\\
1.9625	0.00023855227083693\\
1.975	0.000241632655977861\\
1.9875	0.000244539701476687\\
2	0.000247302440459122\\
2.0125	0.000249934825279623\\
2.025	0.000252426087073104\\
2.0375	0.000254747142103275\\
2.05	0.000256867543144981\\
2.0625	0.000258769360636795\\
2.075	0.000260450587409303\\
2.0875	0.000261921265939992\\
2.1	0.000263198802930816\\
2.1125	0.000264305110466521\\
2.125	0.000265264741285092\\
2.1375	0.000266103434649095\\
2.15	0.00026684778836493\\
2.1625	0.00026752641845619\\
2.175	0.000268171767334981\\
2.1875	0.000268821691673339\\
2.2	0.00026952113246323\\
2.2125	0.000270324794883783\\
2.225	0.000271300855440656\\
2.2375	0.000272534285689942\\
2.25	0.000274128007299419\\
2.2625	0.000276200904497576\\
2.275	0.00027888245781801\\
2.2875	0.000282303661178052\\
2.3	0.000286583838053241\\
2.3125	0.000291814244298051\\
2.325	0.00029804155561195\\
2.3375	0.000305255501309383\\
2.35	0.000313383180645603\\
2.3625	0.00032228866080512\\
2.375	0.000331777140328069\\
2.3875	0.000341611265745012\\
2.4	0.00035154258559131\\
2.4125	0.000361343922754619\\
2.425	0.000370829272517059\\
2.4375	0.000379860054026977\\
2.45	0.000388342332941361\\
2.4625	0.000396219498440301\\
2.475	0.000403463290103741\\
2.4875	0.000410064785069979\\
2.5	0.000416026144715782\\
2.5125	0.000421353328258033\\
2.525	0.000426049515395086\\
2.5375	0.000430108861940529\\
2.55	0.000433510615578461\\
2.5625	0.000436214206969247\\
2.575	0.000438156121981538\\
2.5875	0.000439249357276282\\
2.6	0.000439387221960347\\
2.6125	0.000438455169521429\\
2.625	0.000436354033185345\\
2.6375	0.000433032116003016\\
2.65	0.000428514915904255\\
2.6625	0.00042291865545751\\
2.675	0.000416441854243317\\
2.6875	0.000409340772926381\\
2.7	0.000401899160470307\\
2.7125	0.000394399843827574\\
2.725	0.000387101984892721\\
2.7375	0.000380225845572888\\
2.75	0.000373945137387482\\
2.7625	0.000368386330946201\\
2.775	0.000363632744399407\\
2.7875	0.000359730094543383\\
2.8	0.000356692236982577\\
2.8125	0.000354506742415735\\
2.825	0.00035313905584556\\
2.8375	0.000352534308783092\\
2.85	0.000352618392419237\\
2.8625	0.000353300773362966\\
2.875	0.000354479452503278\\
2.8875	0.000356046828566602\\
2.9	0.000357896044875011\\
2.9125	0.000359928040965443\\
2.925	0.000362057735900078\\
2.9375	0.000364216361308098\\
2.95	0.000366349549361305\\
2.9625	0.000368414801770622\\
2.975	0.000370381332464244\\
2.9875	0.000372230133388572\\
3	0.000373950083656252\\
3.0125	0.000375530899578073\\
3.025	0.000376959042891302\\
3.0375	0.000378220466491375\\
3.05	0.000379306952412171\\
3.0625	0.000380219895905247\\
3.075	0.000380969220159228\\
3.0875	0.000381569828374817\\
3.1	0.000382038669453538\\
3.1125	0.000382393213879826\\
3.125	0.000382650532383707\\
3.1375	0.000382826441327729\\
3.15	0.000382934915526419\\
3.1625	0.000382987992289367\\
3.175	0.000382995987012702\\
3.1875	0.000382967723888336\\
3.2	0.000382910723045438\\
3.2125	0.000382831446428904\\
3.225	0.000382735585997532\\
3.2375	0.000382628233596538\\
3.25	0.000382513861493368\\
3.2625	0.00038239624369919\\
3.275	0.000382278476914135\\
3.2875	0.000382163096817433\\
3.3	0.000382052172360137\\
3.3125	0.000381947330593648\\
3.325	0.000381849781968217\\
3.3375	0.000381760401462915\\
3.35	0.000381679797670528\\
3.3625	0.000381608256732695\\
3.375	0.000381545570021222\\
3.3875	0.00038149089305825\\
3.4	0.000381442734761019\\
3.4125	0.000381398978660206\\
3.425	0.000381356746412233\\
3.4375	0.000381312073114579\\
3.45	0.000381259602686874\\
3.4625	0.000381192518402019\\
3.475	0.000381102650873994\\
3.4875	0.000380980475843692\\
3.5	0.000380814824902254\\
3.5125	0.00038059244775249\\
3.525	0.000380297616182599\\
3.5375	0.000379911576702422\\
3.55	0.00037941133477949\\
3.5625	0.000378767506043807\\
3.575	0.000377941580028743\\
3.5875	0.00037688350765291\\
3.6	0.000375531273908628\\
3.6125	0.000373815077574632\\
3.625	0.000371668427508026\\
3.6375	0.000369045062049009\\
3.65	0.000365935571570295\\
3.6625	0.000362376146734302\\
3.675	0.000358446434800989\\
3.6875	0.000354259400000176\\
3.7	0.000349948158915684\\
3.7125	0.000345653534413408\\
3.725	0.000341514114343748\\
3.7375	0.000337658811293589\\
3.75	0.000334200479811153\\
3.7625	0.000331229115523063\\
3.775	0.000328805457483458\\
3.7875	0.000326958420806139\\
3.8	0.000325688897961433\\
3.8125	0.000324977935359646\\
3.825	0.000324794080407702\\
3.8375	0.000325096686062697\\
3.85	0.000325836535212496\\
3.8625	0.000326956773040696\\
3.875	0.000328394894912522\\
3.8875	0.000330084645618005\\
3.9	0.000331957751399237\\
3.9125	0.000333946875088592\\
3.925	0.000335990000279215\\
3.9375	0.000338034222309233\\
3.95	0.00034003732607547\\
3.9625	0.000341968075219458\\
3.975	0.000343806613675935\\
3.9875	0.000345543808797808\\
4	0.000347177207939176\\
4.0125	0.000348704536834244\\
4.025	0.000350119453728847\\
4.0375	0.000351412996672537\\
4.05	0.000352578826658263\\
4.0625	0.000353617334408464\\
4.075	0.000354535933989468\\
4.0875	0.000355346805057476\\
4.1	0.000356064510235035\\
4.1125	0.000356704343737271\\
4.125	0.000357280900725302\\
4.1375	0.00035780657105051\\
4.15	0.000358290295795632\\
4.1625	0.00035873677205742\\
4.175	0.000359145727356983\\
4.1875	0.000359510865460406\\
4.2	0.000359818639381869\\
4.2125	0.000360047338947008\\
4.225	0.000360166692169507\\
4.2375	0.000360137801505879\\
4.25	0.000359913418267844\\
4.2625	0.000359439149804173\\
4.275	0.000358656460818698\\
4.2875	0.000357507903631335\\
4.3	0.000355944248166845\\
4.3125	0.000353932587326825\\
4.325	0.0003514641324947\\
4.3375	0.000348560076984647\\
4.35	0.000345273654959746\\
4.3625	0.000341686769871051\\
4.375	0.000337900565313007\\
4.3875	0.000334020786515798\\
4.4	0.000330140133401194\\
4.4125	0.000326320577537445\\
4.425	0.000322578681412288\\
4.4375	0.000318876415942755\\
4.45	0.000315119074252628\\
4.4625	0.00031116133565873\\
4.475	0.000306823412617331\\
4.4875	0.000301921017206639\\
4.5	0.00029631209528433\\
4.5125	0.00028995595527734\\
4.525	0.000282967037041961\\
4.5375	0.000275634544916595\\
4.55	0.00026838432303659\\
4.5625	0.000261685873446279\\
4.575	0.00025593953793589\\
4.5875	0.000251391029515334\\
4.6	0.000248102620023695\\
4.6125	0.000245978407553938\\
4.625	0.000244820631699432\\
4.6375	0.000244392851383913\\
4.65	0.000244472467695513\\
4.6625	0.000244882325956683\\
4.675	0.000245499902542271\\
4.6875	0.000246251042435173\\
4.7	0.000247101860737773\\
4.7125	0.000248053466330906\\
4.725	0.000249131788745848\\
4.7375	0.000250373892264744\\
4.75	0.000251817113095991\\
4.7625	0.000253493057186352\\
4.775	0.000255424596585376\\
4.7875	0.000257624090029723\\
4.8	0.000260092951712193\\
4.8125	0.000262822433239726\\
4.825	0.00026579392666304\\
4.8375	0.000268977785566595\\
4.85	0.000272332206144313\\
4.8625	0.000275804431493653\\
4.875	0.00027933456157646\\
4.8875	0.000282860625322459\\
4.9	0.000286324067307231\\
4.9125	0.000289675315754813\\
4.925	0.000292877894747651\\
4.9375	0.000295908861151642\\
4.95	0.000298755743513338\\
4.9625	0.000301413302894121\\
4.975	0.000303882648257345\\
4.9875	0.000306170937035579\\
5	0.000308288113413177\\
};
\addlegendentry{DLRA Std. Int. $r=$6 \cite{KL07}}

\addplot [color=mycolor3, line width=1.pt, mark size=2.0pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	3.75682567664703e-06\\
0.025	6.63657951589156e-06\\
0.0375	8.70931200980642e-06\\
0.05	9.71870974376588e-06\\
0.0625	1.00324891781377e-05\\
0.075	9.86727053942523e-06\\
0.0875	9.39093937101286e-06\\
0.1	8.72507765963193e-06\\
0.1125	7.96954470003534e-06\\
0.125	7.22493249307565e-06\\
0.1375	6.5942143676559e-06\\
0.15	6.17926787089754e-06\\
0.1625	6.09373432734151e-06\\
0.175	6.45567734225437e-06\\
0.1875	7.30619793065654e-06\\
0.2	8.54365788473552e-06\\
0.2125	9.9866649289441e-06\\
0.225	1.14841650733313e-05\\
0.2375	1.29662896832823e-05\\
0.25	1.44192659279604e-05\\
0.2625	1.58086284228669e-05\\
0.275	1.70268937571885e-05\\
0.2875	1.79864132072484e-05\\
0.3	1.87581767012269e-05\\
0.3125	1.94957968705251e-05\\
0.325	2.03092429745158e-05\\
0.3375	2.12533063294694e-05\\
0.35	2.23530859438527e-05\\
0.3625	2.36133606120291e-05\\
0.375	2.50165084045705e-05\\
0.3875	2.65248737448691e-05\\
0.4	2.80917556793863e-05\\
0.4125	2.96733703451476e-05\\
0.425	3.12344299951795e-05\\
0.4375	3.27478976175061e-05\\
0.45	3.41941814380649e-05\\
0.4625	3.55630890417141e-05\\
0.475	3.68586415403381e-05\\
0.4875	3.81067410871156e-05\\
0.5	3.93658828399797e-05\\
0.5125	4.0737429399898e-05\\
0.525	4.23668165315199e-05\\
0.5375	4.44282264052155e-05\\
0.55	4.70962182175751e-05\\
0.5625	5.0517366991552e-05\\
0.575	5.47852990472498e-05\\
0.5875	5.99038703315329e-05\\
0.6	6.57368564702748e-05\\
0.6125	7.19866525995742e-05\\
0.625	7.82475293178771e-05\\
0.6375	8.41145491892171e-05\\
0.65	8.92781141048433e-05\\
0.6625	9.35598962102341e-05\\
0.675	9.69027932266965e-05\\
0.6875	9.93470570538177e-05\\
0.7	0.000101006565594956\\
0.7125	0.0001020425715817\\
0.725	0.000102636103674448\\
0.7375	0.000102968971771659\\
0.75	0.000103218050694185\\
0.7625	0.000103555517076379\\
0.775	0.000104148487996096\\
0.7875	0.000105163085201928\\
0.8	0.000106777326773748\\
0.8125	0.000109185155406487\\
0.825	0.000112555695176148\\
0.8375	0.000116938251185227\\
0.85	0.000122175764798908\\
0.8625	0.000127922003725385\\
0.875	0.00013378036511814\\
0.8875	0.000139464302284225\\
0.9	0.000144835285772034\\
0.9125	0.000149783364470258\\
0.925	0.000154128167171219\\
0.9375	0.000157692652910198\\
0.95	0.000160409598789847\\
0.9625	0.000162329859548983\\
0.975	0.00016358527456196\\
0.9875	0.000164357773999038\\
1	0.000164844570230135\\
1.0125	0.000165209264587617\\
1.025	0.000165542627026725\\
1.0375	0.000165863402440975\\
1.05	0.000166154453731658\\
1.0625	0.000166398376352963\\
1.075	0.000166587888230478\\
1.0875	0.000166718925857146\\
1.1	0.00016678622326668\\
1.1125	0.000166787120702113\\
1.125	0.000166725903023965\\
1.1375	0.000166613137119476\\
1.15	0.000166462562976227\\
1.1625	0.000166289475150857\\
1.175	0.000166110302908289\\
1.1875	0.000165941312652702\\
1.2	0.000165796912225657\\
1.2125	0.00016568979914271\\
1.225	0.000165633006789453\\
1.2375	0.000165641092091311\\
1.25	0.000165728593028865\\
1.2625	0.000165907320857248\\
1.275	0.000166185259173962\\
1.2875	0.00016656736829377\\
1.3	0.000167056263170526\\
1.3125	0.000167651895011882\\
1.325	0.000168352044453725\\
1.3375	0.000169155110374639\\
1.35	0.000170062945807814\\
1.3625	0.000171079745853032\\
1.375	0.000172207156778182\\
1.3875	0.00017344084902235\\
1.4	0.000174771810324613\\
1.4125	0.000176188753882564\\
1.425	0.000177676684356435\\
1.4375	0.000179213571148332\\
1.45	0.000180771738551211\\
1.4625	0.00018232421054861\\
1.475	0.000183847738744965\\
1.4875	0.000185317639184677\\
1.5	0.000186699341337659\\
1.5125	0.000187943232269441\\
1.525	0.000188983708862375\\
1.5375	0.000189739615484334\\
1.55	0.00019011437479435\\
1.5625	0.000189997260031959\\
1.575	0.000189269652343747\\
1.5875	0.000187820717099717\\
1.6	0.000185575437164927\\
1.6125	0.000182533002621873\\
1.625	0.000178803083010875\\
1.6375	0.000174616282859015\\
1.65	0.000170289268764784\\
1.6625	0.000166153241225069\\
1.675	0.000162483439997036\\
1.6875	0.000159463969822344\\
1.7	0.000157191729233481\\
1.7125	0.00015570146615323\\
1.725	0.000154994399356682\\
1.7375	0.000155060014705329\\
1.75	0.000155884375528057\\
1.7625	0.000157443597074659\\
1.775	0.000159691264416283\\
1.7875	0.000162554300756849\\
1.8	0.000165943488133334\\
1.8125	0.000169769497954343\\
1.825	0.000173950572198667\\
1.8375	0.000178409003787691\\
1.85	0.0001830656753573\\
1.8625	0.000187840632657148\\
1.875	0.000192657489748188\\
1.8875	0.000197445499111031\\
1.9	0.000202139107671077\\
1.9125	0.000206679778003561\\
1.925	0.000211021117643618\\
1.9375	0.00021513270654719\\
1.95	0.00021900000536239\\
1.9625	0.000222623988667545\\
1.975	0.000226023117204631\\
1.9875	0.000229231522106782\\
2	0.00023228528154514\\
2.0125	0.000235201149695534\\
2.025	0.00023796466148119\\
2.0375	0.000240538805870912\\
2.05	0.000242885434195415\\
2.0625	0.000244981897737337\\
2.075	0.000246824255346821\\
2.0875	0.000248421965592275\\
2.1	0.000249792416509714\\
2.1125	0.000250958055270476\\
2.125	0.00025194430688064\\
2.1375	0.000252777335617602\\
2.15	0.000253482976971521\\
2.1625	0.000254087542339279\\
2.175	0.000254618995273991\\
2.1875	0.000255106959541616\\
2.2	0.000255582331066473\\
2.2125	0.000256078624311552\\
2.225	0.000256635621655074\\
2.2375	0.000257303220924175\\
2.25	0.000258142969954543\\
2.2625	0.000259227407426864\\
2.275	0.000260639110278909\\
2.2875	0.00026246921764431\\
2.3	0.000264812842174889\\
2.3125	0.000267759911526888\\
2.325	0.000271382366739738\\
2.3375	0.000275720066047385\\
2.35	0.000280768642373854\\
2.3625	0.000286473064567984\\
2.375	0.000292729846479587\\
2.3875	0.000299398279430006\\
2.4	0.000306317807499028\\
2.4125	0.000313326643794777\\
2.425	0.000320277076324764\\
2.4375	0.000327045083200138\\
2.45	0.000333534220334603\\
2.4625	0.000339675117012219\\
2.475	0.00034542219143179\\
2.4875	0.000350748996818132\\
2.5	0.000355643184719586\\
2.5125	0.000360101631828627\\
2.525	0.000364125757945183\\
2.5375	0.000367716917998165\\
2.55	0.000370871875539681\\
2.5625	0.00037357854102343\\
2.575	0.000375811653361807\\
2.5875	0.000377528118927307\\
2.6	0.000378663697764371\\
2.6125	0.000379136308493092\\
2.625	0.000378861450212712\\
2.6375	0.000377779669584215\\
2.65	0.000375886021111775\\
2.6625	0.000373247594958676\\
2.675	0.000370001388220671\\
2.6875	0.000366336354874472\\
2.7	0.000362468743603908\\
2.7125	0.00035861774385225\\
2.725	0.00035498558122019\\
2.7375	0.000351744940538022\\
2.75	0.000349034118122894\\
2.7625	0.000346956828340725\\
2.775	0.000345582771559342\\
2.7875	0.000344948080312743\\
2.8	0.000345057064505681\\
2.8125	0.000345885840795028\\
2.825	0.000347387004553561\\
2.8375	0.000349495279215631\\
2.85	0.000352134007868424\\
2.8625	0.000355220449315495\\
2.875	0.000358668097411721\\
2.8875	0.000362387234507779\\
2.9	0.000366286654543089\\
2.9125	0.000370278113833187\\
2.925	0.000374281694492646\\
2.9375	0.00037822850681319\\
2.95	0.000382059882057132\\
2.9625	0.000385726463593664\\
2.975	0.00038919006878015\\
2.9875	0.000392425780368949\\
3	0.000395419060113342\\
3.0125	0.000398157902377396\\
3.025	0.000400627049408304\\
3.0375	0.000402810138618279\\
3.05	0.000404697238669512\\
3.0625	0.000406290154523154\\
3.075	0.0004076016317564\\
3.0875	0.000408651121783348\\
3.1	0.000409461487853171\\
3.1125	0.00041005780541247\\
3.125	0.000410466687066831\\
3.1375	0.000410714967872236\\
3.15	0.000410828286549539\\
3.1625	0.000410830348948098\\
3.175	0.000410742694654774\\
3.1875	0.000410584395853522\\
3.2	0.000410371764902796\\
3.2125	0.000410118511829698\\
3.225	0.000409836312134242\\
3.2375	0.000409535158124777\\
3.25	0.00040922328325922\\
3.2625	0.00040890711829962\\
3.275	0.000408591642476961\\
3.2875	0.000408280797539868\\
3.3	0.0004079775665331\\
3.3125	0.000407683839134706\\
3.325	0.000407400393755758\\
3.3375	0.000407127038540365\\
3.35	0.000406862703662348\\
3.3625	0.000406605390858944\\
3.375	0.000406352108935013\\
3.3875	0.000406098954489506\\
3.4	0.000405841310614062\\
3.4125	0.000405574005196425\\
3.425	0.000405291305103955\\
3.4375	0.000404986784703966\\
3.45	0.000404653214619096\\
3.4625	0.000404282560627476\\
3.475	0.000403866014248916\\
3.4875	0.000403393870714904\\
3.5	0.000402855162615772\\
3.5125	0.000402237145289094\\
3.525	0.000401524789012427\\
3.5375	0.000400700267631478\\
3.55	0.000399742304143987\\
3.5625	0.000398625287939708\\
3.575	0.000397318254321207\\
3.5875	0.000395784062412556\\
3.6	0.00039397966585717\\
3.6125	0.000391859272834057\\
3.625	0.00038938230474409\\
3.6375	0.000386525858325827\\
3.65	0.00038329750732427\\
3.6625	0.000379742596821538\\
3.675	0.000375943131597418\\
3.6875	0.000372010004996959\\
3.7	0.000368072221648214\\
3.7125	0.000364265787828001\\
3.725	0.000360723665500028\\
3.7375	0.000357567312699483\\
3.75	0.000354899408745419\\
3.7625	0.000352797241754207\\
3.775	0.000351307851471951\\
3.7875	0.000350447583065085\\
3.8	0.00035020725140196\\
3.8125	0.000350560181047985\\
3.825	0.000351468347963152\\
3.8375	0.000352884425036398\\
3.85	0.000354751718280663\\
3.8625	0.000357004944689208\\
3.875	0.000359572305418602\\
3.8875	0.000362377590643359\\
3.9	0.000365342207534697\\
3.9125	0.00036838837894818\\
3.925	0.000371443534875453\\
3.9375	0.000374443962510745\\
3.95	0.000377336491772416\\
3.9625	0.000380079415018514\\
3.975	0.000382643811229404\\
3.9875	0.00038501356173969\\
4	0.000387181494713262\\
4.0125	0.00038914287363323\\
4.025	0.000390891297015386\\
4.0375	0.000392420352654946\\
4.05	0.000393728713637429\\
4.0625	0.00039482354253291\\
4.075	0.000395719827413982\\
4.0875	0.000396437392334177\\
4.1	0.00039699817199755\\
4.1125	0.000397424433626015\\
4.125	0.000397737308632534\\
4.1375	0.000397955401296463\\
4.15	0.000398093845970982\\
4.1625	0.000398163898862712\\
4.175	0.000398172590608704\\
4.1875	0.000398122058639617\\
4.2	0.000398008738522574\\
4.2125	0.000397822833397539\\
4.225	0.000397548154223549\\
4.2375	0.000397162098949315\\
4.25	0.000396635721455085\\
4.2625	0.000395934335916727\\
4.275	0.000395019343084015\\
4.2875	0.000393851678547201\\
4.3	0.000392396735862089\\
4.3125	0.000390630205522542\\
4.325	0.00038854401971394\\
4.3375	0.000386151342413049\\
4.35	0.000383489282954885\\
4.3625	0.00038061810831628\\
4.375	0.000377616375991628\\
4.3875	0.000374572303303619\\
4.4	0.000371572282770108\\
4.4125	0.000368687467891409\\
4.425	0.000365958954038856\\
4.4375	0.000363381738038174\\
4.45	0.000360888189313605\\
4.4625	0.000358334240875901\\
4.475	0.00035549612071536\\
4.4875	0.000352089908687728\\
4.5	0.000347825216961506\\
4.5125	0.000342492822209294\\
4.525	0.000336062664448538\\
4.5375	0.00032874694832549\\
4.55	0.000320986631669889\\
4.5625	0.000313353127161848\\
4.575	0.000306402557897334\\
4.5875	0.000300545824149909\\
4.6	0.000295984194503188\\
4.6125	0.000292719562954614\\
4.625	0.000290614075223907\\
4.6375	0.000289464337196053\\
4.65	0.00028906273047216\\
4.6625	0.00028922986879273\\
4.675	0.000289826889322811\\
4.6875	0.000290759370012868\\
4.7	0.000291973714676609\\
4.7125	0.000293448920175897\\
4.725	0.000295186647151197\\
4.7375	0.000297201772484022\\
4.75	0.000299514729074783\\
4.7625	0.00030214518893174\\
4.775	0.00030510613105392\\
4.7875	0.000308399055035069\\
4.8	0.000312012514166834\\
4.8125	0.000315924328087473\\
4.825	0.000320104409987511\\
4.8375	0.000324515599701055\\
4.85	0.000329113224027122\\
4.8625	0.00033384531206403\\
4.875	0.000338654100147288\\
4.8875	0.000343478533373152\\
4.9	0.000348257817568872\\
4.9125	0.000352935939581761\\
4.925	0.000357465604573555\\
4.9375	0.000361809396468901\\
4.95	0.000365938087350323\\
4.9625	0.000369828866713467\\
4.975	0.000373465599579177\\
4.9875	0.000376839451008638\\
5	0.000379946697278642\\
};
\addlegendentry{DO Std. Int. $r=$6 \cite{SL09}}

\addplot [color=mycolor1, line width=1.pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	8.33304922354712e-08\\
0.025	1.50559013446925e-07\\
0.0375	2.67073130354413e-07\\
0.05	2.46771266247328e-07\\
0.0625	2.72272132803525e-07\\
0.075	3.9053585894016e-07\\
0.0875	5.959190187392e-07\\
0.1	9.42600127618735e-07\\
0.1125	1.2616556685479e-06\\
0.125	1.65493996064457e-06\\
0.1375	2.06640943308995e-06\\
0.15	2.23085709235378e-06\\
0.1625	2.38828516956436e-06\\
0.175	2.47183707750989e-06\\
0.1875	2.62641784728855e-06\\
0.2	2.84503768768735e-06\\
0.2125	3.03026730474566e-06\\
0.225	3.0818827488468e-06\\
0.2375	3.06500939559408e-06\\
0.25	3.11340089844934e-06\\
0.2625	3.20181593050742e-06\\
0.275	3.36693430246029e-06\\
0.2875	3.61510305862161e-06\\
0.3	3.81319414142549e-06\\
0.3125	4.02069299197582e-06\\
0.325	4.34498445045707e-06\\
0.3375	5.00548260327552e-06\\
0.35	5.4977195235513e-06\\
0.3625	5.75692943299897e-06\\
0.375	6.0751435423899e-06\\
0.3875	6.540684225322e-06\\
0.4	7.46456776649786e-06\\
0.4125	8.23468778918607e-06\\
0.425	8.7812287270682e-06\\
0.4375	9.31370721147214e-06\\
0.45	9.98813928260448e-06\\
0.4625	1.06943974728047e-05\\
0.475	1.11839295482419e-05\\
0.4875	1.2267532433357e-05\\
0.5	1.40974761062683e-05\\
0.5125	1.48471601343942e-05\\
0.525	1.5688532315751e-05\\
0.5375	1.60517059884981e-05\\
0.55	1.64359495132822e-05\\
0.5625	1.66764076944876e-05\\
0.575	1.67339176410822e-05\\
0.5875	1.6700170400965e-05\\
0.6	1.66657330640738e-05\\
0.6125	1.6580801708649e-05\\
0.625	1.65840812999559e-05\\
0.6375	1.64931211520762e-05\\
0.65	1.64031212511821e-05\\
0.6625	1.60870522367744e-05\\
0.675	1.55953435187455e-05\\
0.6875	1.5302754498144e-05\\
0.7	1.52012048078482e-05\\
0.7125	1.52214342175482e-05\\
0.725	1.45182217388572e-05\\
0.7375	1.40610928842478e-05\\
0.75	1.37765039115254e-05\\
0.7625	1.37634831732719e-05\\
0.775	1.42204318144477e-05\\
0.7875	1.5156684727005e-05\\
0.8	1.62560020701391e-05\\
0.8125	1.72471648641181e-05\\
0.825	1.7893293038046e-05\\
0.8375	1.82588020642711e-05\\
0.85	1.86527397546254e-05\\
0.8625	1.92214809109968e-05\\
0.875	1.99006119151042e-05\\
0.8875	2.08794761059828e-05\\
0.9	2.18503217507157e-05\\
0.9125	2.29499543877086e-05\\
0.925	2.39652875900302e-05\\
0.9375	2.46792332005133e-05\\
0.95	2.51680704773075e-05\\
0.9625	2.55387692035824e-05\\
0.975	2.58560578235684e-05\\
0.9875	2.61113636743265e-05\\
1	2.63201992229109e-05\\
1.0125	2.65281944793499e-05\\
1.025	2.67112949945983e-05\\
1.0375	2.68935972985542e-05\\
1.05	2.70735534213996e-05\\
1.0625	2.72952266629784e-05\\
1.075	2.73853160995956e-05\\
1.0875	2.74978731875223e-05\\
1.1	2.76214414703506e-05\\
1.1125	2.77751569053744e-05\\
1.125	2.79683714605825e-05\\
1.1375	2.82001816692923e-05\\
1.15	2.84351754340522e-05\\
1.1625	2.87117563304955e-05\\
1.175	2.8897744203917e-05\\
1.1875	2.91521300107592e-05\\
1.2	2.93704057623889e-05\\
1.2125	2.96270937518236e-05\\
1.225	2.99697301645398e-05\\
1.2375	3.02205394697806e-05\\
1.25	3.04755829018288e-05\\
1.2625	3.07498640498745e-05\\
1.275	3.10275104316255e-05\\
1.2875	3.13038510773049e-05\\
1.3	3.1634722437083e-05\\
1.3125	3.19344913386282e-05\\
1.325	3.21974873317672e-05\\
1.3375	3.25038399795663e-05\\
1.35	3.27191699163722e-05\\
1.3625	3.28941648420711e-05\\
1.375	3.31061673502506e-05\\
1.3875	3.33482075745543e-05\\
1.4	3.36137304629342e-05\\
1.4125	3.38661284871619e-05\\
1.425	3.41054338683828e-05\\
1.4375	3.43357012307358e-05\\
1.45	3.45650577377836e-05\\
1.4625	3.48091607227709e-05\\
1.475	3.50654677350679e-05\\
1.4875	3.53056204797815e-05\\
1.5	3.55259322993163e-05\\
1.5125	3.56789755216263e-05\\
1.525	3.57731994833102e-05\\
1.5375	3.580410130747e-05\\
1.55	3.57752169039951e-05\\
1.5625	3.56726270229226e-05\\
1.575	3.54724716960621e-05\\
1.5875	3.49668763788882e-05\\
1.6	3.4341839684546e-05\\
1.6125	3.36641518286323e-05\\
1.625	3.29517824967958e-05\\
1.6375	3.13656087893019e-05\\
1.65	2.98141046930393e-05\\
1.6625	2.83593712179325e-05\\
1.675	2.70346787588322e-05\\
1.6875	2.60166033225964e-05\\
1.7	2.53210529976032e-05\\
1.7125	2.47087438608098e-05\\
1.725	2.36874526948697e-05\\
1.7375	2.25245943477931e-05\\
1.75	2.15419850165167e-05\\
1.7625	2.09140410740718e-05\\
1.775	2.07860344903582e-05\\
1.7875	2.03928456013411e-05\\
1.8	2.02453432367072e-05\\
1.8125	2.03045779586142e-05\\
1.825	2.05079164734942e-05\\
1.8375	2.09607433793393e-05\\
1.85	2.19292754336671e-05\\
1.8625	2.29726870253588e-05\\
1.875	2.33589972308453e-05\\
1.8875	2.4077404586521e-05\\
1.9	2.45502595144977e-05\\
1.9125	2.49538195269934e-05\\
1.925	2.53570513827803e-05\\
1.9375	2.57249322273947e-05\\
1.95	2.61171069393902e-05\\
1.9625	2.64273258199039e-05\\
1.975	2.65094173751557e-05\\
1.9875	2.64295708355671e-05\\
2	2.6445287104293e-05\\
2.0125	2.64845176888802e-05\\
2.025	2.64972770665013e-05\\
2.0375	2.65302344776135e-05\\
2.05	2.65161047596326e-05\\
2.0625	2.65623322341517e-05\\
2.075	2.65863170632969e-05\\
2.0875	2.66902066630814e-05\\
2.1	2.70243630289431e-05\\
2.1125	2.74269942027341e-05\\
2.125	2.76539833096908e-05\\
2.1375	2.78374072345151e-05\\
2.15	2.80265685303799e-05\\
2.1625	2.82225932884492e-05\\
2.175	2.8414217128465e-05\\
2.1875	2.85230015391583e-05\\
2.2	2.85914732040994e-05\\
2.2125	2.86899767159624e-05\\
2.225	2.87352408444811e-05\\
2.2375	2.86636169601242e-05\\
2.25	2.864835745096e-05\\
2.2625	2.86252795674058e-05\\
2.275	2.86860460946076e-05\\
2.2875	2.88016235927015e-05\\
2.3	2.90135908021772e-05\\
2.3125	2.92313685390824e-05\\
2.325	2.95174356174931e-05\\
2.3375	2.98766326535579e-05\\
2.35	3.03080155992227e-05\\
2.3625	3.07919237463742e-05\\
2.375	3.13416585503512e-05\\
2.3875	3.19140231684545e-05\\
2.4	3.25390668335286e-05\\
2.4125	3.3220724224374e-05\\
2.425	3.39046330140161e-05\\
2.4375	3.4565820723478e-05\\
2.45	3.52517555321892e-05\\
2.4625	3.58342953020716e-05\\
2.475	3.63323495631804e-05\\
2.4875	3.68229603238193e-05\\
2.5	3.73082332235418e-05\\
2.5125	3.77543612548749e-05\\
2.525	3.8150555078757e-05\\
2.5375	3.85005265443653e-05\\
2.55	3.87803788177712e-05\\
2.5625	3.902964416114e-05\\
2.575	3.92562556298288e-05\\
2.5875	3.94912616380666e-05\\
2.6	3.97075353234285e-05\\
2.6125	3.98817217810173e-05\\
2.625	4.0090009757257e-05\\
2.6375	4.01497033631561e-05\\
2.65	4.01220560438073e-05\\
2.6625	4.0048632146166e-05\\
2.675	3.99592408362652e-05\\
2.6875	3.9914299802127e-05\\
2.7	4.00140280342221e-05\\
2.7125	4.01155360691075e-05\\
2.725	4.02274542778435e-05\\
2.7375	4.03923698958734e-05\\
2.75	4.06529332259502e-05\\
2.7625	4.10710176406605e-05\\
2.775	4.1755221646971e-05\\
2.7875	4.28953047962287e-05\\
2.8	4.36359339831872e-05\\
2.8125	4.4191980002928e-05\\
2.825	4.50696864940299e-05\\
2.8375	4.59421021294189e-05\\
2.85	4.68025574554443e-05\\
2.8625	4.77041350057285e-05\\
2.875	4.84077487825931e-05\\
2.8875	4.91301763163344e-05\\
2.9	4.98976355510876e-05\\
2.9125	5.07304161102036e-05\\
2.925	5.15974071440464e-05\\
2.9375	5.24942069199565e-05\\
2.95	5.32943528134467e-05\\
2.9625	5.40649341738138e-05\\
2.975	5.4840150243489e-05\\
2.9875	5.54813066794672e-05\\
3	5.59891882607824e-05\\
3.0125	5.65265150873445e-05\\
3.025	5.69566483770887e-05\\
3.0375	5.73348634195715e-05\\
3.05	5.76765471210352e-05\\
3.0625	5.79598176136417e-05\\
3.075	5.82469636764089e-05\\
3.0875	5.85600410446374e-05\\
3.1	5.88438731341887e-05\\
3.1125	5.9058877656326e-05\\
3.125	5.91947514750521e-05\\
3.1375	5.92987547635299e-05\\
3.15	5.93923647641131e-05\\
3.1625	5.94658510871055e-05\\
3.175	5.95283205967835e-05\\
3.1875	5.95755314728728e-05\\
3.2	5.95919928330306e-05\\
3.2125	5.95632124883742e-05\\
3.225	5.95067359491324e-05\\
3.2375	5.94608155047215e-05\\
3.25	5.93883100331892e-05\\
3.2625	5.93053674484126e-05\\
3.275	5.92418421670048e-05\\
3.2875	5.92090236968864e-05\\
3.3	5.91906033835331e-05\\
3.3125	5.91854210906584e-05\\
3.325	5.9198004755255e-05\\
3.3375	5.92337285314209e-05\\
3.35	5.92172862835559e-05\\
3.3625	5.92103090170441e-05\\
3.375	5.91975619400092e-05\\
3.3875	5.91699296844578e-05\\
3.4	5.91085220299998e-05\\
3.4125	5.90643777042004e-05\\
3.425	5.90256990968453e-05\\
3.4375	5.89834688330376e-05\\
3.45	5.89489196514019e-05\\
3.4625	5.89206836690032e-05\\
3.475	5.88863310490631e-05\\
3.4875	5.87902474087746e-05\\
3.5	5.87471420085807e-05\\
3.5125	5.87009930180277e-05\\
3.525	5.86558255939023e-05\\
3.5375	5.86244867320088e-05\\
3.55	5.86190081359251e-05\\
3.5625	5.85856551597731e-05\\
3.575	5.8574056419885e-05\\
3.5875	5.84963912126964e-05\\
3.6	5.83856724005224e-05\\
3.6125	5.82917319728918e-05\\
3.625	5.81687102195822e-05\\
3.6375	5.80135985824461e-05\\
3.65	5.78165617547343e-05\\
3.6625	5.75702868474879e-05\\
3.675	5.72541286017186e-05\\
3.6875	5.71336765922418e-05\\
3.7	5.70768560032107e-05\\
3.7125	5.71167205655012e-05\\
3.725	5.72909400016356e-05\\
3.7375	5.75843799076115e-05\\
3.75	5.79655241566719e-05\\
3.7625	5.85663626119811e-05\\
3.775	5.95143923834402e-05\\
3.7875	6.09737951367597e-05\\
3.8	6.2505992770816e-05\\
3.8125	6.38811090725497e-05\\
3.825	6.5226949367853e-05\\
3.8375	6.64868297214815e-05\\
3.85	6.79161861497012e-05\\
3.8625	6.96971210484605e-05\\
3.875	7.1473170953791e-05\\
3.8875	7.33406852297289e-05\\
3.9	7.49922645355342e-05\\
3.9125	7.65218721682192e-05\\
3.925	7.80097019617246e-05\\
3.9375	7.94166352247992e-05\\
3.95	8.07072091705864e-05\\
3.9625	8.1845455948951e-05\\
3.975	8.28127225993484e-05\\
3.9875	8.36544898992173e-05\\
4	8.43887665416063e-05\\
4.0125	8.50250204065329e-05\\
4.025	8.55590456511813e-05\\
4.0375	8.59624073502522e-05\\
4.05	8.6276519973693e-05\\
4.0625	8.65316447656338e-05\\
4.075	8.67691368440275e-05\\
4.0875	8.70063386787008e-05\\
4.1	8.71366724482865e-05\\
4.1125	8.72692954279166e-05\\
4.125	8.73590747963077e-05\\
4.1375	8.73067479046594e-05\\
4.15	8.72501319909767e-05\\
4.1625	8.72160508889353e-05\\
4.175	8.72738588705267e-05\\
4.1875	8.72184567136662e-05\\
4.2	8.71833967960526e-05\\
4.2125	8.70022854023193e-05\\
4.225	8.67196081869834e-05\\
4.2375	8.64276573166806e-05\\
4.25	8.61674839500915e-05\\
4.2625	8.59263443981138e-05\\
4.275	8.56905402214991e-05\\
4.2875	8.54492273875254e-05\\
4.3	8.51938437292769e-05\\
4.3125	8.49340648179674e-05\\
4.325	8.47096865745402e-05\\
4.3375	8.44418395762449e-05\\
4.35	8.41683857381241e-05\\
4.3625	8.38922744294495e-05\\
4.375	8.37030019865979e-05\\
4.3875	8.34900182301058e-05\\
4.4	8.32787352181585e-05\\
4.4125	8.30968934044472e-05\\
4.425	8.29186708454068e-05\\
4.4375	8.27029128789184e-05\\
4.45	8.24335828085031e-05\\
4.4625	8.21108485806867e-05\\
4.475	8.17011639636602e-05\\
4.4875	8.11630025735647e-05\\
4.5	8.04725998844564e-05\\
4.5125	7.95950199608451e-05\\
4.525	7.85530629582767e-05\\
4.5375	7.73992025889411e-05\\
4.55	7.62063581255302e-05\\
4.5625	7.50629922884286e-05\\
4.575	7.40469757677766e-05\\
4.5875	7.32068561494391e-05\\
4.6	7.25434976040017e-05\\
4.6125	7.20708670313287e-05\\
4.625	7.17387598574916e-05\\
4.6375	7.15097090153926e-05\\
4.65	7.13252548373373e-05\\
4.6625	7.12077186533857e-05\\
4.675	7.11313203410274e-05\\
4.6875	7.10449746169122e-05\\
4.7	7.0968442205019e-05\\
4.7125	7.09327931013673e-05\\
4.725	7.09480232629897e-05\\
4.7375	7.10663163867128e-05\\
4.75	7.12739661955017e-05\\
4.7625	7.15765316060608e-05\\
4.775	7.20159844483032e-05\\
4.7875	7.27122972461557e-05\\
4.8	7.33212786243534e-05\\
4.8125	7.39507940871967e-05\\
4.825	7.46421029751084e-05\\
4.8375	7.54286016346674e-05\\
4.85	7.63129706783266e-05\\
4.8625	7.72704332786561e-05\\
4.875	7.83016424632474e-05\\
4.8875	7.93146016377647e-05\\
4.9	8.03343946268191e-05\\
4.9125	8.13922118231508e-05\\
4.925	8.24375366138507e-05\\
4.9375	8.34240644823507e-05\\
4.95	8.43468902609294e-05\\
4.9625	8.52130235337126e-05\\
4.975	8.60620092269126e-05\\
4.9875	8.68221326731551e-05\\
5	8.73737941601876e-05\\
};
\addlegendentry{TDB-CUR $r=$9}

\addplot [color=mycolor2, dotted, line width=1.pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	4.45193316018023e-06\\
0.025	5.00103646698078e-06\\
0.0375	5.21152784814077e-06\\
0.05	5.24611386550269e-06\\
0.0625	5.16835311880892e-06\\
0.075	5.02648467650787e-06\\
0.0875	4.85914720649662e-06\\
0.1	4.70255073760736e-06\\
0.1125	4.59136913102569e-06\\
0.125	4.54587376544145e-06\\
0.1375	4.54841374094885e-06\\
0.15	4.55163001930809e-06\\
0.1625	4.53483459660663e-06\\
0.175	4.51267492901656e-06\\
0.1875	4.49552697212474e-06\\
0.2	4.47200319045815e-06\\
0.2125	4.43104847690982e-06\\
0.225	4.37994497206505e-06\\
0.2375	4.33597589077921e-06\\
0.25	4.31326999050995e-06\\
0.2625	4.3177545133649e-06\\
0.275	4.34976161869688e-06\\
0.2875	4.40966503693302e-06\\
0.3	4.50130031363473e-06\\
0.3125	4.63191442916816e-06\\
0.325	4.81040292176568e-06\\
0.3375	5.04338739013907e-06\\
0.35	5.32675984417704e-06\\
0.3625	5.64114731960553e-06\\
0.375	5.96727345045019e-06\\
0.3875	6.30348041333332e-06\\
0.4	6.66173305974905e-06\\
0.4125	7.05887899831923e-06\\
0.425	7.51673732347307e-06\\
0.4375	8.06648725123478e-06\\
0.45	8.75090888236155e-06\\
0.4625	9.62244154923149e-06\\
0.475	1.07384903522011e-05\\
0.4875	1.21568049747185e-05\\
0.5	1.39320374018191e-05\\
0.5125	1.6102077480026e-05\\
0.525	1.86566504973151e-05\\
0.5375	2.15365767390399e-05\\
0.55	2.46757446409984e-05\\
0.5625	2.80294506713705e-05\\
0.575	3.15766384314367e-05\\
0.5875	3.52929665221526e-05\\
0.6	3.91039599139163e-05\\
0.6125	4.28620123733638e-05\\
0.625	4.63861517373089e-05\\
0.6375	4.95446485254195e-05\\
0.65	5.23098879168864e-05\\
0.6625	5.473936937338e-05\\
0.675	5.6912816031325e-05\\
0.6875	5.88878386582392e-05\\
0.7	6.06939760257322e-05\\
0.7125	6.23417096748491e-05\\
0.725	6.38337774397433e-05\\
0.7375	6.51814920751467e-05\\
0.75	6.64164824455045e-05\\
0.7625	6.75954393829637e-05\\
0.775	6.87960351149607e-05\\
0.7875	7.01079107152534e-05\\
0.8	7.16344824280178e-05\\
0.8125	7.35078333584064e-05\\
0.825	7.58927313168412e-05\\
0.8375	7.89449140119338e-05\\
0.85	8.27192503588617e-05\\
0.8625	8.71118321715762e-05\\
0.875	9.19795134969562e-05\\
0.8875	9.71494399066971e-05\\
0.9	0.000102390263915552\\
0.9125	0.000107534066370837\\
0.925	0.000112491415954066\\
0.9375	0.000117223708381251\\
0.95	0.000121716447006962\\
0.9625	0.000125966684956305\\
0.975	0.000129987271808639\\
0.9875	0.000133813085588562\\
1	0.000137488861718617\\
1.0125	0.000141041950228656\\
1.025	0.000144467264414502\\
1.0375	0.000147737597087483\\
1.05	0.000150827419680443\\
1.0625	0.000153729227655756\\
1.075	0.000156451994795719\\
1.0875	0.000159010501522512\\
1.1	0.000161419685400768\\
1.1125	0.000163695543808948\\
1.125	0.000165855635255229\\
1.1375	0.000167918529808854\\
1.15	0.000169903307358908\\
1.1625	0.00017182488329935\\
1.175	0.00017368785651676\\
1.1875	0.000175489139743755\\
1.2	0.000177225984670942\\
1.2125	0.000178900508011373\\
1.225	0.000180519742739902\\
1.2375	0.000182093594377896\\
1.25	0.000183632540548428\\
1.2625	0.000185146152880045\\
1.275	0.000186642644329435\\
1.2875	0.000188128961534462\\
1.3	0.000189610976900597\\
1.3125	0.000191093723407599\\
1.325	0.000192581917388603\\
1.3375	0.000194081163147589\\
1.35	0.000195599654189296\\
1.3625	0.000197147850469887\\
1.375	0.000198733615538349\\
1.3875	0.000200358455023077\\
1.4	0.000202019045520392\\
1.4125	0.000203709370635241\\
1.425	0.000205421202478466\\
1.4375	0.000207143752591872\\
1.45	0.000208863142394014\\
1.4625	0.000210561749719819\\
1.475	0.000212217076734433\\
1.4875	0.000213799675821203\\
1.5	0.000215270225281968\\
1.5125	0.000216576551466704\\
1.525	0.000217651389783854\\
1.5375	0.00021841135450666\\
1.55	0.000218757713689218\\
1.5625	0.000218580200545378\\
1.575	0.000217765715715394\\
1.5875	0.000216213464757822\\
1.6	0.000213856429554846\\
1.6125	0.000210686474006332\\
1.625	0.000206775471151366\\
1.6375	0.000202276427916803\\
1.65	0.000197391992573402\\
1.6625	0.000192327793809162\\
1.675	0.000187260188313033\\
1.6875	0.000182326556137904\\
1.7	0.000177631407655068\\
1.7125	0.000173257047526876\\
1.725	0.000169271330145716\\
1.7375	0.000165730916350354\\
1.75	0.000162679165199478\\
1.7625	0.000160139194418848\\
1.775	0.000158108497809152\\
1.7875	0.000156562276910708\\
1.8	0.000155465919553185\\
1.8125	0.000154788745186675\\
1.825	0.000154507766798644\\
1.8375	0.000154598676749112\\
1.85	0.00015502386980472\\
1.8625	0.000155728365683162\\
1.875	0.000156643898504416\\
1.8875	0.0001576943022221\\
1.9	0.000158799420436711\\
1.9125	0.000159880855258733\\
1.925	0.000160870561179272\\
1.9375	0.000161717323438664\\
1.95	0.000162387845333263\\
1.9625	0.000162866982221541\\
1.975	0.000163162243910823\\
1.9875	0.000163306832086911\\
2	0.000163347746580462\\
2.0125	0.00016331825870212\\
2.025	0.000163221912551239\\
2.0375	0.000163046542953105\\
2.05	0.000162783663446909\\
2.0625	0.000162435445905346\\
2.075	0.000162012634523882\\
2.0875	0.000161529882489867\\
2.1	0.00016100283321348\\
2.1125	0.000160447529691334\\
2.125	0.0001598806099393\\
2.1375	0.000159319459094922\\
2.15	0.000158782760067754\\
2.1625	0.000158291845903972\\
2.175	0.000157872284182827\\
2.1875	0.000157554445289254\\
2.2	0.000157373003471942\\
2.2125	0.000157368620561679\\
2.225	0.000157593424341984\\
2.2375	0.000158115209983696\\
2.25	0.000159016878002883\\
2.2625	0.00016039225427865\\
2.275	0.000162338926449667\\
2.2875	0.000164947702552307\\
2.3	0.00016828917579811\\
2.3125	0.000172399511759286\\
2.325	0.000177268780414713\\
2.3375	0.000182835241905545\\
2.35	0.000188987675625659\\
2.3625	0.000195575457958276\\
2.375	0.000202423595387905\\
2.3875	0.000209350386446428\\
2.4	0.000216185587243302\\
2.4125	0.000222783663213693\\
2.425	0.00022903079210846\\
2.4375	0.000234846519618856\\
2.45	0.000240181318872938\\
2.4625	0.000245011498879488\\
2.475	0.000249332781300839\\
2.4875	0.000253153586008894\\
2.5	0.000256488782739609\\
2.5125	0.000259354343645692\\
2.525	0.000261762995237105\\
2.5375	0.000263720696100345\\
2.55	0.000265223771225533\\
2.5625	0.000266257082146987\\
2.575	0.000266794202096379\\
2.5875	0.00026680021573525\\
2.6	0.00026623634189424\\
2.6125	0.000265064644663536\\
2.625	0.000263254357893922\\
2.6375	0.00026079596059893\\
2.65	0.00025771992602874\\
2.6625	0.000254105406580028\\
2.675	0.000250072315688926\\
2.6875	0.000245764354647061\\
2.7	0.00024133429480422\\
2.7125	0.000236933534336868\\
2.725	0.000232701004343534\\
2.7375	0.000228754769571493\\
2.75	0.000225191041820162\\
2.7625	0.000222086059607399\\
2.775	0.000219495620107838\\
2.7875	0.000217453279326856\\
2.8	0.000215971155668872\\
2.8125	0.000215043932804582\\
2.825	0.000214652261723487\\
2.8375	0.000214762839516853\\
2.85	0.00021532757626281\\
2.8625	0.000216284998366404\\
2.875	0.000217563098932835\\
2.8875	0.000219082106881784\\
2.9	0.000220758257727621\\
2.9125	0.00022251053288165\\
2.925	0.000224269110006507\\
2.9375	0.000225980536279143\\
2.95	0.000227606955553665\\
2.9625	0.000229123412841523\\
2.975	0.000230517836807351\\
2.9875	0.00023179112861519\\
3	0.00023295133393009\\
3.0125	0.000234002885488333\\
3.025	0.000234940297213762\\
3.0375	0.000235752371334604\\
3.05	0.000236431682313917\\
3.0625	0.000236980039280586\\
3.075	0.000237407079425465\\
3.0875	0.000237726009892346\\
3.1	0.000237950566361265\\
3.1125	0.000238093871706856\\
3.125	0.000238168078990409\\
3.1375	0.000238184057614668\\
3.15	0.000238151206379172\\
3.1625	0.000238077597829152\\
3.175	0.000237970255068307\\
3.1875	0.000237835262350783\\
3.2	0.000237677797325866\\
3.2125	0.000237502309625724\\
3.225	0.000237312762878358\\
3.2375	0.000237112741537101\\
3.25	0.000236905423334828\\
3.2625	0.000236693558409736\\
3.275	0.000236479527273325\\
3.2875	0.000236265416465544\\
3.3	0.000236053023044331\\
3.3125	0.000235843780659174\\
3.325	0.000235638699367141\\
3.3375	0.000235438436572848\\
3.35	0.000235243502978632\\
3.3625	0.000235054420328693\\
3.375	0.000234871646894049\\
3.3875	0.000234695327854541\\
3.4	0.000234525030022551\\
3.4125	0.000234359492857157\\
3.425	0.000234196440587781\\
3.4375	0.00023403264913853\\
3.45	0.000233864305210561\\
3.4625	0.000233687359380352\\
3.475	0.000233497642653725\\
3.4875	0.000233290780733964\\
3.5	0.000233061944071623\\
3.5125	0.000232805424708882\\
3.525	0.000232514184617172\\
3.5375	0.000232179606481893\\
3.55	0.000231791453346796\\
3.5625	0.000231337778566374\\
3.575	0.00023080445799723\\
3.5875	0.000230174094292838\\
3.6	0.000229424626992941\\
3.6125	0.000228529458636938\\
3.625	0.000227461744493198\\
3.6375	0.00022620315035278\\
3.65	0.000224752969507774\\
3.6625	0.000223132069709312\\
3.675	0.000221380000707941\\
3.6875	0.000219548341026317\\
3.7	0.000217694228327828\\
3.7125	0.00021587606024551\\
3.725	0.000214151717662997\\
3.7375	0.000212578547265799\\
3.75	0.000211212863131094\\
3.7625	0.000210106441689297\\
3.775	0.000209300373541504\\
3.7875	0.000208820396386135\\
3.8	0.000208677337607381\\
3.8125	0.00020887105553798\\
3.825	0.000209392587669598\\
3.8375	0.000210222131567257\\
3.85	0.000211326315958493\\
3.8625	0.000212659220133374\\
3.875	0.000214166929105549\\
3.8875	0.000215792069184684\\
3.9	0.000217476830092171\\
3.9125	0.000219166020280395\\
3.925	0.000220810901736525\\
3.9375	0.000222372147947238\\
3.95	0.000223820803143974\\
3.9625	0.000225138854526666\\
3.975	0.000226321049562975\\
3.9875	0.000227375570730888\\
4	0.000228318019595136\\
4.0125	0.000229157732806189\\
4.025	0.000229891782661406\\
4.0375	0.000230515022733551\\
4.05	0.00023102771351417\\
4.0625	0.000231436279962005\\
4.075	0.000231751388344118\\
4.0875	0.000231985457230078\\
4.1	0.000232150911117202\\
4.1125	0.000232259336683402\\
4.125	0.000232320988491146\\
4.1375	0.000232344311265917\\
4.15	0.000232335549092914\\
4.1625	0.000232298501612091\\
4.175	0.000232234251309487\\
4.1875	0.000232140654341754\\
4.2	0.000232011659558412\\
4.2125	0.000231836788619962\\
4.225	0.000231600969955715\\
4.2375	0.000231284579347687\\
4.25	0.00023086360102867\\
4.2625	0.000230310208225477\\
4.275	0.000229594243789945\\
4.2875	0.000228685831628022\\
4.3	0.000227558960053524\\
4.3125	0.000226195649951246\\
4.325	0.000224590162464396\\
4.3375	0.000222752502418227\\
4.35	0.000220710326518292\\
4.3625	0.000218508435781935\\
4.375	0.000216205409505796\\
4.3875	0.000213867536216049\\
4.4	0.000211560749999321\\
4.4125	0.000209341503579986\\
4.425	0.00020724735572237\\
4.4375	0.000205287828915886\\
4.45	0.000203436273483962\\
4.4625	0.000201624431579522\\
4.475	0.000199743253781343\\
4.4875	0.000197655473436316\\
4.5	0.000195224761561704\\
4.5125	0.000192359142453794\\
4.525	0.000189054662197395\\
4.5375	0.000185428561520172\\
4.55	0.000181721463899503\\
4.5625	0.00017824020662799\\
4.575	0.00017527529458576\\
4.5875	0.000173047490628017\\
4.6	0.000171703931784149\\
4.6125	0.000171263832943493\\
4.625	0.00017163720090052\\
4.6375	0.000172687550712951\\
4.65	0.000174271586698821\\
4.6625	0.000176260388407553\\
4.675	0.000178547095699219\\
4.6875	0.000181049161516128\\
4.7	0.000183709327851654\\
4.7125	0.000186496124641193\\
4.725	0.000189400703393323\\
4.7375	0.000192425419822214\\
4.75	0.000195573178531463\\
4.7625	0.000198844750694149\\
4.775	0.000202237989226301\\
4.7875	0.000205747668260897\\
4.8	0.000209366854537836\\
4.8125	0.000213088499176472\\
4.825	0.000216905313809725\\
4.8375	0.00022080747833515\\
4.85	0.000224779957160304\\
4.8625	0.000228801536074442\\
4.875	0.000232845644651048\\
4.8875	0.000236881700744614\\
4.9	0.000240876327665951\\
4.9125	0.000244794624677159\\
4.925	0.000248600769581315\\
4.9375	0.000252256761972438\\
4.95	0.000255723379238398\\
4.9625	0.000258965757937894\\
4.975	0.000261959986617835\\
4.9875	0.000264696196400967\\
5	0.000267175129458631\\
};
\addlegendentry{DLRA Std. Int. $r=$9 \cite{KL07}}

\addplot [color=mycolor3, line width=1.pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor3, mycolor3}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	8.66185568665354e-06\\
0.025	9.12289613714289e-06\\
0.0375	9.26236850363557e-06\\
0.05	9.22757949702001e-06\\
0.0625	9.08817189671074e-06\\
0.075	8.88412462604955e-06\\
0.0875	8.64968186744766e-06\\
0.1	8.41104685382349e-06\\
0.1125	8.18905738098688e-06\\
0.125	8.00001579026715e-06\\
0.1375	7.84474552522295e-06\\
0.15	7.708345664024e-06\\
0.1625	7.57995791095514e-06\\
0.175	7.4634626723636e-06\\
0.1875	7.35801080548246e-06\\
0.2	7.2555845897231e-06\\
0.2125	7.14977517709816e-06\\
0.225	7.04661603877551e-06\\
0.2375	6.95740477536904e-06\\
0.25	6.89103125122595e-06\\
0.2625	6.85214048836661e-06\\
0.275	6.84140127715529e-06\\
0.2875	6.85982751745507e-06\\
0.3	6.90982897314146e-06\\
0.3125	6.99327388695991e-06\\
0.325	7.11400822884713e-06\\
0.3375	7.27181820778574e-06\\
0.35	7.46240965678405e-06\\
0.3625	7.67887314181162e-06\\
0.375	7.91615235529786e-06\\
0.3875	8.17804076834093e-06\\
0.4	8.47458153289933e-06\\
0.4125	8.81783842047567e-06\\
0.425	9.22241493519829e-06\\
0.4375	9.71343367988019e-06\\
0.45	1.03225765677591e-05\\
0.4625	1.109161937702e-05\\
0.475	1.20723540985937e-05\\
0.4875	1.33139027636139e-05\\
0.5	1.48642029047779e-05\\
0.5125	1.67368156270495e-05\\
0.525	1.8899146098563e-05\\
0.5375	2.13106159613146e-05\\
0.55	2.39574343627859e-05\\
0.5625	2.68477364188907e-05\\
0.575	2.99969424050266e-05\\
0.5875	3.33933387166301e-05\\
0.6	3.69640218587725e-05\\
0.6125	4.05636770570069e-05\\
0.625	4.40079117195657e-05\\
0.6375	4.71500130056541e-05\\
0.65	4.99298326318974e-05\\
0.6625	5.23690048874213e-05\\
0.675	5.45300908309641e-05\\
0.6875	5.64654734937454e-05\\
0.7	5.82284704027568e-05\\
0.7125	5.9862950463643e-05\\
0.725	6.1381826354023e-05\\
0.7375	6.27782023150948e-05\\
0.75	6.4071479035407e-05\\
0.7625	6.5298513848811e-05\\
0.775	6.6515236191024e-05\\
0.7875	6.77992651142536e-05\\
0.8	6.92645456344358e-05\\
0.8125	7.10512435755475e-05\\
0.825	7.33497637003847e-05\\
0.8375	7.63104403809733e-05\\
0.85	7.99992676334815e-05\\
0.8625	8.43487410744232e-05\\
0.875	8.91674554910968e-05\\
0.8875	9.4339684090469e-05\\
0.9	9.96392957943118e-05\\
0.9125	0.000104908373769644\\
0.925	0.00011003718384605\\
0.9375	0.000114980776977486\\
0.95	0.000119716639218373\\
0.9625	0.000124237906196279\\
0.975	0.000128542352140231\\
0.9875	0.0001326634883155\\
1	0.000136593299177912\\
1.0125	0.000140441924486729\\
1.025	0.000144113784424509\\
1.0375	0.000147585772021599\\
1.05	0.000150856569086822\\
1.0625	0.000153894642807693\\
1.075	0.000156739466955122\\
1.0875	0.000159359954831847\\
1.1	0.000161846405259098\\
1.1125	0.000164161501997931\\
1.125	0.000166319940680773\\
1.1375	0.000168393248756502\\
1.15	0.000170317006392121\\
1.1625	0.000172172661259389\\
1.175	0.000173903083461683\\
1.1875	0.000175674402285528\\
1.2	0.000177384587791471\\
1.2125	0.000179052852934254\\
1.225	0.000180616228165701\\
1.2375	0.000182136754304278\\
1.25	0.000183629693979619\\
1.2625	0.000185151890678511\\
1.275	0.000186691104976863\\
1.2875	0.000188240046782688\\
1.3	0.000189815013478935\\
1.3125	0.000191454920386723\\
1.325	0.000193076408238566\\
1.3375	0.000194767860755559\\
1.35	0.000196498792149577\\
1.3625	0.00019828098765691\\
1.375	0.000200115552900892\\
1.3875	0.000201998718989364\\
1.4	0.000203924034260276\\
1.4125	0.000205875115641739\\
1.425	0.000207844257678755\\
1.4375	0.000209810885091921\\
1.45	0.000211750465061321\\
1.4625	0.000213645952350282\\
1.475	0.000215458095958373\\
1.4875	0.000217145720590898\\
1.5	0.000218670329632812\\
1.5125	0.000219956965598665\\
1.525	0.000220932421486294\\
1.5375	0.000221505022583976\\
1.55	0.000221572923856198\\
1.5625	0.00022101454186668\\
1.575	0.000219712891843029\\
1.5875	0.000217572639600955\\
1.6	0.000214523684731698\\
1.6125	0.000210596979535041\\
1.625	0.000205854296316116\\
1.6375	0.00020047676445734\\
1.65	0.000194670732780076\\
1.6625	0.000188704882115562\\
1.675	0.000182803132151764\\
1.6875	0.000177153213159086\\
1.7	0.000171886712125629\\
1.7125	0.000167096584976705\\
1.725	0.000162829326303152\\
1.7375	0.000159109050479929\\
1.75	0.00015594101147359\\
1.7625	0.000153321059029854\\
1.775	0.000151234615699488\\
1.7875	0.000149655651326987\\
1.8	0.000148555827746512\\
1.8125	0.000147919050481055\\
1.825	0.000147731665876652\\
1.8375	0.00014797687835833\\
1.85	0.000148615427884509\\
1.8625	0.000149592432167679\\
1.875	0.000150839496665036\\
1.8875	0.000152277409181331\\
1.9	0.000153824976257454\\
1.9125	0.000155404779079601\\
1.925	0.000156946117678118\\
1.9375	0.000158389093632598\\
1.95	0.000159688205710511\\
1.9625	0.000160814954769941\\
1.975	0.000161756771590846\\
1.9875	0.000162538121635364\\
2	0.000163199996613208\\
2.0125	0.000163767912918087\\
2.025	0.00016423236263455\\
2.0375	0.000164578712706156\\
2.05	0.000164799352411023\\
2.0625	0.000164902112132691\\
2.075	0.000164897283270645\\
2.0875	0.00016480771794859\\
2.1	0.000164641525271061\\
2.1125	0.000164422601663207\\
2.125	0.000164168634626755\\
2.1375	0.00016389981107714\\
2.15	0.000163637351974234\\
2.1625	0.000163401694348279\\
2.175	0.000163228112826149\\
2.1875	0.000163147548905285\\
2.2	0.000163197500569292\\
2.2125	0.000163426881094864\\
2.225	0.00016389527646997\\
2.2375	0.00016468190294228\\
2.25	0.000165880737867632\\
2.2625	0.000167600031550592\\
2.275	0.000169944107355641\\
2.2875	0.000173021103465293\\
2.3	0.000176904826761014\\
2.3125	0.000181639950990711\\
2.325	0.000187208127653689\\
2.3375	0.000193543881738502\\
2.35	0.000200514582662677\\
2.3625	0.000207969064283329\\
2.375	0.000215706368799595\\
2.3875	0.000223535321112063\\
2.4	0.000231264096118842\\
2.4125	0.000238735879565307\\
2.425	0.000245823461820619\\
2.4375	0.000252440302361399\\
2.45	0.000258526688323281\\
2.4625	0.000264059427327134\\
2.475	0.000269017454410234\\
2.4875	0.000273417437122484\\
2.5	0.000277264471752406\\
2.5125	0.000280572304778776\\
2.525	0.000283347465062627\\
2.5375	0.00028559616127268\\
2.55	0.000287307802725218\\
2.5625	0.000288457742642237\\
2.575	0.00028901947735365\\
2.5875	0.000288935917204999\\
2.6	0.00028815681560812\\
2.6125	0.000286632545004629\\
2.625	0.000284333987368807\\
2.6375	0.000281257544870752\\
2.65	0.000277444076992317\\
2.6625	0.000272989180743649\\
2.675	0.000268030760266153\\
2.6875	0.000262726412504405\\
2.7	0.000257272130690191\\
2.7125	0.00025183404860723\\
2.725	0.00024657818258674\\
2.7375	0.00024163730634001\\
2.75	0.000237124549287758\\
2.7625	0.000233100288222963\\
2.775	0.000229632617108248\\
2.7875	0.000226749769509965\\
2.8	0.000224475140865682\\
2.8125	0.00022281567239286\\
2.825	0.000221727478887254\\
2.8375	0.00022115381772797\\
2.85	0.000221108344076421\\
2.8625	0.000221497590116742\\
2.875	0.000222259607478456\\
2.8875	0.000223319734950983\\
2.9	0.00022459624302782\\
2.9125	0.000226010915748854\\
2.925	0.000227493498390225\\
2.9375	0.000228986690277625\\
2.95	0.000230452150882826\\
2.9625	0.00023184368072229\\
2.975	0.000233147496978843\\
2.9875	0.000234359449187075\\
3	0.000235471981846439\\
3.0125	0.00023649089204949\\
3.025	0.000237396976637822\\
3.0375	0.000238171774424346\\
3.05	0.000238812469857014\\
3.0625	0.000239326851293321\\
3.075	0.000239727258656499\\
3.0875	0.000240016321267332\\
3.1	0.00024021678032097\\
3.1125	0.000240341830886574\\
3.125	0.000240395167426246\\
3.1375	0.000240392598627859\\
3.15	0.00024034129618904\\
3.1625	0.000240249582031268\\
3.175	0.000240129280221194\\
3.1875	0.000239984335645597\\
3.2	0.000239827702464057\\
3.2125	0.000239662715615068\\
3.225	0.000239494771204554\\
3.2375	0.000239323939371439\\
3.25	0.000239158530845998\\
3.2625	0.000239002737912248\\
3.275	0.000238856652794606\\
3.2875	0.00023872193741796\\
3.3	0.000238600166798486\\
3.3125	0.000238495173336389\\
3.325	0.000238400160621994\\
3.3375	0.000238313473587603\\
3.35	0.000238239299819367\\
3.3625	0.0002381749991353\\
3.375	0.000238119972228732\\
3.3875	0.000238073188119134\\
3.4	0.000238023894807264\\
3.4125	0.000237970106403828\\
3.425	0.000237907838014558\\
3.4375	0.000237831612142515\\
3.45	0.000237740683805969\\
3.4625	0.000237631648239548\\
3.475	0.000237491813805064\\
3.4875	0.000237326352342452\\
3.5	0.000237131985030602\\
3.5125	0.000236890182076169\\
3.525	0.000236596658261973\\
3.5375	0.000236238297939271\\
3.55	0.000235803802440542\\
3.5625	0.000235280006845724\\
3.575	0.00023464467686445\\
3.5875	0.000233889439647759\\
3.6	0.000232992913065857\\
3.6125	0.000231929285590955\\
3.625	0.000230672493856581\\
3.6375	0.000229219371841555\\
3.65	0.000227564769870248\\
3.6625	0.000225736125912975\\
3.675	0.000223762598457567\\
3.6875	0.000221708159810112\\
3.7	0.000219628160892746\\
3.7125	0.000217590888816417\\
3.725	0.000215663305087154\\
3.7375	0.000213906289119098\\
3.75	0.000212380784605815\\
3.7625	0.000211138920735677\\
3.775	0.000210225395772999\\
3.7875	0.000209657525083267\\
3.8	0.000209450447086815\\
3.8125	0.000209606010704709\\
3.825	0.000210102534929535\\
3.8375	0.00021091354779193\\
3.85	0.000212010420379794\\
3.8625	0.000213338775572643\\
3.875	0.000214845839851326\\
3.8875	0.000216470175560422\\
3.9	0.000218152654730897\\
3.9125	0.000219841487938352\\
3.925	0.000221487284999495\\
3.9375	0.000223046167864042\\
3.95	0.000224502439785006\\
3.9625	0.000225826344467469\\
3.975	0.000227008047328422\\
3.9875	0.000228074971985454\\
4	0.00022902748296407\\
4.0125	0.000229865846463503\\
4.025	0.000230589154626051\\
4.0375	0.000231199699381385\\
4.05	0.000231697743169283\\
4.0625	0.000232094556326059\\
4.075	0.000232402759917202\\
4.0875	0.000232636259999259\\
4.1	0.000232807173531056\\
4.1125	0.000232927469146157\\
4.125	0.000233007456110888\\
4.1375	0.00023305535043813\\
4.15	0.000233077324119879\\
4.1625	0.000233077166638962\\
4.175	0.000233056040171761\\
4.1875	0.00023301009932957\\
4.2	0.0002329318878929\\
4.2125	0.000232810251686092\\
4.225	0.00023262442318091\\
4.2375	0.000232352158980413\\
4.25	0.000231963220574182\\
4.2625	0.000231423447238213\\
4.275	0.000230697166412578\\
4.2875	0.000229747563042083\\
4.3	0.000228542277335449\\
4.3125	0.000227057589725534\\
4.325	0.000225285494880043\\
4.3375	0.000223236545101479\\
4.35	0.000220941044605148\\
4.3625	0.000218450125702983\\
4.375	0.000215830021614208\\
4.3875	0.000213155247430086\\
4.4	0.000210498625514945\\
4.4125	0.00020792029249202\\
4.425	0.000205458414597235\\
4.4375	0.000203121982563409\\
4.45	0.000200881721113949\\
4.4625	0.000198668026886078\\
4.475	0.000196385244185499\\
4.4875	0.000193919940154094\\
4.5	0.000191154615278257\\
4.5125	0.000188017021972231\\
4.525	0.000184528154532863\\
4.5375	0.000180812656396889\\
4.55	0.000177103472886933\\
4.5625	0.000173677597551486\\
4.575	0.000170785264268269\\
4.5875	0.000168601873749431\\
4.6	0.00016719978987326\\
4.6125	0.000166571976774541\\
4.625	0.000166636458838617\\
4.6375	0.00016728933498419\\
4.65	0.000168401736738812\\
4.6625	0.000169865005756832\\
4.675	0.000171591360897741\\
4.6875	0.000173511172269097\\
4.7	0.000175571896468428\\
4.7125	0.000177741940247009\\
4.725	0.000180033100987173\\
4.7375	0.000182422898718828\\
4.75	0.000184944532182238\\
4.7625	0.000187594581695133\\
4.775	0.000190369241842229\\
4.7875	0.000193295109654246\\
4.8	0.000196362765854298\\
4.8125	0.000199550772261392\\
4.825	0.000202811578249508\\
4.8375	0.00020614128408088\\
4.85	0.000209514819855019\\
4.8625	0.000212919118746061\\
4.875	0.000216341867614432\\
4.8875	0.000219767187554831\\
4.9	0.000223180818651685\\
4.9125	0.000226558037596039\\
4.925	0.000229852724277384\\
4.9375	0.000233030356556949\\
4.95	0.000236065708276401\\
4.9625	0.000238886900270827\\
4.975	0.0002415101327118\\
4.9875	0.000243914787496303\\
5	0.000246093145913217\\
};
\addlegendentry{DO Std. Int. $r=$9 \cite{SL09}}


\addplot [color=mycolor1, line width=1.pt, mark size=2.0pt, mark=asterisk, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	5.79833821814419e-08\\
0.025	6.55772605299672e-08\\
0.0375	7.2382549727502e-08\\
0.05	8.45245466784947e-08\\
0.0625	1.08422496495597e-07\\
0.075	1.22943993558341e-07\\
0.0875	1.43952041048917e-07\\
0.1	1.9232949776102e-07\\
0.1125	2.72009393589234e-07\\
0.125	3.46962447111719e-07\\
0.1375	4.0948798604723e-07\\
0.15	4.85602337081407e-07\\
0.1625	5.83281822126763e-07\\
0.175	6.7243571299276e-07\\
0.1875	7.46332303021258e-07\\
0.2	8.42530197455936e-07\\
0.2125	9.47705198868196e-07\\
0.225	1.04732454075476e-06\\
0.2375	1.11148576335792e-06\\
0.25	1.15287552290324e-06\\
0.2625	1.16302824535594e-06\\
0.275	1.20235426732649e-06\\
0.2875	1.21079471671441e-06\\
0.3	1.26190322604344e-06\\
0.3125	1.3356291177939e-06\\
0.325	1.39600463822995e-06\\
0.3375	1.57276501104879e-06\\
0.35	1.93441911371925e-06\\
0.3625	2.13500592950281e-06\\
0.375	2.23751131647216e-06\\
0.3875	2.40683699660599e-06\\
0.4	2.5860666415154e-06\\
0.4125	2.81660013331072e-06\\
0.425	2.84497549701714e-06\\
0.4375	2.86589660363207e-06\\
0.45	2.90781522608391e-06\\
0.4625	2.98291163921874e-06\\
0.475	3.06323446000253e-06\\
0.4875	3.13396813387973e-06\\
0.5	3.3056541738875e-06\\
0.5125	3.43406407825203e-06\\
0.525	3.6675195617442e-06\\
0.5375	3.79074107548448e-06\\
0.55	3.96159270450852e-06\\
0.5625	4.05917761929843e-06\\
0.575	4.13811242962457e-06\\
0.5875	4.20853002775754e-06\\
0.6	4.26153209283813e-06\\
0.6125	4.30213786260318e-06\\
0.625	4.35426867078394e-06\\
0.6375	4.50372728040412e-06\\
0.65	4.73381862981176e-06\\
0.6625	5.11579897804287e-06\\
0.675	5.4104779033375e-06\\
0.6875	5.78971254141603e-06\\
0.7	6.37868344276611e-06\\
0.7125	6.53296303838633e-06\\
0.725	6.58176418299224e-06\\
0.7375	6.63341245179686e-06\\
0.75	6.78463215914506e-06\\
0.7625	7.24311414477667e-06\\
0.775	8.11211236804992e-06\\
0.7875	8.83033279951583e-06\\
0.8	8.67508633427431e-06\\
0.8125	8.31363642003907e-06\\
0.825	8.04010494115008e-06\\
0.8375	8.3039696521105e-06\\
0.85	8.52110154327094e-06\\
0.8625	8.60785998862972e-06\\
0.875	8.83567225177783e-06\\
0.8875	8.79157450471579e-06\\
0.9	8.89781165370967e-06\\
0.9125	9.12975429471993e-06\\
0.925	9.3896818773983e-06\\
0.9375	9.62385074209504e-06\\
0.95	9.862081741964e-06\\
0.9625	1.00723735322316e-05\\
0.975	1.02819852823679e-05\\
0.9875	1.04489860714605e-05\\
1	1.0607799437065e-05\\
1.0125	1.0744929156381e-05\\
1.025	1.08957159884106e-05\\
1.0375	1.10692026701301e-05\\
1.05	1.12793098035855e-05\\
1.0625	1.15080806728191e-05\\
1.075	1.17148500274097e-05\\
1.0875	1.19058696889106e-05\\
1.1	1.20838816779502e-05\\
1.1125	1.2248863573963e-05\\
1.125	1.24064101288727e-05\\
1.1375	1.25462118582645e-05\\
1.15	1.26824309229263e-05\\
1.1625	1.28330820448949e-05\\
1.175	1.29379101864967e-05\\
1.1875	1.30356577006333e-05\\
1.2	1.31292588163303e-05\\
1.2125	1.32266610690364e-05\\
1.225	1.33277538981221e-05\\
1.2375	1.34213431275465e-05\\
1.25	1.35198188183847e-05\\
1.2625	1.36260023648538e-05\\
1.275	1.37278766127658e-05\\
1.2875	1.38014406290631e-05\\
1.3	1.38582987876188e-05\\
1.3125	1.39131606729368e-05\\
1.325	1.39570032300311e-05\\
1.3375	1.4011143310641e-05\\
1.35	1.40842592430737e-05\\
1.3625	1.41691379978722e-05\\
1.375	1.42534273237779e-05\\
1.3875	1.4340128256996e-05\\
1.4	1.44297430098571e-05\\
1.4125	1.45268444665953e-05\\
1.425	1.46252402148673e-05\\
1.4375	1.47248712972274e-05\\
1.45	1.48252826094336e-05\\
1.4625	1.49237217940298e-05\\
1.475	1.50231796544535e-05\\
1.4875	1.51165880551518e-05\\
1.5	1.52036804314824e-05\\
1.5125	1.52832994602843e-05\\
1.525	1.53447152353997e-05\\
1.5375	1.53752888637193e-05\\
1.55	1.53693428572785e-05\\
1.5625	1.53104062563211e-05\\
1.575	1.5187677916053e-05\\
1.5875	1.49834265896714e-05\\
1.6	1.46977148516652e-05\\
1.6125	1.43223130476551e-05\\
1.625	1.3866864960607e-05\\
1.6375	1.33479483435512e-05\\
1.65	1.27952821302951e-05\\
1.6625	1.22096717360951e-05\\
1.675	1.16304501187376e-05\\
1.6875	1.10719063958699e-05\\
1.7	1.05756186460852e-05\\
1.7125	1.02682302050221e-05\\
1.725	1.00674116143989e-05\\
1.7375	1.01226262497472e-05\\
1.75	1.01856457944411e-05\\
1.7625	9.98682375610749e-06\\
1.775	9.67055029251549e-06\\
1.7875	9.41136273592808e-06\\
1.8	9.26675142302039e-06\\
1.8125	9.20004048703064e-06\\
1.825	9.25296019660433e-06\\
1.8375	9.43128255295117e-06\\
1.85	9.6416245274979e-06\\
1.8625	1.003251823449e-05\\
1.875	9.90220047891896e-06\\
1.8875	9.77302467660322e-06\\
1.9	9.72573557256725e-06\\
1.9125	9.70302722327196e-06\\
1.925	9.76270805637164e-06\\
1.9375	9.86347584954136e-06\\
1.95	9.88416677173306e-06\\
1.9625	9.88927174791083e-06\\
1.975	9.86301905697121e-06\\
1.9875	9.81826559946832e-06\\
2	9.74244455372901e-06\\
2.0125	9.68478697061304e-06\\
2.025	9.60151126895237e-06\\
2.0375	9.51060889599404e-06\\
2.05	9.41789819643502e-06\\
2.0625	9.33486789329947e-06\\
2.075	9.30218376691878e-06\\
2.0875	9.29562198472095e-06\\
2.1	9.25471158909677e-06\\
2.1125	9.18241734302593e-06\\
2.125	9.13207812023438e-06\\
2.1375	9.10649421702872e-06\\
2.15	9.09306114969965e-06\\
2.1625	9.11852969393415e-06\\
2.175	9.21646937093365e-06\\
2.1875	9.28601576899931e-06\\
2.2	9.26861165098231e-06\\
2.2125	9.22844117273633e-06\\
2.225	9.19606004117968e-06\\
2.2375	9.09347527882443e-06\\
2.25	9.05802435746562e-06\\
2.2625	9.05751027533832e-06\\
2.275	9.0730285665548e-06\\
2.2875	9.10059381798011e-06\\
2.3	9.12400876516794e-06\\
2.3125	9.1659395214925e-06\\
2.325	9.23562081165404e-06\\
2.3375	9.329742101529e-06\\
2.35	9.4538907266223e-06\\
2.3625	9.60671366951297e-06\\
2.375	9.78607811718726e-06\\
2.3875	9.99195016137297e-06\\
2.4	1.02183660577194e-05\\
2.4125	1.04538732895738e-05\\
2.425	1.06868354205226e-05\\
2.4375	1.09137946837466e-05\\
2.45	1.11319019178356e-05\\
2.4625	1.1332286703288e-05\\
2.475	1.15203945403319e-05\\
2.4875	1.16980419116643e-05\\
2.5	1.18706999663846e-05\\
2.5125	1.20201804269122e-05\\
2.525	1.21448314105236e-05\\
2.5375	1.22516114481312e-05\\
2.55	1.23414770058626e-05\\
2.5625	1.24152045046809e-05\\
2.575	1.24704686451154e-05\\
2.5875	1.25060981971929e-05\\
2.6	1.25202131345678e-05\\
2.6125	1.24779916329708e-05\\
2.625	1.24033469426013e-05\\
2.6375	1.23130337185459e-05\\
2.65	1.22020700861541e-05\\
2.6625	1.20600591554503e-05\\
2.675	1.18764146100877e-05\\
2.6875	1.1675806998905e-05\\
2.7	1.14678575994538e-05\\
2.7125	1.12281414042326e-05\\
2.725	1.09996886406454e-05\\
2.7375	1.08011508951239e-05\\
2.75	1.06352512157753e-05\\
2.7625	1.05057033973298e-05\\
2.775	1.04131877650535e-05\\
2.7875	1.03356733988759e-05\\
2.8	1.02928497677453e-05\\
2.8125	1.02638900092938e-05\\
2.825	1.02364824490661e-05\\
2.8375	1.02248213138725e-05\\
2.85	1.02362950646669e-05\\
2.8625	1.02677445871798e-05\\
2.875	1.03319565833604e-05\\
2.8875	1.04132318122805e-05\\
2.9	1.05523306546798e-05\\
2.9125	1.07950999311131e-05\\
2.925	1.10390561184488e-05\\
2.9375	1.1126584666423e-05\\
2.95	1.1209334714745e-05\\
2.9625	1.12905938980384e-05\\
2.975	1.13602236726501e-05\\
2.9875	1.1466475988753e-05\\
3	1.1544385492839e-05\\
3.0125	1.16052145404345e-05\\
3.025	1.16472779445417e-05\\
3.0375	1.16917998233927e-05\\
3.05	1.17311075139879e-05\\
3.0625	1.17668259695366e-05\\
3.075	1.18118016363364e-05\\
3.0875	1.18251448631182e-05\\
3.1	1.18364572249183e-05\\
3.1125	1.18481402195471e-05\\
3.125	1.18586517352938e-05\\
3.1375	1.18655795902697e-05\\
3.15	1.18739645436629e-05\\
3.1625	1.18758469192193e-05\\
3.175	1.18780529349528e-05\\
3.1875	1.18803565310893e-05\\
3.2	1.18830433594175e-05\\
3.2125	1.18797756078929e-05\\
3.225	1.18763179888893e-05\\
3.2375	1.18726376379487e-05\\
3.25	1.18688731079865e-05\\
3.2625	1.18661480448909e-05\\
3.275	1.18623717123859e-05\\
3.2875	1.18614202607157e-05\\
3.3	1.18593277453943e-05\\
3.3125	1.18552191206344e-05\\
3.325	1.18464274932906e-05\\
3.3375	1.18404060645557e-05\\
3.35	1.18313519344526e-05\\
3.3625	1.18242219300301e-05\\
3.375	1.18186182601935e-05\\
3.3875	1.18129068330599e-05\\
3.4	1.18090288463241e-05\\
3.4125	1.18058682385511e-05\\
3.425	1.18012842294143e-05\\
3.4375	1.17883279212077e-05\\
3.45	1.17794326876326e-05\\
3.4625	1.17704860458517e-05\\
3.475	1.1762707343025e-05\\
3.4875	1.17571055066205e-05\\
3.5	1.17493167694385e-05\\
3.5125	1.17322482810811e-05\\
3.525	1.1707004957658e-05\\
3.5375	1.1687596245472e-05\\
3.55	1.16686476123592e-05\\
3.5625	1.16485354094811e-05\\
3.575	1.16197141964484e-05\\
3.5875	1.15878880577612e-05\\
3.6	1.1535888726214e-05\\
3.6125	1.14717812514472e-05\\
3.625	1.13966185416366e-05\\
3.6375	1.13259419044682e-05\\
3.65	1.1265255062736e-05\\
3.6625	1.12408698084145e-05\\
3.675	1.13200630230209e-05\\
3.6875	1.15576703746427e-05\\
3.7	1.21590488138137e-05\\
3.7125	1.25658744327221e-05\\
3.725	1.32779238029247e-05\\
3.7375	1.45613305021528e-05\\
3.75	1.60469078841288e-05\\
3.7625	1.59595921093766e-05\\
3.775	1.56781919627885e-05\\
3.7875	1.55714201253946e-05\\
3.8	1.54558764017886e-05\\
3.8125	1.53325334258681e-05\\
3.825	1.52851332624929e-05\\
3.8375	1.52981072482729e-05\\
3.85	1.5361285035133e-05\\
3.8625	1.54765806425308e-05\\
3.875	1.55844132129023e-05\\
3.8875	1.56643922756675e-05\\
3.9	1.57181780648754e-05\\
3.9125	1.57710229197742e-05\\
3.925	1.58194960648908e-05\\
3.9375	1.5916350589251e-05\\
3.95	1.60250847104041e-05\\
3.9625	1.61108069042881e-05\\
3.975	1.6130088389948e-05\\
3.9875	1.5997251373638e-05\\
4	1.58809831189611e-05\\
4.0125	1.579411910474e-05\\
4.025	1.57566860283924e-05\\
4.0375	1.56201782282451e-05\\
4.05	1.54892629931974e-05\\
4.0625	1.54194952104093e-05\\
4.075	1.53803228930921e-05\\
4.0875	1.53901397577477e-05\\
4.1	1.54108878756941e-05\\
4.1125	1.5391688960536e-05\\
4.125	1.53554875794335e-05\\
4.1375	1.53230593957723e-05\\
4.15	1.53042516201545e-05\\
4.1625	1.52950799722986e-05\\
4.175	1.52791224997756e-05\\
4.1875	1.53210411689303e-05\\
4.2	1.53296506293152e-05\\
4.2125	1.53738491913539e-05\\
4.225	1.54429382797576e-05\\
4.2375	1.55410593685794e-05\\
4.25	1.55414523837747e-05\\
4.2625	1.55733144997308e-05\\
4.275	1.55203650392268e-05\\
4.2875	1.54426379536699e-05\\
4.3	1.54684265797906e-05\\
4.3125	1.5384015954289e-05\\
4.325	1.51202350011109e-05\\
4.3375	1.49008875451484e-05\\
4.35	1.47223122664804e-05\\
4.3625	1.4545105107804e-05\\
4.375	1.43478318042144e-05\\
4.3875	1.41627943732484e-05\\
4.4	1.39936231977999e-05\\
4.4125	1.3837518315161e-05\\
4.425	1.36868380334492e-05\\
4.4375	1.35523185406001e-05\\
4.45	1.3434427474521e-05\\
4.4625	1.33266145817957e-05\\
4.475	1.32244829107187e-05\\
4.4875	1.31217673468629e-05\\
4.5	1.30131900511126e-05\\
4.5125	1.28795781826329e-05\\
4.525	1.27301500317023e-05\\
4.5375	1.25683807090449e-05\\
4.55	1.23991475949809e-05\\
4.5625	1.22360153000602e-05\\
4.575	1.20923284736105e-05\\
4.5875	1.19818718336794e-05\\
4.6	1.19068219586181e-05\\
4.6125	1.18598585414268e-05\\
4.625	1.18388269510319e-05\\
4.6375	1.1849392337782e-05\\
4.65	1.18796380558774e-05\\
4.6625	1.19079908379673e-05\\
4.675	1.19543119284587e-05\\
4.6875	1.20057906593384e-05\\
4.7	1.20538238938541e-05\\
4.7125	1.21235727501542e-05\\
4.725	1.21920848959325e-05\\
4.7375	1.22894855629377e-05\\
4.75	1.24006531635866e-05\\
4.7625	1.25106250718438e-05\\
4.775	1.26949946329311e-05\\
4.7875	1.28708531713191e-05\\
4.8	1.30519163204332e-05\\
4.8125	1.32107574106644e-05\\
4.825	1.33703425745915e-05\\
4.8375	1.35476370931631e-05\\
4.85	1.37500769101107e-05\\
4.8625	1.39862848700825e-05\\
4.875	1.42037462925986e-05\\
4.8875	1.44202809866039e-05\\
4.9	1.46499859849022e-05\\
4.9125	1.48616544800715e-05\\
4.925	1.50822338708172e-05\\
4.9375	1.5288652671308e-05\\
4.95	1.54752914521001e-05\\
4.9625	1.56422935959442e-05\\
4.975	1.57928250660853e-05\\
4.9875	1.59244099301481e-05\\
5	1.60349276750614e-05\\
};
\addlegendentry{TDB-CUR $r=$12}

\addplot [color=mycolor1, line width=1.pt, mark size=2.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	3.32522133497252e-08\\
0.025	3.77778234118537e-08\\
0.0375	3.99417818259106e-08\\
0.05	4.05985459229723e-08\\
0.0625	4.07038447791622e-08\\
0.075	4.0759393949675e-08\\
0.0875	3.79458353127582e-08\\
0.1	3.6733975551985e-08\\
0.1125	3.76337450209661e-08\\
0.125	3.74339740023123e-08\\
0.1375	3.81111893265286e-08\\
0.15	3.93373799810173e-08\\
0.1625	4.17792551038787e-08\\
0.175	4.64732636525594e-08\\
0.1875	5.36283038063585e-08\\
0.2	6.56166636323871e-08\\
0.2125	8.55756432866868e-08\\
0.225	9.91505733405184e-08\\
0.2375	1.22819066574591e-07\\
0.25	1.58547562576049e-07\\
0.2625	1.86472214636108e-07\\
0.275	2.33193100138351e-07\\
0.2875	2.97413050519812e-07\\
0.3	3.69124934911159e-07\\
0.3125	4.24723623328857e-07\\
0.325	4.49825898199011e-07\\
0.3375	4.75425827821546e-07\\
0.35	5.01959145416918e-07\\
0.3625	5.37475742825987e-07\\
0.375	5.57028326943067e-07\\
0.3875	5.67051326068175e-07\\
0.4	5.75182241130617e-07\\
0.4125	5.88716527204016e-07\\
0.425	6.21196882369747e-07\\
0.4375	6.77479829056266e-07\\
0.45	7.75791554566873e-07\\
0.4625	7.73227702012584e-07\\
0.475	7.84938942873994e-07\\
0.4875	7.63458413153548e-07\\
0.5	7.33184942726051e-07\\
0.5125	7.24771688840562e-07\\
0.525	7.16948779840004e-07\\
0.5375	7.15756299009333e-07\\
0.55	7.55582583266721e-07\\
0.5625	8.61238139141232e-07\\
0.575	7.86535125454705e-07\\
0.5875	7.85407951898125e-07\\
0.6	7.99616983315384e-07\\
0.6125	8.03875318520255e-07\\
0.625	8.1518130914423e-07\\
0.6375	8.03620034378311e-07\\
0.65	7.79742841027152e-07\\
0.6625	8.01763777726214e-07\\
0.675	9.22001384058268e-07\\
0.6875	1.07576329241662e-06\\
0.7	1.16189959908475e-06\\
0.7125	1.15775699346127e-06\\
0.725	1.21084253975788e-06\\
0.7375	1.34282992135082e-06\\
0.75	1.54253151847364e-06\\
0.7625	1.60473508429886e-06\\
0.775	1.65497755094424e-06\\
0.7875	1.70556471497483e-06\\
0.8	1.74020102249679e-06\\
0.8125	1.77630707342455e-06\\
0.825	1.84945592099732e-06\\
0.8375	1.78231626053883e-06\\
0.85	1.74348876482429e-06\\
0.8625	1.76930595434529e-06\\
0.875	1.83984289359897e-06\\
0.8875	1.8645582878481e-06\\
0.9	1.8763023089172e-06\\
0.9125	1.87593275031966e-06\\
0.925	1.86366674928056e-06\\
0.9375	1.84264651476095e-06\\
0.95	1.82458540629429e-06\\
0.9625	1.81718936736479e-06\\
0.975	1.81549471390929e-06\\
0.9875	1.82723319890746e-06\\
1	1.84318138986815e-06\\
1.0125	1.86155809380524e-06\\
1.025	1.88339918838001e-06\\
1.0375	1.90843396105647e-06\\
1.05	1.93457043106863e-06\\
1.0625	1.96088037794212e-06\\
1.075	1.98617612808537e-06\\
1.0875	2.00894701666396e-06\\
1.1	2.03084799967282e-06\\
1.1125	2.05196180216225e-06\\
1.125	2.07156946052593e-06\\
1.1375	2.09013123097154e-06\\
1.15	2.10754375615451e-06\\
1.1625	2.1244060235683e-06\\
1.175	2.14114165913973e-06\\
1.1875	2.15722347562762e-06\\
1.2	2.17396156770991e-06\\
1.2125	2.19109009929014e-06\\
1.225	2.20719528407803e-06\\
1.2375	2.22069541015749e-06\\
1.25	2.23455124113605e-06\\
1.2625	2.24923671020313e-06\\
1.275	2.26604713523919e-06\\
1.2875	2.28503005425004e-06\\
1.3	2.30309044598083e-06\\
1.3125	2.32091770676596e-06\\
1.325	2.33839524084461e-06\\
1.3375	2.35641067392662e-06\\
1.35	2.37449055248018e-06\\
1.3625	2.3912728187071e-06\\
1.375	2.40892194299873e-06\\
1.3875	2.42711577466164e-06\\
1.4	2.44657180533572e-06\\
1.4125	2.46580782105299e-06\\
1.425	2.48490116768299e-06\\
1.4375	2.5033155083974e-06\\
1.45	2.52004928715597e-06\\
1.4625	2.53715107306845e-06\\
1.475	2.55254332643888e-06\\
1.4875	2.5670631271464e-06\\
1.5	2.58337970653733e-06\\
1.5125	2.59488783172007e-06\\
1.525	2.60247013095056e-06\\
1.5375	2.6048780407918e-06\\
1.55	2.59969462690624e-06\\
1.5625	2.58540293507825e-06\\
1.575	2.56075984601828e-06\\
1.5875	2.52406199306673e-06\\
1.6	2.47402249729119e-06\\
1.6125	2.4123882999088e-06\\
1.625	2.33163757084563e-06\\
1.6375	2.23974319475577e-06\\
1.65	2.14152310173944e-06\\
1.6625	2.04718841885791e-06\\
1.675	1.9757985156734e-06\\
1.6875	1.88425642403416e-06\\
1.7	1.77772433018256e-06\\
1.7125	1.68984806622668e-06\\
1.725	1.61734499369543e-06\\
1.7375	1.5608361237129e-06\\
1.75	1.50836969166116e-06\\
1.7625	1.45792058522729e-06\\
1.775	1.42958426529172e-06\\
1.7875	1.45917365739049e-06\\
1.8	1.57507079338438e-06\\
1.8125	1.73816153533032e-06\\
1.825	1.80990398883102e-06\\
1.8375	1.81204874280327e-06\\
1.85	1.78059881043464e-06\\
1.8625	1.76346720798259e-06\\
1.875	1.78126527642705e-06\\
1.8875	1.87182416376805e-06\\
1.9	1.96872738070294e-06\\
1.9125	2.02811224667953e-06\\
1.925	2.08299388124095e-06\\
1.9375	2.06403191134745e-06\\
1.95	2.03449794012711e-06\\
1.9625	2.01190420008505e-06\\
1.975	1.99924652384855e-06\\
1.9875	1.9754170263024e-06\\
2	1.95888889551764e-06\\
2.0125	1.94773552263858e-06\\
2.025	1.93194169313293e-06\\
2.0375	1.9238936532375e-06\\
2.05	1.93190118718833e-06\\
2.0625	1.9955785710054e-06\\
2.075	2.01228043206471e-06\\
2.0875	2.02520635411984e-06\\
2.1	2.02495830391558e-06\\
2.1125	2.03797868733754e-06\\
2.125	2.04962587494422e-06\\
2.1375	2.02704804836937e-06\\
2.15	2.0147915398111e-06\\
2.1625	2.00231562164961e-06\\
2.175	1.98124346296418e-06\\
2.1875	1.96751493912255e-06\\
2.2	1.95816288181363e-06\\
2.2125	1.95270932257878e-06\\
2.225	1.95199433668917e-06\\
2.2375	1.9538264923468e-06\\
2.25	1.95667647860977e-06\\
2.2625	1.96447209737212e-06\\
2.275	1.97655937935796e-06\\
2.2875	1.99416443822974e-06\\
2.3	2.01772262785437e-06\\
2.3125	2.04821920447508e-06\\
2.325	2.08630436148871e-06\\
2.3375	2.12931905143795e-06\\
2.35	2.17980502432675e-06\\
2.3625	2.23820109152148e-06\\
2.375	2.30275527145357e-06\\
2.3875	2.3738439245263e-06\\
2.4	2.44259005449921e-06\\
2.4125	2.50716159232078e-06\\
2.425	2.56717998827188e-06\\
2.4375	2.62411725079853e-06\\
2.45	2.67787725317216e-06\\
2.4625	2.72754800373916e-06\\
2.475	2.77336705298948e-06\\
2.4875	2.81397244893286e-06\\
2.5	2.85023980992483e-06\\
2.5125	2.88292787402e-06\\
2.525	2.90940485506756e-06\\
2.5375	2.93287271696875e-06\\
2.55	2.95693317452187e-06\\
2.5625	2.98686920111159e-06\\
2.575	3.00278859885928e-06\\
2.5875	2.99971149019783e-06\\
2.6	2.98966106248678e-06\\
2.6125	2.97507691829142e-06\\
2.625	2.95572567182393e-06\\
2.6375	2.92975901134045e-06\\
2.65	2.89651057307322e-06\\
2.6625	2.8578710493634e-06\\
2.675	2.82786606831243e-06\\
2.6875	2.77996329775014e-06\\
2.7	2.72121511290241e-06\\
2.7125	2.66460026051966e-06\\
2.725	2.61566280157481e-06\\
2.7375	2.58720567976575e-06\\
2.75	2.58940439657489e-06\\
2.7625	2.54592247016503e-06\\
2.775	2.49554535630577e-06\\
2.7875	2.46373654655457e-06\\
2.8	2.45814144781984e-06\\
2.8125	2.44138152873176e-06\\
2.825	2.41712337347472e-06\\
2.8375	2.40568772011385e-06\\
2.85	2.39748292579145e-06\\
2.8625	2.39005863005604e-06\\
2.875	2.39584743771057e-06\\
2.8875	2.40686602996584e-06\\
2.9	2.42562804634896e-06\\
2.9125	2.4427035304255e-06\\
2.925	2.46011668259555e-06\\
2.9375	2.47864231866865e-06\\
2.95	2.50090629815087e-06\\
2.9625	2.52383733045585e-06\\
2.975	2.54698775107342e-06\\
2.9875	2.56940535282447e-06\\
3	2.58830562649769e-06\\
3.0125	2.60829128022323e-06\\
3.025	2.62852262936653e-06\\
3.0375	2.64728726720844e-06\\
3.05	2.66353663725582e-06\\
3.0625	2.67891738204527e-06\\
3.075	2.69226426069366e-06\\
3.0875	2.70296299284826e-06\\
3.1	2.71198041287665e-06\\
3.1125	2.71985834112066e-06\\
3.125	2.72555947648035e-06\\
3.1375	2.73087418822724e-06\\
3.15	2.73581847974957e-06\\
3.1625	2.74128250774108e-06\\
3.175	2.74274293085085e-06\\
3.1875	2.7425483630107e-06\\
3.2	2.74299888782607e-06\\
3.2125	2.74282196783253e-06\\
3.225	2.7423252159224e-06\\
3.2375	2.74198374514806e-06\\
3.25	2.74033889102861e-06\\
3.2625	2.73883623798293e-06\\
3.275	2.73791855786619e-06\\
3.2875	2.73608991911291e-06\\
3.3	2.73464033181903e-06\\
3.3125	2.73300748326331e-06\\
3.325	2.73047434233806e-06\\
3.3375	2.72697833555599e-06\\
3.35	2.72574930731526e-06\\
3.3625	2.72480219240629e-06\\
3.375	2.7232516091901e-06\\
3.3875	2.72239944509128e-06\\
3.4	2.72255511198487e-06\\
3.4125	2.72391274459945e-06\\
3.425	2.72286867607598e-06\\
3.4375	2.72337195404312e-06\\
3.45	2.72450586929784e-06\\
3.4625	2.72613575561178e-06\\
3.475	2.72719747235762e-06\\
3.4875	2.7307305571476e-06\\
3.5	2.73246579133964e-06\\
3.5125	2.73427119134904e-06\\
3.525	2.73565362194649e-06\\
3.5375	2.7338327490187e-06\\
3.55	2.73409859971841e-06\\
3.5625	2.73082475510714e-06\\
3.575	2.72414879777986e-06\\
3.5875	2.7186568973879e-06\\
3.6	2.70967621699298e-06\\
3.6125	2.69594867764811e-06\\
3.625	2.68442372427516e-06\\
3.6375	2.67490114894648e-06\\
3.65	2.66821341227015e-06\\
3.6625	2.6506919526053e-06\\
3.675	2.61598840036255e-06\\
3.6875	2.58742801060119e-06\\
3.7	2.58422181156385e-06\\
3.7125	2.64404431528942e-06\\
3.725	2.8416546781585e-06\\
3.7375	3.01696519722562e-06\\
3.75	3.12375075378702e-06\\
3.7625	3.06475852417488e-06\\
3.775	2.99879285911815e-06\\
3.7875	2.97897522115629e-06\\
3.8	3.04030053991584e-06\\
3.8125	3.12047340086912e-06\\
3.825	3.1297217020995e-06\\
3.8375	3.13816490642753e-06\\
3.85	3.16451049697608e-06\\
3.8625	3.20581155208015e-06\\
3.875	3.24179067198167e-06\\
3.8875	3.27813188507093e-06\\
3.9	3.36490599463063e-06\\
3.9125	3.47741859283943e-06\\
3.925	3.50215191077342e-06\\
3.9375	3.480666859857e-06\\
3.95	3.44215062583328e-06\\
3.9625	3.39761236348035e-06\\
3.975	3.34396190842511e-06\\
3.9875	3.29070478083916e-06\\
4	3.22482655280063e-06\\
4.0125	3.16529185600594e-06\\
4.025	3.1093419200851e-06\\
4.0375	3.060058086085e-06\\
4.05	3.01635471880984e-06\\
4.0625	2.99725384030841e-06\\
4.075	3.02562005375546e-06\\
4.0875	2.99717108026215e-06\\
4.1	2.96016405606541e-06\\
4.1125	2.92554871568712e-06\\
4.125	2.91008931389398e-06\\
4.1375	2.92176522981255e-06\\
4.15	2.90866203168084e-06\\
4.1625	2.88602668924563e-06\\
4.175	2.8700104555363e-06\\
4.1875	2.86805206270845e-06\\
4.2	2.85353816730152e-06\\
4.2125	2.83917433322864e-06\\
4.225	2.82792410917721e-06\\
4.2375	2.81904011247733e-06\\
4.25	2.80954544430609e-06\\
4.2625	2.79871353652611e-06\\
4.275	2.78602188072725e-06\\
4.2875	2.77138853183322e-06\\
4.3	2.75461804094094e-06\\
4.3125	2.73525671464505e-06\\
4.325	2.71474775036422e-06\\
4.3375	2.69186190240419e-06\\
4.35	2.66597349380658e-06\\
4.3625	2.63937715257837e-06\\
4.375	2.61143790945957e-06\\
4.3875	2.58521477798145e-06\\
4.4	2.56101933092052e-06\\
4.4125	2.53760593471157e-06\\
4.425	2.51816624074881e-06\\
4.4375	2.50137696892981e-06\\
4.45	2.48794139477498e-06\\
4.4625	2.47344726479665e-06\\
4.475	2.46109167820408e-06\\
4.4875	2.44829883509871e-06\\
4.5	2.42465193694705e-06\\
4.5125	2.39105898343265e-06\\
4.525	2.34906580276104e-06\\
4.5375	2.29953770998454e-06\\
4.55	2.24598075124147e-06\\
4.5625	2.19335292695771e-06\\
4.575	2.14526242613249e-06\\
4.5875	2.10691915398931e-06\\
4.6	2.0793505206209e-06\\
4.6125	2.06236669064397e-06\\
4.625	2.05588719291989e-06\\
4.6375	2.06115627348367e-06\\
4.65	2.07354953912551e-06\\
4.6625	2.08832971849705e-06\\
4.675	2.10526408972335e-06\\
4.6875	2.12498505371389e-06\\
4.7	2.14762551997924e-06\\
4.7125	2.17220670569231e-06\\
4.725	2.20092852661046e-06\\
4.7375	2.24473392088104e-06\\
4.75	2.3044129362485e-06\\
4.7625	2.3740153280819e-06\\
4.775	2.39771064010267e-06\\
4.7875	2.41262835375158e-06\\
4.8	2.43708844528157e-06\\
4.8125	2.46710990842349e-06\\
4.825	2.50094233898065e-06\\
4.8375	2.54271710913167e-06\\
4.85	2.57654842841218e-06\\
4.8625	2.61380038936978e-06\\
4.875	2.656181847963e-06\\
4.8875	2.69969825648013e-06\\
4.9	2.74407198881643e-06\\
4.9125	2.78916442236302e-06\\
4.925	2.83336296212396e-06\\
4.9375	2.87609110945133e-06\\
4.95	2.91599232668315e-06\\
4.9625	2.9528534101402e-06\\
4.975	2.98663642605209e-06\\
4.9875	3.01891433707886e-06\\
5	3.05166921611765e-06\\
};
\addlegendentry{TDB-CUR $r=$15}

\addplot [color=mycolor1, line width=1.pt, mark size=2.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	3.43378406735543e-09\\
0.025	3.89514404042556e-09\\
0.0375	4.0652250284869e-09\\
0.05	4.1363689488561e-09\\
0.0625	4.17222222082485e-09\\
0.075	3.92919095476311e-09\\
0.0875	3.82781388517319e-09\\
0.1	3.87458088592157e-09\\
0.1125	4.158005557748e-09\\
0.125	4.38902486453962e-09\\
0.1375	5.03478208155983e-09\\
0.15	6.06448412577672e-09\\
0.1625	7.363889963026e-09\\
0.175	8.23142818370864e-09\\
0.1875	9.75043679718763e-09\\
0.2	1.2171811922216e-08\\
0.2125	1.62128972822003e-08\\
0.225	1.97809155127126e-08\\
0.2375	2.29339704295229e-08\\
0.25	2.61355361950837e-08\\
0.2625	2.88681996553621e-08\\
0.275	3.03276655898151e-08\\
0.2875	3.17857345274868e-08\\
0.3	3.38946070696224e-08\\
0.3125	3.51144386444642e-08\\
0.325	3.80001481843511e-08\\
0.3375	4.07352075404867e-08\\
0.35	4.25540331309824e-08\\
0.3625	4.60047948259521e-08\\
0.375	4.95453715649395e-08\\
0.3875	5.29566379872132e-08\\
0.4	5.57492494390108e-08\\
0.4125	5.95754593736936e-08\\
0.425	6.22971066164612e-08\\
0.4375	6.61874232116373e-08\\
0.45	7.12589110240759e-08\\
0.4625	7.66566807760642e-08\\
0.475	8.01532142268272e-08\\
0.4875	8.45817941306706e-08\\
0.5	9.00637869706608e-08\\
0.5125	9.52769889495661e-08\\
0.525	9.99290360277425e-08\\
0.5375	1.04295688074422e-07\\
0.55	1.08356471628383e-07\\
0.5625	1.1300713575027e-07\\
0.575	1.19040845040696e-07\\
0.5875	1.25812575965935e-07\\
0.6	1.29624298220884e-07\\
0.6125	1.35831614536719e-07\\
0.625	1.44385253355978e-07\\
0.6375	1.5071709355166e-07\\
0.65	1.40115754561771e-07\\
0.6625	1.62358242682137e-07\\
0.675	2.55927592787425e-07\\
0.6875	2.19162571643624e-07\\
0.7	2.10035301554036e-07\\
0.7125	2.06661395653742e-07\\
0.725	2.23194019334793e-07\\
0.7375	2.52919781260217e-07\\
0.75	2.26077861586142e-07\\
0.7625	2.216507382135e-07\\
0.775	2.4969829380167e-07\\
0.7875	2.56544834687397e-07\\
0.8	2.4564202081917e-07\\
0.8125	2.34807619058604e-07\\
0.825	2.27389285525774e-07\\
0.8375	2.22978468361181e-07\\
0.85	2.193635335387e-07\\
0.8625	2.21287569856667e-07\\
0.875	2.23892053688571e-07\\
0.8875	2.27281718237522e-07\\
0.9	2.36252238604736e-07\\
0.9125	2.42725089805209e-07\\
0.925	2.51125082402585e-07\\
0.9375	2.60204612449796e-07\\
0.95	2.70423910923157e-07\\
0.9625	2.81000283128335e-07\\
0.975	2.90733344827405e-07\\
0.9875	2.9987554529933e-07\\
1	3.08857917151905e-07\\
1.0125	3.157149369132e-07\\
1.025	3.23328217315219e-07\\
1.0375	3.31395182159392e-07\\
1.05	3.39130411885981e-07\\
1.0625	3.46819591883228e-07\\
1.075	3.53567473797552e-07\\
1.0875	3.5984631172582e-07\\
1.1	3.65627045004804e-07\\
1.1125	3.71212928927411e-07\\
1.125	3.76586126030575e-07\\
1.1375	3.81652841720879e-07\\
1.15	3.85737280664921e-07\\
1.1625	3.89744862844204e-07\\
1.175	3.93748777319515e-07\\
1.1875	3.97396090899929e-07\\
1.2	4.00720162846854e-07\\
1.2125	4.03976301973037e-07\\
1.225	4.07331698370504e-07\\
1.2375	4.10583196649239e-07\\
1.25	4.13989307757856e-07\\
1.2625	4.18079670789647e-07\\
1.275	4.22352060180426e-07\\
1.2875	4.26319211750876e-07\\
1.3	4.29274224769642e-07\\
1.3125	4.32463048379571e-07\\
1.325	4.36101574475523e-07\\
1.3375	4.39153080521138e-07\\
1.35	4.41863243884624e-07\\
1.3625	4.44854016020244e-07\\
1.375	4.48178142769912e-07\\
1.3875	4.50252627337946e-07\\
1.4	4.54052986380368e-07\\
1.4125	4.57848834375742e-07\\
1.425	4.61955259646723e-07\\
1.4375	4.65212844613322e-07\\
1.45	4.68655244352465e-07\\
1.4625	4.71416230798491e-07\\
1.475	4.73681278379096e-07\\
1.4875	4.75985543713736e-07\\
1.5	4.78015947292912e-07\\
1.5125	4.79625704870913e-07\\
1.525	4.80977319040522e-07\\
1.5375	4.82018981088642e-07\\
1.55	4.8209814514498e-07\\
1.5625	4.80958729541098e-07\\
1.575	4.78044782454122e-07\\
1.5875	4.74431741479052e-07\\
1.6	4.70162057844545e-07\\
1.6125	4.59270077563714e-07\\
1.625	4.45188837880735e-07\\
1.6375	4.28394071893741e-07\\
1.65	4.12840178695231e-07\\
1.6625	3.93289749952267e-07\\
1.675	3.73084616864204e-07\\
1.6875	3.55263051292487e-07\\
1.7	3.4151590530382e-07\\
1.7125	3.31461727756332e-07\\
1.725	3.1779125123492e-07\\
1.7375	3.03766238238296e-07\\
1.75	2.9337049736328e-07\\
1.7625	2.86029659520115e-07\\
1.775	2.80894539540418e-07\\
1.7875	2.78164280766474e-07\\
1.8	2.7736123711439e-07\\
1.8125	2.85722794576284e-07\\
1.825	3.21104491132752e-07\\
1.8375	3.32542944173563e-07\\
1.85	3.18427628634215e-07\\
1.8625	3.11557380782729e-07\\
1.875	3.08524418191766e-07\\
1.8875	3.01596955676374e-07\\
1.9	2.97641615594499e-07\\
1.9125	2.96087649429966e-07\\
1.925	2.95925479930643e-07\\
1.9375	2.96368659415766e-07\\
1.95	2.97159388862267e-07\\
1.9625	2.98225167522606e-07\\
1.975	2.99499638151665e-07\\
1.9875	3.00945453334141e-07\\
2	3.02336085151311e-07\\
2.0125	3.03536812321506e-07\\
2.025	3.04783408319216e-07\\
2.0375	3.05329862411945e-07\\
2.05	3.05455738785065e-07\\
2.0625	3.06693277721547e-07\\
2.075	3.07484971569528e-07\\
2.0875	3.08376476995784e-07\\
2.1	3.09364249641418e-07\\
2.1125	3.10205104238072e-07\\
2.125	3.11154188706129e-07\\
2.1375	3.12231244299227e-07\\
2.15	3.12967565041042e-07\\
2.1625	3.13540855629119e-07\\
2.175	3.14518590219548e-07\\
2.1875	3.15321291223215e-07\\
2.2	3.15877313696825e-07\\
2.2125	3.1626384730175e-07\\
2.225	3.16797301934675e-07\\
2.2375	3.17611271280367e-07\\
2.25	3.1941600751936e-07\\
2.2625	3.22736542758136e-07\\
2.275	3.28316282618896e-07\\
2.2875	3.30956925021464e-07\\
2.3	3.32446316030861e-07\\
2.3125	3.36570656865084e-07\\
2.325	3.43492399905663e-07\\
2.3375	3.50409480362577e-07\\
2.35	3.57931564475373e-07\\
2.3625	3.66318212124786e-07\\
2.375	3.75992917424394e-07\\
2.3875	3.85900835358417e-07\\
2.4	3.95662491798289e-07\\
2.4125	4.05431037640831e-07\\
2.425	4.14367544321546e-07\\
2.4375	4.23423229240722e-07\\
2.45	4.32226332314258e-07\\
2.4625	4.40647310186827e-07\\
2.475	4.48788787904441e-07\\
2.4875	4.56539768888591e-07\\
2.5	4.6316124398455e-07\\
2.5125	4.69319532781779e-07\\
2.525	4.75089510246032e-07\\
2.5375	4.79727447488476e-07\\
2.55	4.83009469790852e-07\\
2.5625	4.85639368685577e-07\\
2.575	4.87496538146188e-07\\
2.5875	4.88333694279307e-07\\
2.6	4.88476420890279e-07\\
2.6125	4.88245291922002e-07\\
2.625	4.91433176256482e-07\\
2.6375	4.84177696107156e-07\\
2.65	4.79520007604876e-07\\
2.6625	4.72982410128145e-07\\
2.675	4.61457349830581e-07\\
2.6875	4.51110836053674e-07\\
2.7	4.44759220592188e-07\\
2.7125	4.43769063137627e-07\\
2.725	4.45632407478336e-07\\
2.7375	4.3483541430483e-07\\
2.75	4.30881438437114e-07\\
2.7625	4.22134441299028e-07\\
2.775	4.09766546871656e-07\\
2.7875	4.01397208000417e-07\\
2.8	3.97926393607972e-07\\
2.8125	4.08427000989711e-07\\
2.825	4.15671618578776e-07\\
2.8375	4.16143788852072e-07\\
2.85	4.18674964114969e-07\\
2.8625	4.20659911722569e-07\\
2.875	4.33017371202891e-07\\
2.8875	4.51211788559797e-07\\
2.9	4.59171907003433e-07\\
2.9125	4.65878980675934e-07\\
2.925	4.8073881856665e-07\\
2.9375	5.00707239444107e-07\\
2.95	5.11038354302964e-07\\
2.9625	5.13089219825851e-07\\
2.975	5.12581238064329e-07\\
2.9875	5.07785824203517e-07\\
3	4.99399442385821e-07\\
3.0125	4.92946319808806e-07\\
3.025	4.87656625312487e-07\\
3.0375	4.83404282203555e-07\\
3.05	4.79753862560214e-07\\
3.0625	4.75436818343341e-07\\
3.075	4.70618240311007e-07\\
3.0875	4.66376011781852e-07\\
3.1	4.63850292209073e-07\\
3.1125	4.59386301009121e-07\\
3.125	4.56248321001712e-07\\
3.1375	4.53830724162412e-07\\
3.15	4.52177592729994e-07\\
3.1625	4.51338041732379e-07\\
3.175	4.50429572933725e-07\\
3.1875	4.49691805802578e-07\\
3.2	4.49367574072061e-07\\
3.2125	4.48804972800608e-07\\
3.225	4.48131709241546e-07\\
3.2375	4.4772304919433e-07\\
3.25	4.47772758001626e-07\\
3.2625	4.48146095043425e-07\\
3.275	4.48899810229567e-07\\
3.2875	4.5093637029031e-07\\
3.3	4.52012106986137e-07\\
3.3125	4.54271170281665e-07\\
3.325	4.56348406706163e-07\\
3.3375	4.56142799344366e-07\\
3.35	4.53457480868887e-07\\
3.3625	4.51400827121017e-07\\
3.375	4.50693531228442e-07\\
3.3875	4.51743297717903e-07\\
3.4	4.55232169767422e-07\\
3.4125	4.54638022058481e-07\\
3.425	4.54013826614373e-07\\
3.4375	4.5351916554179e-07\\
3.45	4.53763538714841e-07\\
3.4625	4.54098919104002e-07\\
3.475	4.54407599753386e-07\\
3.4875	4.5473278573185e-07\\
3.5	4.57259440850984e-07\\
3.5125	4.60553364648315e-07\\
3.525	4.68567273983081e-07\\
3.5375	4.76487892936007e-07\\
3.55	4.98455382012214e-07\\
3.5625	5.05844179940141e-07\\
3.575	5.0149149887234e-07\\
3.5875	4.98043244654448e-07\\
3.6	4.96926934369757e-07\\
3.6125	5.01641659558079e-07\\
3.625	5.14121437716025e-07\\
3.6375	5.09441736106191e-07\\
3.65	5.07820028633981e-07\\
3.6625	5.1132808069531e-07\\
3.675	5.05098884950106e-07\\
3.6875	4.9977905074362e-07\\
3.7	4.99134087835239e-07\\
3.7125	4.99333232531872e-07\\
3.725	5.01784356490538e-07\\
3.7375	5.10674137755732e-07\\
3.75	5.42789298268496e-07\\
3.7625	5.34433565907502e-07\\
3.775	5.29692862147891e-07\\
3.7875	5.31474749917342e-07\\
3.8	5.44469915679792e-07\\
3.8125	5.72974788079245e-07\\
3.825	6.31646186890217e-07\\
3.8375	7.05021381390681e-07\\
3.85	8.30026776598302e-07\\
3.8625	8.51130271048614e-07\\
3.875	7.9784016852075e-07\\
3.8875	7.68366560447403e-07\\
3.9	7.51211739219083e-07\\
3.9125	7.40394510888412e-07\\
3.925	7.35064677819242e-07\\
3.9375	7.29815584574383e-07\\
3.95	7.26771866547037e-07\\
3.9625	7.26179218131112e-07\\
3.975	7.31469488848254e-07\\
3.9875	7.41623659295256e-07\\
4	7.38791368008833e-07\\
4.0125	7.38288336501244e-07\\
4.025	7.37778635894307e-07\\
4.0375	7.31763854750946e-07\\
4.05	7.38723340280717e-07\\
4.0625	7.46955214691928e-07\\
4.075	7.49049251268497e-07\\
4.0875	7.5084166831056e-07\\
4.1	7.53515562089979e-07\\
4.1125	7.57450517898094e-07\\
4.125	7.61861901650903e-07\\
4.1375	7.60805587832044e-07\\
4.15	7.57188950464619e-07\\
4.1625	7.57393791425013e-07\\
4.175	7.72337365697323e-07\\
4.1875	7.74781416115262e-07\\
4.2	7.80830646034073e-07\\
4.2125	7.89340165618093e-07\\
4.225	7.912287826953e-07\\
4.2375	7.90623694647778e-07\\
4.25	7.90291285809422e-07\\
4.2625	7.89225183935117e-07\\
4.275	7.88774006263355e-07\\
4.2875	7.87901242836747e-07\\
4.3	7.8722554139863e-07\\
4.3125	7.82897417679674e-07\\
4.325	7.77975151972284e-07\\
4.3375	7.72043876746682e-07\\
4.35	7.67083881229522e-07\\
4.3625	7.59908232142351e-07\\
4.375	7.53079825740347e-07\\
4.3875	7.47442963899802e-07\\
4.4	7.41936475774487e-07\\
4.4125	7.37068817892302e-07\\
4.425	7.32956553323545e-07\\
4.4375	7.30064040347721e-07\\
4.45	7.27837247588459e-07\\
4.4625	7.24859412075181e-07\\
4.475	7.21736474477879e-07\\
4.4875	7.18461686394562e-07\\
4.5	7.14981539414662e-07\\
4.5125	7.11048876229697e-07\\
4.525	7.06741883452454e-07\\
4.5375	7.02592216917511e-07\\
4.55	6.98481239975215e-07\\
4.5625	6.948122663026e-07\\
4.575	6.91070390651844e-07\\
4.5875	6.86814155489254e-07\\
4.6	6.8298693523575e-07\\
4.6125	6.7858609968998e-07\\
4.625	6.73986909236734e-07\\
4.6375	6.69201638590467e-07\\
4.65	6.64403944348027e-07\\
4.6625	6.62368489081884e-07\\
4.675	6.56618593064721e-07\\
4.6875	6.4959534569176e-07\\
4.7	6.42637397671145e-07\\
4.7125	6.35226398920596e-07\\
4.725	6.28616483603133e-07\\
4.7375	6.22665943660023e-07\\
4.75	6.16913111187419e-07\\
4.7625	6.10347887735211e-07\\
4.775	6.04902720172483e-07\\
4.7875	6.00527765064741e-07\\
4.8	5.973638074992e-07\\
4.8125	5.94894446027343e-07\\
4.825	5.92875797347642e-07\\
4.8375	5.91772547050719e-07\\
4.85	5.9133043537643e-07\\
4.8625	5.91274197945612e-07\\
4.875	5.91956191113618e-07\\
4.8875	5.93375096532474e-07\\
4.9	5.95379965510263e-07\\
4.9125	5.97750330730547e-07\\
4.925	6.00304312840906e-07\\
4.9375	6.03006389662648e-07\\
4.95	6.05847058606475e-07\\
4.9625	6.08719673731667e-07\\
4.975	6.11551896356687e-07\\
4.9875	6.14329299348269e-07\\
5	6.16882843080118e-07\\
};
\addlegendentry{TDB-CUR $r=$18}

% adaptive error epsu=1e-8
\addplot [color=black, line width=1.0pt, mark=+, mark options={solid, fill=black, black}, mark repeat=50]
  table[row sep=crcr]{%
0.0125	3.43378406735543e-09\\
0.025	3.89514404042556e-09\\
0.0375	4.0652250284869e-09\\
0.05	4.1363689488561e-09\\
0.0625	4.17222222082485e-09\\
0.075	3.92919095476311e-09\\
0.0875	3.82781388517319e-09\\
0.1	3.87458088592157e-09\\
0.1125	4.158005557748e-09\\
0.125	4.38902486453962e-09\\
0.1375	5.03478208155983e-09\\
0.15	6.06448412577672e-09\\
0.1625	7.363889963026e-09\\
0.175	8.23142818370864e-09\\
0.1875	9.75043679718763e-09\\
0.2	1.2171811922216e-08\\
0.2125	1.44276814882717e-08\\
0.225	1.49791419577325e-08\\
0.2375	1.57872762119213e-08\\
0.25	1.65221900921336e-08\\
0.2625	1.78484975333658e-08\\
0.275	1.93697237230968e-08\\
0.2875	2.07666358689019e-08\\
0.3	2.24917705306747e-08\\
0.3125	2.56016658217373e-08\\
0.325	2.75490986579295e-08\\
0.3375	2.83539459407231e-08\\
0.35	3.02079410952155e-08\\
0.3625	3.13430913790812e-08\\
0.375	3.35210615176358e-08\\
0.3875	3.55143265767262e-08\\
0.4	3.6688425193349e-08\\
0.4125	3.58602395738059e-08\\
0.425	3.5835229940212e-08\\
0.4375	3.63558588426534e-08\\
0.45	3.66908040294485e-08\\
0.4625	3.65895473640398e-08\\
0.475	3.66778258931566e-08\\
0.4875	3.67696541539293e-08\\
0.5	3.70964707590433e-08\\
0.5125	3.74810608760977e-08\\
0.525	3.8949878113259e-08\\
0.5375	4.05070797187448e-08\\
0.55	4.2057290298893e-08\\
0.5625	4.29075222083048e-08\\
0.575	4.42132542463341e-08\\
0.5875	4.44650447778959e-08\\
0.6	4.54555205012068e-08\\
0.6125	4.55022845796936e-08\\
0.625	4.53228887361626e-08\\
0.6375	4.78688999071044e-08\\
0.65	4.75202785605681e-08\\
0.6625	4.60251295449685e-08\\
0.675	4.50457498793473e-08\\
0.6875	4.4001759375828e-08\\
0.7	4.36515166352432e-08\\
0.7125	4.27744693250574e-08\\
0.725	4.16420180258178e-08\\
0.7375	4.13349136237794e-08\\
0.75	4.13878644481734e-08\\
0.7625	4.17763330753833e-08\\
0.775	4.21051232074228e-08\\
0.7875	4.1918383562083e-08\\
0.8	4.22365211542358e-08\\
0.8125	4.40798380829379e-08\\
0.825	4.49752368988606e-08\\
0.8375	4.50817771351307e-08\\
0.85	4.60339912977143e-08\\
0.8625	4.79450740761962e-08\\
0.875	5.03012151910068e-08\\
0.8875	5.3103624331055e-08\\
0.9	5.60414827878641e-08\\
0.9125	5.8785452012804e-08\\
0.925	6.13866828855565e-08\\
0.9375	6.40391060723584e-08\\
0.95	6.66826387742907e-08\\
0.9625	6.9252516358261e-08\\
0.975	7.17409128863459e-08\\
0.9875	7.41709294038954e-08\\
1	7.66875920431216e-08\\
1.0125	7.89284660148738e-08\\
1.025	8.10383718479004e-08\\
1.0375	8.3075148976807e-08\\
1.05	8.50022192539397e-08\\
1.0625	8.68389434908807e-08\\
1.075	8.85202003693843e-08\\
1.0875	9.0136758682058e-08\\
1.1	9.16225712314341e-08\\
1.1125	9.3051818289542e-08\\
1.125	9.44431516098879e-08\\
1.1375	9.57777479552307e-08\\
1.15	9.70272300027042e-08\\
1.1625	9.82070907647927e-08\\
1.175	9.9254870220841e-08\\
1.1875	1.00248486421653e-07\\
1.2	1.01202053833196e-07\\
1.2125	1.02134509491792e-07\\
1.225	1.03055499297181e-07\\
1.2375	1.03967583796846e-07\\
1.25	1.04871695336433e-07\\
1.2625	1.05774267346581e-07\\
1.275	1.06689537998148e-07\\
1.2875	1.07622479983038e-07\\
1.3	1.08594782609368e-07\\
1.3125	1.09554634355289e-07\\
1.325	1.10522205566696e-07\\
1.3375	1.11524077764226e-07\\
1.35	1.12569293726416e-07\\
1.3625	1.13661803334952e-07\\
1.375	1.14759523116329e-07\\
1.3875	1.15795295383203e-07\\
1.4	1.16848045208597e-07\\
1.4125	1.17893464525312e-07\\
1.425	1.18972104413381e-07\\
1.4375	1.20044752816526e-07\\
1.45	1.21130521717017e-07\\
1.4625	1.2221047111759e-07\\
1.475	1.23269810038918e-07\\
1.4875	1.24302017433957e-07\\
1.5	1.25281112671742e-07\\
1.5125	1.26312123660836e-07\\
1.525	1.26776570166913e-07\\
1.5375	1.27155386281423e-07\\
1.55	1.27262384974982e-07\\
1.5625	1.26989502770174e-07\\
1.575	1.26190375864254e-07\\
1.5875	1.24780751052056e-07\\
1.6	1.22684957411672e-07\\
1.6125	1.19925197107976e-07\\
1.625	1.16249759243609e-07\\
1.6375	1.12008746111543e-07\\
1.65	1.07509733925653e-07\\
1.6625	1.02779358353314e-07\\
1.675	9.80439787601493e-08\\
1.6875	9.35582663383563e-08\\
1.7	8.94305336489477e-08\\
1.7125	8.5563681618868e-08\\
1.725	8.19895141325152e-08\\
1.7375	7.89533110875701e-08\\
1.75	7.63386607466723e-08\\
1.7625	7.41208118005838e-08\\
1.775	7.22344884932812e-08\\
1.7875	7.06430386419599e-08\\
1.8	6.93858891365021e-08\\
1.8125	6.81922263222335e-08\\
1.825	6.74364636399405e-08\\
1.8375	6.6960661826916e-08\\
1.85	6.66192816104614e-08\\
1.8625	6.64021024739907e-08\\
1.875	6.64925728634338e-08\\
1.8875	6.68348827448007e-08\\
1.9	6.73636281397972e-08\\
1.9125	6.81222969130594e-08\\
1.925	6.91099393825309e-08\\
1.9375	7.01032295590267e-08\\
1.95	7.13169935002349e-08\\
1.9625	7.24752855726775e-08\\
1.975	7.35129543246261e-08\\
1.9875	7.44706626418429e-08\\
2	7.53714783126535e-08\\
2.0125	7.62061730755838e-08\\
2.025	7.69999079431674e-08\\
2.0375	7.77218799758472e-08\\
2.05	7.82044548445711e-08\\
2.0625	7.85617371414832e-08\\
2.075	7.88151321302699e-08\\
2.0875	7.89548477248259e-08\\
2.1	7.90174970678733e-08\\
2.1125	7.91360224589371e-08\\
2.125	7.91366298173844e-08\\
2.1375	7.91744185751761e-08\\
2.15	7.91911900115549e-08\\
2.1625	7.91607838208204e-08\\
2.175	7.91907840671987e-08\\
2.1875	7.92241800383634e-08\\
2.2	7.93399880132516e-08\\
2.2125	7.95195244211921e-08\\
2.225	7.9759254058528e-08\\
2.2375	8.02458989941419e-08\\
2.25	8.0965615706886e-08\\
2.2625	8.19962668171447e-08\\
2.275	8.32497682012273e-08\\
2.2875	8.49416180310578e-08\\
2.3	8.70673310391389e-08\\
2.3125	8.96466990846194e-08\\
2.325	9.26857818801055e-08\\
2.3375	9.6146107145871e-08\\
2.35	9.99578744902064e-08\\
2.3625	1.03979867667899e-07\\
2.375	1.08211338613502e-07\\
2.3875	1.12456446837287e-07\\
2.4	1.16664577732085e-07\\
2.4125	1.20724812492179e-07\\
2.425	1.24574165893977e-07\\
2.4375	1.282616026139e-07\\
2.45	1.31660463285293e-07\\
2.4625	1.3473655463695e-07\\
2.475	1.37516103378353e-07\\
2.4875	1.4001834237146e-07\\
2.5	1.4224292819534e-07\\
2.5125	1.44192639080168e-07\\
2.525	1.45847250391242e-07\\
2.5375	1.47226147000853e-07\\
2.55	1.48314784484237e-07\\
2.5625	1.49135542043449e-07\\
2.575	1.49718598860114e-07\\
2.5875	1.49732196002464e-07\\
2.6	1.4939305093313e-07\\
2.6125	1.48555584571395e-07\\
2.625	1.47277629368331e-07\\
2.6375	1.45534290018992e-07\\
2.65	1.43356458985522e-07\\
2.6625	1.40877019961984e-07\\
2.675	1.38119088498965e-07\\
2.6875	1.35126075242478e-07\\
2.7	1.31986704553687e-07\\
2.7125	1.28783095515255e-07\\
2.725	1.25575048739428e-07\\
2.7375	1.22569160405409e-07\\
2.75	1.19741018011674e-07\\
2.7625	1.17114160134232e-07\\
2.775	1.14734924489159e-07\\
2.7875	1.12809927959059e-07\\
2.8	1.11199726541649e-07\\
2.8125	1.09547520145523e-07\\
2.825	1.08094397764853e-07\\
2.8375	1.06991366514092e-07\\
2.85	1.06152489903518e-07\\
2.8625	1.05573553834807e-07\\
2.875	1.05385055517394e-07\\
2.8875	1.05391671567157e-07\\
2.9	1.05580842324209e-07\\
2.9125	1.05840303196815e-07\\
2.925	1.06302950898598e-07\\
2.9375	1.07001439765226e-07\\
2.95	1.07656749197245e-07\\
2.9625	1.08379214826945e-07\\
2.975	1.09079962283742e-07\\
2.9875	1.09763074359286e-07\\
3	1.10340249637058e-07\\
3.0125	1.10867814382585e-07\\
3.025	1.11299673686927e-07\\
3.0375	1.11673080510941e-07\\
3.05	1.1197259547477e-07\\
3.0625	1.12180394593515e-07\\
3.075	1.12347009636617e-07\\
3.0875	1.12496682308832e-07\\
3.1	1.12675026955958e-07\\
3.1125	1.13007933775798e-07\\
3.125	1.13046260737084e-07\\
3.1375	1.13020689200743e-07\\
3.15	1.12937573292124e-07\\
3.1625	1.12854272566199e-07\\
3.175	1.12781933874846e-07\\
3.1875	1.1271193990072e-07\\
3.2	1.1259542555228e-07\\
3.2125	1.12454708629964e-07\\
3.225	1.12299178361703e-07\\
3.2375	1.12150165033143e-07\\
3.25	1.1201399550679e-07\\
3.2625	1.11887433540332e-07\\
3.275	1.1178329825925e-07\\
3.2875	1.11735796470212e-07\\
3.3	1.11726269086094e-07\\
3.3125	1.11679289688029e-07\\
3.325	1.11601784585032e-07\\
3.3375	1.11552380473114e-07\\
3.35	1.11582873697628e-07\\
3.3625	1.11666064759842e-07\\
3.375	1.11592768059302e-07\\
3.3875	1.11516260153477e-07\\
3.4	1.11449171064914e-07\\
3.4125	1.11371248368884e-07\\
3.425	1.11295006306509e-07\\
3.4375	1.11254226643707e-07\\
3.45	1.11235353836182e-07\\
3.4625	1.11255943564347e-07\\
3.475	1.11292615713094e-07\\
3.4875	1.11386433848376e-07\\
3.5	1.11527509219811e-07\\
3.5125	1.11692689547896e-07\\
3.525	1.11686007824393e-07\\
3.5375	1.11784977996564e-07\\
3.55	1.11551813114457e-07\\
3.5625	1.1131072298745e-07\\
3.575	1.11094404456585e-07\\
3.5875	1.10996736855156e-07\\
3.6	1.10471311928732e-07\\
3.6125	1.09973950321165e-07\\
3.625	1.0937070745864e-07\\
3.6375	1.08782396553613e-07\\
3.65	1.08368504455004e-07\\
3.6625	1.07012415435739e-07\\
3.675	1.06058089194756e-07\\
3.6875	1.05688313194227e-07\\
3.7	1.05412493583768e-07\\
3.7125	1.04175372364066e-07\\
3.725	1.02568222443578e-07\\
3.7375	1.01432462619598e-07\\
3.75	1.00595327031966e-07\\
3.7625	1.00055669794378e-07\\
3.775	9.97131831905768e-08\\
3.7875	9.98396146105971e-08\\
3.8	1.01183313258533e-07\\
3.8125	1.00307349391445e-07\\
3.825	9.99680785798612e-08\\
3.8375	1.01265158183536e-07\\
3.85	1.02863857193926e-07\\
3.8625	1.071966014264e-07\\
3.875	1.04490189816481e-07\\
3.8875	1.02562900336266e-07\\
3.9	1.02479924453321e-07\\
3.9125	1.02214646932111e-07\\
3.925	1.02488100180056e-07\\
3.9375	1.03268882017364e-07\\
3.95	1.03958293638933e-07\\
3.9625	1.04481758084477e-07\\
3.975	1.05048573185191e-07\\
3.9875	1.05659503185926e-07\\
4	1.06226484065403e-07\\
4.0125	1.0675945625339e-07\\
4.025	1.07275187580795e-07\\
4.0375	1.07969390252592e-07\\
4.05	1.08719342335649e-07\\
4.0625	1.09297313053869e-07\\
4.075	1.09695784261515e-07\\
4.0875	1.10219982055817e-07\\
4.1	1.10622351766006e-07\\
4.1125	1.10924262061179e-07\\
4.125	1.11236909788385e-07\\
4.1375	1.11599672785133e-07\\
4.15	1.11794562328794e-07\\
4.1625	1.11999918205977e-07\\
4.175	1.12385452078411e-07\\
4.1875	1.12628498910428e-07\\
4.2	1.1268779906702e-07\\
4.2125	1.12792197879227e-07\\
4.225	1.13240089631383e-07\\
4.2375	1.13532405376159e-07\\
4.25	1.12878918950054e-07\\
4.2625	1.12450695594632e-07\\
4.275	1.11976606469677e-07\\
4.2875	1.11526312445574e-07\\
4.3	1.11269358886203e-07\\
4.3125	1.10926448873828e-07\\
4.325	1.13316134981898e-07\\
4.3375	1.13383206187275e-07\\
4.35	1.11713702254187e-07\\
4.3625	1.09365643958141e-07\\
4.375	1.07202199678577e-07\\
4.3875	1.05045299726228e-07\\
4.4	1.02799051300523e-07\\
4.4125	1.00787818503571e-07\\
4.425	9.89045212513444e-08\\
4.4375	9.71286328618413e-08\\
4.45	9.53501133802448e-08\\
4.4625	9.36516468204331e-08\\
4.475	9.1977460005426e-08\\
4.4875	9.02725670667728e-08\\
4.5	8.85406271266051e-08\\
4.5125	8.66842223803776e-08\\
4.525	8.48293622912707e-08\\
4.5375	8.2997575420021e-08\\
4.55	8.12867937133414e-08\\
4.5625	7.98292943235121e-08\\
4.575	7.86330119521079e-08\\
4.5875	7.75405431859516e-08\\
4.6	7.68110827357112e-08\\
4.6125	7.62319344968623e-08\\
4.625	7.59295262554919e-08\\
4.6375	7.56719378636726e-08\\
4.65	7.54852115791907e-08\\
4.6625	7.53866950831166e-08\\
4.675	7.53261157986921e-08\\
4.6875	7.53260303365163e-08\\
4.7	7.55248343711757e-08\\
4.7125	7.5918046160646e-08\\
4.725	7.57970440622355e-08\\
4.7375	7.58733073401279e-08\\
4.75	7.61702771159801e-08\\
4.7625	7.65702740653642e-08\\
4.775	7.70475737827364e-08\\
4.7875	7.76706256820592e-08\\
4.8	7.84995347725688e-08\\
4.8125	7.93366828678236e-08\\
4.825	8.01300687529807e-08\\
4.8375	8.10130209135297e-08\\
4.85	8.1975510192555e-08\\
4.8625	8.29985319537039e-08\\
4.875	8.40312780971175e-08\\
4.8875	8.50737108590591e-08\\
4.9	8.61287283312117e-08\\
4.9125	8.71916278380812e-08\\
4.925	8.82324260040078e-08\\
4.9375	8.92370632910565e-08\\
4.95	9.01907050079872e-08\\
4.9625	9.10881637667499e-08\\
4.975	9.19296508598151e-08\\
4.9875	9.27474537097116e-08\\
5	9.34191120826418e-08\\
};
\addlegendentry{TDB-CUR Rank Adap.}

% adaptive rank 1e-10
% \addplot [color=black, line width=1.0pt, mark=square*, mark options={solid, fill=black, black}, mark repeat=50]
%   table[row sep=crcr]{%
% 0.0125	4.33007049544256e-09\\
% 0.025	4.91084324016693e-09\\
% 0.0375	5.12086715217837e-09\\
% 0.05	5.14447639690704e-09\\
% 0.0625	5.06057673407627e-09\\
% 0.075	4.91862662182516e-09\\
% 0.0875	4.74691296792245e-09\\
% 0.1	4.56630597350452e-09\\
% 0.1125	4.39039298223902e-09\\
% 0.125	4.2295576686423e-09\\
% 0.1375	4.08843817294927e-09\\
% 0.15	3.96378698065261e-09\\
% 0.1625	3.85053518981545e-09\\
% 0.175	3.74552068022799e-09\\
% 0.1875	3.66010695826365e-09\\
% 0.2	3.59505969257981e-09\\
% 0.2125	3.54701576116091e-09\\
% 0.225	3.51227563051808e-09\\
% 0.2375	3.49056944100769e-09\\
% 0.25	3.48249687266896e-09\\
% 0.2625	3.48876186875185e-09\\
% 0.275	3.50865995295803e-09\\
% 0.2875	3.54021555542847e-09\\
% 0.3	3.58385492692054e-09\\
% 0.3125	3.64141943521736e-09\\
% 0.325	3.71019302230119e-09\\
% 0.3375	3.79293087692529e-09\\
% 0.35	3.89166903230546e-09\\
% 0.3625	4.0071611742512e-09\\
% 0.375	4.14176017949249e-09\\
% 0.3875	4.29897540365634e-09\\
% 0.4	4.48111615622068e-09\\
% 0.4125	4.69650110232653e-09\\
% 0.425	4.94461802799288e-09\\
% 0.4375	5.23516745830838e-09\\
% 0.45	5.57606209640104e-09\\
% 0.4625	5.9709826215679e-09\\
% 0.475	6.44625078866254e-09\\
% 0.4875	7.01304894199347e-09\\
% 0.5	7.68672999057635e-09\\
% 0.5125	8.49046947682692e-09\\
% 0.525	9.44433426538555e-09\\
% 0.5375	1.0571030966196e-08\\
% 0.55	1.1848246996566e-08\\
% 0.5625	1.33795127996949e-08\\
% 0.575	1.51277212348127e-08\\
% 0.5875	1.70741042191622e-08\\
% 0.6	1.91832899065163e-08\\
% 0.6125	2.13823165716568e-08\\
% 0.625	2.35509234004418e-08\\
% 0.6375	2.56370156083569e-08\\
% 0.65	2.7551763591027e-08\\
% 0.6625	2.92642464594996e-08\\
% 0.675	3.07720088558068e-08\\
% 0.6875	3.20944250126079e-08\\
% 0.7	3.32656491024933e-08\\
% 0.7125	3.43226831716311e-08\\
% 0.725	3.53007282279048e-08\\
% 0.7375	3.62407370527158e-08\\
% 0.75	3.71582049749124e-08\\
% 0.7625	3.80840012837518e-08\\
% 0.775	3.90442442088293e-08\\
% 0.7875	4.00750695248543e-08\\
% 0.8	4.12251736783906e-08\\
% 0.8125	4.25637933222562e-08\\
% 0.825	4.41760417054126e-08\\
% 0.8375	4.61400184958869e-08\\
% 0.85	4.84879176780125e-08\\
% 0.8625	5.11805983597879e-08\\
% 0.875	5.41176105674707e-08\\
% 0.8875	5.71866684857533e-08\\
% 0.9	6.03012760796993e-08\\
% 0.9125	6.34114184276542e-08\\
% 0.925	6.64949837704764e-08\\
% 0.9375	6.95435651480849e-08\\
% 0.95	7.25519431159274e-08\\
% 0.9625	7.55126959060109e-08\\
% 0.975	7.8415107883079e-08\\
% 0.9875	8.12452790795257e-08\\
% 1	8.39877756039125e-08\\
% 1.0125	8.66274916442571e-08\\
% 1.025	8.91512488272727e-08\\
% 1.0375	9.15500408332634e-08\\
% 1.05	9.38182351272608e-08\\
% 1.0625	9.59542323562655e-08\\
% 1.075	9.79603103445323e-08\\
% 1.0875	9.98409992764494e-08\\
% 1.1	1.01602584456232e-07\\
% 1.1125	1.03252543069796e-07\\
% 1.125	1.04799717906605e-07\\
% 1.1375	1.06252547461918e-07\\
% 1.15	1.07620578227407e-07\\
% 1.1625	1.08911496822731e-07\\
% 1.175	1.10133638632041e-07\\
% 1.1875	1.11295085574793e-07\\
% 1.2	1.12405073377477e-07\\
% 1.2125	1.13468864888342e-07\\
% 1.225	1.14494687066063e-07\\
% 1.2375	1.15489540082878e-07\\
% 1.25	1.16459351161656e-07\\
% 1.2625	1.17410392205463e-07\\
% 1.275	1.18348438028327e-07\\
% 1.2875	1.19278613738504e-07\\
% 1.3	1.20204711375487e-07\\
% 1.3125	1.21132825539127e-07\\
% 1.325	1.22066323534581e-07\\
% 1.3375	1.23008778749855e-07\\
% 1.35	1.23961781938681e-07\\
% 1.3625	1.24929006520808e-07\\
% 1.375	1.2591098413783e-07\\
% 1.3875	1.26907811647659e-07\\
% 1.4	1.2791865244689e-07\\
% 1.4125	1.28941435284273e-07\\
% 1.425	1.29972207578454e-07\\
% 1.4375	1.31005160619326e-07\\
% 1.45	1.32031910759168e-07\\
% 1.4625	1.33040094185127e-07\\
% 1.475	1.34013553018082e-07\\
% 1.4875	1.34930070583586e-07\\
% 1.5	1.35760074879971e-07\\
% 1.5125	1.36464987940534e-07\\
% 1.525	1.36993815109853e-07\\
% 1.5375	1.37281202713742e-07\\
% 1.55	1.37245612531157e-07\\
% 1.5625	1.3679019016089e-07\\
% 1.575	1.3580673104705e-07\\
% 1.5875	1.34187718207162e-07\\
% 1.6	1.31847034449368e-07\\
% 1.6125	1.2874849888337e-07\\
% 1.625	1.24922613836144e-07\\
% 1.6375	1.20484402290695e-07\\
% 1.65	1.15615088569448e-07\\
% 1.6625	1.10533923540275e-07\\
% 1.675	1.05454943664009e-07\\
% 1.6875	1.00559124098766e-07\\
% 1.7	9.59801785914543e-08\\
% 1.7125	9.18027423475726e-08\\
% 1.725	8.80721675711746e-08\\
% 1.7375	8.48026618392169e-08\\
% 1.75	8.19869939577806e-08\\
% 1.7625	7.96045715760925e-08\\
% 1.775	7.76268735083328e-08\\
% 1.7875	7.60259011784495e-08\\
% 1.8	7.47689654397319e-08\\
% 1.8125	7.38268548767223e-08\\
% 1.825	7.31681366085371e-08\\
% 1.8375	7.27638666264077e-08\\
% 1.85	7.25869241654966e-08\\
% 1.8625	7.26126227537056e-08\\
% 1.875	7.28183186272939e-08\\
% 1.8875	7.31806236314787e-08\\
% 1.9	7.3674831552661e-08\\
% 1.9125	7.42741398558627e-08\\
% 1.925	7.49539252360337e-08\\
% 1.9375	7.5694605570003e-08\\
% 1.95	7.64658171369352e-08\\
% 1.9625	7.72437825036431e-08\\
% 1.975	7.80078297277075e-08\\
% 1.9875	7.8738060813049e-08\\
% 2	7.94175204505251e-08\\
% 2.0125	8.00386775503016e-08\\
% 2.025	8.05956760579821e-08\\
% 2.0375	8.10813552589425e-08\\
% 2.05	8.15042772194421e-08\\
% 2.0625	8.18644940375766e-08\\
% 2.075	8.21678615104536e-08\\
% 2.0875	8.24226557563529e-08\\
% 2.1	8.26348047602642e-08\\
% 2.1125	8.28121006532114e-08\\
% 2.125	8.2963687174008e-08\\
% 2.1375	8.30980889112453e-08\\
% 2.15	8.32258193464332e-08\\
% 2.1625	8.33592629300713e-08\\
% 2.175	8.35143547810139e-08\\
% 2.1875	8.37106500615001e-08\\
% 2.2	8.39741819600588e-08\\
% 2.2125	8.43378943117552e-08\\
% 2.225	8.4843291746839e-08\\
% 2.2375	8.5542518761807e-08\\
% 2.25	8.64941922543862e-08\\
% 2.2625	8.77643248606738e-08\\
% 2.275	8.94203957231806e-08\\
% 2.2875	9.15226361395417e-08\\
% 2.3	9.4116275140083e-08\\
% 2.3125	9.72201998397144e-08\\
% 2.325	1.00820089069283e-07\\
% 2.3375	1.04866298240448e-07\\
% 2.35	1.09276753267023e-07\\
% 2.3625	1.13945606604835e-07\\
% 2.375	1.18753948516669e-07\\
% 2.3875	1.23582777666617e-07\\
% 2.4	1.28323682897405e-07\\
% 2.4125	1.32885610940142e-07\\
% 2.425	1.37199167056368e-07\\
% 2.4375	1.41216542827214e-07\\
% 2.45	1.44909233280293e-07\\
% 2.4625	1.48265307288643e-07\\
% 2.475	1.51284634469933e-07\\
% 2.4875	1.53972313755521e-07\\
% 2.5	1.56339473983336e-07\\
% 2.5125	1.58395281553322e-07\\
% 2.525	1.60145141265124e-07\\
% 2.5375	1.61589061233689e-07\\
% 2.55	1.6272136773268e-07\\
% 2.5625	1.63520357840794e-07\\
% 2.575	1.63958231490349e-07\\
% 2.5875	1.63993153750855e-07\\
% 2.6	1.6358225281585e-07\\
% 2.6125	1.62681070274371e-07\\
% 2.625	1.61256577787171e-07\\
% 2.6375	1.59302301922882e-07\\
% 2.65	1.56845486853069e-07\\
% 2.6625	1.53946140993822e-07\\
% 2.675	1.50693403701517e-07\\
% 2.6875	1.47195717447815e-07\\
% 2.7	1.43567344497201e-07\\
% 2.7125	1.39918010929159e-07\\
% 2.725	1.3634523266935e-07\\
% 2.7375	1.32928803796817e-07\\
% 2.75	1.29730997933603e-07\\
% 2.7625	1.26796628658506e-07\\
% 2.775	1.24155053383653e-07\\
% 2.7875	1.21822002147393e-07\\
% 2.8	1.19802188068023e-07\\
% 2.8125	1.18093861561463e-07\\
% 2.825	1.16688545020278e-07\\
% 2.8375	1.15575104734785e-07\\
% 2.85	1.14736315215256e-07\\
% 2.8625	1.1415106819005e-07\\
% 2.875	1.13793932973987e-07\\
% 2.8875	1.13641422947876e-07\\
% 2.9	1.13667212630477e-07\\
% 2.9125	1.13843417199426e-07\\
% 2.925	1.14141039809313e-07\\
% 2.9375	1.14530219494007e-07\\
% 2.95	1.1498016671126e-07\\
% 2.9625	1.15466213687809e-07\\
% 2.975	1.15961565042704e-07\\
% 2.9875	1.16443309673231e-07\\
% 3	1.16895242106681e-07\\
% 3.0125	1.17303857492484e-07\\
% 3.025	1.17663440609068e-07\\
% 3.0375	1.17969297325085e-07\\
% 3.05	1.18221488493333e-07\\
% 3.0625	1.18422398100917e-07\\
% 3.075	1.18576173176035e-07\\
% 3.0875	1.18686821277243e-07\\
% 3.1	1.18762000273293e-07\\
% 3.1125	1.18806299970186e-07\\
% 3.125	1.18826480855094e-07\\
% 3.1375	1.18824252557724e-07\\
% 3.15	1.18804495665841e-07\\
% 3.1625	1.18770373531765e-07\\
% 3.175	1.18724777544635e-07\\
% 3.1875	1.1867077312047e-07\\
% 3.2	1.18610354609326e-07\\
% 3.2125	1.18545367215601e-07\\
% 3.225	1.18477607902617e-07\\
% 3.2375	1.18408562912703e-07\\
% 3.25	1.18339525410128e-07\\
% 3.2625	1.18270889378157e-07\\
% 3.275	1.18203389199778e-07\\
% 3.2875	1.18138456663529e-07\\
% 3.3	1.18075991300487e-07\\
% 3.3125	1.18016179216347e-07\\
% 3.325	1.17959589008348e-07\\
% 3.3375	1.17906417434954e-07\\
% 3.35	1.17856473571055e-07\\
% 3.3625	1.17809553450168e-07\\
% 3.375	1.17764966428591e-07\\
% 3.3875	1.17722267983749e-07\\
% 3.4	1.17681257002379e-07\\
% 3.4125	1.17640422199382e-07\\
% 3.425	1.1759861334017e-07\\
% 3.4375	1.17554084820749e-07\\
% 3.45	1.17505331209488e-07\\
% 3.4625	1.17450321113665e-07\\
% 3.475	1.17385853575268e-07\\
% 3.4875	1.17307889974185e-07\\
% 3.5	1.17213194833405e-07\\
% 3.5125	1.1709690019523e-07\\
% 3.525	1.16948778227671e-07\\
% 3.5375	1.1676018932922e-07\\
% 3.55	1.16520250634332e-07\\
% 3.5625	1.16214229424258e-07\\
% 3.575	1.15823549902389e-07\\
% 3.5875	1.15327124680971e-07\\
% 3.6	1.14700450630573e-07\\
% 3.6125	1.13921075514763e-07\\
% 3.625	1.12969705447202e-07\\
% 3.6375	1.11834324693279e-07\\
% 3.65	1.10516674192745e-07\\
% 3.6625	1.09030202640398e-07\\
% 3.675	1.07400928568001e-07\\
% 3.6875	1.0566655486112e-07\\
% 3.7	1.03869795528757e-07\\
% 3.7125	1.02054861600762e-07\\
% 3.725	1.00265566302386e-07\\
% 3.7375	9.85406483802936e-08\\
% 3.75	9.69157658791288e-08\\
% 3.7625	9.54184630080672e-08\\
% 3.775	9.40615971367044e-08\\
% 3.7875	9.28630181168162e-08\\
% 3.8	9.18313932326103e-08\\
% 3.8125	9.09687879582795e-08\\
% 3.825	9.02732684031389e-08\\
% 3.8375	8.97411859679021e-08\\
% 3.85	8.93641287218989e-08\\
% 3.8625	8.91308011496188e-08\\
% 3.875	8.90287305605298e-08\\
% 3.8875	8.90437693555514e-08\\
% 3.9	8.91591007144402e-08\\
% 3.9125	8.93583733400023e-08\\
% 3.925	8.96246233717569e-08\\
% 3.9375	8.99385614985341e-08\\
% 3.95	9.02831761646162e-08\\
% 3.9625	9.064184223656e-08\\
% 3.975	9.10009275633392e-08\\
% 3.9875	9.13500402921308e-08\\
% 4	9.1678646461623e-08\\
% 4.0125	9.19820046307712e-08\\
% 4.025	9.22574366459482e-08\\
% 4.0375	9.25048256381293e-08\\
% 4.05	9.27259840737496e-08\\
% 4.0625	9.29255689486328e-08\\
% 4.075	9.31085196142091e-08\\
% 4.0875	9.32792022425254e-08\\
% 4.1	9.34410649812519e-08\\
% 4.1125	9.35989640818932e-08\\
% 4.125	9.37573729186734e-08\\
% 4.1375	9.39159078012436e-08\\
% 4.15	9.40782162296549e-08\\
% 4.1625	9.42419432491574e-08\\
% 4.175	9.44048560480522e-08\\
% 4.1875	9.45620359141281e-08\\
% 4.2	9.4704483042382e-08\\
% 4.2125	9.48197307435335e-08\\
% 4.225	9.48917276488897e-08\\
% 4.2375	9.4900123908716e-08\\
% 4.25	9.48211805240404e-08\\
% 4.2625	9.46261493901944e-08\\
% 4.275	9.4284943996534e-08\\
% 4.2875	9.37680024575419e-08\\
% 4.3	9.30498008034267e-08\\
% 4.3125	9.21103920136966e-08\\
% 4.325	9.09404958646175e-08\\
% 4.3375	8.95454244112721e-08\\
% 4.35	8.79449551464865e-08\\
% 4.3625	8.61735077279652e-08\\
% 4.375	8.42755832198791e-08\\
% 4.3875	8.23006885307352e-08\\
% 4.4	8.02935759475963e-08\\
% 4.4125	7.82874169325079e-08\\
% 4.425	7.62964903350937e-08\\
% 4.4375	7.43133725415481e-08\\
% 4.45	7.2310736838335e-08\\
% 4.4625	7.02458122051838e-08\\
% 4.475	6.80698517430239e-08\\
% 4.4875	6.5741493941618e-08\\
% 4.5	6.32398168779604e-08\\
% 4.5125	6.05785407157161e-08\\
% 4.525	5.78148204797441e-08\\
% 4.5375	5.50478652605523e-08\\
% 4.55	5.24046407381291e-08\\
% 4.5625	5.00114569115647e-08\\
% 4.575	4.79655994098965e-08\\
% 4.5875	4.63131280504445e-08\\
% 4.6	4.50496198493959e-08\\
% 4.6125	4.4128753041195e-08\\
% 4.625	4.3483558644758e-08\\
% 4.6375	4.30432250043034e-08\\
% 4.65	4.27454960445172e-08\\
% 4.6625	4.25424552497429e-08\\
% 4.675	4.24014328723906e-08\\
% 4.6875	4.23033361508674e-08\\
% 4.7	4.223890298773e-08\\
% 4.7125	4.22056647401076e-08\\
% 4.725	4.22054692188327e-08\\
% 4.7375	4.22422299916348e-08\\
% 4.75	4.23201813547695e-08\\
% 4.7625	4.24430430286277e-08\\
% 4.775	4.2613806952484e-08\\
% 4.7875	4.28326610816407e-08\\
% 4.8	4.31018743099122e-08\\
% 4.8125	4.34199051194743e-08\\
% 4.825	4.37849309773449e-08\\
% 4.8375	4.41938067884529e-08\\
% 4.85	4.46424970235281e-08\\
% 4.8625	4.51263358711463e-08\\
% 4.875	4.56392215269542e-08\\
% 4.8875	4.61752225632752e-08\\
% 4.9	4.67270693502844e-08\\
% 4.9125	4.72877388016513e-08\\
% 4.925	4.78487718462098e-08\\
% 4.9375	4.84022228378518e-08\\
% 4.95	4.89408110657436e-08\\
% 4.9625	4.94573125463324e-08\\
% 4.975	4.99456194964079e-08\\
% 4.9875	5.04001646339322e-08\\
% 5	5.08177501978959e-08\\
% };
% \addlegendentry{Rank Adap. $\epsilon_u=$1e-10}
\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-nonlin-diffusion-error-vs-time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-15,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, legend columns=2}
]
\addplot [color=mycolor1, line width=1.0pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0     1.925698656983367e-06\\
0.0125	5.33863669272155e-06\\
0.025	5.98665498634819e-06\\
0.0375	6.98812593135749e-06\\
0.05	9.88447926979367e-06\\
0.0625	1.31822985634558e-05\\
0.075	1.43816513353303e-05\\
0.0875	1.46299788134155e-05\\
0.1	1.4959898317317e-05\\
0.1125	1.56934112406083e-05\\
0.125	1.69173685691008e-05\\
0.1375	1.86675329097332e-05\\
0.15	2.13328294776991e-05\\
0.1625	2.47398274124017e-05\\
0.175	2.93995383232965e-05\\
0.1875	3.10046376559849e-05\\
0.2	3.14469493929023e-05\\
0.2125	3.10209640939187e-05\\
0.225	3.08757973623206e-05\\
0.2375	3.03132349038777e-05\\
0.25	3.03702100298695e-05\\
0.2625	3.09165553797258e-05\\
0.275	3.22508954211539e-05\\
0.2875	3.45443915714497e-05\\
0.3	3.86707571986664e-05\\
0.3125	4.27485740597827e-05\\
0.325	4.66079701707353e-05\\
0.3375	4.96576147156658e-05\\
0.35	5.16841962092757e-05\\
0.3625	5.53028415077432e-05\\
0.375	5.54416283621638e-05\\
0.3875	5.63324724300825e-05\\
0.4	5.7285377282768e-05\\
0.4125	5.84349713512411e-05\\
0.425	5.99018855527957e-05\\
0.4375	6.03924695900795e-05\\
0.45	6.02689384151384e-05\\
0.4625	6.0224296513936e-05\\
0.475	6.03438468400882e-05\\
0.4875	6.06787256949115e-05\\
0.5	6.09365062762075e-05\\
0.5125	6.1758086586454e-05\\
0.525	6.16453483759859e-05\\
0.5375	6.14125580947475e-05\\
0.55	6.25920525225622e-05\\
0.5625	6.55185067047608e-05\\
0.575	7.0215054812388e-05\\
0.5875	7.83846500058368e-05\\
0.6	8.93325399177468e-05\\
0.6125	0.000100779987678329\\
0.625	0.000111503193595255\\
0.6375	0.000121331195537709\\
0.65	0.000130419687711552\\
0.6625	0.000139464629218951\\
0.675	0.000148158126966197\\
0.6875	0.000156486749155759\\
0.7	0.000165324860586559\\
0.7125	0.000173587175675783\\
0.725	0.000178500022020127\\
0.7375	0.000183391795357783\\
0.75	0.000191596678637511\\
0.7625	0.000199877904008129\\
0.775	0.000208274518725326\\
0.7875	0.000216254416776162\\
0.8	0.000224458444494465\\
0.8125	0.000232509871206644\\
0.825	0.000241923936652225\\
0.8375	0.000253456384643163\\
0.85	0.00026676440088683\\
0.8625	0.000281839965532343\\
0.875	0.000290868942615992\\
0.8875	0.000296771465793804\\
0.9	0.000303326728335851\\
0.9125	0.000309486822603235\\
0.925	0.000315107389629028\\
0.9375	0.000320521107616829\\
0.95	0.000325801998757425\\
0.9625	0.000330825596605793\\
0.975	0.000336783443524569\\
0.9875	0.000342561581788052\\
1	0.000347301586399012\\
1.0125	0.000352652504571746\\
1.025	0.000357308085345861\\
1.0375	0.000362772201061721\\
1.05	0.000368737707476389\\
1.0625	0.000374253409302868\\
1.075	0.000381619318736721\\
1.0875	0.000388587254684461\\
1.1	0.000399231472881346\\
1.1125	0.000410088821342652\\
1.125	0.000426091441670619\\
1.1375	0.000447074875387195\\
1.15	0.000454993918782898\\
1.1625	0.000469376580169742\\
1.175	0.000488758658947334\\
1.1875	0.000507829930048215\\
1.2	0.000521662501206034\\
1.2125	0.000532860205548781\\
1.225	0.000541358126068352\\
1.2375	0.00054895881377446\\
1.25	0.000556529070375374\\
1.2625	0.000564220482581447\\
1.275	0.000571759332173293\\
1.2875	0.000579246929553724\\
1.3	0.000586735928873537\\
1.3125	0.000594121894927172\\
1.325	0.00060194715180999\\
1.3375	0.000609861637491326\\
1.35	0.000617779813480029\\
1.3625	0.000624411618970957\\
1.375	0.000631062088397381\\
1.3875	0.000635982613537165\\
1.4	0.00064204744493478\\
1.4125	0.000648410712796224\\
1.425	0.000655419061574805\\
1.4375	0.000663480117993453\\
1.45	0.000672556083497361\\
1.4625	0.000682690620832847\\
1.475	0.000693893099318882\\
1.4875	0.000707432407742472\\
1.5	0.000719152508165054\\
1.5125	0.00073048606907869\\
1.525	0.000736772923924615\\
1.5375	0.000739714881673069\\
1.55	0.000739889863604767\\
1.5625	0.000738098129608089\\
1.575	0.000733476689598193\\
1.5875	0.000726152092735052\\
1.6	0.000715286529921881\\
1.6125	0.000701701316205543\\
1.625	0.000685653435372089\\
1.6375	0.000667172821738508\\
1.65	0.000646898219931876\\
1.6625	0.000625843446011472\\
1.675	0.000605318707160963\\
1.6875	0.000585954808507886\\
1.7	0.00056809433366848\\
1.7125	0.000552394006702239\\
1.725	0.000540368536411541\\
1.7375	0.000529904008454654\\
1.75	0.000521298043259075\\
1.7625	0.000515388131443272\\
1.775	0.000506640859779249\\
1.7875	0.000498919680663331\\
1.8	0.00049208606876084\\
1.8125	0.00048614987961978\\
1.825	0.000481330832141346\\
1.8375	0.000477305378572594\\
1.85	0.000474667972526558\\
1.8625	0.000473101818730354\\
1.875	0.000472669814527075\\
1.8875	0.000473097269318742\\
1.9	0.000474454525221811\\
1.9125	0.000476412283063532\\
1.925	0.000478858596490842\\
1.9375	0.000481673412113561\\
1.95	0.000484705270725167\\
1.9625	0.000487807847088499\\
1.975	0.000490846342087902\\
1.9875	0.000493714547920187\\
2	0.000496499251406362\\
2.0125	0.000499141023781107\\
2.025	0.000501633038362385\\
2.0375	0.000503848444054745\\
2.05	0.000505611003604603\\
2.0625	0.000507086167195845\\
2.075	0.000508156018439466\\
2.0875	0.000508875498529943\\
2.1	0.000509379934149348\\
2.1125	0.000509531734075205\\
2.125	0.000509587449157592\\
2.1375	0.000509435866997773\\
2.15	0.00050942097525202\\
2.1625	0.000508344776428187\\
2.175	0.000508060742451236\\
2.1875	0.000508683150211078\\
2.2	0.000508685330280257\\
2.2125	0.000509090550219589\\
2.225	0.000509461436073478\\
2.2375	0.000510142934142499\\
2.25	0.000511301421982869\\
2.2625	0.00051290145480257\\
2.275	0.00051515535174459\\
2.2875	0.000518536617624546\\
2.3	0.000523655418619894\\
2.3125	0.000530237807280915\\
2.325	0.000539375196726834\\
2.3375	0.000550978162489483\\
2.35	0.000564656414683283\\
2.3625	0.000580046109265551\\
2.375	0.000596284669999932\\
2.3875	0.000612867825215266\\
2.4	0.00062845960913003\\
2.4125	0.000642813007670997\\
2.425	0.000656607325653779\\
2.4375	0.000669301516664231\\
2.45	0.000682916023813162\\
2.4625	0.000696844909591435\\
2.475	0.000711227083454737\\
2.4875	0.00072477400855499\\
2.5	0.000737468604589245\\
2.5125	0.000749075156230471\\
2.525	0.00075942597897557\\
2.5375	0.000768175834918987\\
2.55	0.000774651557838662\\
2.5625	0.000779148774158024\\
2.575	0.000782353804785383\\
2.5875	0.000783551427917619\\
2.6	0.000783425258291698\\
2.6125	0.000780971361188183\\
2.625	0.00077573042424438\\
2.6375	0.000768717317391469\\
2.65	0.00075947143424373\\
2.6625	0.000748283530711783\\
2.675	0.000735342967895827\\
2.6875	0.000721111600513566\\
2.7	0.00070623548681851\\
2.7125	0.000691343126825385\\
2.725	0.00067718348547732\\
2.7375	0.000663433670148709\\
2.75	0.000649937590378882\\
2.7625	0.000637820135267944\\
2.775	0.000627881459334301\\
2.7875	0.000619267570563856\\
2.8	0.000611862002054033\\
2.8125	0.000606215495745935\\
2.825	0.000601538922189641\\
2.8375	0.000598617428664875\\
2.85	0.000596646612774007\\
2.8625	0.00059609912605649\\
2.875	0.000596308063728326\\
2.8875	0.000597825694189612\\
2.9	0.000599784987280814\\
2.9125	0.000602680343867653\\
2.925	0.000605975562024313\\
2.9375	0.000609566579940441\\
2.95	0.000612928487118564\\
2.9625	0.000616404330666008\\
2.975	0.000619944332492325\\
2.9875	0.000623253497619236\\
3	0.00062609017051429\\
3.0125	0.000629231050762981\\
3.025	0.000631082898154211\\
3.0375	0.000633830891555066\\
3.05	0.000635010100788167\\
3.0625	0.000637006036679996\\
3.075	0.000637265049242619\\
3.0875	0.000637757653842762\\
3.1	0.000637862532865412\\
3.1125	0.000637984976666273\\
3.125	0.000638459543992842\\
3.1375	0.000639846315027815\\
3.15	0.000640858672243944\\
3.1625	0.00064180482806399\\
3.175	0.000642450100184185\\
3.1875	0.000642791184661723\\
3.2	0.000645629947732027\\
3.2125	0.000648024891254782\\
3.225	0.000648045996193092\\
3.2375	0.000646579780312284\\
3.25	0.000645177868328258\\
3.2625	0.000644323280827982\\
3.275	0.000644401436693191\\
3.2875	0.000643647912223735\\
3.3	0.00064385428065672\\
3.3125	0.000642695743618697\\
3.325	0.00064190312195331\\
3.3375	0.000641773192572159\\
3.35	0.00064045149616453\\
3.3625	0.000640543826895188\\
3.375	0.000640957415524379\\
3.3875	0.000640794484524718\\
3.4	0.00064058581088436\\
3.4125	0.000640806163650712\\
3.425	0.00064061363247159\\
3.4375	0.000640504662767044\\
3.45	0.000640617447967317\\
3.4625	0.00064041851948596\\
3.475	0.000640431416589074\\
3.4875	0.000640403975120233\\
3.5	0.00064026983300451\\
3.5125	0.000641105540888573\\
3.525	0.000641627047206059\\
3.5375	0.000640699554862943\\
3.55	0.000639611072157608\\
3.5625	0.000637783754359988\\
3.575	0.000636223911261435\\
3.5875	0.000635738707919472\\
3.6	0.000635237225598895\\
3.6125	0.000634742812582164\\
3.625	0.000635115081752078\\
3.6375	0.000634833319767115\\
3.65	0.000634985581626807\\
3.6625	0.000635765034392288\\
3.675	0.000636605901862109\\
3.6875	0.000638017293217515\\
3.7	0.000639679391781932\\
3.7125	0.000641789006073871\\
3.725	0.000644869412481062\\
3.7375	0.000648870376206699\\
3.75	0.000653928914301724\\
3.7625	0.000660075548272154\\
3.775	0.000667041949999982\\
3.7875	0.0006750554088818\\
3.8	0.000683693291272079\\
3.8125	0.000693179946831673\\
3.825	0.000703174869359928\\
3.8375	0.000713520625148876\\
3.85	0.00072427433709296\\
3.8625	0.000735256100865392\\
3.875	0.000746259527145619\\
3.8875	0.000757236281997782\\
3.9	0.000768172671629627\\
3.9125	0.000778947770503071\\
3.925	0.00078925918556024\\
3.9375	0.00080004170409221\\
3.95	0.000810342447466185\\
3.9625	0.000818232058963236\\
3.975	0.000826239827989255\\
3.9875	0.000833788023680997\\
4	0.000840683576634438\\
4.0125	0.000846920729023216\\
4.025	0.000852376272313286\\
4.0375	0.000857183535133499\\
4.05	0.000861297832792665\\
4.0625	0.000864772744627123\\
4.075	0.000867729519861988\\
4.0875	0.000870372737903328\\
4.1	0.000872474563041125\\
4.1125	0.000874123353790844\\
4.125	0.000875291388937196\\
4.1375	0.000876115998993314\\
4.15	0.000876644030906646\\
4.1625	0.000876995984301996\\
4.175	0.000877343578095243\\
4.1875	0.000877651125074598\\
4.2	0.000877663189905255\\
4.2125	0.000877472514184695\\
4.225	0.000876989881060346\\
4.2375	0.000876212534049577\\
4.25	0.000875168251467138\\
4.2625	0.000873833277528193\\
4.275	0.000872265563730757\\
4.2875	0.000870400244751251\\
4.3	0.00086813173468581\\
4.3125	0.000865344685038951\\
4.325	0.000862127506359963\\
4.3375	0.000858564307255589\\
4.35	0.000854505534275531\\
4.3625	0.000850284744437158\\
4.375	0.000845982318488036\\
4.3875	0.000841725339779391\\
4.4	0.000837911247481861\\
4.4125	0.000834633448483809\\
4.425	0.000831849134771448\\
4.4375	0.000829619389400362\\
4.45	0.000827711391638513\\
4.4625	0.00082614862506165\\
4.475	0.000824776654420704\\
4.4875	0.000823320050181861\\
4.5	0.000821517541741032\\
4.5125	0.000819175353318549\\
4.525	0.000816403203251783\\
4.5375	0.000813316314014495\\
4.55	0.000810494087393909\\
4.5625	0.000808347247689463\\
4.575	0.00080762769780517\\
4.5875	0.000808492297193248\\
4.6	0.000811189370631714\\
4.6125	0.000815878366800775\\
4.625	0.00082239239460761\\
4.6375	0.000830537905425674\\
4.65	0.000839866109690984\\
4.6625	0.00085053876623883\\
4.675	0.000863148982359136\\
4.6875	0.00087638893884683\\
4.7	0.000890392771418369\\
4.7125	0.000905132015633653\\
4.725	0.000920521447370727\\
4.7375	0.000936650299247928\\
4.75	0.000952791725137405\\
4.7625	0.000969208152486246\\
4.775	0.000986281103533416\\
4.7875	0.00100399938461597\\
4.8	0.00102269726135658\\
4.8125	0.00104198340269781\\
4.825	0.00106175769473277\\
4.8375	0.00108238897701826\\
4.85	0.00110350465305189\\
4.8625	0.00112501404795765\\
4.875	0.00114695225869062\\
4.8875	0.00116939518736332\\
4.9	0.00119188015969968\\
4.9125	0.00121405724178887\\
4.925	0.00123573123569065\\
4.9375	0.00125667070087501\\
4.95	0.00127668934946134\\
4.9625	0.00129569863453025\\
4.975	0.00131360871504826\\
4.9875	0.00133010013860472\\
5	0.00134561195173738\\
};
\addlegendentry{TDB-CUR $r=$6}

\addplot [color=mycolor2, line width=1.0pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0     1.925698656983367e-06\\
0.0125	3.75822160924669e-06\\
0.025	6.64504760197619e-06\\
0.0375	8.70241140363613e-06\\
0.05	9.70841514738773e-06\\
0.0625	1.00335444101708e-05\\
0.075	9.8899000732271e-06\\
0.0875	9.44623851467322e-06\\
0.1	8.83057199852737e-06\\
0.1125	8.15778541256519e-06\\
0.125	7.55460483817928e-06\\
0.1375	7.15297506897553e-06\\
0.15	7.06023949604451e-06\\
0.1625	7.3434206527962e-06\\
0.175	8.02977824305165e-06\\
0.1875	9.08161891346286e-06\\
0.2	1.03635582789375e-05\\
0.2125	1.16771460098166e-05\\
0.225	1.28643788389503e-05\\
0.2375	1.38946329276952e-05\\
0.25	1.48501591014158e-05\\
0.2625	1.58303663462713e-05\\
0.275	1.68829588928827e-05\\
0.2875	1.80076604372491e-05\\
0.3	1.9188479507483e-05\\
0.3125	2.04113541756023e-05\\
0.325	2.16666081319905e-05\\
0.3375	2.29508718773006e-05\\
0.35	2.42683858429725e-05\\
0.3625	2.56247828266685e-05\\
0.375	2.70172752732487e-05\\
0.3875	2.84315405680744e-05\\
0.4	2.98476215126069e-05\\
0.4125	3.12475264730776e-05\\
0.425	3.26178107234175e-05\\
0.4375	3.39479236798863e-05\\
0.45	3.52293466881077e-05\\
0.4625	3.64583247155955e-05\\
0.475	3.76418972806654e-05\\
0.4875	3.88072364070775e-05\\
0.5	4.0014728654732e-05\\
0.5125	4.13712095196434e-05\\
0.525	4.30335572624976e-05\\
0.5375	4.51929710914049e-05\\
0.55	4.80418332542175e-05\\
0.5625	5.17372313205541e-05\\
0.575	5.63679473090942e-05\\
0.5875	6.19141273638866e-05\\
0.6	6.82015094031152e-05\\
0.6125	7.48908205314374e-05\\
0.625	8.15407096522346e-05\\
0.6375	8.77212455054409e-05\\
0.65	9.31104481556128e-05\\
0.6625	9.75320766887104e-05\\
0.675	0.000100945737544185\\
0.6875	0.000103419568961155\\
0.7	0.000105100541473691\\
0.7125	0.000106182286829629\\
0.725	0.000106873208752537\\
0.7375	0.000107374993420823\\
0.75	0.000107875966681933\\
0.7625	0.000108552008754546\\
0.775	0.000109568571402912\\
0.7875	0.000111088676279268\\
0.8	0.000113291077923114\\
0.8125	0.000116379365358656\\
0.825	0.000120538272315398\\
0.8375	0.000125818526840076\\
0.85	0.000132032962653062\\
0.8625	0.000138793252210448\\
0.875	0.000145656322422147\\
0.8875	0.000152176698322741\\
0.9	0.000157903587789921\\
0.9125	0.000162568529090682\\
0.925	0.000166191116156875\\
0.9375	0.000168949499440884\\
0.95	0.00017104360152471\\
0.9625	0.000172642877872593\\
0.975	0.000173887084431872\\
0.9875	0.000174899853357724\\
1	0.000175785090951518\\
1.0125	0.000176603041249377\\
1.025	0.00017735484212596\\
1.0375	0.000178002835029936\\
1.05	0.000178515494117603\\
1.0625	0.00017889884909506\\
1.075	0.000179193677985917\\
1.0875	0.000179452943321921\\
1.1	0.000179724718936831\\
1.1125	0.000180049007462956\\
1.125	0.000180460129987055\\
1.1375	0.000180986817441975\\
1.15	0.000181650909257058\\
1.1625	0.000182468141142477\\
1.175	0.000183450243989018\\
1.1875	0.000184605401377828\\
1.2	0.000185937297922935\\
1.2125	0.00018744568659408\\
1.225	0.000189128992959062\\
1.2375	0.000190985832658788\\
1.25	0.000193013402996636\\
1.2625	0.000195205053946199\\
1.275	0.000197550387408017\\
1.2875	0.000200037548798788\\
1.3	0.000202654676671849\\
1.3125	0.000205389621969545\\
1.325	0.000208230301349847\\
1.3375	0.000211167086966012\\
1.35	0.000214194798449359\\
1.3625	0.000217311232679358\\
1.375	0.000220513273811628\\
1.3875	0.000223794705031093\\
1.4	0.000227147221648266\\
1.4125	0.000230561453498947\\
1.425	0.00023402489415472\\
1.4375	0.000237518527108557\\
1.45	0.000241016685972216\\
1.4625	0.000244491277164013\\
1.475	0.000247916396941098\\
1.4875	0.000251269068921682\\
1.5	0.000254526157853234\\
1.5125	0.000257660688720961\\
1.525	0.000260639390402247\\
1.5375	0.000263419996901578\\
1.55	0.000265945948505402\\
1.5625	0.00026813799600384\\
1.575	0.00026988455704941\\
1.5875	0.000271035456754001\\
1.6	0.000271408434757206\\
1.6125	0.000270820583424258\\
1.625	0.00026914693818467\\
1.6375	0.000266383829995023\\
1.65	0.000262678036636492\\
1.6625	0.000258300341072368\\
1.675	0.000253581292887934\\
1.6875	0.000248846779834482\\
1.7	0.0002443775333474\\
1.7125	0.000240393891403731\\
1.725	0.000237056352625989\\
1.7375	0.000234472095861828\\
1.75	0.000232699759173397\\
1.7625	0.000231749273453674\\
1.775	0.000231581452350067\\
1.7875	0.000232116474381267\\
1.8	0.00023325394882804\\
1.8125	0.0002348951964043\\
1.825	0.000236954904284313\\
1.8375	0.000239359187539322\\
1.85	0.000242038620899016\\
1.8625	0.000244925136634313\\
1.875	0.000247953179329161\\
1.8875	0.00025106070529231\\
1.9	0.000254189181114794\\
1.9125	0.000257285598937765\\
1.925	0.000260306703359855\\
1.9375	0.000263221127495304\\
1.95	0.000266007443355197\\
1.9625	0.000268652398858149\\
1.975	0.000271152902711457\\
1.9875	0.000273516895037725\\
2	0.000275755443935161\\
2.0125	0.00027786849914009\\
2.025	0.000279837155883833\\
2.0375	0.000281630578500942\\
2.05	0.00028322107460792\\
2.0625	0.000284594567924128\\
2.075	0.000285751227708465\\
2.0875	0.000286700725323325\\
2.1	0.000287458268450816\\
2.1125	0.000288042911003969\\
2.125	0.000288476264427971\\
2.1375	0.000288780731584328\\
2.15	0.000288978399487131\\
2.1625	0.000289091348371413\\
2.175	0.000289142395089324\\
2.1875	0.000289155157660788\\
2.2	0.000289154067162466\\
2.2125	0.000289165882444671\\
2.225	0.000289222741825782\\
2.2375	0.000289364667842311\\
2.25	0.000289639520920445\\
2.2625	0.000290100609413383\\
2.275	0.00029080384895164\\
2.2875	0.00029180588945364\\
2.3	0.000293163212040801\\
2.3125	0.000294931710897366\\
2.325	0.000297166755547484\\
2.3375	0.000299923883654575\\
2.35	0.000303257943577164\\
2.3625	0.00030721091019214\\
2.375	0.000311770096800641\\
2.3875	0.000316837993811406\\
2.4	0.000322390139699012\\
2.4125	0.000328374084453031\\
2.425	0.000334613951154464\\
2.4375	0.000340904418428489\\
2.45	0.000347073659895328\\
2.4625	0.000352999967992879\\
2.475	0.00035860590907111\\
2.4875	0.000363845999465162\\
2.5	0.000368695354222967\\
2.5125	0.000373140956464073\\
2.525	0.000377174843073631\\
2.5375	0.000380788351133668\\
2.55	0.00038396726282285\\
2.5625	0.00038668788939678\\
2.575	0.000388913427534429\\
2.5875	0.000390589964852748\\
2.6	0.000391644215729853\\
2.6125	0.000391988949249066\\
2.625	0.000391542114622126\\
2.6375	0.00039025817432389\\
2.65	0.000388159095584228\\
2.6625	0.000385348999404667\\
2.675	0.000382006005865387\\
2.6875	0.000378357807909025\\
2.7	0.000374651945344566\\
2.7125	0.000371128323052249\\
2.725	0.000367998000161135\\
2.7375	0.000365430763552258\\
2.75	0.000363551507238709\\
2.7625	0.00036244206929732\\
2.775	0.000362144652644212\\
2.7875	0.000362665881651151\\
2.8	0.000363982591114969\\
2.8125	0.000366048898110382\\
2.825	0.000368802024978013\\
2.8375	0.000372165452867907\\
2.85	0.000376050875900981\\
2.8625	0.000380361117578872\\
2.875	0.000384994306800106\\
2.8875	0.000389848451918608\\
2.9	0.000394826388179773\\
2.9125	0.000399841256851882\\
2.925	0.000404820667887661\\
2.9375	0.000409706760323852\\
2.95	0.00041445252849806\\
2.9625	0.000419018580972515\\
2.975	0.000423373093395135\\
2.9875	0.000427492364313624\\
3	0.000431357905622385\\
3.0125	0.000434951177585775\\
3.025	0.000438251661561983\\
3.0375	0.000441241137140574\\
3.05	0.000443910460565349\\
3.0625	0.00044626312420274\\
3.075	0.000448313869015746\\
3.0875	0.000450085055768637\\
3.1	0.000451603965388622\\
3.1125	0.000452901745044821\\
3.125	0.000454012893276984\\
3.1375	0.000454974403116702\\
3.15	0.000455824699311817\\
3.1625	0.00045660298821733\\
3.175	0.000457349515547827\\
3.1875	0.000458106790541599\\
3.2	0.000458920275143448\\
3.2125	0.000459831324551687\\
3.225	0.000460848740083959\\
3.2375	0.000461919151080133\\
3.25	0.000462966210955199\\
3.2625	0.000463950911520717\\
3.275	0.000464868222594194\\
3.2875	0.000465725498660186\\
3.3	0.000466533048404489\\
3.3125	0.000467300904501672\\
3.325	0.000468037567658608\\
3.3375	0.000468749829614364\\
3.35	0.000469443111835265\\
3.3625	0.000470121782274955\\
3.375	0.000470789328303912\\
3.3875	0.000471448640497317\\
3.4	0.000472102577413498\\
3.4125	0.000472754662526344\\
3.425	0.000473409737811664\\
3.4375	0.000474074734791582\\
3.45	0.000474759964162953\\
3.4625	0.000475481154102334\\
3.475	0.000476262139654209\\
3.4875	0.000477138064894968\\
3.5	0.000478159265374436\\
3.5125	0.000479396286461257\\
3.525	0.000480946342220222\\
3.5375	0.000482940709996165\\
3.55	0.000485551030494084\\
3.5625	0.000488990263667123\\
3.575	0.000493501689057525\\
3.5875	0.000499329067622123\\
3.6	0.000506667002368628\\
3.6125	0.000515604601100019\\
3.625	0.000526089910317958\\
3.6375	0.000537940005702459\\
3.65	0.000550895297222377\\
3.6625	0.000564687974160012\\
3.675	0.000579091715336786\\
3.6875	0.000593940858184584\\
3.7	0.000609127007536844\\
3.7125	0.000624585972951349\\
3.725	0.000640283531472507\\
3.7375	0.000656203341740328\\
3.75	0.000672337335710813\\
3.7625	0.000688678107672175\\
3.775	0.000705213534234381\\
3.7875	0.000721924459974651\\
3.8	0.000738785294694142\\
3.8125	0.000755765513037566\\
3.825	0.00077282962666634\\
3.8375	0.000789935004243518\\
3.85	0.00080702898344017\\
3.8625	0.00082404687096665\\
3.875	0.000840911057130267\\
3.8875	0.000857530723332164\\
3.9	0.000873802290820135\\
3.9125	0.000889611444806228\\
3.925	0.000904837064678163\\
3.9375	0.000919356518963207\\
3.95	0.00093305188239817\\
3.9625	0.000945817222696063\\
3.975	0.000957566591969498\\
3.9875	0.000968240825949391\\
4	0.0009778108191374\\
4.0125	0.000986276716563587\\
4.025	0.000993664630096242\\
4.0375	0.00100002265136145\\
4.05	0.00100541638973742\\
4.0625	0.00100992340443473\\
4.075	0.00101362678996178\\
4.0875	0.00101660936035362\\
4.1	0.00101894972264577\\
4.1125	0.0010207203269989\\
4.125	0.00102198675439653\\
4.1375	0.00102280762844552\\
4.15	0.00102323495044964\\
4.1625	0.00102331467894517\\
4.175	0.00102308718121591\\
4.1875	0.00102258730817665\\
4.2	0.00102184429648439\\
4.2125	0.00102088196997028\\
4.225	0.00101971950835618\\
4.2375	0.00101837268660012\\
4.25	0.00101685539937085\\
4.2625	0.00101518144306882\\
4.275	0.00101336654916136\\
4.2875	0.00101143039271845\\
4.3	0.00100939802158822\\
4.3125	0.00100730018086715\\
4.325	0.00100517230092339\\
4.3375	0.00100305221047351\\
4.35	0.00100097682401429\\
4.3625	0.000998978233612621\\
4.375	0.00099707981243963\\
4.3875	0.000995292899333898\\
4.4	0.000993614255451686\\
4.4125	0.000992024022308152\\
4.425	0.00099048367558591\\
4.4375	0.000988933409766352\\
4.45	0.000987288740877899\\
4.4625	0.000985437766717584\\
4.475	0.000983243646274137\\
4.4875	0.000980559706158454\\
4.5	0.000977263646644387\\
4.5125	0.000973308934457701\\
4.525	0.000968776114125454\\
4.5375	0.000963894315239156\\
4.55	0.000959009376447364\\
4.5625	0.000954503101221824\\
4.575	0.000950697894700223\\
4.5875	0.000947787125867311\\
4.6	0.000945811686342606\\
4.6125	0.000944678641762911\\
4.625	0.000944207147740776\\
4.6375	0.000944187410500242\\
4.65	0.00094443860568775\\
4.6625	0.000944851571159352\\
4.675	0.000945407513534265\\
4.6875	0.000946172384549712\\
4.7	0.000947274347913375\\
4.7125	0.000948874530743853\\
4.725	0.00095113913101951\\
4.7375	0.000954217810146702\\
4.75	0.000958230381608484\\
4.7625	0.000963261047813578\\
4.775	0.000969357815358415\\
4.7875	0.000976534939378396\\
4.8	0.000984777230526591\\
4.8125	0.000994045210784038\\
4.825	0.00100427953973922\\
4.8375	0.0010154034190855\\
4.85	0.00102732313036727\\
4.8625	0.00103992785163182\\
4.875	0.00105308966329357\\
4.8875	0.00106666421766753\\
4.9	0.00108049258009912\\
4.9125	0.00109440469313753\\
4.925	0.00110822431444962\\
4.9375	0.00112177476550947\\
4.95	0.00113488520392658\\
4.9625	0.00114739782299099\\
4.975	0.00115917588783618\\
4.9875	0.00117011096057562\\
5	0.00118012726834675\\
};
\addlegendentry{PRK4 $r=$6 \cite{kieri2019projection}}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0     3.577235453537713e-09\\
0.0125	8.98698038183321e-08\\
0.025	1.49109036828769e-07\\
0.0375	2.97771308261416e-07\\
0.05	3.41369839452038e-07\\
0.0625	4.40712433281947e-07\\
0.075	5.94972568448176e-07\\
0.0875	8.59303965084322e-07\\
0.1	1.10781869243775e-06\\
0.1125	1.62457628989812e-06\\
0.125	1.79746760267736e-06\\
0.1375	2.02650918785037e-06\\
0.15	2.32322651785884e-06\\
0.1625	2.5216152701301e-06\\
0.175	2.6820630251468e-06\\
0.1875	2.78495298488356e-06\\
0.2	2.87785046634445e-06\\
0.2125	2.89560452469169e-06\\
0.225	2.88469397818672e-06\\
0.2375	2.90469082587631e-06\\
0.25	2.95619414593129e-06\\
0.2625	3.01995234987873e-06\\
0.275	3.12094217913448e-06\\
0.2875	3.2547249058766e-06\\
0.3	3.42702694737324e-06\\
0.3125	3.65675556287265e-06\\
0.325	3.79806351504333e-06\\
0.3375	3.97308885401428e-06\\
0.35	4.12079680552762e-06\\
0.3625	4.34802957416685e-06\\
0.375	4.47496794215004e-06\\
0.3875	4.74343847015876e-06\\
0.4	5.30567928189893e-06\\
0.4125	5.76264301894557e-06\\
0.425	6.31769359745318e-06\\
0.4375	6.79687901099373e-06\\
0.45	7.26515585896553e-06\\
0.4625	7.8293399027778e-06\\
0.475	8.56407435835486e-06\\
0.4875	9.23318716433003e-06\\
0.5	1.11037318390013e-05\\
0.5125	1.2155941029345e-05\\
0.525	1.32164537346019e-05\\
0.5375	1.39350187301147e-05\\
0.55	1.48444810563207e-05\\
0.5625	1.54850631372584e-05\\
0.575	1.5924865108574e-05\\
0.5875	1.61233079665013e-05\\
0.6	1.61811129180871e-05\\
0.6125	1.6089032967287e-05\\
0.625	1.59310990360072e-05\\
0.6375	1.58854837869003e-05\\
0.65	1.60629192009605e-05\\
0.6625	1.69474402736508e-05\\
0.675	1.80758639939806e-05\\
0.6875	1.88164878057747e-05\\
0.7	2.01268957299602e-05\\
0.7125	2.20257241603861e-05\\
0.725	2.52850845549127e-05\\
0.7375	2.7450634018482e-05\\
0.75	2.84301158276147e-05\\
0.7625	2.94679364436508e-05\\
0.775	3.02722975861334e-05\\
0.7875	3.08635143592438e-05\\
0.8	3.20860540877072e-05\\
0.8125	3.38351842917752e-05\\
0.825	3.54620078197405e-05\\
0.8375	3.71767803754849e-05\\
0.85	3.91422072845737e-05\\
0.8625	4.07422946606087e-05\\
0.875	4.20296331450227e-05\\
0.8875	4.34258231161621e-05\\
0.9	4.61180211292323e-05\\
0.9125	4.81765415384677e-05\\
0.925	4.99628816314057e-05\\
0.9375	5.19320724482892e-05\\
0.95	5.39984341936424e-05\\
0.9625	5.60652585624605e-05\\
0.975	5.80186154698856e-05\\
0.9875	5.943855656694e-05\\
1	6.06304865350608e-05\\
1.0125	6.1854131058348e-05\\
1.025	6.3157509293523e-05\\
1.0375	6.46978422563696e-05\\
1.05	6.65530601855863e-05\\
1.0625	6.87479340349009e-05\\
1.075	7.12130967050291e-05\\
1.0875	7.37805173890011e-05\\
1.1	7.63209052875262e-05\\
1.1125	7.89624161576021e-05\\
1.125	8.16286339032479e-05\\
1.1375	8.42810080777898e-05\\
1.15	8.67866968697644e-05\\
1.1625	8.92196269653844e-05\\
1.175	9.15682414892555e-05\\
1.1875	9.37722363207453e-05\\
1.2	9.59868255259797e-05\\
1.2125	9.81049346742321e-05\\
1.225	0.000100079720343058\\
1.2375	0.000101940890309329\\
1.25	0.000103782561449925\\
1.2625	0.000105604244232103\\
1.275	0.000107394557937935\\
1.2875	0.00010913506278974\\
1.3	0.000110808668252713\\
1.3125	0.000112443971505714\\
1.325	0.000114081494719225\\
1.3375	0.000115707981045234\\
1.35	0.0001173346865652\\
1.3625	0.000118977558152321\\
1.375	0.000120665191960711\\
1.3875	0.000122341365657493\\
1.4	0.000123975851112688\\
1.4125	0.000125656166823055\\
1.425	0.000127302286445495\\
1.4375	0.00012899280084859\\
1.45	0.000130576523377748\\
1.4625	0.00013202537809417\\
1.475	0.000133488402110699\\
1.4875	0.000134974753677541\\
1.5	0.000136045146413581\\
1.5125	0.000137120138318812\\
1.525	0.000138131108335807\\
1.5375	0.00013890507790801\\
1.55	0.000139443014562303\\
1.5625	0.000139587865721063\\
1.575	0.000139342022425871\\
1.5875	0.000138592026818474\\
1.6	0.000137243967814865\\
1.6125	0.000135372012888323\\
1.625	0.000133159867136858\\
1.6375	0.000130470027241106\\
1.65	0.000127591303908996\\
1.6625	0.000124217010443329\\
1.675	0.000120787534713056\\
1.6875	0.000117638634720008\\
1.7	0.000114620474310029\\
1.7125	0.000112337016234669\\
1.725	0.000110402326946997\\
1.7375	0.000109029547149287\\
1.75	0.000107895158787875\\
1.7625	0.000107016133552438\\
1.775	0.000106456267649107\\
1.7875	0.000106320140161869\\
1.8	0.000106586548168001\\
1.8125	0.000107188113492769\\
1.825	0.000107836465103158\\
1.8375	0.000108754306751605\\
1.85	0.000109926692429798\\
1.8625	0.00011136738755911\\
1.875	0.000112978679909406\\
1.8875	0.000114665047983802\\
1.9	0.000116609515753426\\
1.9125	0.000118444293037695\\
1.925	0.000120362249002099\\
1.9375	0.000122326350008134\\
1.95	0.000124438697602335\\
1.9625	0.000126494788988446\\
1.975	0.00012833482378052\\
1.9875	0.000129504861660948\\
2	0.000130608021266536\\
2.0125	0.000131434988251158\\
2.025	0.000132077988380669\\
2.0375	0.000132681516849766\\
2.05	0.000133317543222436\\
2.0625	0.000133837773642455\\
2.075	0.000134248080689767\\
2.0875	0.000134632154192781\\
2.1	0.000134975156741113\\
2.1125	0.000135262164621242\\
2.125	0.000135520828383705\\
2.1375	0.000135726010933487\\
2.15	0.000135827488556036\\
2.1625	0.000136268474753828\\
2.175	0.000136398658850937\\
2.1875	0.000136595009037348\\
2.2	0.000136761578580075\\
2.2125	0.00013716964981893\\
2.225	0.00013727728498964\\
2.2375	0.000137558802513143\\
2.25	0.000138217903088659\\
2.2625	0.00013926310467532\\
2.275	0.000140719458563263\\
2.2875	0.000142699831079293\\
2.3	0.000145274070644025\\
2.3125	0.00014825151596514\\
2.325	0.000151764437907295\\
2.3375	0.000155920916844575\\
2.35	0.000160594049260923\\
2.3625	0.000165632483600992\\
2.375	0.00017066527316594\\
2.3875	0.000176268837892236\\
2.4	0.000181844575239187\\
2.4125	0.00018679182627818\\
2.425	0.000191779178145526\\
2.4375	0.000196619110548856\\
2.45	0.000201166322916358\\
2.4625	0.000205357675273002\\
2.475	0.000209167784166213\\
2.4875	0.000212846619011681\\
2.5	0.000216227830291002\\
2.5125	0.000219063977632381\\
2.525	0.000221398105748745\\
2.5375	0.000223124355891995\\
2.55	0.000224806251439317\\
2.5625	0.00022636894659756\\
2.575	0.000227696684071157\\
2.5875	0.000228756570853085\\
2.6	0.00022946374702253\\
2.6125	0.000229824488164613\\
2.625	0.000229839268644574\\
2.6375	0.000229528025368549\\
2.65	0.000228117090827799\\
2.6625	0.000226371928940532\\
2.675	0.00022432249973746\\
2.6875	0.000222427292715687\\
2.7	0.000220795688048256\\
2.7125	0.000219345352814027\\
2.725	0.000217986202406414\\
2.7375	0.00021657675991118\\
2.75	0.000215483752523866\\
2.7625	0.000214742514981206\\
2.775	0.000214608974054286\\
2.7875	0.000215319368620326\\
2.8	0.000216440559367214\\
2.8125	0.0002184043781131\\
2.825	0.000221017360256655\\
2.8375	0.000223315326728616\\
2.85	0.000225795342209158\\
2.8625	0.000228483739233673\\
2.875	0.000231661100918615\\
2.8875	0.000235250686912142\\
2.9	0.000238850490769875\\
2.9125	0.000242482404255536\\
2.925	0.000246143254421664\\
2.9375	0.000249389196405936\\
2.95	0.000252659424468815\\
2.9625	0.000256016894622823\\
2.975	0.00025914894777143\\
2.9875	0.000262124238925948\\
3	0.000265005180964233\\
3.0125	0.000267623291790289\\
3.025	0.000269901924239719\\
3.0375	0.000271885849196723\\
3.05	0.000273602330396244\\
3.0625	0.000274843925589499\\
3.075	0.000275744502411434\\
3.0875	0.000276602764947186\\
3.1	0.000277266342623047\\
3.1125	0.000277754203800747\\
3.125	0.000278104034624172\\
3.1375	0.000278371426657054\\
3.15	0.00027857354021254\\
3.1625	0.000278752732003467\\
3.175	0.000278908777940345\\
3.1875	0.000279006738946902\\
3.2	0.000279082594639838\\
3.2125	0.000279112433056763\\
3.225	0.000279090938714285\\
3.2375	0.000279167494826113\\
3.25	0.000278898828705161\\
3.2625	0.000277970653907237\\
3.275	0.000277243207661709\\
3.2875	0.000276553658959623\\
3.3	0.000275921692163933\\
3.3125	0.000275357089365802\\
3.325	0.000274783782204065\\
3.3375	0.000274618094332693\\
3.35	0.000274391326109338\\
3.3625	0.000274160052655852\\
3.375	0.000273938463889102\\
3.3875	0.000273848813721957\\
3.4	0.00027375933102594\\
3.4125	0.000273651087522666\\
3.425	0.000273548860777484\\
3.4375	0.000273436520753737\\
3.45	0.000273353973474112\\
3.4625	0.000273308283718561\\
3.475	0.00027333769567439\\
3.4875	0.000273288496572062\\
3.5	0.000273177254340314\\
3.5125	0.000272994587865236\\
3.525	0.000272663350584979\\
3.5375	0.000272216129136154\\
3.55	0.000271668732649413\\
3.5625	0.000271008340707492\\
3.575	0.000270237747017714\\
3.5875	0.00026932587897548\\
3.6	0.000268228160171282\\
3.6125	0.000266824673912261\\
3.625	0.000265149290023623\\
3.6375	0.000263342490622674\\
3.65	0.000261047345072583\\
3.6625	0.000258322156266052\\
3.675	0.000255716685697796\\
3.6875	0.000253010470285676\\
3.7	0.000250153126568858\\
3.7125	0.000247630481423117\\
3.725	0.000244832085589049\\
3.7375	0.000242250748117624\\
3.75	0.000240074886333872\\
3.7625	0.000238194469719164\\
3.775	0.000236868703355616\\
3.7875	0.000235892113175478\\
3.8	0.000235442039595493\\
3.8125	0.000235863667228581\\
3.825	0.000236710706327473\\
3.8375	0.000237804187516431\\
3.85	0.000239211058284329\\
3.8625	0.000240500769955782\\
3.875	0.000241594437712469\\
3.8875	0.000243052157713465\\
3.9	0.000245164251539884\\
3.9125	0.000247427701422303\\
3.925	0.000250082339327348\\
3.9375	0.000253204901308741\\
3.95	0.000256528820005875\\
3.9625	0.000259770894775612\\
3.975	0.000262870953682986\\
3.9875	0.000265748527976258\\
4	0.000268446729243622\\
4.0125	0.000270960245090599\\
4.025	0.000273297550977565\\
4.0375	0.00027543094847603\\
4.05	0.000277342171265877\\
4.0625	0.000279029925374393\\
4.075	0.000280578133987932\\
4.0875	0.000282000369578233\\
4.1	0.000283318182212283\\
4.1125	0.000284545977643545\\
4.125	0.000285730713667156\\
4.1375	0.000286804394485479\\
4.15	0.000287695667566522\\
4.1625	0.000288371196594451\\
4.175	0.00028899072291798\\
4.1875	0.000289567618681166\\
4.2	0.000289977370294679\\
4.2125	0.000290189912636458\\
4.225	0.000290316114463196\\
4.2375	0.000290778732901351\\
4.25	0.000290858189055002\\
4.2625	0.000290673338883176\\
4.275	0.00029042442774306\\
4.2875	0.000290147946451032\\
4.3	0.000289879643209266\\
4.3125	0.000289159865323068\\
4.325	0.000288577245560108\\
4.3375	0.000288129946305212\\
4.35	0.000287608829006609\\
4.3625	0.000287048564445627\\
4.375	0.000286495809014784\\
4.3875	0.000286020287500154\\
4.4	0.000285760612569331\\
4.4125	0.00028512843640681\\
4.425	0.000284287759652252\\
4.4375	0.000283342556842755\\
4.45	0.000282087122524379\\
4.4625	0.000280527070005491\\
4.475	0.000278455280249402\\
4.4875	0.000275760549900952\\
4.5	0.000272181686719749\\
4.5125	0.000267701053480721\\
4.525	0.000262263242849686\\
4.5375	0.000256077607959115\\
4.55	0.000249577969745102\\
4.5625	0.000243177302015035\\
4.575	0.000237290064854773\\
4.5875	0.00023213453664391\\
4.6	0.000227735462748738\\
4.6125	0.000224052139241514\\
4.625	0.000220938157801946\\
4.6375	0.00021822207285555\\
4.65	0.000215631677542454\\
4.6625	0.000213101081250544\\
4.675	0.000210613592146138\\
4.6875	0.00020810263971133\\
4.7	0.000205523348694272\\
4.7125	0.000202889514937878\\
4.725	0.00020022580518621\\
4.7375	0.000197702298756619\\
4.75	0.000195310018260298\\
4.7625	0.000193199594878177\\
4.775	0.000191319468667073\\
4.7875	0.000189568010469316\\
4.8	0.000188142827809011\\
4.8125	0.000186877030764555\\
4.825	0.000185866001872227\\
4.8375	0.000185218559851281\\
4.85	0.000184810455447231\\
4.8625	0.000184691991833048\\
4.875	0.000184861225296557\\
4.8875	0.000185216945427683\\
4.9	0.000185748367471899\\
4.9125	0.000186396661036719\\
4.925	0.000187119335023048\\
4.9375	0.000187886598267896\\
4.95	0.00018866267355936\\
4.9625	0.000189431237566397\\
4.975	0.000190145775170312\\
4.9875	0.000190819667580591\\
5	0.000191610558938797\\
};
\addlegendentry{TDB-CUR $r=$9}

\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0     3.577235453537713e-09\\
0.0125	6.69176493545692e-08\\
0.025	1.11168609818838e-07\\
0.0375	2.42390366748639e-07\\
0.05	3.2065806040623e-07\\
0.0625	3.78290609883165e-07\\
0.075	5.28746245257042e-07\\
0.0875	8.61218857381851e-07\\
0.1	1.40442208303457e-06\\
0.1125	2.14816852453298e-06\\
0.125	3.01620645127695e-06\\
0.1375	3.69468903990706e-06\\
0.15	3.93067767525369e-06\\
0.1625	3.96768150759786e-06\\
0.175	3.98112048883185e-06\\
0.1875	4.01243174683166e-06\\
0.2	4.04354405391875e-06\\
0.2125	4.05122083117357e-06\\
0.225	4.03871257942201e-06\\
0.2375	4.02437816173806e-06\\
0.25	4.0231790211981e-06\\
0.2625	4.04266434210056e-06\\
0.275	4.08573565148174e-06\\
0.2875	4.15385679646746e-06\\
0.3	4.24887258021826e-06\\
0.3125	4.37345097048723e-06\\
0.325	4.53013756911486e-06\\
0.3375	4.71768814633545e-06\\
0.35	4.9270186806153e-06\\
0.3625	5.14614269113362e-06\\
0.375	5.36925619113923e-06\\
0.3875	5.59510730288698e-06\\
0.4	5.82161844325989e-06\\
0.4125	6.04792339444673e-06\\
0.425	6.28416830367354e-06\\
0.4375	6.56199852867358e-06\\
0.45	6.9365689683865e-06\\
0.4625	7.47836157022302e-06\\
0.475	8.26031071432327e-06\\
0.4875	9.34655353549451e-06\\
0.5	1.0786671043349e-05\\
0.5125	1.26107297063949e-05\\
0.525	1.48134075494126e-05\\
0.5375	1.73329203014845e-05\\
0.55	2.00675111002789e-05\\
0.5625	2.29350624004414e-05\\
0.575	2.58856642837212e-05\\
0.5875	2.8854911466942e-05\\
0.6	3.1727653842715e-05\\
0.6125	3.43423980326161e-05\\
0.625	3.65455564252196e-05\\
0.6375	3.82703508301765e-05\\
0.65	3.95752706506075e-05\\
0.6625	4.06041294237421e-05\\
0.675	4.15073626485573e-05\\
0.6875	4.2391004526037e-05\\
0.7	4.33082228525875e-05\\
0.7125	4.4262313469298e-05\\
0.725	4.52047996248921e-05\\
0.7375	4.60525686427241e-05\\
0.75	4.67451478175532e-05\\
0.7625	4.72885698403763e-05\\
0.775	4.77346977283175e-05\\
0.7875	4.81508210924352e-05\\
0.8	4.8618476869765e-05\\
0.8125	4.92494010512308e-05\\
0.825	5.01904201168324e-05\\
0.8375	5.15898320905949e-05\\
0.85	5.35226896435497e-05\\
0.8625	5.58806205288711e-05\\
0.875	5.87257178352457e-05\\
0.8875	6.20165097894813e-05\\
0.9	6.55224945379767e-05\\
0.9125	6.90057337579752e-05\\
0.925	7.24223512399581e-05\\
0.9375	7.57629083881638e-05\\
0.95	7.89589248470711e-05\\
0.9625	8.19346715959197e-05\\
0.975	8.46577098243389e-05\\
0.9875	8.71672583136871e-05\\
1	8.95390161642361e-05\\
1.0125	9.18064879970301e-05\\
1.025	9.39507169042701e-05\\
1.0375	9.59418397710811e-05\\
1.05	9.776371962248e-05\\
1.0625	9.94190772495939e-05\\
1.075	0.000100923567335094\\
1.0875	0.000102297346785907\\
1.1	0.000103561354242242\\
1.1125	0.000104735781475942\\
1.125	0.000105837312663352\\
1.1375	0.000106876453681058\\
1.15	0.000107856588254479\\
1.1625	0.000108776954459855\\
1.175	0.000109639210644452\\
1.1875	0.000110451511549763\\
1.2	0.000111227116284498\\
1.2125	0.00011198066896277\\
1.225	0.000112725306033445\\
1.2375	0.000113471908254337\\
1.25	0.000114229500562046\\
1.2625	0.000115005774295768\\
1.275	0.00011580744261425\\
1.2875	0.00011664035577695\\
1.3	0.000117509423069528\\
1.3125	0.000118418490136788\\
1.325	0.000119370299352792\\
1.3375	0.000120366521057339\\
1.35	0.000121407674036846\\
1.3625	0.000122492626366791\\
1.375	0.000123617278403703\\
1.3875	0.000124772493764377\\
1.4	0.000125945637619283\\
1.4125	0.000127131118793442\\
1.425	0.000128332997656031\\
1.4375	0.000129554492426543\\
1.45	0.000130793458652312\\
1.4625	0.000132044310957449\\
1.475	0.000133300635493408\\
1.4875	0.00013455633875807\\
1.5	0.000135805391851167\\
1.5125	0.000137041095666169\\
1.525	0.000138255219875848\\
1.5375	0.000139436511574572\\
1.55	0.000140568347729461\\
1.5625	0.000141625643826502\\
1.575	0.000142569704752138\\
1.5875	0.000143339096876523\\
1.6	0.000143840341931739\\
1.6125	0.000143951371191436\\
1.625	0.000143550155803222\\
1.6375	0.000142562075553101\\
1.65	0.000140996448899046\\
1.6625	0.000138945110575709\\
1.675	0.00013654720818173\\
1.6875	0.000133948995084042\\
1.7	0.000131281028570897\\
1.7125	0.00012865473326722\\
1.725	0.000126169491083781\\
1.7375	0.000123919899754788\\
1.75	0.000121992423083847\\
1.7625	0.000120446245513512\\
1.775	0.000119291704310313\\
1.7875	0.000118493204453146\\
1.8	0.00011799838795883\\
1.8125	0.000117764536036461\\
1.825	0.000117764651984921\\
1.8375	0.000117975976391682\\
1.85	0.000118364235639604\\
1.8625	0.000118876670544537\\
1.875	0.00011944560998845\\
1.8875	0.000119995639485229\\
1.9	0.000120450387754534\\
1.9125	0.000120740974275689\\
1.925	0.000120816023466587\\
1.9375	0.000120647590994569\\
1.95	0.00012023035026001\\
1.9625	0.000119581167284768\\
1.975	0.00011874676450044\\
1.9875	0.000117810480282399\\
2	0.000116872616925293\\
2.0125	0.000115995254399122\\
2.025	0.000115168080097775\\
2.0375	0.000114354465971152\\
2.05	0.000113536262794026\\
2.0625	0.000112714089587396\\
2.075	0.000111897583400263\\
2.0875	0.000111098478537074\\
2.1	0.000110327513427322\\
2.1125	0.000109593620296108\\
2.125	0.000108903371078292\\
2.1375	0.000108260179649185\\
2.15	0.00010766441105616\\
2.1625	0.000107116435291048\\
2.175	0.000106623258221017\\
2.1875	0.000106203514812505\\
2.2	0.000105884775418441\\
2.2125	0.000105698375755388\\
2.225	0.000105678993857088\\
2.2375	0.000105866710809202\\
2.25	0.0001063073013115\\
2.2625	0.000107050535086073\\
2.275	0.000108147627505653\\
2.2875	0.000109646903112152\\
2.3	0.000111586396262359\\
2.3125	0.00011398481406867\\
2.325	0.000116834105579975\\
2.3375	0.000120096331049153\\
2.35	0.000123706316481154\\
2.3625	0.000127575528582872\\
2.375	0.000131581969784497\\
2.3875	0.000135657938693544\\
2.4	0.000139706515092137\\
2.4125	0.000143652829615448\\
2.425	0.000147446496018961\\
2.4375	0.000151029819723152\\
2.45	0.000154370570460133\\
2.4625	0.000157454426235491\\
2.475	0.000160278968107156\\
2.4875	0.000162851163959356\\
2.5	0.000165185519759282\\
2.5125	0.000167302323218902\\
2.525	0.000169225573626805\\
2.5375	0.000170980852286384\\
2.55	0.000172593949365442\\
2.5625	0.00017409016845903\\
2.575	0.000175493983107288\\
2.5875	0.000176830018486136\\
2.6	0.000178124419623516\\
2.6125	0.00017940077540668\\
2.625	0.000180668033158814\\
2.6375	0.00018190867694606\\
2.65	0.000183081346217693\\
2.6625	0.000184140502528059\\
2.675	0.000185058060783463\\
2.6875	0.000185836460847147\\
2.7	0.000186512218406344\\
2.7125	0.000187149688021445\\
2.725	0.000187826817571293\\
2.7375	0.000188619497970797\\
2.75	0.000189591017572538\\
2.7625	0.000190787600188384\\
2.775	0.000192237635673247\\
2.7875	0.00019395362725669\\
2.8	0.000195936811437648\\
2.8125	0.00019818192460422\\
2.825	0.00020067797002767\\
2.8375	0.000203404241830761\\
2.85	0.000206325884486195\\
2.8625	0.000209393439019943\\
2.875	0.000212546524969222\\
2.8875	0.000215719260132497\\
2.9	0.000218846396554028\\
2.9125	0.000221870165171514\\
2.925	0.000224745775387574\\
2.9375	0.000227442280646792\\
2.95	0.000229939257825888\\
2.9625	0.00023222464515667\\
2.975	0.000234297149127708\\
2.9875	0.000236168505051569\\
3	0.000237857831743379\\
3.0125	0.000239378933885459\\
3.025	0.000240731744697592\\
3.0375	0.00024190637919394\\
3.05	0.000242894883116337\\
3.0625	0.000243699117120152\\
3.075	0.000244330170997241\\
3.0875	0.000244803938354497\\
3.1	0.000245138362657548\\
3.1125	0.00024535288619675\\
3.125	0.000245467796382672\\
3.1375	0.000245502514040915\\
3.15	0.000245473659435808\\
3.1625	0.000245393800015289\\
3.175	0.000245271298994187\\
3.1875	0.00024511147962536\\
3.2	0.000244918676008256\\
3.2125	0.000244697888811021\\
3.225	0.000244455109644077\\
3.2375	0.000244196636520284\\
3.25	0.000243928284128748\\
3.2625	0.000243654997539073\\
3.275	0.000243380831004339\\
3.2875	0.000243109054950854\\
3.3	0.000242842238605692\\
3.3125	0.000242582292571314\\
3.325	0.000242330508876412\\
3.3375	0.000242087610969539\\
3.35	0.000241853798254645\\
3.3625	0.000241628787885665\\
3.375	0.000241411899750887\\
3.3875	0.000241202244516288\\
3.4	0.000240999021050294\\
3.4125	0.000240801820604812\\
3.425	0.000240610761559527\\
3.4375	0.000240426358863005\\
3.45	0.000240249218264299\\
3.4625	0.000240079719234296\\
3.475	0.000239917767188834\\
3.4875	0.000239762610163142\\
3.5	0.000239612726500953\\
3.5125	0.000239465916045005\\
3.525	0.000239319833308879\\
3.5375	0.000239173008777641\\
3.55	0.000239025847655435\\
3.5625	0.000238880499193214\\
3.575	0.000238738435709065\\
3.5875	0.000238595480294768\\
3.6	0.000238435655538486\\
3.6125	0.000238227143075383\\
3.625	0.000237924646918421\\
3.6375	0.000237480119587474\\
3.65	0.000236858132827512\\
3.6625	0.000236048335360387\\
3.675	0.000235069896852659\\
3.6875	0.000233968466426847\\
3.7	0.000232808957399567\\
3.7125	0.000231666827354168\\
3.725	0.000230619612402546\\
3.7375	0.000229739935842\\
3.75	0.000229089822459881\\
3.7625	0.000228715292157277\\
3.775	0.000228642044150758\\
3.7875	0.00022887527316568\\
3.8	0.000229405063594852\\
3.8125	0.000230214139849004\\
3.825	0.000231282412088447\\
3.8375	0.000232585982353375\\
3.85	0.000234093612717354\\
3.8625	0.000235764980339404\\
3.875	0.000237551721541563\\
3.8875	0.000239399639702065\\
3.9	0.000241251712951883\\
3.9125	0.000243053183581161\\
3.925	0.000244758017193267\\
3.9375	0.000246333251195227\\
3.95	0.000247759459065204\\
3.9625	0.000249029748754583\\
3.975	0.000250149698374058\\
3.9875	0.000251135969704911\\
4	0.000252009470824671\\
4.0125	0.000252784518863788\\
4.025	0.000253462053939641\\
4.0375	0.000254032705285736\\
4.05	0.000254486089360219\\
4.0625	0.000254817913705865\\
4.075	0.000255031081231353\\
4.0875	0.000255133531624205\\
4.1	0.000255136626060566\\
4.1125	0.000255054844461325\\
4.125	0.000254905601362256\\
4.1375	0.000254708463046838\\
4.15	0.000254483513213674\\
4.1625	0.000254248072750001\\
4.175	0.00025401207642034\\
4.1875	0.000253775801970577\\
4.2	0.000253533024024921\\
4.2125	0.000253276573560491\\
4.225	0.000253001465942043\\
4.2375	0.000252704817189911\\
4.25	0.000252384380641071\\
4.2625	0.000252037319795121\\
4.275	0.000251660007203701\\
4.2875	0.000251248835825958\\
4.3	0.000250801443401787\\
4.3125	0.00025031778404945\\
4.325	0.000249800813034092\\
4.3375	0.000249256650272359\\
4.35	0.000248694086690855\\
4.3625	0.000248123444519931\\
4.375	0.000247554937407193\\
4.3875	0.000246996595170073\\
4.4	0.000246451611906749\\
4.4125	0.00024591479567245\\
4.425	0.000245367644361696\\
4.4375	0.000244771554265741\\
4.45	0.000244059241347981\\
4.4625	0.000243126257123062\\
4.475	0.000241827726599863\\
4.4875	0.0002399888347661\\
4.5	0.000237437581263493\\
4.5125	0.000234060721361608\\
4.525	0.0002298684032248\\
4.5375	0.000225037295645748\\
4.55	0.000219900701848054\\
4.5625	0.000214880451741345\\
4.575	0.000210388222155641\\
4.5875	0.000206735784248275\\
4.6	0.000204086025100229\\
4.6125	0.000202452121967968\\
4.625	0.000201732857324628\\
4.6375	0.000201766672177674\\
4.65	0.000202383650768576\\
4.6625	0.000203438988805828\\
4.675	0.000204826505707985\\
4.6875	0.000206478825703725\\
4.7	0.000208359902497399\\
4.7125	0.000210453799729364\\
4.725	0.000212753724006559\\
4.7375	0.000215255400957408\\
4.75	0.000217955461384617\\
4.7625	0.000220851384002314\\
4.775	0.000223940016328912\\
4.7875	0.000227215350821775\\
4.8	0.000230667817506879\\
4.8125	0.000234285360304738\\
4.825	0.000238054288942205\\
4.8375	0.000241958436598752\\
4.85	0.000245977444865876\\
4.8625	0.000250085667233762\\
4.875	0.000254251779523324\\
4.8875	0.000258438592962627\\
4.9	0.000262603731587046\\
4.9125	0.000266702121840056\\
4.925	0.0002706893901697\\
4.9375	0.000274524041170413\\
4.95	0.000278168194958507\\
4.9625	0.000281589262541861\\
4.975	0.000284763620456516\\
4.9875	0.000287679143438895\\
5	0.000290332856922459\\
};
\addlegendentry{PRK4 $r=$9}

\addplot [color=mycolor1, line width=1.0pt, mark=asterisk, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0     5.085642900419164e-11\\
0.0125	5.92952179285525e-08\\
0.025	6.65692789775652e-08\\
0.0375	7.48509722193688e-08\\
0.05	9.35792624177929e-08\\
0.0625	1.13729037995644e-07\\
0.075	1.48261492159042e-07\\
0.0875	1.85993026433751e-07\\
0.1	2.10859437598325e-07\\
0.1125	2.61778130461473e-07\\
0.125	3.32673799146981e-07\\
0.1375	4.11803109593293e-07\\
0.15	4.79561703465693e-07\\
0.1625	5.82852799445919e-07\\
0.175	6.14231202334133e-07\\
0.1875	6.88969701290739e-07\\
0.2	7.54678441146023e-07\\
0.2125	8.38360263642515e-07\\
0.225	8.80636710474337e-07\\
0.2375	9.76913434239014e-07\\
0.25	1.08637689826548e-06\\
0.2625	1.11232349325338e-06\\
0.275	1.12342181377475e-06\\
0.2875	1.14511921060463e-06\\
0.3	1.22302101519157e-06\\
0.3125	1.38492523680605e-06\\
0.325	1.59747279760691e-06\\
0.3375	1.6922529328674e-06\\
0.35	1.72857560844674e-06\\
0.3625	1.8672468652428e-06\\
0.375	2.02132039940263e-06\\
0.3875	2.26849396735931e-06\\
0.4	2.65330408718042e-06\\
0.4125	3.23487174276173e-06\\
0.425	3.60675893075278e-06\\
0.4375	3.84221717293906e-06\\
0.45	3.83143505325887e-06\\
0.4625	3.83703712381468e-06\\
0.475	3.84745742591375e-06\\
0.4875	3.88224002455169e-06\\
0.5	3.85802142024796e-06\\
0.5125	3.92234627985903e-06\\
0.525	4.10349125149722e-06\\
0.5375	4.23564560290531e-06\\
0.55	4.34263620878647e-06\\
0.5625	4.39349098585189e-06\\
0.575	4.44703113624073e-06\\
0.5875	4.58114014013223e-06\\
0.6	4.63409684794417e-06\\
0.6125	4.6652877606039e-06\\
0.625	4.7143554423878e-06\\
0.6375	4.82231007956573e-06\\
0.65	5.07660854509785e-06\\
0.6625	5.71497921605893e-06\\
0.675	6.39273652838839e-06\\
0.6875	6.81467799948058e-06\\
0.7	6.82220726876852e-06\\
0.7125	7.12100107171615e-06\\
0.725	7.24225073478136e-06\\
0.7375	7.16770332630631e-06\\
0.75	7.05371046026432e-06\\
0.7625	6.72910028786006e-06\\
0.775	6.45148715586827e-06\\
0.7875	6.31227377102987e-06\\
0.8	6.23286437095388e-06\\
0.8125	6.27357670346958e-06\\
0.825	6.51230584930473e-06\\
0.8375	6.7660154288977e-06\\
0.85	6.89639901516224e-06\\
0.8625	6.96125888211339e-06\\
0.875	7.01206359344928e-06\\
0.8875	7.24986425791408e-06\\
0.9	7.55338092089437e-06\\
0.9125	7.93275496564017e-06\\
0.925	8.27418790222972e-06\\
0.9375	8.57893358629174e-06\\
0.95	8.90480208517159e-06\\
0.9625	9.23613236681344e-06\\
0.975	9.56521789231903e-06\\
0.9875	9.88884572562672e-06\\
1	1.01950400790869e-05\\
1.0125	1.05000989303503e-05\\
1.025	1.07742022735935e-05\\
1.0375	1.10355333521894e-05\\
1.05	1.1282437112973e-05\\
1.0625	1.15197971596797e-05\\
1.075	1.17409857270446e-05\\
1.0875	1.19365055787935e-05\\
1.1	1.21452823027438e-05\\
1.1125	1.23002389385506e-05\\
1.125	1.25068577797976e-05\\
1.1375	1.27075306927897e-05\\
1.15	1.28529463980691e-05\\
1.1625	1.30038224627638e-05\\
1.175	1.31213435151832e-05\\
1.1875	1.32400602823192e-05\\
1.2	1.34244851637433e-05\\
1.2125	1.35900593406518e-05\\
1.225	1.37236124029208e-05\\
1.2375	1.3823098129716e-05\\
1.25	1.3887204626558e-05\\
1.2625	1.39199862605356e-05\\
1.275	1.39140585339156e-05\\
1.2875	1.38938335924448e-05\\
1.3	1.38947315295503e-05\\
1.3125	1.39368250093736e-05\\
1.325	1.40222136914558e-05\\
1.3375	1.41317578928971e-05\\
1.35	1.42694311957692e-05\\
1.3625	1.4438731345519e-05\\
1.375	1.44929474937606e-05\\
1.3875	1.45645660940438e-05\\
1.4	1.46742985847167e-05\\
1.4125	1.48136746948819e-05\\
1.425	1.4952451309574e-05\\
1.4375	1.50947019667287e-05\\
1.45	1.52426756520275e-05\\
1.4625	1.53904506110007e-05\\
1.475	1.55358196546984e-05\\
1.4875	1.56766514041318e-05\\
1.5	1.58171944818922e-05\\
1.5125	1.59348444692264e-05\\
1.525	1.60188045766993e-05\\
1.5375	1.60777167355657e-05\\
1.55	1.60785014800427e-05\\
1.5625	1.60561805113906e-05\\
1.575	1.59958863819088e-05\\
1.5875	1.59125459382466e-05\\
1.6	1.59020355280633e-05\\
1.6125	1.53881136918695e-05\\
1.625	1.47896731851321e-05\\
1.6375	1.42081723843698e-05\\
1.65	1.36026375242053e-05\\
1.6625	1.32303078700644e-05\\
1.675	1.26264526284996e-05\\
1.6875	1.2029995208524e-05\\
1.7	1.14769497115415e-05\\
1.7125	1.09894105361921e-05\\
1.725	1.05876038035176e-05\\
1.7375	1.03260318595044e-05\\
1.75	1.02492554390259e-05\\
1.7625	1.01113799523075e-05\\
1.775	1.01938708904632e-05\\
1.7875	1.03736326089318e-05\\
1.8	1.07744715686304e-05\\
1.8125	1.12979358034816e-05\\
1.825	1.22442035635573e-05\\
1.8375	1.26577395538049e-05\\
1.85	1.27617874099435e-05\\
1.8625	1.26812240999834e-05\\
1.875	1.26200177650656e-05\\
1.8875	1.26416543378316e-05\\
1.9	1.2797257611672e-05\\
1.9125	1.31903352435662e-05\\
1.925	1.37971237155232e-05\\
1.9375	1.4409225437545e-05\\
1.95	1.4625404820205e-05\\
1.9625	1.47713392329111e-05\\
1.975	1.47263883679441e-05\\
1.9875	1.45541903899064e-05\\
2	1.44062908124799e-05\\
2.0125	1.43204626457388e-05\\
2.025	1.41841475361426e-05\\
2.0375	1.40993814277705e-05\\
2.05	1.38666101740644e-05\\
2.0625	1.38583805450813e-05\\
2.075	1.39387115878392e-05\\
2.0875	1.3973243231621e-05\\
2.1	1.40401404351081e-05\\
2.1125	1.40974857586902e-05\\
2.125	1.4050252996408e-05\\
2.1375	1.38758671087994e-05\\
2.15	1.37697410527413e-05\\
2.1625	1.36582307315861e-05\\
2.175	1.37018089504374e-05\\
2.1875	1.37490209185964e-05\\
2.2	1.38151957238583e-05\\
2.2125	1.38928012779814e-05\\
2.225	1.39625837584124e-05\\
2.2375	1.39558840974222e-05\\
2.25	1.38894728022663e-05\\
2.2625	1.3829955074809e-05\\
2.275	1.37979292294013e-05\\
2.2875	1.3768905885916e-05\\
2.3	1.37423789121242e-05\\
2.3125	1.3735133846267e-05\\
2.325	1.37420242420611e-05\\
2.3375	1.37882327386033e-05\\
2.35	1.38909840709865e-05\\
2.3625	1.40378716653311e-05\\
2.375	1.42205223148235e-05\\
2.3875	1.44300362769416e-05\\
2.4	1.46787157537615e-05\\
2.4125	1.49575431237228e-05\\
2.425	1.52403873080048e-05\\
2.4375	1.55453652777032e-05\\
2.45	1.58136927581702e-05\\
2.4625	1.60872422336655e-05\\
2.475	1.63287304656343e-05\\
2.4875	1.65476990822037e-05\\
2.5	1.66878388344092e-05\\
2.5125	1.69017997871907e-05\\
2.525	1.70619072693034e-05\\
2.5375	1.71788073845207e-05\\
2.55	1.72707944292163e-05\\
2.5625	1.73435334063232e-05\\
2.575	1.74055251556634e-05\\
2.5875	1.74590134520774e-05\\
2.6	1.74849815202282e-05\\
2.6125	1.74956429297021e-05\\
2.625	1.74032220491513e-05\\
2.6375	1.72060299070396e-05\\
2.65	1.69332552783286e-05\\
2.6625	1.67289125740539e-05\\
2.675	1.66112719001767e-05\\
2.6875	1.66765683652587e-05\\
2.7	1.69811635478435e-05\\
2.7125	1.69214341310481e-05\\
2.725	1.67256322141481e-05\\
2.7375	1.65399384603923e-05\\
2.75	1.63479358706082e-05\\
2.7625	1.61242232310452e-05\\
2.775	1.59009969418314e-05\\
2.7875	1.57137939070629e-05\\
2.8	1.558054426593e-05\\
2.8125	1.55959161832423e-05\\
2.825	1.56149416900664e-05\\
2.8375	1.59422215772972e-05\\
2.85	1.63149228440214e-05\\
2.8625	1.70627774972902e-05\\
2.875	1.78391000172265e-05\\
2.8875	1.82974795023462e-05\\
2.9	1.85873401845703e-05\\
2.9125	1.8557557473649e-05\\
2.925	1.86481538432277e-05\\
2.9375	1.87130532255989e-05\\
2.95	1.88757398808257e-05\\
2.9625	1.90628817681495e-05\\
2.975	1.91493562911125e-05\\
2.9875	1.92677726478035e-05\\
3	1.94391329104453e-05\\
3.0125	1.95010219590468e-05\\
3.025	1.94734892271222e-05\\
3.0375	1.94947915079615e-05\\
3.05	1.96064499683368e-05\\
3.0625	1.97330662817571e-05\\
3.075	1.99242754844529e-05\\
3.0875	2.01849617302587e-05\\
3.1	2.03947533244961e-05\\
3.1125	2.05332739496688e-05\\
3.125	2.0593221529298e-05\\
3.1375	2.06966980210436e-05\\
3.15	2.07910405608984e-05\\
3.1625	2.08385373497329e-05\\
3.175	2.08943647591245e-05\\
3.1875	2.09710489718888e-05\\
3.2	2.10434321571033e-05\\
3.2125	2.1117998718021e-05\\
3.225	2.11915134421512e-05\\
3.2375	2.12707259879635e-05\\
3.25	2.13533366338057e-05\\
3.2625	2.14483261365507e-05\\
3.275	2.15128560867511e-05\\
3.2875	2.15372184525648e-05\\
3.3	2.15649848564619e-05\\
3.3125	2.15920480419177e-05\\
3.325	2.16243456617733e-05\\
3.3375	2.16621134174238e-05\\
3.35	2.16786506994729e-05\\
3.3625	2.16863003027603e-05\\
3.375	2.17044445495451e-05\\
3.3875	2.17229831953479e-05\\
3.4	2.17396485608474e-05\\
3.4125	2.17537206519509e-05\\
3.425	2.17729066713064e-05\\
3.4375	2.17940000096255e-05\\
3.45	2.18026056162204e-05\\
3.4625	2.18048405137085e-05\\
3.475	2.18011896455717e-05\\
3.4875	2.17978562333038e-05\\
3.5	2.17941312352916e-05\\
3.5125	2.17879746191477e-05\\
3.525	2.17651082530743e-05\\
3.5375	2.17453708687684e-05\\
3.55	2.17320401423309e-05\\
3.5625	2.16974578872759e-05\\
3.575	2.16339841319276e-05\\
3.5875	2.15683346729603e-05\\
3.6	2.14870336294402e-05\\
3.6125	2.13950466336335e-05\\
3.625	2.13209556388421e-05\\
3.6375	2.12877160775214e-05\\
3.65	2.12679472968752e-05\\
3.6625	2.13577690082111e-05\\
3.675	2.15370313659308e-05\\
3.6875	2.1818953350693e-05\\
3.7	2.16557594459782e-05\\
3.7125	2.15421172010506e-05\\
3.725	2.15262075763613e-05\\
3.7375	2.15991674727611e-05\\
3.75	2.16059391754053e-05\\
3.7625	2.18452873249917e-05\\
3.775	2.17253935056197e-05\\
3.7875	2.1613477628054e-05\\
3.8	2.14885409548733e-05\\
3.8125	2.14001461392862e-05\\
3.825	2.13763460334711e-05\\
3.8375	2.15562457499311e-05\\
3.85	2.16551865357547e-05\\
3.8625	2.18282156183319e-05\\
3.875	2.20217501076281e-05\\
3.8875	2.21204427331548e-05\\
3.9	2.22567306831484e-05\\
3.9125	2.23727963795947e-05\\
3.925	2.25459943337063e-05\\
3.9375	2.25154744641601e-05\\
3.95	2.25952677522924e-05\\
3.9625	2.26825492243622e-05\\
3.975	2.27916444339678e-05\\
3.9875	2.28912384290982e-05\\
4	2.29942136955345e-05\\
4.0125	2.31107590806019e-05\\
4.025	2.31916556362644e-05\\
4.0375	2.32727781186086e-05\\
4.05	2.33461254609809e-05\\
4.0625	2.34223992566264e-05\\
4.075	2.35455472850824e-05\\
4.0875	2.37280817311182e-05\\
4.1	2.37537892917862e-05\\
4.1125	2.3788915021409e-05\\
4.125	2.37965891853493e-05\\
4.1375	2.37575918792587e-05\\
4.15	2.37526673838677e-05\\
4.1625	2.38222837768592e-05\\
4.175	2.38810036621924e-05\\
4.1875	2.39420701074194e-05\\
4.2	2.39399020732643e-05\\
4.2125	2.3920812483405e-05\\
4.225	2.38629603133904e-05\\
4.2375	2.38614642040346e-05\\
4.25	2.39209196161743e-05\\
4.2625	2.39880490684462e-05\\
4.275	2.40552014112136e-05\\
4.2875	2.40299026416868e-05\\
4.3	2.39884978229447e-05\\
4.3125	2.3969453492598e-05\\
4.325	2.39361309936549e-05\\
4.3375	2.39079353295329e-05\\
4.35	2.38969302057485e-05\\
4.3625	2.38686025438195e-05\\
4.375	2.38058671308131e-05\\
4.3875	2.3759869443289e-05\\
4.4	2.37208258443185e-05\\
4.4125	2.36106039672404e-05\\
4.425	2.3525761690527e-05\\
4.4375	2.3432404647255e-05\\
4.45	2.33340543966429e-05\\
4.4625	2.3217020175492e-05\\
4.475	2.30415552106006e-05\\
4.4875	2.28563991683468e-05\\
4.5	2.2628417737931e-05\\
4.5125	2.23349118934374e-05\\
4.525	2.19769999310737e-05\\
4.5375	2.15639616106611e-05\\
4.55	2.11239818613352e-05\\
4.5625	2.06863137675897e-05\\
4.575	2.02811882517408e-05\\
4.5875	1.99374080415993e-05\\
4.6	1.96576780041146e-05\\
4.6125	1.94425600796682e-05\\
4.625	1.92861108767894e-05\\
4.6375	1.91808290492927e-05\\
4.65	1.90997031267267e-05\\
4.6625	1.89926962400467e-05\\
4.675	1.88943511642363e-05\\
4.6875	1.87980695749809e-05\\
4.7	1.87188773448152e-05\\
4.7125	1.86731596356501e-05\\
4.725	1.86233780668556e-05\\
4.7375	1.85708381329456e-05\\
4.75	1.8540987449681e-05\\
4.7625	1.85334374574108e-05\\
4.775	1.85559479234825e-05\\
4.7875	1.86170330933569e-05\\
4.8	1.86968751932803e-05\\
4.8125	1.87708953398018e-05\\
4.825	1.88493282978728e-05\\
4.8375	1.89403656850873e-05\\
4.85	1.9061503644286e-05\\
4.8625	1.92129386788045e-05\\
4.875	1.93879680234489e-05\\
4.8875	1.95963454813807e-05\\
4.9	1.9820334063849e-05\\
4.9125	2.0056261356363e-05\\
4.925	2.03048411206403e-05\\
4.9375	2.05439581855338e-05\\
4.95	2.07740309900098e-05\\
4.9625	2.09968804048987e-05\\
4.975	2.12141691587947e-05\\
4.9875	2.14541111115031e-05\\
5	2.17618780030836e-05\\
};
\addlegendentry{TDB-CUR $r=$12}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0     5.085642900419164e-11\\
0.0125	6.90120064489586e-09\\
0.025	1.23100286059804e-08\\
0.0375	2.28472766197757e-08\\
0.05	3.94301564778075e-08\\
0.0625	5.99951072960409e-08\\
0.075	7.38557628101586e-08\\
0.0875	9.13330826567441e-08\\
0.1	1.17925523515496e-07\\
0.1125	1.52729317977058e-07\\
0.125	1.93636637161471e-07\\
0.1375	2.41247769226049e-07\\
0.15	2.96909670585058e-07\\
0.1625	3.61712770596585e-07\\
0.175	4.3518228772936e-07\\
0.1875	5.12554531399404e-07\\
0.2	5.85749001619203e-07\\
0.2125	6.42438548288102e-07\\
0.225	6.75553145249795e-07\\
0.2375	6.9757666069121e-07\\
0.25	7.21404603347046e-07\\
0.2625	7.51255595958534e-07\\
0.275	7.87339111785174e-07\\
0.2875	8.28968824047288e-07\\
0.3	8.74231963907776e-07\\
0.3125	9.2008965705222e-07\\
0.325	9.65679983704683e-07\\
0.3375	1.01379707176142e-06\\
0.35	1.06730212252154e-06\\
0.3625	1.12589055327788e-06\\
0.375	1.18571398730732e-06\\
0.3875	1.24130324063108e-06\\
0.4	1.28931158076262e-06\\
0.4125	1.33185172930672e-06\\
0.425	1.37455508249884e-06\\
0.4375	1.42292584548557e-06\\
0.45	1.48247772756612e-06\\
0.4625	1.55853428809223e-06\\
0.475	1.65388090998783e-06\\
0.4875	1.76783494575348e-06\\
0.5	1.89925923265509e-06\\
0.5125	2.05001278262683e-06\\
0.525	2.22537891699048e-06\\
0.5375	2.43671526662437e-06\\
0.55	2.714947554559e-06\\
0.5625	3.12520258042582e-06\\
0.575	3.73452073070107e-06\\
0.5875	4.53891779352747e-06\\
0.6	5.46535213340157e-06\\
0.6125	6.43924656736851e-06\\
0.625	7.43761004798023e-06\\
0.6375	8.51178862248774e-06\\
0.65	9.75380589654442e-06\\
0.6625	1.12031870540494e-05\\
0.675	1.27209353796631e-05\\
0.6875	1.40038307224119e-05\\
0.7	1.4923079286521e-05\\
0.7125	1.5512482476348e-05\\
0.725	1.59006563598094e-05\\
0.7375	1.62593037567584e-05\\
0.75	1.67179613987214e-05\\
0.7625	1.73158815766973e-05\\
0.775	1.80179871572596e-05\\
0.7875	1.8755093430953e-05\\
0.8	1.94756194183264e-05\\
0.8125	2.01855544850546e-05\\
0.825	2.09388950735997e-05\\
0.8375	2.17981719311906e-05\\
0.85	2.27764264804343e-05\\
0.8625	2.38582695318458e-05\\
0.875	2.50633316708889e-05\\
0.8875	2.63421006711499e-05\\
0.9	2.76693277098764e-05\\
0.9125	2.90176569501777e-05\\
0.925	3.03527393930154e-05\\
0.9375	3.16601164521165e-05\\
0.95	3.29250012275251e-05\\
0.9625	3.41199693628326e-05\\
0.975	3.52139243683962e-05\\
0.9875	3.62051635326841e-05\\
1	3.71610700103791e-05\\
1.0125	3.81326721983565e-05\\
1.025	3.91113011733124e-05\\
1.0375	4.00789922242859e-05\\
1.05	4.10224843435451e-05\\
1.0625	4.19373566427012e-05\\
1.075	4.28276915417085e-05\\
1.0875	4.36980981779646e-05\\
1.1	4.45444894634724e-05\\
1.1125	4.53591735858698e-05\\
1.125	4.61366498457711e-05\\
1.1375	4.68729792664746e-05\\
1.15	4.7571238794343e-05\\
1.1625	4.82376276222489e-05\\
1.175	4.88639000272254e-05\\
1.1875	4.94456100583538e-05\\
1.2	4.9991258504789e-05\\
1.2125	5.05121382911881e-05\\
1.225	5.10175602385881e-05\\
1.2375	5.15147418672258e-05\\
1.25	5.2009195751747e-05\\
1.2625	5.25050299878453e-05\\
1.275	5.30052776865633e-05\\
1.2875	5.35123318953823e-05\\
1.3	5.40283788650072e-05\\
1.3125	5.45556360125273e-05\\
1.325	5.50963493343334e-05\\
1.3375	5.56525599097399e-05\\
1.35	5.6225459917546e-05\\
1.3625	5.68151606490316e-05\\
1.375	5.74210950979554e-05\\
1.3875	5.80414339191e-05\\
1.4	5.8673006795948e-05\\
1.4125	5.93117002454457e-05\\
1.425	5.99524386297492e-05\\
1.4375	6.05890888583838e-05\\
1.45	6.12146330838983e-05\\
1.4625	6.18214005159478e-05\\
1.475	6.24010249814035e-05\\
1.4875	6.29439196512785e-05\\
1.5	6.34384763671222e-05\\
1.5125	6.38708816876084e-05\\
1.525	6.42252723786427e-05\\
1.5375	6.44793479267596e-05\\
1.55	6.45956250981938e-05\\
1.5625	6.45293238524976e-05\\
1.575	6.42381205261263e-05\\
1.5875	6.36840326842271e-05\\
1.6	6.28399830500012e-05\\
1.6125	6.17013359006575e-05\\
1.625	6.02961754258265e-05\\
1.6375	5.86814228753945e-05\\
1.65	5.69245155457658e-05\\
1.6625	5.50977177106525e-05\\
1.675	5.32772898043936e-05\\
1.6875	5.15361191361227e-05\\
1.7	4.99404342794816e-05\\
1.7125	4.85445726120951e-05\\
1.725	4.73826622636523e-05\\
1.7375	4.64646461254835e-05\\
1.75	4.57782081448416e-05\\
1.7625	4.52926504818929e-05\\
1.775	4.49649233921469e-05\\
1.7875	4.47536354116919e-05\\
1.8	4.46422999489392e-05\\
1.8125	4.46564002089699e-05\\
1.825	4.48515050003529e-05\\
1.8375	4.52723342985823e-05\\
1.85	4.59104764891935e-05\\
1.8625	4.66987400658897e-05\\
1.875	4.75570024755977e-05\\
1.8875	4.8430221770464e-05\\
1.9	4.9287389370636e-05\\
1.9125	5.01096317857933e-05\\
1.925	5.0881602431566e-05\\
1.9375	5.15841241564574e-05\\
1.95	5.21866610139943e-05\\
1.9625	5.26491307038103e-05\\
1.975	5.29464735038898e-05\\
1.9875	5.31117342650516e-05\\
2	5.32241685344284e-05\\
2.0125	5.33185921691104e-05\\
2.025	5.33858313404973e-05\\
2.0375	5.34145607865016e-05\\
2.05	5.34030757435795e-05\\
2.0625	5.33581066201678e-05\\
2.075	5.32888413396192e-05\\
2.0875	5.32005105781818e-05\\
2.1	5.30921556833526e-05\\
2.1125	5.29594194365583e-05\\
2.125	5.28002344711319e-05\\
2.1375	5.26200889525053e-05\\
2.15	5.24299339916291e-05\\
2.1625	5.22395914198282e-05\\
2.175	5.20548551485542e-05\\
2.1875	5.18790393209785e-05\\
2.2	5.17195246711705e-05\\
2.2125	5.15885215538009e-05\\
2.225	5.14984274343608e-05\\
2.2375	5.14614176153223e-05\\
2.25	5.14909163805689e-05\\
2.2625	5.16023861173355e-05\\
2.275	5.18132295436249e-05\\
2.2875	5.214190800336e-05\\
2.3	5.26062670234072e-05\\
2.3125	5.32211010372162e-05\\
2.325	5.39951558410127e-05\\
2.3375	5.49281347934894e-05\\
2.35	5.600964693321e-05\\
2.3625	5.72206067180547e-05\\
2.375	5.85344900817886e-05\\
2.3875	5.99192882422924e-05\\
2.4	6.13374217660633e-05\\
2.4125	6.27549916766781e-05\\
2.425	6.4142547367104e-05\\
2.4375	6.5475401074981e-05\\
2.45	6.67354723494963e-05\\
2.4625	6.79111845439249e-05\\
2.475	6.89944103386155e-05\\
2.4875	6.99819692012864e-05\\
2.5	7.08769172648089e-05\\
2.5125	7.16819156902349e-05\\
2.525	7.24014368797886e-05\\
2.5375	7.30414361939124e-05\\
2.55	7.36092658666187e-05\\
2.5625	7.41150998829546e-05\\
2.575	7.45724281746968e-05\\
2.5875	7.49929597355201e-05\\
2.6	7.53800184736989e-05\\
2.6125	7.57301891134472e-05\\
2.625	7.60399955653978e-05\\
2.6375	7.63136237047521e-05\\
2.65	7.65686944110799e-05\\
2.6625	7.68348568785768e-05\\
2.675	7.71453455235619e-05\\
2.6875	7.752707753956e-05\\
2.7	7.79894492449807e-05\\
2.7125	7.85127814112758e-05\\
2.725	7.9064579961999e-05\\
2.7375	7.96248734042266e-05\\
2.75	8.01997484283316e-05\\
2.7625	8.08267301530707e-05\\
2.775	8.15646625299052e-05\\
2.7875	8.24713179237629e-05\\
2.8	8.35831589324395e-05\\
2.8125	8.49080692734426e-05\\
2.825	8.64284533288687e-05\\
2.8375	8.81074283548049e-05\\
2.85	8.98959599870893e-05\\
2.8625	9.1740582844092e-05\\
2.875	9.35903883614088e-05\\
2.8875	9.540163780317e-05\\
2.9	9.71393897533232e-05\\
2.9125	9.87774966514366e-05\\
2.925	0.000100298691762829\\
2.9375	0.000101693444802618\\
2.95	0.000102955042498934\\
2.9625	0.000104076338430687\\
2.975	0.000105058216350282\\
2.9875	0.000105917517223764\\
3	0.000106674579384871\\
3.0125	0.000107336990468965\\
3.025	0.000107903529714212\\
3.0375	0.000108374367247875\\
3.05	0.000108754669944281\\
3.0625	0.000109054036831938\\
3.075	0.000109284532365919\\
3.0875	0.000109457985180235\\
3.1	0.000109584270132331\\
3.1125	0.000109671520249821\\
3.125	0.000109726616978167\\
3.1375	0.000109755040076184\\
3.15	0.000109760733781252\\
3.1625	0.000109746411325953\\
3.175	0.0001097141669153\\
3.1875	0.000109666221976972\\
3.2	0.000109605210648331\\
3.2125	0.000109533944350218\\
3.225	0.000109455238463236\\
3.2375	0.000109371855190602\\
3.25	0.000109286389489743\\
3.2625	0.000109201133622295\\
3.275	0.000109117988759025\\
3.2875	0.000109038401215714\\
3.3	0.000108963287040422\\
3.3125	0.000108892935096604\\
3.325	0.000108826947539849\\
3.3375	0.000108764610810856\\
3.35	0.000108705718834742\\
3.3625	0.000108650154618053\\
3.375	0.000108597162126834\\
3.3875	0.000108545807552467\\
3.4	0.000108495217608285\\
3.4125	0.000108444367417224\\
3.425	0.000108391967502833\\
3.4375	0.000108336499750916\\
3.45	0.000108276244685211\\
3.4625	0.000108209294303487\\
3.475	0.000108133827015804\\
3.4875	0.000108048717951973\\
3.5	0.000107954066599912\\
3.5125	0.000107851367761359\\
3.525	0.000107743672022403\\
3.5375	0.000107636055766724\\
3.55	0.000107536102719129\\
3.5625	0.000107454039444275\\
3.575	0.000107402526682739\\
3.5875	0.000107395963409884\\
3.6	0.000107449000944403\\
3.6125	0.000107574673837093\\
3.625	0.000107782879542825\\
3.6375	0.000108077624233285\\
3.65	0.000108451326090597\\
3.6625	0.000108884811340371\\
3.675	0.000109357003458024\\
3.6875	0.000109853646446048\\
3.7	0.000110373618468587\\
3.7125	0.000110932486855079\\
3.725	0.000111559350103376\\
3.7375	0.000112287338507326\\
3.75	0.000113144306846707\\
3.7625	0.000114147510430561\\
3.775	0.000115301353246908\\
3.7875	0.000116598831123042\\
3.8	0.000118027353575922\\
3.8125	0.000119575394667407\\
3.825	0.000121234423482106\\
3.8375	0.000122995476494796\\
3.85	0.000124845522509339\\
3.8625	0.000126767481451214\\
3.875	0.000128741960521802\\
3.8875	0.000130746576266787\\
3.9	0.000132752851164225\\
3.9125	0.000134725144568607\\
3.925	0.000136624289134207\\
3.9375	0.00013841365184617\\
3.95	0.000140064543635666\\
3.9625	0.000141560468581908\\
3.975	0.000142900643030259\\
3.9875	0.00014409827850128\\
4	0.000145168458543116\\
4.0125	0.000146117993007493\\
4.025	0.00014694734216096\\
4.0375	0.000147657047064794\\
4.05	0.000148251963887601\\
4.0625	0.000148741767922144\\
4.075	0.000149138812052432\\
4.0875	0.000149455627347865\\
4.1	0.000149703628940429\\
4.1125	0.000149892782484563\\
4.125	0.000150031105267573\\
4.1375	0.000150123862973141\\
4.15	0.000150174355918585\\
4.1625	0.000150187400312808\\
4.175	0.000150170861438037\\
4.1875	0.000150132745817956\\
4.2	0.000150078923805898\\
4.2125	0.000150013334020144\\
4.225	0.000149938812517839\\
4.2375	0.000149857544380783\\
4.25	0.000149771189009619\\
4.2625	0.000149680938865312\\
4.275	0.000149587674038352\\
4.2875	0.000149492234703847\\
4.3	0.000149395704308943\\
4.3125	0.000149299534999651\\
4.325	0.000149205449206788\\
4.3375	0.000149115453420883\\
4.35	0.000149032145656472\\
4.3625	0.000148958588083413\\
4.375	0.000148897556607345\\
4.3875	0.000148850499733796\\
4.4	0.000148816248075602\\
4.4125	0.000148789383961909\\
4.425	0.000148758171855444\\
4.4375	0.000148701918922085\\
4.45	0.00014858779765895\\
4.4625	0.000148367849575691\\
4.475	0.000147978198182565\\
4.4875	0.00014734449084736\\
4.5	0.000146397849002676\\
4.5125	0.00014509972795555\\
4.525	0.000143467939961189\\
4.5375	0.000141592216725308\\
4.55	0.000139627397398849\\
4.5625	0.000137762322086252\\
4.575	0.000136176818274285\\
4.5875	0.000135002790851001\\
4.6	0.000134301561081048\\
4.6125	0.000134068382921274\\
4.625	0.000134253564305953\\
4.6375	0.000134785953271919\\
4.65	0.000135592219710584\\
4.6625	0.000136608083614708\\
4.675	0.000137785132200755\\
4.6875	0.000139093215761258\\
4.7	0.000140517643007825\\
4.7125	0.000142054201952495\\
4.725	0.000143703949795541\\
4.7375	0.000145469819470185\\
4.75	0.000147354150172402\\
4.7625	0.000149356147411499\\
4.775	0.000151472568501749\\
4.7875	0.000153700049520134\\
4.8	0.00015603719840913\\
4.8125	0.000158484773147303\\
4.825	0.000161041446185223\\
4.8375	0.000163695468975606\\
4.85	0.000166421356619672\\
4.8625	0.000169192140957964\\
4.875	0.000171987816963956\\
4.8875	0.000174791384176467\\
4.9	0.000177584733323835\\
4.9125	0.000180346757635501\\
4.925	0.000183052554606624\\
4.9375	0.000185672997427188\\
4.95	0.000188175523891778\\
4.9625	0.000190527866216517\\
4.975	0.000192704926944548\\
4.9875	0.000194693899689945\\
5	0.000196491344035316\\
};
\addlegendentry{PRK4 $r=$12}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle*, mark options={solid, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0     2.745516711726560e-11\\
0.0125	4.12986957315318e-08\\
0.025	4.55440150105386e-08\\
0.0375	4.72283598567282e-08\\
0.05	4.72744479473898e-08\\
0.0625	4.70490720989312e-08\\
0.075	4.83005015560374e-08\\
0.0875	4.98810571238234e-08\\
0.1	5.14851244529869e-08\\
0.1125	5.49203193041625e-08\\
0.125	6.16004749512131e-08\\
0.1375	7.30077576910629e-08\\
0.15	9.01364414333061e-08\\
0.1625	1.0358369018952e-07\\
0.175	1.25440583685451e-07\\
0.1875	1.45177671580293e-07\\
0.2	1.63362402124047e-07\\
0.2125	1.75379341725476e-07\\
0.225	1.93227304122699e-07\\
0.2375	2.28025814126773e-07\\
0.25	2.63926080069732e-07\\
0.2625	3.19881860590285e-07\\
0.275	3.8685309480773e-07\\
0.2875	4.61738809898111e-07\\
0.3	5.41877270912875e-07\\
0.3125	6.22557306887893e-07\\
0.325	7.08988646069615e-07\\
0.3375	7.70317314753107e-07\\
0.35	7.9398520197737e-07\\
0.3625	8.32316758272205e-07\\
0.375	8.54215398644854e-07\\
0.3875	8.75124809634966e-07\\
0.4	8.99359701634455e-07\\
0.4125	9.18240674755846e-07\\
0.425	9.37227439006782e-07\\
0.4375	9.52347317267365e-07\\
0.45	9.79780164133749e-07\\
0.4625	1.02736407744321e-06\\
0.475	1.09905413054106e-06\\
0.4875	1.16490609738431e-06\\
0.5	1.1987703423066e-06\\
0.5125	1.21774640026731e-06\\
0.525	1.23995009471355e-06\\
0.5375	1.25892867560993e-06\\
0.55	1.27194871983139e-06\\
0.5625	1.29887332127615e-06\\
0.575	1.35155842351433e-06\\
0.5875	1.33273311525405e-06\\
0.6	1.34344517242885e-06\\
0.6125	1.39168236402403e-06\\
0.625	1.55290812756959e-06\\
0.6375	1.7733646258624e-06\\
0.65	1.68469344756474e-06\\
0.6625	1.62455144586827e-06\\
0.675	1.6232951246275e-06\\
0.6875	1.587211578631e-06\\
0.7	1.49149293536378e-06\\
0.7125	1.41718075900813e-06\\
0.725	1.39723363920098e-06\\
0.7375	1.43516194500273e-06\\
0.75	1.56507797873189e-06\\
0.7625	1.61362377194993e-06\\
0.775	1.58773809643664e-06\\
0.7875	1.60683402744884e-06\\
0.8	1.64310667666656e-06\\
0.8125	1.70415666665941e-06\\
0.825	1.75008678587322e-06\\
0.8375	1.76021041398752e-06\\
0.85	1.77431105825344e-06\\
0.8625	1.83948730671319e-06\\
0.875	1.9807242186973e-06\\
0.8875	2.08015632576262e-06\\
0.9	2.11790208423589e-06\\
0.9125	2.15541775186954e-06\\
0.925	2.19271970242047e-06\\
0.9375	2.20359532338437e-06\\
0.95	2.21331639877116e-06\\
0.9625	2.23164994594347e-06\\
0.975	2.26845834449798e-06\\
0.9875	2.3016344650658e-06\\
1	2.32097750011422e-06\\
1.0125	2.34674343045233e-06\\
1.025	2.38566248720703e-06\\
1.0375	2.43351396065438e-06\\
1.05	2.48265736076357e-06\\
1.0625	2.53105645530926e-06\\
1.075	2.55961487008968e-06\\
1.0875	2.56064420005176e-06\\
1.1	2.55887373589704e-06\\
1.1125	2.57710464700628e-06\\
1.125	2.60392561345182e-06\\
1.1375	2.67260705358056e-06\\
1.15	2.73923494985285e-06\\
1.1625	2.77114066240204e-06\\
1.175	2.81020599927692e-06\\
1.1875	2.84637690563753e-06\\
1.2	2.88366334265286e-06\\
1.2125	2.91863651755326e-06\\
1.225	2.93540023690284e-06\\
1.2375	2.94950311618775e-06\\
1.25	2.96295779171692e-06\\
1.2625	2.97810381893093e-06\\
1.275	2.99647984065239e-06\\
1.2875	3.02412520919657e-06\\
1.3	3.0486706571643e-06\\
1.3125	3.08110264780915e-06\\
1.325	3.12127012431925e-06\\
1.3375	3.15067663305805e-06\\
1.35	3.18623374200938e-06\\
1.3625	3.22098787396524e-06\\
1.375	3.26171219897898e-06\\
1.3875	3.30567040499412e-06\\
1.4	3.33468485748295e-06\\
1.4125	3.36061662359605e-06\\
1.425	3.3807678403245e-06\\
1.4375	3.39810416812166e-06\\
1.45	3.42284866072378e-06\\
1.4625	3.45789026974556e-06\\
1.475	3.49461470493144e-06\\
1.4875	3.52082157301691e-06\\
1.5	3.54393515742727e-06\\
1.5125	3.56281899015813e-06\\
1.525	3.58041585522175e-06\\
1.5375	3.59655697731291e-06\\
1.55	3.61344050762285e-06\\
1.5625	3.62162535044007e-06\\
1.575	3.62447420273818e-06\\
1.5875	3.63309994434505e-06\\
1.6	3.64286311555114e-06\\
1.6125	3.56513073384588e-06\\
1.625	3.45483316291241e-06\\
1.6375	3.34277235538745e-06\\
1.65	3.23719048837876e-06\\
1.6625	3.13129064087933e-06\\
1.675	3.1382452839602e-06\\
1.6875	3.26260262915648e-06\\
1.7	3.11486954376441e-06\\
1.7125	3.02262857202845e-06\\
1.725	2.94976155643475e-06\\
1.7375	2.8483653840804e-06\\
1.75	2.77062405797498e-06\\
1.7625	2.73055422840467e-06\\
1.775	2.71528911314224e-06\\
1.7875	2.72594630323392e-06\\
1.8	2.78782012630773e-06\\
1.8125	2.91490199874318e-06\\
1.825	3.07055144179799e-06\\
1.8375	3.15603153437204e-06\\
1.85	3.14456983330955e-06\\
1.8625	3.08917110676964e-06\\
1.875	3.06766811093712e-06\\
1.8875	3.09016097343983e-06\\
1.9	3.1852246397197e-06\\
1.9125	3.386114891157e-06\\
1.925	3.65251162185424e-06\\
1.9375	3.73281584768153e-06\\
1.95	3.7380568342969e-06\\
1.9625	3.72309434136248e-06\\
1.975	3.70915011684825e-06\\
1.9875	3.69156502091441e-06\\
2	3.67409509407025e-06\\
2.0125	3.67319653570585e-06\\
2.025	3.67538157577747e-06\\
2.0375	3.67452751643173e-06\\
2.05	3.67543201730659e-06\\
2.0625	3.71061798859987e-06\\
2.075	3.70335276554227e-06\\
2.0875	3.70002150319423e-06\\
2.1	3.69647249202819e-06\\
2.1125	3.71005681994644e-06\\
2.125	3.685009000638e-06\\
2.1375	3.70707220700749e-06\\
2.15	3.77676959497435e-06\\
2.1625	3.80951124726862e-06\\
2.175	3.82658456062311e-06\\
2.1875	3.79453343629107e-06\\
2.2	3.7520545617066e-06\\
2.2125	3.71920243912035e-06\\
2.225	3.68984719871743e-06\\
2.2375	3.65986315899221e-06\\
2.25	3.63258380163521e-06\\
2.2625	3.61228720599699e-06\\
2.275	3.59312250057478e-06\\
2.2875	3.57422935049048e-06\\
2.3	3.5517085496216e-06\\
2.3125	3.52863110203986e-06\\
2.325	3.49972270887549e-06\\
2.3375	3.47681932293254e-06\\
2.35	3.46245044485249e-06\\
2.3625	3.45645020844995e-06\\
2.375	3.45922043766221e-06\\
2.3875	3.47058842501993e-06\\
2.4	3.49124459158446e-06\\
2.4125	3.51095024422182e-06\\
2.425	3.54055150655182e-06\\
2.4375	3.57954779843145e-06\\
2.45	3.62585687781525e-06\\
2.4625	3.65800608143191e-06\\
2.475	3.67233455066055e-06\\
2.4875	3.69975588903587e-06\\
2.5	3.72348472241158e-06\\
2.5125	3.74379208850519e-06\\
2.525	3.75981831670704e-06\\
2.5375	3.77442496604522e-06\\
2.55	3.79193421231412e-06\\
2.5625	3.80931413493934e-06\\
2.575	3.81790158083999e-06\\
2.5875	3.81950024774569e-06\\
2.6	3.82087517258931e-06\\
2.6125	3.80885262449645e-06\\
2.625	3.79115707002716e-06\\
2.6375	3.77263112292446e-06\\
2.65	3.77354675841751e-06\\
2.6625	3.76923680705308e-06\\
2.675	3.7343765138084e-06\\
2.6875	3.70663330740326e-06\\
2.7	3.70408519094405e-06\\
2.7125	3.68346094285326e-06\\
2.725	3.60196274211564e-06\\
2.7375	3.55905119102769e-06\\
2.75	3.5518211022125e-06\\
2.7625	3.60776979198264e-06\\
2.775	3.60522418142727e-06\\
2.7875	3.58065247978809e-06\\
2.8	3.55128182041417e-06\\
2.8125	3.53991831796593e-06\\
2.825	3.5581580016904e-06\\
2.8375	3.6242159127152e-06\\
2.85	3.69512777025928e-06\\
2.8625	3.67238469220501e-06\\
2.875	3.66498661982426e-06\\
2.8875	3.69742749586669e-06\\
2.9	3.77394991950736e-06\\
2.9125	3.87453748682536e-06\\
2.925	3.94099699121179e-06\\
2.9375	3.98349308633739e-06\\
2.95	4.03509026683892e-06\\
2.9625	4.08041671717396e-06\\
2.975	4.11743550285124e-06\\
2.9875	4.13617703809648e-06\\
3	4.14717248729116e-06\\
3.0125	4.16272153181282e-06\\
3.025	4.16613747840806e-06\\
3.0375	4.17092605015161e-06\\
3.05	4.17542686565822e-06\\
3.0625	4.1841189936365e-06\\
3.075	4.17839268233524e-06\\
3.0875	4.17690287825524e-06\\
3.1	4.17838945643095e-06\\
3.1125	4.18642950676113e-06\\
3.125	4.18625895424572e-06\\
3.1375	4.18950820886815e-06\\
3.15	4.17178128731506e-06\\
3.1625	4.15817048329635e-06\\
3.175	4.13861827492632e-06\\
3.1875	4.12115431042876e-06\\
3.2	4.10372059389945e-06\\
3.2125	4.10323785221516e-06\\
3.225	4.1084134052424e-06\\
3.2375	4.09276778138811e-06\\
3.25	4.07751928367715e-06\\
3.2625	4.06284828624322e-06\\
3.275	4.04870998383419e-06\\
3.2875	4.03398497073651e-06\\
3.3	4.02478464672229e-06\\
3.3125	4.01860193024551e-06\\
3.325	4.01096961888082e-06\\
3.3375	4.00684383117034e-06\\
3.35	4.00464438814274e-06\\
3.3625	3.98807644525399e-06\\
3.375	3.98677233360244e-06\\
3.3875	3.98350667092452e-06\\
3.4	3.98288095357847e-06\\
3.4125	3.98463278972984e-06\\
3.425	3.97893144188548e-06\\
3.4375	3.97745037058229e-06\\
3.45	3.97501580364395e-06\\
3.4625	3.97383581349045e-06\\
3.475	3.9722302654032e-06\\
3.4875	3.9715666302765e-06\\
3.5	3.97021979006656e-06\\
3.5125	3.97292942976905e-06\\
3.525	3.97058166820706e-06\\
3.5375	3.96866777915271e-06\\
3.55	3.95334582710999e-06\\
3.5625	3.95925513421364e-06\\
3.575	3.96810626186291e-06\\
3.5875	3.97659496253877e-06\\
3.6	3.98177123972143e-06\\
3.6125	3.97713375471748e-06\\
3.625	3.96805810066517e-06\\
3.6375	3.98898099324887e-06\\
3.65	4.09793213513625e-06\\
3.6625	4.2638605790554e-06\\
3.675	4.29910503960722e-06\\
3.6875	4.42113267233039e-06\\
3.7	4.45731882038218e-06\\
3.7125	4.44217637614947e-06\\
3.725	4.45577971445272e-06\\
3.7375	4.58071224517958e-06\\
3.75	4.59478931136631e-06\\
3.7625	4.51236958982964e-06\\
3.775	4.43901419528529e-06\\
3.7875	4.41156309789134e-06\\
3.8	4.42212398686368e-06\\
3.8125	4.45491291626402e-06\\
3.825	4.51841028816625e-06\\
3.8375	4.64793654399622e-06\\
3.85	4.88303694422777e-06\\
3.8625	5.21188129199944e-06\\
3.875	5.66969687376753e-06\\
3.8875	6.16658637755402e-06\\
3.9	6.29714889948947e-06\\
3.9125	6.42531304023138e-06\\
3.925	6.56952308092018e-06\\
3.9375	6.77435128449771e-06\\
3.95	6.93570938166477e-06\\
3.9625	6.97178140938375e-06\\
3.975	6.95911110446382e-06\\
3.9875	6.85083700162706e-06\\
4	6.73851260445917e-06\\
4.0125	6.64622719160874e-06\\
4.025	6.5395916670945e-06\\
4.0375	6.38018234408799e-06\\
4.05	6.20700502286302e-06\\
4.0625	6.07779838238466e-06\\
4.075	6.02462924033317e-06\\
4.0875	6.03724570905115e-06\\
4.1	6.11689080569997e-06\\
4.1125	6.21824527063025e-06\\
4.125	6.26833150798108e-06\\
4.1375	6.20039350027693e-06\\
4.15	6.12431113877418e-06\\
4.1625	6.07088536386579e-06\\
4.175	6.09630201314972e-06\\
4.1875	6.15382234613517e-06\\
4.2	6.11894147600174e-06\\
4.2125	6.10536198188771e-06\\
4.225	6.11938893794578e-06\\
4.2375	6.14564720715078e-06\\
4.25	6.18424046736103e-06\\
4.2625	6.23513747516e-06\\
4.275	6.27359707791872e-06\\
4.2875	6.2967513778567e-06\\
4.3	6.35092568822142e-06\\
4.3125	6.4299052446311e-06\\
4.325	6.50088946954022e-06\\
4.3375	6.5399416523062e-06\\
4.35	6.56332881612102e-06\\
4.3625	6.58446104261745e-06\\
4.375	6.60787506716488e-06\\
4.3875	6.62223096337924e-06\\
4.4	6.63977312889572e-06\\
4.4125	6.65777275319251e-06\\
4.425	6.68194867333687e-06\\
4.4375	6.70598438173369e-06\\
4.45	6.72097541706443e-06\\
4.4625	6.72053758556947e-06\\
4.475	6.71501779770855e-06\\
4.4875	6.71419577441542e-06\\
4.5	6.69815962217929e-06\\
4.5125	6.68075036347319e-06\\
4.525	6.65874600992914e-06\\
4.5375	6.63290691821271e-06\\
4.55	6.60928866014337e-06\\
4.5625	6.59054855257618e-06\\
4.575	6.57241582515672e-06\\
4.5875	6.55834949972923e-06\\
4.6	6.5445572173735e-06\\
4.6125	6.53702869661051e-06\\
4.625	6.52502099516375e-06\\
4.6375	6.5062824167403e-06\\
4.65	6.48246336741895e-06\\
4.6625	6.45284440378923e-06\\
4.675	6.41942590996306e-06\\
4.6875	6.36961358646725e-06\\
4.7	6.31981208521339e-06\\
4.7125	6.27050410531261e-06\\
4.725	6.22492346143266e-06\\
4.7375	6.18488133561134e-06\\
4.75	6.15325089255341e-06\\
4.7625	6.12046383633041e-06\\
4.775	6.08364826858367e-06\\
4.7875	6.05183850016887e-06\\
4.8	6.02358669038071e-06\\
4.8125	5.99408067405693e-06\\
4.825	5.98200630974884e-06\\
4.8375	5.98248855093895e-06\\
4.85	6.00413595340377e-06\\
4.8625	6.03894618290266e-06\\
4.875	6.07906926924309e-06\\
4.8875	6.10493903135984e-06\\
4.9	6.13233650531247e-06\\
4.9125	6.17004992645447e-06\\
4.925	6.21033962691268e-06\\
4.9375	6.25238400283769e-06\\
4.95	6.29524401847919e-06\\
4.9625	6.33795544195305e-06\\
4.975	6.37953768146512e-06\\
4.9875	6.41832528741101e-06\\
5	6.44947425678869e-06\\
};
\addlegendentry{TDB-CUR $r=$15}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0     2.745516711726560e-11\\
0.0125	5.0312349907907e-09\\
0.025	5.57904530500472e-09\\
0.0375	5.98320707057371e-09\\
0.05	6.72819873301162e-09\\
0.0625	8.59277181098125e-09\\
0.075	1.15494759431887e-08\\
0.0875	1.40959239762799e-08\\
0.1	1.61673429559618e-08\\
0.1125	1.85444545760912e-08\\
0.125	2.19426266114176e-08\\
0.1375	2.70602807568378e-08\\
0.15	3.41336630824649e-08\\
0.1625	4.26177216129773e-08\\
0.175	5.16494946055442e-08\\
0.1875	6.00870791134428e-08\\
0.2	6.62963499874245e-08\\
0.2125	7.0034307531555e-08\\
0.225	7.47288825294432e-08\\
0.2375	8.24891248440765e-08\\
0.25	9.18993932898725e-08\\
0.2625	1.02872796597378e-07\\
0.275	1.16901646497691e-07\\
0.2875	1.34615530071068e-07\\
0.3	1.54563821062948e-07\\
0.3125	1.74780671839985e-07\\
0.325	1.95112598081711e-07\\
0.3375	2.17513269289317e-07\\
0.35	2.43644384768221e-07\\
0.3625	2.72959405032803e-07\\
0.375	3.04192003889088e-07\\
0.3875	3.37269584906011e-07\\
0.4	3.73228905271244e-07\\
0.4125	4.12940549536058e-07\\
0.425	4.5635298008366e-07\\
0.4375	5.03190456395833e-07\\
0.45	5.53950008742336e-07\\
0.4625	6.10257272902791e-07\\
0.475	6.75606736868366e-07\\
0.4875	7.56756136310722e-07\\
0.5	8.61193605227957e-07\\
0.5125	9.82697844655832e-07\\
0.525	1.09602950756559e-06\\
0.5375	1.19095156187072e-06\\
0.55	1.27620058352459e-06\\
0.5625	1.36500985582899e-06\\
0.575	1.47002009618059e-06\\
0.5875	1.60216454202935e-06\\
0.6	1.77083340027239e-06\\
0.6125	1.96839464769674e-06\\
0.625	2.16240219707856e-06\\
0.6375	2.32947309072636e-06\\
0.65	2.46118785828722e-06\\
0.6625	2.56876706164055e-06\\
0.675	2.69402458840635e-06\\
0.6875	2.88160168214767e-06\\
0.7	3.13318665455086e-06\\
0.7125	3.40801154348606e-06\\
0.725	3.65632451464707e-06\\
0.7375	3.86273042396327e-06\\
0.75	4.05767565925796e-06\\
0.7625	4.27936665780463e-06\\
0.775	4.54103042326623e-06\\
0.7875	4.8441075075132e-06\\
0.8	5.20131368013975e-06\\
0.8125	5.63515847968829e-06\\
0.825	6.13713458967344e-06\\
0.8375	6.61040825681918e-06\\
0.85	6.9795881528228e-06\\
0.8625	7.26097118315079e-06\\
0.875	7.49973126075748e-06\\
0.8875	7.70351270626384e-06\\
0.9	7.88868393295642e-06\\
0.9125	8.06278326938889e-06\\
0.925	8.23179878504492e-06\\
0.9375	8.3984930304172e-06\\
0.95	8.56665889205783e-06\\
0.9625	8.73910407623128e-06\\
0.975	8.91620982791904e-06\\
0.9875	9.09853685511204e-06\\
1	9.29791166946696e-06\\
1.0125	9.52873800775813e-06\\
1.025	9.78676313480808e-06\\
1.0375	1.00640143343532e-05\\
1.05	1.03535869971851e-05\\
1.0625	1.06498436537004e-05\\
1.075	1.09482633895992e-05\\
1.0875	1.12446840498909e-05\\
1.1	1.15348809760491e-05\\
1.1125	1.18139947893522e-05\\
1.125	1.20827285576853e-05\\
1.1375	1.23457576678695e-05\\
1.15	1.25981597683291e-05\\
1.1625	1.28414354199163e-05\\
1.175	1.30766326914555e-05\\
1.1875	1.33032316322967e-05\\
1.2	1.35208267406754e-05\\
1.2125	1.37296021174226e-05\\
1.225	1.39303345501526e-05\\
1.2375	1.41242425259303e-05\\
1.25	1.43130340222431e-05\\
1.2625	1.44988247034468e-05\\
1.275	1.46826409046228e-05\\
1.2875	1.48647577272099e-05\\
1.3	1.50455005761601e-05\\
1.3125	1.52253364117638e-05\\
1.325	1.54048296028168e-05\\
1.3375	1.55845620184464e-05\\
1.35	1.5765002057755e-05\\
1.3625	1.59464604417726e-05\\
1.375	1.61291323222856e-05\\
1.3875	1.63131441996397e-05\\
1.4	1.64986519878787e-05\\
1.4125	1.66855769949085e-05\\
1.425	1.68730614730636e-05\\
1.4375	1.70600191232798e-05\\
1.45	1.72461412097469e-05\\
1.4625	1.74321590884435e-05\\
1.475	1.76188893507128e-05\\
1.4875	1.78058007194374e-05\\
1.5	1.79914369838561e-05\\
1.5125	1.81744266691731e-05\\
1.525	1.83522224907103e-05\\
1.5375	1.85179494800339e-05\\
1.55	1.86621136270075e-05\\
1.5625	1.87823576562402e-05\\
1.575	1.88782934800443e-05\\
1.5875	1.89464413080956e-05\\
1.6	1.89804316957125e-05\\
1.6125	1.89704745901309e-05\\
1.625	1.89042236409027e-05\\
1.6375	1.87708025642859e-05\\
1.65	1.8565743354424e-05\\
1.6625	1.82962955172683e-05\\
1.675	1.79903913531498e-05\\
1.6875	1.7695233251497e-05\\
1.7	1.74424095795908e-05\\
1.7125	1.72418511574189e-05\\
1.725	1.71052262631055e-05\\
1.7375	1.70372972465937e-05\\
1.75	1.70270424108506e-05\\
1.7625	1.706321581166e-05\\
1.775	1.71385955614634e-05\\
1.7875	1.72587098503766e-05\\
1.8	1.74445393313055e-05\\
1.8125	1.77025024337603e-05\\
1.825	1.80211346452136e-05\\
1.8375	1.83972412294674e-05\\
1.85	1.88414534439731e-05\\
1.8625	1.93635111232862e-05\\
1.875	1.99545649796733e-05\\
1.8875	2.05922384839084e-05\\
1.9	2.12558870577711e-05\\
1.9125	2.19399325572044e-05\\
1.925	2.2648144548179e-05\\
1.9375	2.3355679812437e-05\\
1.95	2.39929041991924e-05\\
1.9625	2.44829478794203e-05\\
1.975	2.47903794140666e-05\\
1.9875	2.49708973656258e-05\\
2	2.50993999128423e-05\\
2.0125	2.51908673401056e-05\\
2.025	2.5244090892092e-05\\
2.0375	2.52613710666523e-05\\
2.05	2.52485085217015e-05\\
2.0625	2.52143081783552e-05\\
2.075	2.51687278891607e-05\\
2.0875	2.51174659202554e-05\\
2.1	2.50628806536854e-05\\
2.1125	2.50072652085336e-05\\
2.125	2.49541317223364e-05\\
2.1375	2.49066747923965e-05\\
2.15	2.48659435947888e-05\\
2.1625	2.48319242641131e-05\\
2.175	2.48041717132948e-05\\
2.1875	2.47838773345212e-05\\
2.2	2.4774266021802e-05\\
2.2125	2.47790902388539e-05\\
2.225	2.48031022267737e-05\\
2.2375	2.48525659500927e-05\\
2.25	2.49353453463383e-05\\
2.2625	2.50606631190053e-05\\
2.275	2.52384329637122e-05\\
2.2875	2.54781778068202e-05\\
2.3	2.57879481608911e-05\\
2.3125	2.61735100686217e-05\\
2.325	2.66375773004917e-05\\
2.3375	2.71789690221568e-05\\
2.35	2.7791859030193e-05\\
2.3625	2.84657985920479e-05\\
2.375	2.91868383007474e-05\\
2.3875	2.99390764859708e-05\\
2.4	3.07060920721603e-05\\
2.4125	3.14719806689169e-05\\
2.425	3.22235521674239e-05\\
2.4375	3.29518098628564e-05\\
2.45	3.36499046382561e-05\\
2.4625	3.43133988508342e-05\\
2.475	3.49406194890493e-05\\
2.4875	3.55321255324441e-05\\
2.5	3.6090550841107e-05\\
2.5125	3.662072532278e-05\\
2.525	3.71297705254464e-05\\
2.5375	3.76273786889591e-05\\
2.55	3.81264161421253e-05\\
2.5625	3.86429124623535e-05\\
2.575	3.91939868630528e-05\\
2.5875	3.97943991546331e-05\\
2.6	4.04528449491789e-05\\
2.6125	4.11691360484721e-05\\
2.625	4.19351682746342e-05\\
2.6375	4.27369508139518e-05\\
2.65	4.35472765407911e-05\\
2.6625	4.43377034965394e-05\\
2.675	4.50960213161481e-05\\
2.6875	4.58254854199823e-05\\
2.7	4.65474643332544e-05\\
2.7125	4.72859523986667e-05\\
2.725	4.80471865176793e-05\\
2.7375	4.88298033181679e-05\\
2.75	4.96367840980048e-05\\
2.7625	5.0475030403449e-05\\
2.775	5.13450200766992e-05\\
2.7875	5.22412384994064e-05\\
2.8	5.31640533003451e-05\\
2.8125	5.41226177180843e-05\\
2.825	5.51258675941209e-05\\
2.8375	5.61770510118545e-05\\
2.85	5.72756538131381e-05\\
2.8625	5.8418930164913e-05\\
2.875	5.96001732813641e-05\\
2.8875	6.08077168548801e-05\\
2.9	6.20267845001367e-05\\
2.9125	6.32417266885657e-05\\
2.925	6.44345054458085e-05\\
2.9375	6.55824099234831e-05\\
2.95	6.66684897895289e-05\\
2.9625	6.76791864522814e-05\\
2.975	6.86000451754804e-05\\
2.9875	6.94330222644076e-05\\
3	7.02006850715135e-05\\
3.0125	7.09035552332244e-05\\
3.025	7.15346475447705e-05\\
3.0375	7.20920197207296e-05\\
3.05	7.25777384390359e-05\\
3.0625	7.29963835498087e-05\\
3.075	7.33533780295385e-05\\
3.0875	7.36539595328604e-05\\
3.1	7.39040117592558e-05\\
3.1125	7.41097118665881e-05\\
3.125	7.42770251405404e-05\\
3.1375	7.44112907265294e-05\\
3.15	7.45165699787471e-05\\
3.1625	7.45961576569698e-05\\
3.175	7.46535515830028e-05\\
3.1875	7.46924812253956e-05\\
3.2	7.47158946306135e-05\\
3.2125	7.47263083348098e-05\\
3.225	7.47260061734134e-05\\
3.2375	7.47170377368024e-05\\
3.25	7.47012034266754e-05\\
3.2625	7.46800519018823e-05\\
3.275	7.46548943003854e-05\\
3.2875	7.46268170617026e-05\\
3.3	7.45966650970119e-05\\
3.3125	7.45650323932582e-05\\
3.325	7.45323433681133e-05\\
3.3375	7.44988734912707e-05\\
3.35	7.44646755338934e-05\\
3.3625	7.44295712778257e-05\\
3.375	7.43931786470316e-05\\
3.3875	7.43549295194831e-05\\
3.4	7.43140777840456e-05\\
3.4125	7.42697196339503e-05\\
3.425	7.42208558349034e-05\\
3.4375	7.41665069412351e-05\\
3.45	7.41058224692597e-05\\
3.4625	7.40380457893828e-05\\
3.475	7.39622779290937e-05\\
3.4875	7.38772600389644e-05\\
3.5	7.37815073387291e-05\\
3.5125	7.36737850233132e-05\\
3.525	7.35536685295308e-05\\
3.5375	7.34218711775706e-05\\
3.55	7.3280039348461e-05\\
3.5625	7.31303191595795e-05\\
3.575	7.29752396574057e-05\\
3.5875	7.28172179070006e-05\\
3.6	7.26565724333138e-05\\
3.6125	7.24888958024841e-05\\
3.625	7.23042648429949e-05\\
3.6375	7.20890737214604e-05\\
3.65	7.18297642323465e-05\\
3.6625	7.15179242264811e-05\\
3.675	7.11552138702586e-05\\
3.6875	7.07545885342796e-05\\
3.7	7.03344141646432e-05\\
3.7125	6.9911289852947e-05\\
3.725	6.95006344638426e-05\\
3.7375	6.91229549381464e-05\\
3.75	6.88049526257039e-05\\
3.7625	6.85686907276352e-05\\
3.775	6.84211936209979e-05\\
3.7875	6.83574923752379e-05\\
3.8	6.83709094382487e-05\\
3.8125	6.84617698231806e-05\\
3.825	6.86372733890035e-05\\
3.8375	6.89033442964269e-05\\
3.85	6.92586290025868e-05\\
3.8625	6.96957776593424e-05\\
3.875	7.02052542554957e-05\\
3.8875	7.07753755853735e-05\\
3.9	7.13892867278299e-05\\
3.9125	7.20246026088743e-05\\
3.925	7.26565045661223e-05\\
3.9375	7.32609506605358e-05\\
3.95	7.38159940275512e-05\\
3.9625	7.43038958901301e-05\\
3.975	7.47177829243805e-05\\
3.9875	7.50663427255198e-05\\
4	7.53620797621248e-05\\
4.0125	7.56088086786824e-05\\
4.025	7.58050436387147e-05\\
4.0375	7.59499413828347e-05\\
4.05	7.60457812053854e-05\\
4.0625	7.60977163918562e-05\\
4.075	7.61119987431901e-05\\
4.0875	7.60943225593163e-05\\
4.1	7.60497206888436e-05\\
4.1125	7.59831364745369e-05\\
4.125	7.58989013402875e-05\\
4.1375	7.57998490382638e-05\\
4.15	7.56877236670577e-05\\
4.1625	7.55645878708862e-05\\
4.175	7.54342534791801e-05\\
4.1875	7.53008442166624e-05\\
4.2	7.51654195053027e-05\\
4.2125	7.50282492355481e-05\\
4.225	7.48899896101593e-05\\
4.2375	7.47510437856446e-05\\
4.25	7.46113088130434e-05\\
4.2625	7.44702765511214e-05\\
4.275	7.43273490900832e-05\\
4.2875	7.41822447936015e-05\\
4.3	7.40353194105547e-05\\
4.3125	7.38877118643991e-05\\
4.325	7.37413301346678e-05\\
4.3375	7.35987468364266e-05\\
4.35	7.34630756139323e-05\\
4.3625	7.33378369086321e-05\\
4.375	7.32266537571436e-05\\
4.3875	7.31323791170583e-05\\
4.4	7.30557519303335e-05\\
4.4125	7.29940273009071e-05\\
4.425	7.29390811693763e-05\\
4.4375	7.28745962960406e-05\\
4.45	7.27725156312852e-05\\
4.4625	7.25895072302174e-05\\
4.475	7.22651695918911e-05\\
4.4875	7.17261621427784e-05\\
4.5	7.08995204295929e-05\\
4.5125	6.97343303945936e-05\\
4.525	6.82264330243618e-05\\
4.5375	6.64355256864988e-05\\
4.55	6.44835720735681e-05\\
4.5625	6.25305888614656e-05\\
4.575	6.07361417658175e-05\\
4.5875	5.9223118048647e-05\\
4.6	5.80572229753977e-05\\
4.6125	5.7246630269068e-05\\
4.625	5.67569601060462e-05\\
4.6375	5.65326482265095e-05\\
4.65	5.65142187670374e-05\\
4.6625	5.66485374990531e-05\\
4.675	5.68956468047234e-05\\
4.6875	5.72317002577702e-05\\
4.7	5.76421959527022e-05\\
4.7125	5.81173401482245e-05\\
4.725	5.86534584054371e-05\\
4.7375	5.92516187758434e-05\\
4.75	5.99135389359796e-05\\
4.7625	6.06382021500268e-05\\
4.775	6.14223698929977e-05\\
4.7875	6.22619683083091e-05\\
4.8	6.31530794683074e-05\\
4.8125	6.40917138197326e-05\\
4.825	6.50734494058372e-05\\
4.8375	6.60938852401149e-05\\
4.85	6.71487992540146e-05\\
4.8625	6.82325995498902e-05\\
4.875	6.93370073355365e-05\\
4.8875	7.04519799907138e-05\\
4.9	7.15668388244202e-05\\
4.9125	7.26709278796658e-05\\
4.925	7.3753479240641e-05\\
4.9375	7.48033998154129e-05\\
4.95	7.58094620936008e-05\\
4.9625	7.67608918328022e-05\\
4.975	7.76496487107912e-05\\
4.9875	7.84724406671658e-05\\
5	7.92265511587797e-05\\
};
\addlegendentry{PRK4 $r=$15}

\addplot [color=mycolor1, line width=1.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}, mark repeat=50]
  table[row sep=crcr]{%
0.0     1e-15\\
0.0125	4.16340219747656e-08\\
0.025	4.57919533936778e-08\\
0.0375	4.73754431393426e-08\\
0.05	4.75665040549199e-08\\
0.0625	4.69638524924076e-08\\
0.075	4.59308677539008e-08\\
0.0875	4.47170475339765e-08\\
0.1	4.3529831972838e-08\\
0.1125	4.25183461540881e-08\\
0.125	4.18813347349731e-08\\
0.1375	4.18900086925705e-08\\
0.15	4.09229600118062e-08\\
0.1625	4.15619448551142e-08\\
0.175	4.26527082354563e-08\\
0.1875	4.26711728969188e-08\\
0.2	4.37540761800535e-08\\
0.2125	4.58127376620395e-08\\
0.225	5.01965774485382e-08\\
0.2375	5.62205399282121e-08\\
0.25	7.07096045340934e-08\\
0.2625	8.32906582794224e-08\\
0.275	9.35560094909247e-08\\
0.2875	9.44824615793619e-08\\
0.3	9.58131683907941e-08\\
0.3125	9.86169520528251e-08\\
0.325	1.01051495542869e-07\\
0.3375	1.03098377536164e-07\\
0.35	1.02060685188854e-07\\
0.3625	1.03563706329571e-07\\
0.375	1.07281061104932e-07\\
0.3875	1.0674823689588e-07\\
0.4	1.02070384238692e-07\\
0.4125	1.01489753721128e-07\\
0.425	1.01804769760251e-07\\
0.4375	1.02290982766037e-07\\
0.45	1.10971592062882e-07\\
0.4625	1.24417138477939e-07\\
0.475	1.28084625897189e-07\\
0.4875	1.37537519728583e-07\\
0.5	1.71827022569403e-07\\
0.5125	1.68202112534917e-07\\
0.525	1.68958163574539e-07\\
0.5375	1.80350244298391e-07\\
0.55	1.93634854378262e-07\\
0.5625	2.11695928319433e-07\\
0.575	2.26619412799191e-07\\
0.5875	2.27478174429308e-07\\
0.6	2.3468224259552e-07\\
0.6125	2.49617681996529e-07\\
0.625	2.72227625436929e-07\\
0.6375	3.02756194717537e-07\\
0.65	3.40564459795985e-07\\
0.6625	4.31857620653842e-07\\
0.675	4.56534561237372e-07\\
0.6875	4.42045365854104e-07\\
0.7	4.39846118448815e-07\\
0.7125	4.4549950455696e-07\\
0.725	5.03378132765465e-07\\
0.7375	5.2217329267174e-07\\
0.75	4.97144691711736e-07\\
0.7625	4.81484334301187e-07\\
0.775	4.75409988307548e-07\\
0.7875	4.68683177239012e-07\\
0.8	4.57462176860224e-07\\
0.8125	4.56091432537775e-07\\
0.825	4.60349146034627e-07\\
0.8375	4.65711155524383e-07\\
0.85	4.77766142335226e-07\\
0.8625	4.93761550725536e-07\\
0.875	5.1563629397416e-07\\
0.8875	5.2997726991984e-07\\
0.9	5.49075786472101e-07\\
0.9125	5.70035840543575e-07\\
0.925	5.93080071521168e-07\\
0.9375	6.17885913569453e-07\\
0.95	6.43261694109011e-07\\
0.9625	6.71095447506175e-07\\
0.975	6.99341344800519e-07\\
0.9875	7.24755385689378e-07\\
1	7.46173646090438e-07\\
1.0125	7.66882516408949e-07\\
1.025	7.84340350532018e-07\\
1.0375	7.99286224558656e-07\\
1.05	8.13442000687591e-07\\
1.0625	8.27662004952613e-07\\
1.075	8.41391594458065e-07\\
1.0875	8.54805389627608e-07\\
1.1	8.67356161529883e-07\\
1.1125	8.80946974073024e-07\\
1.125	8.92496439234434e-07\\
1.1375	9.03835779230213e-07\\
1.15	9.1670784771997e-07\\
1.1625	9.28571431648006e-07\\
1.175	9.38033060400879e-07\\
1.1875	9.44997281252195e-07\\
1.2	9.518740030582e-07\\
1.2125	9.56843302887691e-07\\
1.225	9.65339332611045e-07\\
1.2375	9.76557032608788e-07\\
1.25	9.90936436691027e-07\\
1.2625	1.00513069612357e-06\\
1.275	1.01492830689906e-06\\
1.2875	1.02301147881478e-06\\
1.3	1.02985067152314e-06\\
1.3125	1.03521944860444e-06\\
1.325	1.04193420219094e-06\\
1.3375	1.04832367140179e-06\\
1.35	1.05487159048934e-06\\
1.3625	1.06180783174461e-06\\
1.375	1.06921744921032e-06\\
1.3875	1.07783844471792e-06\\
1.4	1.08766614000804e-06\\
1.4125	1.09580073497881e-06\\
1.425	1.10435766537748e-06\\
1.4375	1.11398300713128e-06\\
1.45	1.12437259140399e-06\\
1.4625	1.13559887735716e-06\\
1.475	1.14531346705453e-06\\
1.4875	1.15253353131554e-06\\
1.5	1.15742379975624e-06\\
1.5125	1.15925730438187e-06\\
1.525	1.1596914740433e-06\\
1.5375	1.15830555622094e-06\\
1.55	1.15475252663151e-06\\
1.5625	1.14732651207977e-06\\
1.575	1.13788651150668e-06\\
1.5875	1.12352145448354e-06\\
1.6	1.10377563875206e-06\\
1.6125	1.07885798949075e-06\\
1.625	1.04940507125725e-06\\
1.6375	1.01266127496419e-06\\
1.65	9.6719533922174e-07\\
1.6625	9.31419701178557e-07\\
1.675	9.04454513177338e-07\\
1.6875	8.70761695516215e-07\\
1.7	8.41595365498922e-07\\
1.7125	8.32227911868693e-07\\
1.725	8.22804946132615e-07\\
1.7375	7.84270279535093e-07\\
1.75	7.64376155392424e-07\\
1.7625	7.75855528716997e-07\\
1.775	8.52073075259605e-07\\
1.7875	8.13084160396572e-07\\
1.8	7.90015084882408e-07\\
1.8125	7.77308045262505e-07\\
1.825	7.72572470003289e-07\\
1.8375	7.78525971629222e-07\\
1.85	7.89806743079345e-07\\
1.8625	8.1695858808149e-07\\
1.875	8.78036001441919e-07\\
1.8875	9.87511354422843e-07\\
1.9	1.07040214123075e-06\\
1.9125	1.0203515999476e-06\\
1.925	9.94982550509358e-07\\
1.9375	9.82378920933352e-07\\
1.95	9.77043406947542e-07\\
1.9625	9.7458647521784e-07\\
1.975	9.7322517770279e-07\\
1.9875	9.72743750441299e-07\\
2	9.70620461001331e-07\\
2.0125	9.69088105289552e-07\\
2.025	9.68130768480601e-07\\
2.0375	9.67670110369053e-07\\
2.05	9.69490399247499e-07\\
2.0625	9.7218324592966e-07\\
2.075	9.72849568966306e-07\\
2.0875	9.76578502688839e-07\\
2.1	9.83416747179654e-07\\
2.1125	1.00350777975035e-06\\
2.125	1.04202924640342e-06\\
2.1375	1.04203052374628e-06\\
2.15	1.03410996157899e-06\\
2.1625	1.03042953821319e-06\\
2.175	1.03992105996665e-06\\
2.1875	1.05559281695492e-06\\
2.2	1.0483014143194e-06\\
2.2125	1.04019401422115e-06\\
2.225	1.03276113144817e-06\\
2.2375	1.02571974590254e-06\\
2.25	1.02148704804245e-06\\
2.2625	1.01756572305628e-06\\
2.275	1.01548468951854e-06\\
2.2875	1.01407941537712e-06\\
2.3	1.0167950984827e-06\\
2.3125	1.02217948954909e-06\\
2.325	1.03130679546886e-06\\
2.3375	1.04225291836553e-06\\
2.35	1.0571759099375e-06\\
2.3625	1.07620710414896e-06\\
2.375	1.09895626029899e-06\\
2.3875	1.12363281348931e-06\\
2.4	1.15063801968679e-06\\
2.4125	1.17944624147649e-06\\
2.425	1.2079164320923e-06\\
2.4375	1.2357946358867e-06\\
2.45	1.26354241871735e-06\\
2.4625	1.28986576476336e-06\\
2.475	1.31492539324166e-06\\
2.4875	1.3398196352966e-06\\
2.5	1.36230450447632e-06\\
2.5125	1.38523887340725e-06\\
2.525	1.40647675149365e-06\\
2.5375	1.42209234072518e-06\\
2.55	1.43618355400201e-06\\
2.5625	1.44713795917225e-06\\
2.575	1.45330087104343e-06\\
2.5875	1.45660812619029e-06\\
2.6	1.45618309823015e-06\\
2.6125	1.45607322628888e-06\\
2.625	1.4501322755512e-06\\
2.6375	1.44552802689648e-06\\
2.65	1.42714649575302e-06\\
2.6625	1.40855995300096e-06\\
2.675	1.39438199572667e-06\\
2.6875	1.38726779532228e-06\\
2.7	1.36344930603947e-06\\
2.7125	1.34009192850597e-06\\
2.725	1.32556440345715e-06\\
2.7375	1.32517883988064e-06\\
2.75	1.33816753096418e-06\\
2.7625	1.33903423744379e-06\\
2.775	1.36584062815017e-06\\
2.7875	1.4554592649258e-06\\
2.8	1.53072496651349e-06\\
2.8125	1.5792430346422e-06\\
2.825	1.50932582472064e-06\\
2.8375	1.48628891925399e-06\\
2.85	1.49400900772045e-06\\
2.8625	1.52503457165497e-06\\
2.875	1.60771404158885e-06\\
2.8875	1.63090184902508e-06\\
2.9	1.57227145330309e-06\\
2.9125	1.5219093823024e-06\\
2.925	1.48085531173753e-06\\
2.9375	1.44824151948118e-06\\
2.95	1.4281371955137e-06\\
2.9625	1.41254141989801e-06\\
2.975	1.40090421429023e-06\\
2.9875	1.38675873796845e-06\\
3	1.37805934541649e-06\\
3.0125	1.37310186092687e-06\\
3.025	1.36604053363927e-06\\
3.0375	1.36052553064646e-06\\
3.05	1.35752432815637e-06\\
3.0625	1.34910829917977e-06\\
3.075	1.34718905947755e-06\\
3.0875	1.35310046932288e-06\\
3.1	1.35206263737783e-06\\
3.1125	1.34678696920216e-06\\
3.125	1.36260738984782e-06\\
3.1375	1.3901900700881e-06\\
3.15	1.39445935518132e-06\\
3.1625	1.39109282926771e-06\\
3.175	1.39336561788777e-06\\
3.1875	1.38823642232633e-06\\
3.2	1.38068969868169e-06\\
3.2125	1.37441001286969e-06\\
3.225	1.36866018492792e-06\\
3.2375	1.36811982992954e-06\\
3.25	1.37233565023878e-06\\
3.2625	1.37585687274253e-06\\
3.275	1.37265631593513e-06\\
3.2875	1.37612941185431e-06\\
3.3	1.37234634297098e-06\\
3.3125	1.37427657324712e-06\\
3.325	1.37597823358826e-06\\
3.3375	1.37686482887768e-06\\
3.35	1.37927295241609e-06\\
3.3625	1.38192348987962e-06\\
3.375	1.38524205824741e-06\\
3.3875	1.38865541991723e-06\\
3.4	1.39033750414878e-06\\
3.4125	1.39059812657782e-06\\
3.425	1.38875010294008e-06\\
3.4375	1.38704170884356e-06\\
3.45	1.38635948030289e-06\\
3.4625	1.38640155536122e-06\\
3.475	1.38764193289845e-06\\
3.4875	1.39049506803099e-06\\
3.5	1.39235068988603e-06\\
3.5125	1.39504465507676e-06\\
3.525	1.39676976763937e-06\\
3.5375	1.40261513237928e-06\\
3.55	1.41609840565171e-06\\
3.5625	1.4229706844381e-06\\
3.575	1.42452179366511e-06\\
3.5875	1.42153260904701e-06\\
3.6	1.43114000242732e-06\\
3.6125	1.47405237297043e-06\\
3.625	1.51777736669942e-06\\
3.6375	1.56727157724646e-06\\
3.65	1.64372892845373e-06\\
3.6625	1.72893879330138e-06\\
3.675	1.71802775667561e-06\\
3.6875	1.71892716846724e-06\\
3.7	1.73340600269878e-06\\
3.7125	1.77630284522051e-06\\
3.725	1.89248614141309e-06\\
3.7375	2.06279540263151e-06\\
3.75	2.04167292418062e-06\\
3.7625	1.98777655483504e-06\\
3.775	1.91985192958591e-06\\
3.7875	1.89579922781719e-06\\
3.8	1.84751037940836e-06\\
3.8125	1.7926587988935e-06\\
3.825	1.75941682089725e-06\\
3.8375	1.76415925851341e-06\\
3.85	1.80713748025394e-06\\
3.8625	1.8440950358171e-06\\
3.875	1.88366590778567e-06\\
3.8875	1.91078318690787e-06\\
3.9	1.98441830279133e-06\\
3.9125	2.10947795678953e-06\\
3.925	2.17846410894606e-06\\
3.9375	2.17642142833236e-06\\
3.95	2.16037449783043e-06\\
3.9625	2.1383872954973e-06\\
3.975	2.11008997732066e-06\\
3.9875	2.06897404702609e-06\\
4	2.04174330666551e-06\\
4.0125	2.02747752136252e-06\\
4.025	2.01035852867757e-06\\
4.0375	1.99970403740028e-06\\
4.05	1.99532670421259e-06\\
4.0625	2.01310317223451e-06\\
4.075	2.00482141793849e-06\\
4.0875	2.00037955977092e-06\\
4.1	1.9888039490198e-06\\
4.1125	1.98708810978294e-06\\
4.125	1.99950231212946e-06\\
4.1375	2.06356072860657e-06\\
4.15	2.14523964173924e-06\\
4.1625	2.13596490253514e-06\\
4.175	2.11674105239677e-06\\
4.1875	2.10605841204054e-06\\
4.2	2.09817217751429e-06\\
4.2125	2.11191795975501e-06\\
4.225	2.10819979763396e-06\\
4.2375	2.10316512888723e-06\\
4.25	2.10244178050868e-06\\
4.2625	2.09128133798953e-06\\
4.275	2.07487557201816e-06\\
4.2875	2.05098051034414e-06\\
4.3	2.0281394073225e-06\\
4.3125	2.00552620285535e-06\\
4.325	1.98173642651788e-06\\
4.3375	1.95564815294732e-06\\
4.35	1.92829539894916e-06\\
4.3625	1.90130763539561e-06\\
4.375	1.87602795508949e-06\\
4.3875	1.85127642732371e-06\\
4.4	1.8262260811097e-06\\
4.4125	1.79991977237906e-06\\
4.425	1.77540026283048e-06\\
4.4375	1.75379398477459e-06\\
4.45	1.73460679168172e-06\\
4.4625	1.71718856764847e-06\\
4.475	1.70250830809442e-06\\
4.4875	1.68813892864728e-06\\
4.5	1.67446449242723e-06\\
4.5125	1.66098041876859e-06\\
4.525	1.64657984781206e-06\\
4.5375	1.6321950392056e-06\\
4.55	1.61845437835843e-06\\
4.5625	1.60371923298116e-06\\
4.575	1.59021028259491e-06\\
4.5875	1.57659858845656e-06\\
4.6	1.5633400659192e-06\\
4.6125	1.55115788171626e-06\\
4.625	1.53905209267049e-06\\
4.6375	1.52659178514545e-06\\
4.65	1.51584006133902e-06\\
4.6625	1.50112597658281e-06\\
4.675	1.4873788090429e-06\\
4.6875	1.47390058764524e-06\\
4.7	1.4632856714357e-06\\
4.7125	1.45187018795334e-06\\
4.725	1.43889297338156e-06\\
4.7375	1.42583466264671e-06\\
4.75	1.41427015789924e-06\\
4.7625	1.40400393531813e-06\\
4.775	1.39715501215669e-06\\
4.7875	1.39272865813247e-06\\
4.8	1.39143726319715e-06\\
4.8125	1.38782389627694e-06\\
4.825	1.38452414131285e-06\\
4.8375	1.37999370749962e-06\\
4.85	1.37799780090467e-06\\
4.8625	1.37939184175917e-06\\
4.875	1.38082430075968e-06\\
4.8875	1.38401135369354e-06\\
4.9	1.38836784099147e-06\\
4.9125	1.39390800165472e-06\\
4.925	1.39959087563817e-06\\
4.9375	1.40542746233641e-06\\
4.95	1.41163481349116e-06\\
4.9625	1.41757424336673e-06\\
4.975	1.42327045533468e-06\\
4.9875	1.42903849001245e-06\\
5	1.43314489884038e-06\\
};
\addlegendentry{TDB-CUR $r=$18}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor2, mycolor2}, mark repeat=50]
  table[row sep=crcr]{%
0.0     1e-15\\
0.0125	6.59895795119365e-11\\
0.025	1.39624909087704e-10\\
0.0375	3.00862287911249e-10\\
0.05	4.84246483833385e-10\\
0.0625	7.08848874366458e-10\\
0.075	9.63938021884394e-10\\
0.0875	1.30200898455909e-09\\
0.1	1.6881604796379e-09\\
0.1125	2.17301123229486e-09\\
0.125	2.83961307606949e-09\\
0.1375	3.75053543427078e-09\\
0.15	4.94640428432885e-09\\
0.1625	6.40163375110776e-09\\
0.175	7.98210604440283e-09\\
0.1875	9.5918096135759e-09\\
0.2	1.16735295084456e-08\\
0.2125	1.56632808688986e-08\\
0.225	2.12708851059974e-08\\
0.2375	2.31422229445773e-08\\
0.25	2.38448122421722e-08\\
0.2625	2.56586260302382e-08\\
0.275	2.85417292678125e-08\\
0.2875	3.1961212808619e-08\\
0.3	3.56438703109464e-08\\
0.3125	3.97314911512087e-08\\
0.325	4.49499252244508e-08\\
0.3375	5.23896567121322e-08\\
0.35	6.10320246096273e-08\\
0.3625	6.74566255883895e-08\\
0.375	7.14129227513557e-08\\
0.3875	7.4464733994888e-08\\
0.4	7.74690759484108e-08\\
0.4125	8.09018544215884e-08\\
0.425	8.53997855083268e-08\\
0.4375	9.19949792321405e-08\\
0.45	1.01762976614166e-07\\
0.4625	1.14904245430395e-07\\
0.475	1.2965760222832e-07\\
0.4875	1.41442521687106e-07\\
0.5	1.49013313320917e-07\\
0.5125	1.5609975177363e-07\\
0.525	1.64940490135929e-07\\
0.5375	1.77662617633488e-07\\
0.55	1.9776928909677e-07\\
0.5625	2.27345566516016e-07\\
0.575	2.6538763499617e-07\\
0.5875	3.10644697053711e-07\\
0.6	3.6423508052777e-07\\
0.6125	4.27914382051624e-07\\
0.625	4.98797804389164e-07\\
0.6375	5.69405470510622e-07\\
0.65	6.37368865721216e-07\\
0.6625	7.19624025566019e-07\\
0.675	8.03945112165498e-07\\
0.6875	8.60155045838364e-07\\
0.7	8.90739236269363e-07\\
0.7125	9.12692994473197e-07\\
0.725	9.44795690525353e-07\\
0.7375	9.91271259519428e-07\\
0.75	1.05065112358373e-06\\
0.7625	1.12470210623532e-06\\
0.775	1.21687006100804e-06\\
0.7875	1.31920553915155e-06\\
0.8	1.41368544624343e-06\\
0.8125	1.49252592005054e-06\\
0.825	1.56282805378016e-06\\
0.8375	1.63751706961557e-06\\
0.85	1.72511567677751e-06\\
0.8625	1.82808840332393e-06\\
0.875	1.94336461286906e-06\\
0.8875	2.06841116823409e-06\\
0.9	2.20203505972451e-06\\
0.9125	2.34471037237657e-06\\
0.925	2.49472735565644e-06\\
0.9375	2.64943150968755e-06\\
0.95	2.80616076809632e-06\\
0.9625	2.96213969539956e-06\\
0.975	3.11466649371367e-06\\
0.9875	3.26268522801391e-06\\
1	3.40838718417576e-06\\
1.0125	3.55234896946043e-06\\
1.025	3.69289417365803e-06\\
1.0375	3.82895401998612e-06\\
1.05	3.95994349374754e-06\\
1.0625	4.08577370428403e-06\\
1.075	4.2070048247367e-06\\
1.0875	4.32231192861037e-06\\
1.1	4.42913931274493e-06\\
1.1125	4.52962729569829e-06\\
1.125	4.6243644890934e-06\\
1.1375	4.7136689818752e-06\\
1.15	4.79786486870783e-06\\
1.1625	4.87753597799976e-06\\
1.175	4.95242450753022e-06\\
1.1875	5.02327640873299e-06\\
1.2	5.09088071623302e-06\\
1.2125	5.15585390884863e-06\\
1.225	5.2187488516835e-06\\
1.2375	5.2799822659344e-06\\
1.25	5.339839616011e-06\\
1.2625	5.39873791467727e-06\\
1.275	5.45713201496504e-06\\
1.2875	5.51538285594732e-06\\
1.3	5.57377146690226e-06\\
1.3125	5.63252205865613e-06\\
1.325	5.69180963534948e-06\\
1.3375	5.75175999943593e-06\\
1.35	5.81242679366162e-06\\
1.3625	5.873726747555e-06\\
1.375	5.93551181796294e-06\\
1.3875	5.99773997347396e-06\\
1.4	6.06059239716005e-06\\
1.4125	6.12407120831146e-06\\
1.425	6.18775440785723e-06\\
1.4375	6.25114092173838e-06\\
1.45	6.31362271372215e-06\\
1.4625	6.37446440443753e-06\\
1.475	6.43272725246492e-06\\
1.4875	6.48722536263401e-06\\
1.5	6.53658426520619e-06\\
1.5125	6.57911670150304e-06\\
1.525	6.6125713324355e-06\\
1.5375	6.63414184686429e-06\\
1.55	6.64043957974597e-06\\
1.5625	6.62737290365534e-06\\
1.575	6.59022532140215e-06\\
1.5875	6.52409192867341e-06\\
1.6	6.42483752044966e-06\\
1.6125	6.29086614986586e-06\\
1.625	6.12498496785387e-06\\
1.6375	5.93345209574925e-06\\
1.65	5.72501498299117e-06\\
1.6625	5.51059221306974e-06\\
1.675	5.30413029278841e-06\\
1.6875	5.12152775726431e-06\\
1.7	4.96943553313149e-06\\
1.7125	4.84459950519016e-06\\
1.725	4.74346804630518e-06\\
1.7375	4.66423889363383e-06\\
1.75	4.60668048071706e-06\\
1.7625	4.57239297424732e-06\\
1.775	4.56423656127259e-06\\
1.7875	4.58212482956334e-06\\
1.8	4.62044462333002e-06\\
1.8125	4.67062834408179e-06\\
1.825	4.7273274965635e-06\\
1.8375	4.79318252529096e-06\\
1.85	4.87286468251345e-06\\
1.8625	4.96569768526335e-06\\
1.875	5.06895693341216e-06\\
1.8875	5.18423863387369e-06\\
1.9	5.3106967125654e-06\\
1.9125	5.44032082545348e-06\\
1.925	5.56753941079825e-06\\
1.9375	5.68828998212888e-06\\
1.95	5.79767238103944e-06\\
1.9625	5.89005403437111e-06\\
1.975	5.96210752933659e-06\\
1.9875	6.01965482117752e-06\\
2	6.07294771106883e-06\\
2.0125	6.12305007971991e-06\\
2.025	6.1682810491916e-06\\
2.0375	6.20787094230566e-06\\
2.05	6.24193667911579e-06\\
2.0625	6.27140112178889e-06\\
2.075	6.29738989903078e-06\\
2.0875	6.32088213470649e-06\\
2.1	6.34273221759313e-06\\
2.1125	6.36307287506712e-06\\
2.125	6.38145236755703e-06\\
2.1375	6.39712871313856e-06\\
2.15	6.41140351115705e-06\\
2.1625	6.4257023010308e-06\\
2.175	6.44096152338738e-06\\
2.1875	6.45708377992314e-06\\
2.2	6.47560932048331e-06\\
2.2125	6.49830081038883e-06\\
2.225	6.5269514619227e-06\\
2.2375	6.5636661906385e-06\\
2.25	6.61079083697946e-06\\
2.2625	6.67127960068689e-06\\
2.275	6.74834507581655e-06\\
2.2875	6.84493882787269e-06\\
2.3	6.96345848483232e-06\\
2.3125	7.10540697253269e-06\\
2.325	7.27107798442297e-06\\
2.3375	7.45936287532782e-06\\
2.35	7.66770939938896e-06\\
2.3625	7.89229222326186e-06\\
2.375	8.12839102389605e-06\\
2.3875	8.37088552512254e-06\\
2.4	8.61476313901011e-06\\
2.4125	8.85517976514261e-06\\
2.425	9.08765810366487e-06\\
2.4375	9.30962547538697e-06\\
2.45	9.51922626507579e-06\\
2.4625	9.71503355395144e-06\\
2.475	9.89630561174666e-06\\
2.4875	1.00630296455103e-05\\
2.5	1.02157246355651e-05\\
2.5125	1.0354486252125e-05\\
2.525	1.04794717086026e-05\\
2.5375	1.05915557391639e-05\\
2.55	1.06919685076294e-05\\
2.5625	1.0782119019467e-05\\
2.575	1.08629389319657e-05\\
2.5875	1.0934057736763e-05\\
2.6	1.0993636421981e-05\\
2.6125	1.10381693952922e-05\\
2.625	1.10628963106174e-05\\
2.6375	1.10629971145438e-05\\
2.65	1.10347958563008e-05\\
2.6625	1.09771368974988e-05\\
2.675	1.08942529031289e-05\\
2.6875	1.07944275037107e-05\\
2.7	1.06878164883238e-05\\
2.7125	1.05858863172437e-05\\
2.725	1.04970121512062e-05\\
2.7375	1.04242621742712e-05\\
2.75	1.03701254912546e-05\\
2.7625	1.03377448618759e-05\\
2.775	1.03314622907229e-05\\
2.7875	1.03570783717696e-05\\
2.8	1.04193654145894e-05\\
2.8125	1.05192633984593e-05\\
2.825	1.06523850958472e-05\\
2.8375	1.08049007042275e-05\\
2.85	1.096138775591e-05\\
2.8625	1.1115767044427e-05\\
2.875	1.12714162055757e-05\\
2.8875	1.14374417290275e-05\\
2.9	1.16198699297601e-05\\
2.9125	1.18162986386042e-05\\
2.925	1.20179405225854e-05\\
2.9375	1.22128816255633e-05\\
2.95	1.23884105557923e-05\\
2.9625	1.25326281407481e-05\\
2.975	1.26378841721924e-05\\
2.9875	1.27141424598533e-05\\
3	1.27838335589261e-05\\
3.0125	1.28486043745457e-05\\
3.025	1.29054060100673e-05\\
3.0375	1.29532966631228e-05\\
3.05	1.29926088958597e-05\\
3.0625	1.30243985627383e-05\\
3.075	1.30500083403218e-05\\
3.0875	1.30706159431623e-05\\
3.1	1.30871172432469e-05\\
3.1125	1.30996562379187e-05\\
3.125	1.31078809322807e-05\\
3.1375	1.3112505000947e-05\\
3.15	1.31150496018232e-05\\
3.1625	1.31160555389477e-05\\
3.175	1.31158813541171e-05\\
3.1875	1.31148494998421e-05\\
3.2	1.31126148240542e-05\\
3.2125	1.31091058003659e-05\\
3.225	1.31047406534216e-05\\
3.2375	1.31000162889167e-05\\
3.25	1.30953427873334e-05\\
3.2625	1.30910213812854e-05\\
3.275	1.30872550589208e-05\\
3.2875	1.30841595636742e-05\\
3.3	1.30816993730225e-05\\
3.3125	1.30796112204416e-05\\
3.325	1.30776372958677e-05\\
3.3375	1.30757436751753e-05\\
3.35	1.30739964486559e-05\\
3.3625	1.30724205513388e-05\\
3.375	1.30710009538625e-05\\
3.3875	1.30697073295641e-05\\
3.4	1.30684463943996e-05\\
3.4125	1.30670900223866e-05\\
3.425	1.30655928707417e-05\\
3.4375	1.30640001462302e-05\\
3.45	1.30624409871072e-05\\
3.4625	1.3061139691156e-05\\
3.475	1.30603360323347e-05\\
3.4875	1.30602403807014e-05\\
3.5	1.3061044856837e-05\\
3.5125	1.30626139665395e-05\\
3.525	1.30645803631167e-05\\
3.5375	1.30688808836535e-05\\
3.55	1.30776615565661e-05\\
3.5625	1.30918809950301e-05\\
3.575	1.31121892496196e-05\\
3.5875	1.31391467807948e-05\\
3.6	1.31734670475683e-05\\
3.6125	1.32158364789396e-05\\
3.625	1.32664534071976e-05\\
3.6375	1.33252109965998e-05\\
3.65	1.33925826424684e-05\\
3.6625	1.34705250829776e-05\\
3.675	1.35616215131501e-05\\
3.6875	1.36658191502678e-05\\
3.7	1.37789570854445e-05\\
3.7125	1.38961496873249e-05\\
3.725	1.40169644484865e-05\\
3.7375	1.41456738190836e-05\\
3.75	1.4283680105539e-05\\
3.7625	1.44268091733156e-05\\
3.775	1.45698533505223e-05\\
3.7875	1.4713089203716e-05\\
3.8	1.48659950881005e-05\\
3.8125	1.50409704182381e-05\\
3.825	1.52449038143911e-05\\
3.8375	1.54817830927568e-05\\
3.85	1.57549687500814e-05\\
3.8625	1.6057289318835e-05\\
3.875	1.63712035598842e-05\\
3.8875	1.66812315435508e-05\\
3.9	1.69789781292505e-05\\
3.9125	1.72617701525906e-05\\
3.925	1.75258727029202e-05\\
3.9375	1.77634972159878e-05\\
3.95	1.79631329528204e-05\\
3.9625	1.81107185185183e-05\\
3.975	1.81969462743594e-05\\
3.9875	1.82358480248743e-05\\
4	1.82560815191034e-05\\
4.0125	1.8265165269327e-05\\
4.025	1.82611095498625e-05\\
4.0375	1.82431097588263e-05\\
4.05	1.82124656075863e-05\\
4.0625	1.8172053462911e-05\\
4.075	1.81249681098758e-05\\
4.0875	1.80733461932824e-05\\
4.1	1.80186827684311e-05\\
4.1125	1.79617673117078e-05\\
4.125	1.79035386777158e-05\\
4.1375	1.78449215630344e-05\\
4.15	1.77854314809456e-05\\
4.1625	1.77262605342495e-05\\
4.175	1.76686501100375e-05\\
4.1875	1.76130793187021e-05\\
4.2	1.75593837024912e-05\\
4.2125	1.75073612383308e-05\\
4.225	1.74568832386199e-05\\
4.2375	1.7407831873215e-05\\
4.25	1.73602255207289e-05\\
4.2625	1.73139283528539e-05\\
4.275	1.72685731099673e-05\\
4.2875	1.72238525655718e-05\\
4.3	1.71795949836266e-05\\
4.3125	1.71357807100491e-05\\
4.325	1.70925035528388e-05\\
4.3375	1.70499754968023e-05\\
4.35	1.70085295187843e-05\\
4.3625	1.69684068913591e-05\\
4.375	1.6929479952307e-05\\
4.3875	1.6891908762105e-05\\
4.4	1.68556726851036e-05\\
4.4125	1.68199380591617e-05\\
4.425	1.6783058300276e-05\\
4.4375	1.67424217562928e-05\\
4.45	1.66942488817875e-05\\
4.4625	1.66334960705357e-05\\
4.475	1.6554067976227e-05\\
4.4875	1.6449725229057e-05\\
4.5	1.63159377990474e-05\\
4.5125	1.61524579392564e-05\\
4.525	1.59658357904405e-05\\
4.5375	1.57706578461883e-05\\
4.55	1.55884213564048e-05\\
4.5625	1.5443936247719e-05\\
4.575	1.53605296010694e-05\\
4.5875	1.53558830947535e-05\\
4.6	1.54399168150205e-05\\
4.6125	1.56150007540935e-05\\
4.625	1.58764077959072e-05\\
4.6375	1.62139720476967e-05\\
4.65	1.66154085282193e-05\\
4.6625	1.70688198797808e-05\\
4.675	1.75624646245676e-05\\
4.6875	1.80863099488922e-05\\
4.7	1.86325395785786e-05\\
4.7125	1.91948764572434e-05\\
4.725	1.97694444689272e-05\\
4.7375	2.03545911131255e-05\\
4.75	2.09489893112542e-05\\
4.7625	2.15511011338334e-05\\
4.775	2.21583734823678e-05\\
4.7875	2.27676717402708e-05\\
4.8	2.3376442664554e-05\\
4.8125	2.39834382361068e-05\\
4.825	2.45887878262125e-05\\
4.8375	2.51931982407993e-05\\
4.85	2.57967971646982e-05\\
4.8625	2.63986277815999e-05\\
4.875	2.69965231779554e-05\\
4.8875	2.75869031952337e-05\\
4.9	2.81659389479527e-05\\
4.9125	2.87299676636036e-05\\
4.925	2.92752851362584e-05\\
4.9375	2.97980603314377e-05\\
4.95	3.02944403377997e-05\\
4.9625	3.07608689117564e-05\\
4.975	3.11947521343835e-05\\
4.9875	3.15944085086849e-05\\
5	3.19585289941803e-05\\
};
\addlegendentry{PRK4 $r=$18}

\end{axis}

\end{tikzpicture}%

==> Figures/Burgers-nonlinear-diffusion-error-cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmode=log,
xmin=0,
xmax=6000,
xlabel style={font=\color{white!15!black}},
xlabel={Cost [s]},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(t=5)$},
axis background/.style={fill=white},
legend style={at={(1.0,0.001)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
32.292299176	0.00134561195173738\\
46.554076395	0.000191610558938797\\
52.136482276	2.17618780030836e-05\\
65.186446751	6.44947425678869e-06\\
74.688002065	1.43314489884038e-06\\
};
\addlegendentry{TDB-CUR ($\Delta t$)}

\addplot [color=mycolor2, line width=1.0pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
156.968185222	0.00118012726834675\\
188.889361241	0.000290332856922459\\
219.261269075	0.000196491344035316\\
280.739958994	7.92265511587797e-05\\
296.901759136	3.19585289941803e-05\\
};
\addlegendentry{PRK4 ($\Delta t$) \cite{kieri2019projection}}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
323.938853955	0.0144670365482364\\
323.536588414	0.00281983073784363\\
325.78167257	0.00927711027718688\\
329.611553543	0.0124355520550417\\
334.361745292	0.00578480487387787\\
};
\addlegendentry{DLRA Unconv. Int. ($\Delta t$) \cite{ceruti2021unconventional}}

\addplot [color=gray, line width=1.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
3236.021958347	0.00188219312228112\\
3255.015563846	0.000565733733721273\\
3241.371883646	0.00104886292012336\\
3286.978552544	0.00145382374041178\\
3307.894076045	0.000620723018193936\\
};
\addlegendentry{DLRA Unconv. Int. ($\Delta t/10)$ \cite{ceruti2021unconventional}}

\end{axis}

\end{tikzpicture}%

==> Figures/Burgers-rank.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
% ymin=18,
% ymax=34,
ylabel style={font=\color{white!15!black}},
ylabel={$r$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	18\\
0.0125	18\\
0.025	18\\
0.0375	18\\
0.05	18\\
0.0625	18\\
0.075	18\\
0.0875	18\\
0.1	18\\
0.1125	18\\
0.125	18\\
0.1375	18\\
0.15	18\\
0.1625	18\\
0.175	18\\
0.1875	18\\
0.2	18\\
0.2125	19\\
0.225	19\\
0.2375	19\\
0.25	19\\
0.2625	19\\
0.275	19\\
0.2875	19\\
0.3	19\\
0.3125	19\\
0.325	19\\
0.3375	19\\
0.35	19\\
0.3625	19\\
0.375	19\\
0.3875	20\\
0.4	20\\
0.4125	20\\
0.425	20\\
0.4375	20\\
0.45	21\\
0.4625	21\\
0.475	21\\
0.4875	21\\
0.5	21\\
0.5125	21\\
0.525	21\\
0.5375	21\\
0.55	21\\
0.5625	21\\
0.575	21\\
0.5875	22\\
0.6	22\\
0.6125	22\\
0.625	22\\
0.6375	22\\
0.65	23\\
0.6625	23\\
0.675	23\\
0.6875	23\\
0.7	23\\
0.7125	23\\
0.725	23\\
0.7375	23\\
0.75	23\\
0.7625	23\\
0.775	23\\
0.7875	23\\
0.8	23\\
0.8125	23\\
0.825	23\\
0.8375	23\\
0.85	23\\
0.8625	23\\
0.875	23\\
0.8875	23\\
0.9	23\\
0.9125	23\\
0.925	23\\
0.9375	23\\
0.95	23\\
0.9625	23\\
0.975	23\\
0.9875	23\\
1	23\\
1.0125	23\\
1.025	23\\
1.0375	23\\
1.05	23\\
1.0625	23\\
1.075	23\\
1.0875	23\\
1.1	23\\
1.1125	23\\
1.125	23\\
1.1375	23\\
1.15	23\\
1.1625	23\\
1.175	23\\
1.1875	23\\
1.2	23\\
1.2125	23\\
1.225	23\\
1.2375	23\\
1.25	23\\
1.2625	23\\
1.275	23\\
1.2875	23\\
1.3	23\\
1.3125	23\\
1.325	23\\
1.3375	23\\
1.35	23\\
1.3625	23\\
1.375	23\\
1.3875	23\\
1.4	23\\
1.4125	23\\
1.425	23\\
1.4375	23\\
1.45	23\\
1.4625	23\\
1.475	23\\
1.4875	23\\
1.5	23\\
1.5125	23\\
1.525	23\\
1.5375	23\\
1.55	23\\
1.5625	23\\
1.575	23\\
1.5875	23\\
1.6	23\\
1.6125	23\\
1.625	23\\
1.6375	23\\
1.65	23\\
1.6625	23\\
1.675	23\\
1.6875	23\\
1.7	23\\
1.7125	23\\
1.725	23\\
1.7375	23\\
1.75	23\\
1.7625	23\\
1.775	23\\
1.7875	23\\
1.8	23\\
1.8125	23\\
1.825	23\\
1.8375	23\\
1.85	23\\
1.8625	23\\
1.875	23\\
1.8875	23\\
1.9	23\\
1.9125	23\\
1.925	23\\
1.9375	23\\
1.95	23\\
1.9625	23\\
1.975	23\\
1.9875	23\\
2	23\\
2.0125	23\\
2.025	23\\
2.0375	23\\
2.05	23\\
2.0625	23\\
2.075	23\\
2.0875	23\\
2.1	23\\
2.1125	23\\
2.125	23\\
2.1375	23\\
2.15	23\\
2.1625	23\\
2.175	23\\
2.1875	23\\
2.2	23\\
2.2125	23\\
2.225	23\\
2.2375	23\\
2.25	23\\
2.2625	23\\
2.275	23\\
2.2875	23\\
2.3	23\\
2.3125	23\\
2.325	23\\
2.3375	23\\
2.35	23\\
2.3625	23\\
2.375	23\\
2.3875	23\\
2.4	23\\
2.4125	23\\
2.425	23\\
2.4375	23\\
2.45	23\\
2.4625	23\\
2.475	23\\
2.4875	23\\
2.5	23\\
2.5125	23\\
2.525	23\\
2.5375	23\\
2.55	23\\
2.5625	23\\
2.575	23\\
2.5875	23\\
2.6	23\\
2.6125	23\\
2.625	23\\
2.6375	23\\
2.65	23\\
2.6625	23\\
2.675	23\\
2.6875	23\\
2.7	23\\
2.7125	23\\
2.725	23\\
2.7375	23\\
2.75	23\\
2.7625	23\\
2.775	23\\
2.7875	23\\
2.8	23\\
2.8125	23\\
2.825	23\\
2.8375	23\\
2.85	23\\
2.8625	23\\
2.875	23\\
2.8875	23\\
2.9	23\\
2.9125	23\\
2.925	23\\
2.9375	23\\
2.95	23\\
2.9625	23\\
2.975	23\\
2.9875	23\\
3	23\\
3.0125	23\\
3.025	23\\
3.0375	23\\
3.05	23\\
3.0625	23\\
3.075	23\\
3.0875	23\\
3.1	23\\
3.1125	23\\
3.125	23\\
3.1375	23\\
3.15	23\\
3.1625	23\\
3.175	23\\
3.1875	23\\
3.2	23\\
3.2125	23\\
3.225	23\\
3.2375	23\\
3.25	23\\
3.2625	23\\
3.275	23\\
3.2875	23\\
3.3	23\\
3.3125	23\\
3.325	23\\
3.3375	23\\
3.35	23\\
3.3625	23\\
3.375	23\\
3.3875	23\\
3.4	23\\
3.4125	23\\
3.425	23\\
3.4375	23\\
3.45	23\\
3.4625	23\\
3.475	23\\
3.4875	23\\
3.5	23\\
3.5125	23\\
3.525	23\\
3.5375	23\\
3.55	23\\
3.5625	23\\
3.575	23\\
3.5875	23\\
3.6	23\\
3.6125	23\\
3.625	23\\
3.6375	23\\
3.65	23\\
3.6625	23\\
3.675	23\\
3.6875	23\\
3.7	23\\
3.7125	23\\
3.725	23\\
3.7375	23\\
3.75	23\\
3.7625	23\\
3.775	23\\
3.7875	23\\
3.8	23\\
3.8125	23\\
3.825	23\\
3.8375	23\\
3.85	23\\
3.8625	23\\
3.875	23\\
3.8875	23\\
3.9	23\\
3.9125	23\\
3.925	23\\
3.9375	23\\
3.95	23\\
3.9625	23\\
3.975	23\\
3.9875	23\\
4	23\\
4.0125	23\\
4.025	23\\
4.0375	23\\
4.05	23\\
4.0625	23\\
4.075	23\\
4.0875	23\\
4.1	23\\
4.1125	23\\
4.125	23\\
4.1375	23\\
4.15	23\\
4.1625	23\\
4.175	23\\
4.1875	23\\
4.2	23\\
4.2125	23\\
4.225	23\\
4.2375	23\\
4.25	23\\
4.2625	23\\
4.275	23\\
4.2875	23\\
4.3	23\\
4.3125	23\\
4.325	23\\
4.3375	23\\
4.35	23\\
4.3625	23\\
4.375	23\\
4.3875	23\\
4.4	23\\
4.4125	23\\
4.425	23\\
4.4375	23\\
4.45	23\\
4.4625	23\\
4.475	23\\
4.4875	23\\
4.5	23\\
4.5125	23\\
4.525	23\\
4.5375	23\\
4.55	23\\
4.5625	23\\
4.575	23\\
4.5875	23\\
4.6	23\\
4.6125	23\\
4.625	23\\
4.6375	23\\
4.65	23\\
4.6625	23\\
4.675	23\\
4.6875	23\\
4.7	23\\
4.7125	23\\
4.725	23\\
4.7375	23\\
4.75	23\\
4.7625	23\\
4.775	23\\
4.7875	23\\
4.8	23\\
4.8125	23\\
4.825	23\\
4.8375	23\\
4.85	23\\
4.8625	23\\
4.875	23\\
4.8875	23\\
4.9	23\\
4.9125	23\\
4.925	23\\
4.9375	23\\
4.95	23\\
4.9625	23\\
4.975	23\\
4.9875	23\\
5	23\\
};
% \addlegendentry{$\epsilon_u=$1e-08}

% \addplot [color=mycolor2, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	18\\
% 0.0125	18\\
% 0.025	18\\
% 0.0375	19\\
% 0.05	19\\
% 0.0625	20\\
% 0.075	20\\
% 0.0875	21\\
% 0.1	22\\
% 0.1125	22\\
% 0.125	22\\
% 0.1375	23\\
% 0.15	23\\
% 0.1625	24\\
% 0.175	25\\
% 0.1875	25\\
% 0.2	25\\
% 0.2125	26\\
% 0.225	26\\
% 0.2375	26\\
% 0.25	26\\
% 0.2625	27\\
% 0.275	27\\
% 0.2875	28\\
% 0.3	28\\
% 0.3125	28\\
% 0.325	28\\
% 0.3375	29\\
% 0.35	29\\
% 0.3625	30\\
% 0.375	30\\
% 0.3875	30\\
% 0.4	30\\
% 0.4125	30\\
% 0.425	30\\
% 0.4375	30\\
% 0.45	30\\
% 0.4625	30\\
% 0.475	30\\
% 0.4875	30\\
% 0.5	30\\
% 0.5125	30\\
% 0.525	30\\
% 0.5375	30\\
% 0.55	30\\
% 0.5625	30\\
% 0.575	31\\
% 0.5875	31\\
% 0.6	31\\
% 0.6125	31\\
% 0.625	32\\
% 0.6375	32\\
% 0.65	32\\
% 0.6625	32\\
% 0.675	32\\
% 0.6875	32\\
% 0.7	32\\
% 0.7125	32\\
% 0.725	32\\
% 0.7375	32\\
% 0.75	32\\
% 0.7625	32\\
% 0.775	32\\
% 0.7875	32\\
% 0.8	32\\
% 0.8125	32\\
% 0.825	32\\
% 0.8375	32\\
% 0.85	32\\
% 0.8625	32\\
% 0.875	32\\
% 0.8875	32\\
% 0.9	32\\
% 0.9125	32\\
% 0.925	32\\
% 0.9375	32\\
% 0.95	32\\
% 0.9625	32\\
% 0.975	32\\
% 0.9875	32\\
% 1	32\\
% 1.0125	32\\
% 1.025	32\\
% 1.0375	32\\
% 1.05	32\\
% 1.0625	32\\
% 1.075	32\\
% 1.0875	32\\
% 1.1	32\\
% 1.1125	32\\
% 1.125	32\\
% 1.1375	32\\
% 1.15	32\\
% 1.1625	32\\
% 1.175	32\\
% 1.1875	32\\
% 1.2	32\\
% 1.2125	32\\
% 1.225	32\\
% 1.2375	32\\
% 1.25	32\\
% 1.2625	32\\
% 1.275	32\\
% 1.2875	32\\
% 1.3	32\\
% 1.3125	32\\
% 1.325	32\\
% 1.3375	32\\
% 1.35	32\\
% 1.3625	32\\
% 1.375	32\\
% 1.3875	32\\
% 1.4	32\\
% 1.4125	32\\
% 1.425	32\\
% 1.4375	32\\
% 1.45	32\\
% 1.4625	32\\
% 1.475	32\\
% 1.4875	32\\
% 1.5	32\\
% 1.5125	32\\
% 1.525	32\\
% 1.5375	32\\
% 1.55	32\\
% 1.5625	32\\
% 1.575	32\\
% 1.5875	32\\
% 1.6	32\\
% 1.6125	32\\
% 1.625	32\\
% 1.6375	32\\
% 1.65	32\\
% 1.6625	32\\
% 1.675	32\\
% 1.6875	32\\
% 1.7	32\\
% 1.7125	32\\
% 1.725	32\\
% 1.7375	32\\
% 1.75	32\\
% 1.7625	32\\
% 1.775	32\\
% 1.7875	32\\
% 1.8	32\\
% 1.8125	32\\
% 1.825	32\\
% 1.8375	32\\
% 1.85	32\\
% 1.8625	32\\
% 1.875	32\\
% 1.8875	32\\
% 1.9	32\\
% 1.9125	32\\
% 1.925	32\\
% 1.9375	32\\
% 1.95	32\\
% 1.9625	32\\
% 1.975	32\\
% 1.9875	32\\
% 2	32\\
% 2.0125	32\\
% 2.025	32\\
% 2.0375	32\\
% 2.05	32\\
% 2.0625	32\\
% 2.075	32\\
% 2.0875	32\\
% 2.1	32\\
% 2.1125	32\\
% 2.125	32\\
% 2.1375	32\\
% 2.15	32\\
% 2.1625	32\\
% 2.175	32\\
% 2.1875	32\\
% 2.2	32\\
% 2.2125	32\\
% 2.225	32\\
% 2.2375	32\\
% 2.25	32\\
% 2.2625	32\\
% 2.275	32\\
% 2.2875	32\\
% 2.3	32\\
% 2.3125	32\\
% 2.325	32\\
% 2.3375	32\\
% 2.35	32\\
% 2.3625	32\\
% 2.375	32\\
% 2.3875	32\\
% 2.4	32\\
% 2.4125	32\\
% 2.425	32\\
% 2.4375	32\\
% 2.45	32\\
% 2.4625	32\\
% 2.475	32\\
% 2.4875	32\\
% 2.5	32\\
% 2.5125	32\\
% 2.525	32\\
% 2.5375	32\\
% 2.55	32\\
% 2.5625	32\\
% 2.575	32\\
% 2.5875	32\\
% 2.6	32\\
% 2.6125	32\\
% 2.625	32\\
% 2.6375	32\\
% 2.65	32\\
% 2.6625	32\\
% 2.675	32\\
% 2.6875	32\\
% 2.7	32\\
% 2.7125	32\\
% 2.725	32\\
% 2.7375	32\\
% 2.75	32\\
% 2.7625	32\\
% 2.775	32\\
% 2.7875	32\\
% 2.8	32\\
% 2.8125	32\\
% 2.825	32\\
% 2.8375	32\\
% 2.85	32\\
% 2.8625	32\\
% 2.875	32\\
% 2.8875	32\\
% 2.9	32\\
% 2.9125	32\\
% 2.925	32\\
% 2.9375	32\\
% 2.95	32\\
% 2.9625	32\\
% 2.975	32\\
% 2.9875	32\\
% 3	32\\
% 3.0125	32\\
% 3.025	32\\
% 3.0375	32\\
% 3.05	32\\
% 3.0625	32\\
% 3.075	32\\
% 3.0875	32\\
% 3.1	32\\
% 3.1125	32\\
% 3.125	32\\
% 3.1375	32\\
% 3.15	32\\
% 3.1625	32\\
% 3.175	32\\
% 3.1875	32\\
% 3.2	32\\
% 3.2125	32\\
% 3.225	32\\
% 3.2375	32\\
% 3.25	32\\
% 3.2625	32\\
% 3.275	32\\
% 3.2875	32\\
% 3.3	32\\
% 3.3125	32\\
% 3.325	32\\
% 3.3375	32\\
% 3.35	32\\
% 3.3625	32\\
% 3.375	32\\
% 3.3875	32\\
% 3.4	32\\
% 3.4125	32\\
% 3.425	32\\
% 3.4375	32\\
% 3.45	32\\
% 3.4625	32\\
% 3.475	32\\
% 3.4875	32\\
% 3.5	32\\
% 3.5125	32\\
% 3.525	32\\
% 3.5375	32\\
% 3.55	32\\
% 3.5625	32\\
% 3.575	32\\
% 3.5875	32\\
% 3.6	33\\
% 3.6125	33\\
% 3.625	33\\
% 3.6375	33\\
% 3.65	33\\
% 3.6625	33\\
% 3.675	33\\
% 3.6875	33\\
% 3.7	33\\
% 3.7125	33\\
% 3.725	33\\
% 3.7375	33\\
% 3.75	33\\
% 3.7625	33\\
% 3.775	33\\
% 3.7875	33\\
% 3.8	33\\
% 3.8125	33\\
% 3.825	33\\
% 3.8375	33\\
% 3.85	33\\
% 3.8625	33\\
% 3.875	33\\
% 3.8875	33\\
% 3.9	33\\
% 3.9125	33\\
% 3.925	33\\
% 3.9375	33\\
% 3.95	33\\
% 3.9625	33\\
% 3.975	33\\
% 3.9875	33\\
% 4	33\\
% 4.0125	33\\
% 4.025	33\\
% 4.0375	34\\
% 4.05	34\\
% 4.0625	34\\
% 4.075	34\\
% 4.0875	34\\
% 4.1	34\\
% 4.1125	34\\
% 4.125	34\\
% 4.1375	34\\
% 4.15	34\\
% 4.1625	34\\
% 4.175	34\\
% 4.1875	34\\
% 4.2	34\\
% 4.2125	34\\
% 4.225	34\\
% 4.2375	34\\
% 4.25	34\\
% 4.2625	34\\
% 4.275	34\\
% 4.2875	34\\
% 4.3	34\\
% 4.3125	34\\
% 4.325	34\\
% 4.3375	34\\
% 4.35	34\\
% 4.3625	34\\
% 4.375	34\\
% 4.3875	34\\
% 4.4	34\\
% 4.4125	34\\
% 4.425	34\\
% 4.4375	34\\
% 4.45	34\\
% 4.4625	34\\
% 4.475	34\\
% 4.4875	34\\
% 4.5	34\\
% 4.5125	34\\
% 4.525	34\\
% 4.5375	34\\
% 4.55	34\\
% 4.5625	34\\
% 4.575	34\\
% 4.5875	34\\
% 4.6	34\\
% 4.6125	34\\
% 4.625	34\\
% 4.6375	34\\
% 4.65	34\\
% 4.6625	34\\
% 4.675	34\\
% 4.6875	34\\
% 4.7	34\\
% 4.7125	34\\
% 4.725	34\\
% 4.7375	34\\
% 4.75	34\\
% 4.7625	34\\
% 4.775	34\\
% 4.7875	34\\
% 4.8	34\\
% 4.8125	34\\
% 4.825	34\\
% 4.8375	34\\
% 4.85	34\\
% 4.8625	34\\
% 4.875	34\\
% 4.8875	34\\
% 4.9	34\\
% 4.9125	34\\
% 4.925	34\\
% 4.9375	34\\
% 4.95	34\\
% 4.9625	34\\
% 4.975	34\\
% 4.9875	34\\
% 5	34\\
% };
% \addlegendentry{$\epsilon_u=$1e-10}

\end{axis}

\end{tikzpicture}%

==> Figures/Burgers-scaling-n=s.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mygrey}{rgb}{.7 .7 .7}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmode=log,
xmin=100,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n=s$},
ymode=log,
ymin=1.13279892,
ymax=4097.2801,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={CPU Time [ms]},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
201	1.13279892\\
401	3.62076176\\
801	23.75729965\\
1601	125.39726892\\
3201	487.03110159\\
6401	2805.93614055\\
};
\addlegendentry{FOM}

%\addplot [color=mycolor1, dashdotted, line width=1.0pt]
 % table[row sep=crcr]{%
%201	4.0401\\
%6401	4097.2801\\
%};
%\addlegendentry{slope 2}

\addplot [color=mycolor2, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
201	1.30391866\\
401	1.70772596\\
801	2.6859933\\
1601	3.65645136\\
3201	5.61082046\\
6401	9.98523239\\
};
\addlegendentry{TDB-CUR}

%\addplot [color=mycolor2, dashdotted, line width=1.0pt]
 % table[row sep=crcr]{%
%201	1.34\\
%6401	42.6733333333333\\
%};
%\addlegendentry{slope 1}

% \addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={black}]
%   table[row sep=crcr]{%
% 201	2.029980865\\
% 401	4.59616713\\
% 801	24.370685675\\
% 1601	129.861230485\\
% 3201	521.79370747\\
% 6401	3082.724115575\\
% };
% \addlegendentry{DLRA Std. Int. \cite{KL07}}

\addplot [color=black, line width=1.0pt, mark size=2pt, mark=triangle, mark options={black}]
  table[row sep=crcr]{%
201	1.918331818\\
401	2.460074145\\
801	4.505679654\\
1601	6.638554972\\
3201	10.257292828\\
6401	19.393312501\\
};
\addlegendentry{DLRA Unconv. Int. \cite{ceruti2021unconventional}}

\addplot [color=mygrey, forget plot]
  table[row sep=crcr]{%
1601	129.861230485\\
3201	129.861230485\\
3201	521.79370747\\
};
\node[right, align=left, inner sep=0]
at (axis cs:2500,90) {Slope = 2};

\addplot [color=mygrey, forget plot]
  table[row sep=crcr]{%
1601	3.65645136\\
3201    3.65645136\\
3201	5.61082046\\
};
\node[right, align=left, inner sep=0]
at (axis cs:2500,2.5) {Slope = 1};

\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-sval.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.6in,
height=2.4in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=1e4,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Sigma$},
axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill=none,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0125	75.5686506998222\\
0.025	75.3022348920499\\
0.0375	75.0771799212647\\
0.05	74.8940783601864\\
0.0625	74.7484896434924\\
0.075	74.6330203453317\\
0.0875	74.5388782415238\\
0.1	74.456957495931\\
0.1125	74.3785114834791\\
0.125	74.2955053501345\\
0.1375	74.2007517911048\\
0.15	74.0879209052305\\
0.1625	73.9514909843143\\
0.175	73.7866825324826\\
0.1875	73.5893982284429\\
0.2	73.3561782329715\\
0.2125	73.0841722897702\\
0.225	72.7711259177921\\
0.2375	72.4153762556589\\
0.25	72.0158528045401\\
0.2625	71.5720788042721\\
0.275	71.0841698985362\\
0.2875	70.5528278694774\\
0.3	69.9793283919149\\
0.3125	69.3655028536466\\
0.325	68.7137152273987\\
0.3375	68.0268357191097\\
0.35	67.3082134616824\\
0.3625	66.5616509264919\\
0.375	65.7913830819575\\
0.3875	65.0020647657314\\
0.4	64.1987704023671\\
0.4125	63.3870112560951\\
0.425	62.5727770411527\\
0.4375	61.7626111264472\\
0.45	60.9637319968995\\
0.4625	60.1842182939225\\
0.475	59.4332807624463\\
0.4875	58.7216515017795\\
0.5	58.0621277623537\\
0.5125	57.4703106108558\\
0.525	56.9655701341291\\
0.5375	56.5722329615888\\
0.55	56.3208992463795\\
0.5625	56.2496233242156\\
0.575	56.4044210564257\\
0.5875	56.8382598155198\\
0.6	57.6075640126415\\
0.6125	58.7657026375145\\
0.625	60.3541570521219\\
0.6375	62.3936713364673\\
0.65	64.8784511570853\\
0.6625	67.7754271859635\\
0.675	71.0283073210815\\
0.6875	74.564340241746\\
0.7	78.3014556417645\\
0.7125	82.1543046685179\\
0.725	86.0387133011173\\
0.7375	89.8746448571791\\
0.75	93.5879450197123\\
0.7625	97.1110999448363\\
0.775	100.383131706891\\
0.7875	103.348702028148\\
0.8	105.95663565002\\
0.8125	108.158577428338\\
0.825	109.909318526913\\
0.8375	111.170675119564\\
0.85	111.919179061252\\
0.8625	112.154201206083\\
0.875	111.901107041105\\
0.8875	111.207119412796\\
0.9	110.132822421158\\
0.9125	108.743990831984\\
0.925	107.106215078674\\
0.9375	105.282160785241\\
0.95	103.330276640193\\
0.9625	101.303965182445\\
0.975	99.250758862947\\
0.9875	97.211449784377\\
1	95.2193293070209\\
1.0125	93.2997477128756\\
1.025	91.4701554372176\\
1.0375	89.7406782688121\\
1.05	88.115152552425\\
1.0625	86.5924469996173\\
1.075	85.1678572094414\\
1.0875	83.8343833502657\\
1.1	82.583769893465\\
1.1125	81.4072655854441\\
1.125	80.2961244475938\\
1.1375	79.2419026599471\\
1.15	78.2366143071582\\
1.1625	77.2728008112757\\
1.175	76.343554266385\\
1.1875	75.4425203964807\\
1.2	74.563895494535\\
1.2125	73.7024240504597\\
1.225	72.8533992444513\\
1.2375	72.0126661495676\\
1.25	71.1766265235507\\
1.2625	70.3422438685732\\
1.275	69.5070476107075\\
1.2875	68.6691355768278\\
1.3	67.8271743147201\\
1.3125	66.9803971689464\\
1.325	66.1286003843921\\
1.3375	65.2721378748705\\
1.35	64.411915690313\\
1.3625	63.5493876773815\\
1.375	62.6865544021378\\
1.3875	61.8259681557811\\
1.4	60.9707478868589\\
1.4125	60.1246093193692\\
1.425	59.2919174869709\\
1.4375	58.4777716391208\\
1.45	57.6881361823326\\
1.4625	56.9300362155236\\
1.475	56.2118423567507\\
1.4875	55.5436765244047\\
1.5	54.9379765612893\\
1.5125	54.410259023118\\
1.525	53.9801072860227\\
1.5375	53.6723697340294\\
1.55	53.5184538186355\\
1.5625	53.5574159542505\\
1.575	53.836267511023\\
1.5875	54.408622657579\\
1.6	55.3307466565305\\
1.6125	56.6545994021231\\
1.625	58.4187943187819\\
1.6375	60.6399706073232\\
1.65	63.3076413615165\\
1.6625	66.3842839620116\\
1.675	69.8100676263028\\
1.6875	73.5099523061848\\
1.7	77.4008457018634\\
1.7125	81.3974860018928\\
1.725	85.4167207522724\\
1.7375	89.3804020608633\\
1.75	93.2172702857666\\
1.7625	96.8641575530715\\
1.775	100.266750293952\\
1.7875	103.380064870266\\
1.8	106.168726478335\\
1.8125	108.607097507877\\
1.825	110.679272489192\\
1.8375	112.378938066618\\
1.85	113.709084673579\\
1.8625	114.681549615012\\
1.875	115.316368075531\\
1.8875	115.640909106831\\
1.9	115.688778625059\\
1.9125	115.498482149362\\
1.925	115.111857907713\\
1.9375	114.572317029447\\
1.95	113.922961344126\\
1.9625	113.204687519647\\
1.975	112.454421660294\\
1.9875	111.703649794032\\
2	110.977403825973\\
2.0125	110.293819741483\\
2.025	109.664305569026\\
2.0375	109.094256502011\\
2.05	108.584162312619\\
2.0625	108.130898232887\\
2.075	107.728991739229\\
2.0875	107.371708364405\\
2.1	107.051875380382\\
2.1125	106.762434171372\\
2.125	106.49676101755\\
2.1375	106.248817091623\\
2.15	106.013187897515\\
2.1625	105.785060174641\\
2.175	105.560168969379\\
2.1875	105.334734140493\\
2.2	105.105395906023\\
2.2125	104.869153186774\\
2.225	104.623305738066\\
2.2375	104.36540055881\\
2.25	104.093184108507\\
2.2625	103.804563811492\\
2.275	103.49758449266\\
2.2875	103.170426915912\\
2.3	102.821435498457\\
2.3125	102.449179683142\\
2.325	102.052548080592\\
2.3375	101.630867122123\\
2.35	101.184028592506\\
2.3625	100.712605760334\\
2.375	100.217938206484\\
2.3875	99.7021715441068\\
2.4	99.1682485329264\\
2.4125	98.6198595652081\\
2.425	98.0613699751757\\
2.4375	97.4977472111381\\
2.45	96.9345125765728\\
2.4625	96.3777414252167\\
2.475	95.8341343568731\\
2.4875	95.3111816764882\\
2.5	94.8174446076023\\
2.5125	94.3629782000506\\
2.525	93.9599185622024\\
2.5375	93.6232428221423\\
2.55	93.3716701811891\\
2.5625	93.2285878273821\\
2.575	93.2227423478538\\
2.5875	93.3882534134599\\
2.6	93.7633739687079\\
2.6125	94.3875215483252\\
2.625	95.2966065803158\\
2.6375	96.5174946773787\\
2.65	98.0630730380717\\
2.6625	99.9292986967418\\
2.675	102.09479099908\\
2.6875	104.5226060962\\
2.7	107.163365788041\\
2.7125	109.958947137972\\
2.725	112.846185450831\\
2.7375	115.760274695305\\
2.75	118.637706979644\\
2.7625	121.418693849929\\
2.775	124.049076629643\\
2.7875	126.481769488327\\
2.8	128.677793163359\\
2.8125	130.606955968558\\
2.825	132.248228711027\\
2.8375	133.589846838725\\
2.85	134.629160162921\\
2.8625	135.372239950091\\
2.875	135.833246250575\\
2.8875	136.03355582746\\
2.9	136.000653708054\\
2.9125	135.766799972093\\
2.925	135.367498541788\\
2.9375	134.839816466596\\
2.95	134.220629177288\\
2.9625	133.544895901281\\
2.975	132.844093555465\\
2.9875	132.144948081564\\
3	131.468589828373\\
3.0125	130.830217951971\\
3.025	130.239289937966\\
3.0375	129.70016989878\\
3.05	129.213096392456\\
3.0625	128.775290769713\\
3.075	128.382032727401\\
3.0875	128.027574890339\\
3.1	127.705832404243\\
3.1125	127.41084327082\\
3.125	127.13703510195\\
3.1375	126.879350693069\\
3.15	126.6332837057\\
3.1625	126.394865195457\\
3.175	126.160628753306\\
3.1875	125.927570709447\\
3.2	125.693113644382\\
3.2125	125.455076272826\\
3.225	125.211649901109\\
3.2375	124.961380321394\\
3.25	124.703153566901\\
3.2625	124.436183983496\\
3.275	124.160003316197\\
3.2875	123.874449824402\\
3.3	123.579656761049\\
3.3125	123.276039854303\\
3.325	122.964283712915\\
3.3375	122.645327345122\\
3.35	122.320349247497\\
3.3625	121.99075279968\\
3.375	121.658153013803\\
3.3875	121.324366061989\\
3.4	120.991403480919\\
3.4125	120.661473583145\\
3.425	120.336993462659\\
3.4375	120.02061616058\\
3.45	119.7152791716\\
3.4625	119.424282652069\\
3.475	119.151408544519\\
3.4875	118.901095352029\\
3.5	118.678687129415\\
3.5125	118.490778251979\\
3.525	118.345674866662\\
3.5375	118.253983863251\\
3.55	118.229310698402\\
3.5625	118.288984706106\\
3.575	118.454624070943\\
3.5875	118.752214699362\\
3.6	119.211273922221\\
3.6125	119.862732847938\\
3.625	120.735523591611\\
3.6375	121.85243877125\\
3.65	123.226295889123\\
3.6625	124.857399138732\\
3.675	126.732744234429\\
3.6875	128.826785663756\\
3.7	131.103270651665\\
3.7125	133.517657425954\\
3.725	136.019773375046\\
3.7375	138.556484548537\\
3.75	141.074218212483\\
3.7625	143.521229156947\\
3.775	145.849543243448\\
3.7875	148.016548398781\\
3.8	149.986230198074\\
3.8125	151.73006511158\\
3.825	153.227591061602\\
3.8375	154.466675121439\\
3.85	155.443495043937\\
3.8625	156.162247415778\\
3.875	156.634592608567\\
3.8875	156.878846877106\\
3.9	156.918936107615\\
3.9125	156.783134658995\\
3.925	156.502626800019\\
3.9375	156.10994697616\\
3.95	155.63737687184\\
3.9625	155.11539859997\\
3.975	154.571319026672\\
3.9875	154.028183334868\\
4	153.504079557984\\
4.0125	153.011896088803\\
4.025	152.559533933945\\
4.0375	152.150506622203\\
4.05	151.784802122927\\
4.0625	151.459851574771\\
4.075	151.171458061066\\
4.0875	150.914579202727\\
4.1	150.683912501199\\
4.1125	150.474282696277\\
4.125	150.28086343756\\
4.1375	150.099278868446\\
4.15	149.925629099651\\
4.1625	149.756474175131\\
4.175	149.58879992112\\
4.1875	149.419979392174\\
4.2	149.247736666105\\
4.2125	149.07011538293\\
4.225	148.885452057542\\
4.2375	148.692353162206\\
4.25	148.489674752676\\
4.2625	148.276503644092\\
4.275	148.052139596405\\
4.2875	147.816078477897\\
4.3	147.567996798318\\
4.3125	147.307738204499\\
4.325	147.035302391522\\
4.3375	146.750836338736\\
4.35	146.454626883595\\
4.3625	146.147092612862\\
4.375	145.828772263814\\
4.3875	145.500306772082\\
4.4	145.162413228948\\
4.4125	144.8158515859\\
4.425	144.461388953537\\
4.4375	144.0997715023\\
4.45	143.731719846639\\
4.4625	143.357969920096\\
4.475	142.979387208881\\
4.4875	142.597186814424\\
4.5	142.213292829396\\
4.5125	141.830863544024\\
4.525	141.454988502856\\
4.5375	141.093526226441\\
4.55	140.758000312475\\
4.5625	140.46441333986\\
4.575	140.233775205443\\
4.5875	140.092075566748\\
4.6	140.06938497827\\
4.6125	140.197829827991\\
4.625	140.508455080962\\
4.6375	141.027441975923\\
4.65	141.772527354239\\
4.6625	142.750458738668\\
4.675	143.955893731438\\
4.6875	145.371648043878\\
4.7	146.969932661623\\
4.7125	148.714217283379\\
4.725	150.561450697528\\
4.7375	152.464441575264\\
4.75	154.374240981285\\
4.7625	156.242395653622\\
4.775	158.022973022818\\
4.7875	159.674293540134\\
4.8	161.160336814514\\
4.8125	162.451811120881\\
4.825	163.52689024261\\
4.8375	164.371628807628\\
4.85	164.980069653901\\
4.8625	165.354056775379\\
4.875	165.502767207571\\
4.8875	165.441976568923\\
4.9	165.193077259152\\
4.9125	164.781876532601\\
4.925	164.237214334588\\
4.9375	163.589457685921\\
4.95	162.868948141852\\
4.9625	162.104498433834\\
4.975	161.322048925118\\
4.9875	160.543597495386\\
5	159.786501291466\\
};
\addlegendentry{SVD (FOM)}

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.176470456053013\\
0.025	0.179197225398496\\
0.0375	0.18225910872089\\
0.05	0.185666621305773\\
0.0625	0.189421626593413\\
0.075	0.193522596971971\\
0.0875	0.197968126272563\\
0.1	0.202758804154622\\
0.1125	0.207897732168653\\
0.125	0.213390053324229\\
0.1375	0.219241823724645\\
0.15	0.22545845854413\\
0.1625	0.232042909939969\\
0.175	0.238993712667147\\
0.1875	0.246303056650313\\
0.2	0.25395508389164\\
0.2125	0.26192462494516\\
0.225	0.270176565533231\\
0.2375	0.278665964800304\\
0.25	0.287338948332971\\
0.2625	0.296134295024551\\
0.275	0.304985550851808\\
0.2875	0.313823451877934\\
0.3	0.322578429324779\\
0.3125	0.331182995275042\\
0.325	0.339573854332446\\
0.3375	0.347693639111374\\
0.35	0.355492214914447\\
0.3625	0.362927536811799\\
0.375	0.369966070981998\\
0.3875	0.376582814592286\\
0.4	0.382760967770951\\
0.4125	0.388491328543877\\
0.425	0.393771495318723\\
0.4375	0.39860496789704\\
0.45	0.403000233604454\\
0.4625	0.40696990916912\\
0.475	0.410529984509527\\
0.4875	0.41369918789599\\
0.5	0.416498470772954\\
0.5125	0.4189506022559\\
0.525	0.421079873975734\\
0.5375	0.422911950410333\\
0.55	0.424473961961616\\
0.5625	0.425795025425425\\
0.575	0.426907459170842\\
0.5875	0.427848934122872\\
0.6	0.428665447463235\\
0.6125	0.429414102012932\\
0.625	0.430163473928213\\
0.6375	0.430989123169124\\
0.65	0.431964013646931\\
0.6625	0.433147329139437\\
0.675	0.434576611479235\\
0.6875	0.43626527534109\\
0.7	0.438203175240065\\
0.7125	0.440355640414842\\
0.725	0.4426563191487\\
0.7375	0.44498909122222\\
0.75	0.447153100056696\\
0.7625	0.448804527422786\\
0.775	0.44937614033384\\
0.7875	0.448005899993739\\
0.8	0.443574992805248\\
0.8125	0.435034654518337\\
0.825	0.42212956820617\\
0.8375	0.406180620029303\\
0.85	0.390044923660297\\
0.8625	0.37679469977574\\
0.875	0.368113938149916\\
0.8875	0.363768933198407\\
0.9	0.362242945038007\\
0.9125	0.361804706725653\\
0.925	0.361276775634764\\
0.9375	0.360167398313386\\
0.95	0.35842656094412\\
0.9625	0.356189256826983\\
0.975	0.353628677353434\\
0.9875	0.350897036952776\\
1	0.348111014824041\\
1.0125	0.345354516892821\\
1.025	0.342685913020836\\
1.0375	0.340144755556345\\
1.05	0.337756508314896\\
1.0625	0.335535286375616\\
1.075	0.333485259999426\\
1.0875	0.331601646557017\\
1.1	0.329872110324512\\
1.1125	0.328278903819657\\
1.125	0.32680147739582\\
1.1375	0.325418953697964\\
1.15	0.324111962631335\\
1.1625	0.322863665435568\\
1.175	0.321660085240892\\
1.1875	0.320489983006079\\
1.2	0.319344504249729\\
1.2125	0.318216752538235\\
1.225	0.317101375968253\\
1.2375	0.315994204322264\\
1.25	0.314891947799733\\
1.2625	0.313791956310622\\
1.275	0.312692034050268\\
1.2875	0.311590302614607\\
1.3	0.310485105022241\\
1.3125	0.309374942286362\\
1.325	0.308258434165663\\
1.3375	0.307134297162612\\
1.35	0.306001336087187\\
1.3625	0.304858450129356\\
1.375	0.303704659176184\\
1.3875	0.302539159691425\\
1.4	0.301361421200065\\
1.4125	0.300171334960191\\
1.425	0.298969427596942\\
1.4375	0.297757156485627\\
1.45	0.296537311875199\\
1.4625	0.295314562597564\\
1.475	0.294096194129196\\
1.4875	0.292893091557527\\
1.5	0.291720999949925\\
1.5125	0.290602022405431\\
1.525	0.289566144524397\\
1.5375	0.288652238848277\\
1.55	0.287907460500565\\
1.5625	0.287383302852317\\
1.575	0.287126356966931\\
1.5875	0.287163145667221\\
1.6	0.287482459354187\\
1.6125	0.288024404619736\\
1.625	0.288687428513018\\
1.6375	0.289356471566858\\
1.65	0.289940185867759\\
1.6625	0.290397437941788\\
1.675	0.290741901574858\\
1.6875	0.291028698323114\\
1.7	0.291334374267734\\
1.7125	0.291738938563338\\
1.725	0.292313108678227\\
1.7375	0.293110397011804\\
1.75	0.294162772482364\\
1.7625	0.295479004069877\\
1.775	0.29704530764626\\
1.7875	0.298828085008773\\
1.8	0.300778360080591\\
1.8125	0.302837219583529\\
1.825	0.304941404740875\\
1.8375	0.307028285359498\\
1.85	0.309039723618157\\
1.8625	0.310924666227907\\
1.875	0.312640569438883\\
1.8875	0.314153905691652\\
1.9	0.315440030228529\\
1.9125	0.316482641688665\\
1.925	0.317272999786232\\
1.9375	0.317809001539797\\
1.95	0.31809418208703\\
1.9625	0.318136694513059\\
1.975	0.317948320830594\\
1.9875	0.317543558501973\\
2	0.316938808608161\\
2.0125	0.316151669834939\\
2.025	0.315200329773664\\
2.0375	0.314103050455782\\
2.05	0.312877765534394\\
2.0625	0.311541828061127\\
2.075	0.310111955693852\\
2.0875	0.308604411046899\\
2.1	0.307035439694158\\
2.1125	0.305421983772516\\
2.125	0.303782705686565\\
2.1375	0.302139392133494\\
2.15	0.300518850894704\\
2.1625	0.298955443242658\\
2.175	0.297494392246494\\
2.1875	0.296195946410756\\
2.2	0.295140325539363\\
2.2125	0.294433087946732\\
2.225	0.29421008865086\\
2.2375	0.294640526698044\\
2.25	0.295925782557984\\
2.2625	0.298291117577122\\
2.275	0.301967470839087\\
2.2875	0.307162384753341\\
2.3	0.314022934013132\\
2.3125	0.322598384818369\\
2.325	0.33281342029062\\
2.3375	0.344461387346069\\
2.35	0.357221041283877\\
2.3625	0.370692738464697\\
2.375	0.384444729640879\\
2.3875	0.398058970776238\\
2.4	0.411168106967011\\
2.4125	0.423479203410333\\
2.425	0.434783673774446\\
2.4375	0.444955643892992\\
2.45	0.453942362933633\\
2.4625	0.461750426829485\\
2.475	0.468430948184418\\
2.4875	0.474065848824923\\
2.5	0.478756501898791\\
2.5125	0.482615185501977\\
2.525	0.485759267090321\\
2.5375	0.488307665131274\\
2.55	0.490378838880397\\
2.5625	0.492089261848815\\
2.575	0.493551065156754\\
2.5875	0.494867539661751\\
2.6	0.496125946086975\\
2.6125	0.497388934125593\\
2.625	0.498688111614408\\
2.6375	0.500023865931809\\
2.65	0.501372845117582\\
2.6625	0.502700173274529\\
2.675	0.503971303017614\\
2.6875	0.505159866851112\\
2.7	0.506250795282616\\
2.7125	0.50723984798819\\
2.725	0.508131127704101\\
2.7375	0.508933854413243\\
2.75	0.509659248636164\\
2.7625	0.510317995580462\\
2.775	0.510918474750021\\
2.7875	0.511465752546381\\
2.8	0.511961237470131\\
2.8125	0.512402859743102\\
2.825	0.512785629570774\\
2.8375	0.513102432364035\\
2.85	0.513344928950135\\
2.8625	0.51350444485866\\
2.875	0.513572756704002\\
2.8875	0.513542714383876\\
2.9	0.513408671064152\\
2.9125	0.513166723041863\\
2.925	0.512814783693794\\
2.9375	0.512352527515309\\
2.95	0.511781242552645\\
2.9625	0.511103625554865\\
2.975	0.510323547866498\\
2.9875	0.509445814281887\\
3	0.508475932464172\\
3.0125	0.507419906011696\\
3.025	0.506284058564976\\
3.0375	0.50507488964907\\
3.05	0.503798957146917\\
3.0625	0.502462778704711\\
3.075	0.501072745761615\\
3.0875	0.499635047787237\\
3.1	0.498155608040327\\
3.1125	0.496640033730744\\
3.125	0.49509358252819\\
3.1375	0.493521144925192\\
3.15	0.491927239478548\\
3.1625	0.490316016556368\\
3.175	0.488691266376435\\
3.1875	0.487056428629467\\
3.2	0.485414603149303\\
3.2125	0.483768563042144\\
3.225	0.482120772634814\\
3.2375	0.480473412101292\\
3.25	0.478828408765741\\
3.2625	0.477187472571078\\
3.275	0.475552131203795\\
3.2875	0.473923759980192\\
3.3	0.472303603260206\\
3.3125	0.47069278731693\\
3.325	0.469092327967954\\
3.3375	0.467503138483517\\
3.35	0.465926043475287\\
3.3625	0.464361802643047\\
3.375	0.462811145247019\\
3.3875	0.46127481335876\\
3.4	0.459753610775039\\
3.4125	0.458248455915969\\
3.425	0.45676044110328\\
3.4375	0.45529090641663\\
3.45	0.453841542475984\\
3.4625	0.452414541835661\\
3.475	0.451012822714183\\
3.4875	0.449640351560258\\
3.5	0.448302592026322\\
3.5125	0.447007104254913\\
3.525	0.445764301001115\\
3.5375	0.444588317383184\\
3.55	0.443497840982025\\
3.5625	0.44251655742196\\
3.575	0.441672630586721\\
3.5875	0.440996539516892\\
3.6	0.440516992659639\\
3.6125	0.440255787402726\\
3.625	0.440223872775303\\
3.6375	0.440421039514216\\
3.65	0.44083965470891\\
3.6625	0.441470138906295\\
3.675	0.442305106997559\\
3.6875	0.443340688482094\\
3.7	0.444575475752214\\
3.7125	0.446008290625288\\
3.725	0.447635733852707\\
3.7375	0.449450067667871\\
3.75	0.451437720006804\\
3.7625	0.453578559770048\\
3.775	0.455845987069877\\
3.7875	0.458207779052809\\
3.8	0.460627537700611\\
3.8125	0.463066518027132\\
3.825	0.465485586988746\\
3.8375	0.467847079574906\\
3.85	0.470116371573078\\
3.8625	0.472263061716394\\
3.875	0.474261729847648\\
3.8875	0.476092297062349\\
3.9	0.477740051131338\\
3.9125	0.479195416124544\\
3.925	0.48045354437792\\
3.9375	0.481513798927143\\
3.95	0.4823791814947\\
3.9625	0.483055748603936\\
3.975	0.483552047127339\\
3.9875	0.48387858973217\\
4	0.484047379499324\\
4.0125	0.484071481730633\\
4.025	0.483964631107586\\
4.0375	0.483740856061352\\
4.05	0.483414100791556\\
4.0625	0.482997827551808\\
4.075	0.482504583516888\\
4.0875	0.481945513430795\\
4.1	0.481329790112344\\
4.1125	0.480663922541994\\
4.125	0.479950890115856\\
4.1375	0.4791890452135\\
4.15	0.47837072663414\\
4.1625	0.477480536199718\\
4.175	0.476493254499357\\
4.1875	0.475371416529985\\
4.2	0.474062642585959\\
4.2125	0.472496932002525\\
4.225	0.470584280230868\\
4.2375	0.468213165554037\\
4.25	0.465250645396994\\
4.2625	0.461544955267445\\
4.275	0.456931543648675\\
4.2875	0.451243317524249\\
4.3	0.444325441544277\\
4.3125	0.436054309541427\\
4.325	0.426359372929391\\
4.3375	0.415245576292628\\
4.35	0.402813512758174\\
4.3625	0.389274313928862\\
4.375	0.374956691716389\\
4.3875	0.36030390871889\\
4.4	0.345857752905585\\
4.4125	0.332224083522113\\
4.425	0.320011690702214\\
4.4375	0.309739110523484\\
4.45	0.301720459909269\\
4.4625	0.295967087138637\\
4.475	0.292152086751364\\
4.4875	0.289662306150515\\
4.5	0.287728253271876\\
4.5125	0.285601797362169\\
4.525	0.282738579961221\\
4.5375	0.278929462638574\\
4.55	0.274330481922729\\
4.5625	0.269378482829787\\
4.575	0.264632904765057\\
4.5875	0.260614714086495\\
4.6	0.25769955976545\\
4.6125	0.256081226531851\\
4.625	0.255788539999356\\
4.6375	0.256729929924189\\
4.65	0.258745129713924\\
4.6625	0.26165025008813\\
4.675	0.265268551220448\\
4.6875	0.269445852588709\\
4.7	0.274054481658855\\
4.7125	0.278990904206215\\
4.725	0.284170839790293\\
4.7375	0.289523948520192\\
4.75	0.294989084536238\\
4.7625	0.300510573029989\\
4.775	0.306035684769989\\
4.7875	0.31151329709718\\
4.8	0.316893596725356\\
4.8125	0.322128587760343\\
4.825	0.327173117448832\\
4.8375	0.3319861231177\\
4.85	0.336531833877732\\
4.8625	0.340780721710392\\
4.875	0.344710075967546\\
4.8875	0.348304158312465\\
4.9	0.351553967174548\\
4.9125	0.35445669073918\\
4.925	0.357014950555514\\
4.9375	0.359235936524534\\
4.95	0.361130516457574\\
4.9625	0.362712379893754\\
4.975	0.363997255076376\\
4.9875	0.36500222383858\\
5	0.365745150052188\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.0850753092157178\\
0.025	0.0862672739126051\\
0.0375	0.0875512585792367\\
0.05	0.0889328361922039\\
0.0625	0.0904176035121346\\
0.075	0.0920115113588071\\
0.0875	0.093720958388464\\
0.1	0.0955526623417295\\
0.1125	0.097513365953395\\
0.125	0.099609433922373\\
0.1375	0.101846375053991\\
0.15	0.104228304151787\\
0.1625	0.106757353581707\\
0.175	0.109433056090584\\
0.1875	0.112251742822897\\
0.2	0.115206023561003\\
0.2125	0.118284429162658\\
0.225	0.121471291607155\\
0.2375	0.12474691380064\\
0.25	0.128088044044907\\
0.2625	0.131468627218578\\
0.275	0.134860765755171\\
0.2875	0.138235796781725\\
0.3	0.141565382429085\\
0.3125	0.144822518755125\\
0.325	0.147982390668863\\
0.3375	0.151023028648234\\
0.35	0.15392575088748\\
0.3625	0.156675397045976\\
0.375	0.159260375233267\\
0.3875	0.161672552797484\\
0.4	0.163907025485869\\
0.4125	0.165961800216138\\
0.425	0.167837425130871\\
0.4375	0.169536597398482\\
0.45	0.171063774725344\\
0.4625	0.172424811135901\\
0.475	0.173626631816087\\
0.4875	0.174676956417019\\
0.5	0.17558407592574\\
0.5125	0.176356685560603\\
0.525	0.17700377502472\\
0.5375	0.177534576295099\\
0.55	0.177958563837389\\
0.5625	0.178285485612335\\
0.575	0.178525368686374\\
0.5875	0.178688396794947\\
0.6	0.178784539744194\\
0.6125	0.17882290422929\\
0.625	0.17881100918194\\
0.6375	0.178754418337514\\
0.65	0.178657091895438\\
0.6625	0.178522384004877\\
0.675	0.178354213180404\\
0.6875	0.178157980914059\\
0.7	0.177941233264264\\
0.7125	0.177714526580185\\
0.725	0.177493398943283\\
0.7375	0.177303028227595\\
0.75	0.177188522452481\\
0.7625	0.177236328051725\\
0.775	0.177615942772443\\
0.7875	0.178653121416441\\
0.8	0.180934302454593\\
0.8125	0.185390537346625\\
0.825	0.19320112741567\\
0.8375	0.205293164006508\\
0.85	0.221482325599712\\
0.8625	0.239940811379387\\
0.875	0.257820653426953\\
0.8875	0.272770618582786\\
0.9	0.283988594411866\\
0.9125	0.29198354180712\\
0.925	0.297682892704159\\
0.9375	0.301852942213682\\
0.95	0.304985191632525\\
0.9625	0.307368236011113\\
0.975	0.309170116111067\\
0.9875	0.310491833995063\\
1	0.311397263645578\\
1.0125	0.311929246628077\\
1.025	0.31211842124238\\
1.0375	0.311988456550889\\
1.05	0.311559635471072\\
1.0625	0.310851692114189\\
1.075	0.309886091471943\\
1.0875	0.308687470118414\\
1.1	0.307283861378277\\
1.1125	0.305705657243236\\
1.125	0.30398375743655\\
1.1375	0.302147618475041\\
1.15	0.300223778068161\\
1.1625	0.2982350763775\\
1.175	0.296200494830601\\
1.1875	0.294135403059933\\
1.2	0.292052010239617\\
1.2125	0.289959878797764\\
1.225	0.28786642089114\\
1.2375	0.285777340646418\\
1.25	0.283697008300002\\
1.2625	0.281628763337497\\
1.275	0.279575149497834\\
1.2875	0.277538089089257\\
1.3	0.275519008489355\\
1.3125	0.273518929968232\\
1.325	0.27153854543759\\
1.3375	0.269578284489386\\
1.35	0.267638382859536\\
1.3625	0.265718950465624\\
1.375	0.263820033191564\\
1.3875	0.261941661672384\\
1.4	0.260083883878668\\
1.4125	0.258246784827485\\
1.425	0.256430503324669\\
1.4375	0.254635259012624\\
1.45	0.25286140103654\\
1.4625	0.251109482472131\\
1.475	0.249380354693628\\
1.4875	0.247675266724231\\
1.5	0.245995949556753\\
1.5125	0.244344666126556\\
1.525	0.242724213983344\\
1.5375	0.241137879322489\\
1.55	0.239589359848303\\
1.5625	0.23808270536368\\
1.575	0.236622369934166\\
1.5875	0.235213500385345\\
1.6	0.233862523163773\\
1.6125	0.232577847032822\\
1.625	0.231370138841082\\
1.6375	0.230251493891319\\
1.65	0.229233254867484\\
1.6625	0.228323036324626\\
1.675	0.227521972580591\\
1.6875	0.226822945651878\\
1.7	0.226209991228457\\
1.7125	0.22565880212123\\
1.725	0.225138282585991\\
1.7375	0.224613121350534\\
1.75	0.224047155348826\\
1.7625	0.223406989271567\\
1.775	0.222665147124734\\
1.7875	0.221802118843935\\
1.8	0.220807004311102\\
1.8125	0.219676873735597\\
1.825	0.218415264128701\\
1.8375	0.217030325304484\\
1.85	0.215533045237893\\
1.8625	0.21393581434199\\
1.875	0.212251416662333\\
1.8875	0.210492411926058\\
1.9	0.208670808515472\\
1.9125	0.206797914553549\\
1.925	0.204884275163127\\
1.9375	0.202939640737766\\
1.95	0.200972947497609\\
1.9625	0.198992315058187\\
1.975	0.197005070899065\\
1.9875	0.19501780259401\\
2	0.193036425811545\\
2.0125	0.19106624907563\\
2.025	0.189112018650748\\
2.0375	0.187177935705962\\
2.05	0.185267647046968\\
2.0625	0.183384214964583\\
2.075	0.181530069001325\\
2.0875	0.179706933945544\\
2.1	0.177915717567566\\
2.1125	0.176156331984044\\
2.125	0.174427415670652\\
2.1375	0.172725918414812\\
2.15	0.171046507431416\\
2.1625	0.169380749098582\\
2.175	0.167716019350127\\
2.1875	0.166034101368219\\
2.2	0.164309449415539\\
2.2125	0.162507145186718\\
2.225	0.160580671905222\\
2.2375	0.158469823336791\\
2.25	0.156099400088251\\
2.2625	0.153379821590901\\
2.275	0.15021121130546\\
2.2875	0.146492417459126\\
2.3	0.142135248626095\\
2.3125	0.13708193832184\\
2.325	0.131321596182448\\
2.3375	0.124900728325975\\
2.35	0.117924434348395\\
2.3625	0.110547721932469\\
2.375	0.102959074269735\\
2.3875	0.0953600438325745\\
2.4	0.0879450254070628\\
2.4125	0.080884684402466\\
2.425	0.074315182756878\\
2.4375	0.0683338431680673\\
2.45	0.0630006546539538\\
2.4625	0.058344282282306\\
2.475	0.0543710031290644\\
2.4875	0.051075093662134\\
2.5	0.04844942732952\\
2.5125	0.0464951878904384\\
2.525	0.0452294672547694\\
2.5375	0.0446890069683126\\
2.55	0.0449277009257992\\
2.5625	0.0460055163551518\\
2.575	0.0479684136803104\\
2.5875	0.0508232089557732\\
2.6	0.0545166434376926\\
2.6125	0.058930403797039\\
2.625	0.0638992626978606\\
2.6375	0.0692475969818236\\
2.65	0.0748277788361024\\
2.6625	0.0805429864759652\\
2.675	0.0863481710981251\\
2.6875	0.0922355003997347\\
2.7	0.0982149643684392\\
2.7125	0.104297755245989\\
2.725	0.110485350316752\\
2.7375	0.116764273743006\\
2.75	0.123105350789133\\
2.7625	0.129466017741792\\
2.775	0.135794352063904\\
2.7875	0.142033722871717\\
2.8	0.148127248467994\\
2.8125	0.154021536169407\\
2.825	0.159669436708959\\
2.8375	0.165031754067776\\
2.85	0.170078005038825\\
2.8625	0.174786417592527\\
2.875	0.179143393677893\\
2.8875	0.183142649885909\\
2.9	0.186784206446226\\
2.9125	0.190073341683982\\
2.925	0.193019581710923\\
2.9375	0.19563576283425\\
2.95	0.197937187713596\\
2.9625	0.199940889573665\\
2.975	0.201665013305146\\
2.9875	0.203128312755975\\
3	0.204349750556109\\
3.0125	0.205348175660172\\
3.025	0.206142050649116\\
3.0375	0.206749208872315\\
3.05	0.207186637824277\\
3.0625	0.207470301060895\\
3.075	0.207615017091203\\
3.0875	0.207634406657446\\
3.1	0.207540904703817\\
3.1125	0.207345819507197\\
3.125	0.207059415879625\\
3.1375	0.206691002959057\\
3.15	0.206249015874988\\
3.1625	0.205741089266611\\
3.175	0.20517412579659\\
3.1875	0.204554363700039\\
3.2	0.203887445260467\\
3.2125	0.203178484919155\\
3.225	0.202432133385827\\
3.2375	0.201652633806445\\
3.25	0.200843867874902\\
3.2625	0.200009392794531\\
3.275	0.199152472682928\\
3.2875	0.198276109091147\\
3.3	0.197383074347135\\
3.3125	0.196475948952188\\
3.325	0.195557161406113\\
3.3375	0.194629026919514\\
3.35	0.193693781483053\\
3.3625	0.192753609964084\\
3.375	0.191810670614525\\
3.3875	0.190867122203588\\
3.4	0.189925162464081\\
3.4125	0.188987086885965\\
3.425	0.188055375477882\\
3.4375	0.187132813327373\\
3.45	0.186222650336411\\
3.4625	0.185328807558457\\
3.475	0.184456142023403\\
3.4875	0.183610786958312\\
3.5	0.182800585674343\\
3.5125	0.182035627312011\\
3.525	0.181328858050491\\
3.5375	0.18069666324973\\
3.55	0.180159174886372\\
3.5625	0.179739858165805\\
3.575	0.179463752243448\\
3.5875	0.17935380773458\\
3.6	0.179425408942226\\
3.6125	0.179680478193869\\
3.625	0.180103801639221\\
3.6375	0.180663947592354\\
3.65	0.181318821124187\\
3.6625	0.182023254904455\\
3.675	0.182735458588084\\
3.6875	0.183420719374986\\
3.7	0.184052546358737\\
3.7125	0.184612203060728\\
3.725	0.185087487597565\\
3.7375	0.185471321158845\\
3.75	0.185760466965131\\
3.7625	0.185954530196854\\
3.775	0.186055259288237\\
3.7875	0.186066083847584\\
3.8	0.185991789649212\\
3.8125	0.185838239536261\\
3.825	0.185612085648625\\
3.8375	0.185320464761335\\
3.85	0.184970705381103\\
3.8625	0.184570088617544\\
3.875	0.18412569308979\\
3.8875	0.183644327610321\\
3.9	0.183132528599159\\
3.9125	0.182596583341897\\
3.925	0.182042540829459\\
3.9375	0.181476188447212\\
3.95	0.180902997733717\\
3.9625	0.180328063168804\\
3.975	0.17975606360847\\
3.9875	0.179191264756127\\
4	0.178637560942331\\
4.0125	0.178098537297409\\
4.025	0.177577527691217\\
4.0375	0.177077650898132\\
4.05	0.176601821489573\\
4.0625	0.176152743702261\\
4.075	0.175732898988415\\
4.0875	0.175344530488606\\
4.1	0.174989615568122\\
4.1125	0.174669807936527\\
4.125	0.174386328469425\\
4.1375	0.174139789341043\\
4.15	0.17392994692165\\
4.1625	0.173755391488794\\
4.175	0.173613193379789\\
4.1875	0.173498534529373\\
4.2	0.173404361118599\\
4.2125	0.17332109707887\\
4.225	0.173236458680185\\
4.2375	0.173135405863647\\
4.25	0.173000253979977\\
4.2625	0.172810947148197\\
4.275	0.172545458823196\\
4.2875	0.17218023530583\\
4.3	0.171690535257864\\
4.3125	0.171050446405151\\
4.325	0.170232285642709\\
4.3375	0.169205024157094\\
4.35	0.16793136031315\\
4.3625	0.166363176149988\\
4.375	0.16443553848398\\
4.3875	0.162060449300076\\
4.4	0.159123557757668\\
4.4125	0.155489884799095\\
4.425	0.151026301932637\\
4.4375	0.14564382329524\\
4.45	0.139346735431386\\
4.4625	0.132256477496273\\
4.475	0.124582313440314\\
4.4875	0.116548712746513\\
4.5	0.108324541375798\\
4.5125	0.0999935818081708\\
4.525	0.0915731713708163\\
4.5375	0.08306361909012\\
4.55	0.0745064716901514\\
4.5625	0.0660339477272421\\
4.575	0.0578967576743416\\
4.5875	0.050464064441857\\
4.6	0.0441944994925118\\
4.6125	0.0395624858291017\\
4.625	0.0368922522423247\\
4.6375	0.0361377876159112\\
4.65	0.0368728209514846\\
4.6625	0.0385565699423991\\
4.675	0.0407541114282301\\
4.6875	0.043181621387511\\
4.7	0.0456719260630663\\
4.7125	0.0481323621813087\\
4.725	0.0505138749873954\\
4.7375	0.0527914553283254\\
4.75	0.0549526421836308\\
4.7625	0.0569912014956978\\
4.775	0.05890395676623\\
4.7875	0.0606894276746918\\
4.8	0.0623473979526619\\
4.8125	0.0638788602424739\\
4.825	0.065286026215398\\
4.8375	0.0665722622238926\\
4.85	0.0677419215266225\\
4.8625	0.06880010419264\\
4.875	0.0697523970897214\\
4.8875	0.0706046403243579\\
4.9	0.071362745665481\\
4.9125	0.0720325698564049\\
4.925	0.0726198309417811\\
4.9375	0.0731300522918349\\
4.95	0.0735685244274764\\
4.9625	0.0739402828593661\\
4.975	0.0742501047347914\\
4.9875	0.0745025255412374\\
5	0.0747018712557907\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.00455907430280193\\
0.025	0.00454640059937551\\
0.0375	0.00454627302032528\\
0.05	0.00455846578457524\\
0.0625	0.00458082077153809\\
0.075	0.00461014089891147\\
0.0875	0.00464379833527748\\
0.1	0.00468176101693923\\
0.1125	0.00472942767730101\\
0.125	0.0048021425077241\\
0.1375	0.00492765275722878\\
0.15	0.00512578198273201\\
0.1625	0.00537743063852378\\
0.175	0.00564748563942744\\
0.1875	0.00591259425766592\\
0.2	0.00616032557587515\\
0.2125	0.00638369060579634\\
0.225	0.00657844908812279\\
0.2375	0.00674208098455834\\
0.25	0.00687332619731094\\
0.2625	0.00697192008087489\\
0.275	0.00703848764389501\\
0.2875	0.00707455560010816\\
0.3	0.00708254526932682\\
0.3125	0.00706563340603207\\
0.325	0.00702750290824482\\
0.3375	0.00697208613285437\\
0.35	0.00690335686286425\\
0.3625	0.00682516040005053\\
0.375	0.00674109079842322\\
0.3875	0.00665446858547089\\
0.4	0.00656842091426079\\
0.4125	0.00648595255480318\\
0.425	0.00640988261071955\\
0.4375	0.00634265245001604\\
0.45	0.00628612854101707\\
0.4625	0.00624150045264859\\
0.475	0.00620928000121058\\
0.4875	0.00618936527622937\\
0.5	0.00618113894285547\\
0.5125	0.00618357221082117\\
0.525	0.00619532727986688\\
0.5375	0.00621490845136808\\
0.55	0.00624093037552495\\
0.5625	0.00627250235763183\\
0.575	0.00630965655617205\\
0.5875	0.00635378986522904\\
0.6	0.00640826231100317\\
0.6125	0.00647985115713159\\
0.625	0.00658543254416027\\
0.6375	0.00678535650603381\\
0.65	0.00717531218261843\\
0.6625	0.00771554143414689\\
0.675	0.00834856320699289\\
0.6875	0.009034348797224\\
0.7	0.00973356258135812\\
0.7125	0.0104112611380523\\
0.725	0.0110408208494599\\
0.7375	0.011605262694978\\
0.75	0.0120974114148475\\
0.7625	0.0125194259747251\\
0.775	0.0128807876634504\\
0.7875	0.0131918470479737\\
0.8	0.0134469576220737\\
0.8125	0.0135933742142926\\
0.825	0.0135085061675664\\
0.8375	0.0130497309146163\\
0.85	0.012193113334535\\
0.8625	0.0111170424377233\\
0.875	0.0100934448122957\\
0.8875	0.00929597459232033\\
0.9	0.00873218676926671\\
0.9125	0.00832318773978801\\
0.925	0.0079942393659925\\
0.9375	0.00770513343071409\\
0.95	0.00744526067091521\\
0.9625	0.00722070057572385\\
0.975	0.00704057764287968\\
0.9875	0.0069066176741916\\
1	0.00681176868118666\\
1.0125	0.00674558530708412\\
1.025	0.00669870810301811\\
1.0375	0.00666413330161557\\
1.05	0.00663695657370147\\
1.0625	0.00661391659022417\\
1.075	0.00659302034273418\\
1.0875	0.00657318246828316\\
1.1	0.00655388713048733\\
1.1125	0.00653493743246432\\
1.125	0.00651630651715935\\
1.1375	0.00649805901718632\\
1.15	0.00648030586931677\\
1.1625	0.00646316341972994\\
1.175	0.00644670626070843\\
1.1875	0.00643092882307971\\
1.2	0.0064157380914928\\
1.2125	0.00640098000094699\\
1.225	0.00638647876780708\\
1.2375	0.00637206516740931\\
1.25	0.00635758562491331\\
1.2625	0.00634290077930556\\
1.275	0.00632788496181986\\
1.2875	0.00631242868933171\\
1.3	0.00629643818638748\\
1.3125	0.00627982719487404\\
1.325	0.00626250244275516\\
1.3375	0.00624434765832699\\
1.35	0.00622521153868815\\
1.3625	0.00620490548538975\\
1.375	0.00618321566235961\\
1.3875	0.00615992735197429\\
1.4	0.00613484979014337\\
1.4125	0.00610782595220649\\
1.425	0.0060787208981359\\
1.4375	0.00604739720689784\\
1.45	0.00601369209279848\\
1.4625	0.0059774049180439\\
1.475	0.00593829672037844\\
1.4875	0.00589610236817514\\
1.5	0.00585055623900844\\
1.5125	0.00580142724990299\\
1.525	0.00574855226602328\\
1.5375	0.00569185966164558\\
1.55	0.00563139140469721\\
1.5625	0.00556735184186897\\
1.575	0.00550022330569233\\
1.5875	0.00543100902155013\\
1.6	0.00536176337650401\\
1.6125	0.00529693952786358\\
1.625	0.00524712667126989\\
1.6375	0.00523677311880233\\
1.65	0.00529911194497974\\
1.6625	0.00543935990856602\\
1.675	0.00564308332576914\\
1.6875	0.00589958910826687\\
1.7	0.00619686299308963\\
1.7125	0.00651896956762425\\
1.725	0.00684908727401391\\
1.7375	0.00717248869862573\\
1.75	0.00747760324001162\\
1.7625	0.00775577235606699\\
1.775	0.00800068639005154\\
1.7875	0.00820830797019968\\
1.8	0.00837754344633322\\
1.8125	0.00851101675557565\\
1.825	0.00861484369467865\\
1.8375	0.00869697823456804\\
1.85	0.00876490435401408\\
1.8625	0.00882396721584641\\
1.875	0.00887707291884128\\
1.8875	0.00892548975569004\\
1.9	0.00896994049577308\\
1.9125	0.00901129161219446\\
1.925	0.00905052964503239\\
1.9375	0.0090881762736535\\
1.95	0.00912370937142965\\
1.9625	0.00915549153835042\\
1.975	0.00918119040416648\\
1.9875	0.00919834448904282\\
2	0.00920480386874396\\
2.0125	0.00919896332696173\\
2.025	0.0091798194842023\\
2.0375	0.00914692393907687\\
2.05	0.00910029649732102\\
2.0625	0.00904033225288219\\
2.075	0.0089677124580054\\
2.0875	0.00888331962691274\\
2.1	0.00878815407193667\\
2.1125	0.00868324903153937\\
2.125	0.00856958657840951\\
2.1375	0.00844802459057175\\
2.15	0.00831925273994382\\
2.1625	0.00818379807171\\
2.175	0.0080420903870118\\
2.1875	0.00789457516618378\\
2.2	0.00774184293430825\\
2.2125	0.007584738451763\\
2.225	0.00742441660847929\\
2.2375	0.00726232817102194\\
2.25	0.007100154074481\\
2.2625	0.00693973965999341\\
2.275	0.00678307831942866\\
2.2875	0.00663236341358141\\
2.3	0.00649009829709564\\
2.3125	0.00635923737036911\\
2.325	0.00624332293524186\\
2.3375	0.00614658852105633\\
2.35	0.00607401453901549\\
2.3625	0.00603131764346254\\
2.375	0.00602481783204839\\
2.3875	0.00606107965620536\\
2.4	0.00614618674733343\\
2.4125	0.00628454756683438\\
2.425	0.00647740509291095\\
2.4375	0.00672166962914542\\
2.45	0.00700977211003359\\
2.4625	0.0073306512440436\\
2.475	0.00767133150478957\\
2.4875	0.00801844796841041\\
2.5	0.00835937809498667\\
2.5125	0.00868292649953138\\
2.525	0.00897967108488145\\
2.5375	0.0092422022074935\\
2.55	0.00946553296275701\\
2.5625	0.00964775078809011\\
2.575	0.00979051435632755\\
2.5875	0.00989873431330158\\
2.6	0.00997922756997652\\
2.6125	0.0100389724255753\\
2.625	0.010083859552294\\
2.6375	0.0101183104675769\\
2.65	0.0101455221901994\\
2.6625	0.0101679071225641\\
2.675	0.0101874267286799\\
2.6875	0.0102057002712179\\
2.7	0.0102239006832742\\
2.7125	0.0102425376640691\\
2.725	0.0102612836502226\\
2.7375	0.0102790075464423\\
2.75	0.010294112340108\\
2.7625	0.0103051032302009\\
2.775	0.0103111302565453\\
2.7875	0.0103122421744098\\
2.8	0.010309286613441\\
2.8125	0.0103035760595046\\
2.825	0.0102964379755702\\
2.8375	0.0102886560924156\\
2.85	0.0102797940598055\\
2.8625	0.0102676354464605\\
2.875	0.0102483926977736\\
2.8875	0.0102183553561699\\
2.9	0.0101765977278555\\
2.9125	0.0101266866871265\\
2.925	0.0100751154857195\\
2.9375	0.0100273997961454\\
2.95	0.00998580435135488\\
2.9625	0.0099500493872128\\
2.975	0.00991888643062559\\
2.9875	0.0098910286521409\\
3	0.00986543590738311\\
3.0125	0.00984132256897197\\
3.025	0.0098181014376895\\
3.0375	0.00979533582513428\\
3.05	0.00977271211196073\\
3.0625	0.00975002346191976\\
3.075	0.00972715141599432\\
3.0875	0.00970404123594753\\
3.1	0.00968067722244451\\
3.1125	0.00965706513642499\\
3.125	0.00963322314196017\\
3.1375	0.0096091780995502\\
3.15	0.00958496343667598\\
3.1625	0.00956061701871098\\
3.175	0.00953617985529164\\
3.1875	0.00951169611774612\\
3.2	0.0094872111937157\\
3.2125	0.00946276190423249\\
3.225	0.0094383577345978\\
3.2375	0.00941396314091373\\
3.25	0.00938949802506906\\
3.2625	0.00936486579289173\\
3.275	0.0093399985592098\\
3.2875	0.00931489305593853\\
3.3	0.0092896143675727\\
3.3125	0.00926426686703715\\
3.325	0.00923895328329834\\
3.3375	0.00921374537904908\\
3.35	0.00918867508642045\\
3.3625	0.00916374010552612\\
3.375	0.00913891508592873\\
3.3875	0.00911416529146027\\
3.4	0.00908946281733888\\
3.4125	0.00906480151699839\\
3.425	0.00904020266371596\\
3.4375	0.009015706846917\\
3.45	0.00899135673183753\\
3.4625	0.00896718126612636\\
3.475	0.00894318960006672\\
3.4875	0.00891937538452007\\
3.5	0.00889572611917317\\
3.5125	0.00887223201462234\\
3.525	0.0088488928794893\\
3.5375	0.0088257256934061\\
3.55	0.00880277771621696\\
3.5625	0.00878015174453515\\
3.575	0.00875805708759458\\
3.5875	0.0087369306433225\\
3.6	0.00871781682747987\\
3.6125	0.00870410102103988\\
3.625	0.0087159463295189\\
3.6375	0.00891045964778565\\
3.65	0.00926662950739561\\
3.6625	0.00961208082813885\\
3.675	0.00993879626462877\\
3.6875	0.0102599474698597\\
3.7	0.0105891835106817\\
3.7125	0.0109355322002255\\
3.725	0.0113014798567603\\
3.7375	0.0116829823381109\\
3.75	0.012070712661436\\
3.7625	0.0124517356884216\\
3.775	0.0128110318042503\\
3.7875	0.0131329115259511\\
3.8	0.0134027166309514\\
3.8125	0.0136087402521677\\
3.825	0.013743547961789\\
3.8375	0.0138039069614088\\
3.85	0.0137894428390993\\
3.8625	0.0137009730493659\\
3.875	0.0135394585595071\\
3.8875	0.0133058979208\\
3.9	0.0130019709252382\\
3.9125	0.012631120282606\\
3.925	0.0121997531195933\\
3.9375	0.0117181634029849\\
3.95	0.0112008913724318\\
3.9625	0.0106666721528781\\
3.975	0.010138609535545\\
3.9875	0.00964597613231022\\
4	0.00922973258360697\\
4.0125	0.00893959210757134\\
4.025	0.00878206231382568\\
4.0375	0.00870489274269231\\
4.05	0.00866452304003285\\
4.0625	0.00864091105830828\\
4.075	0.00862532242939556\\
4.0875	0.00861345554157201\\
4.1	0.00860280924177968\\
4.1125	0.00859165570031525\\
4.125	0.00857858206975978\\
4.1375	0.00856223090617846\\
4.15	0.00854110895238086\\
4.1625	0.00851341982772245\\
4.175	0.00847690772096322\\
4.1875	0.00842871916016034\\
4.2	0.00836530596384088\\
4.2125	0.0082824000730521\\
4.225	0.00817509195674279\\
4.2375	0.00803804208316273\\
4.25	0.00786585051874747\\
4.2625	0.00765360727566127\\
4.275	0.00739765042013655\\
4.2875	0.00709656889538922\\
4.3	0.00675250301118321\\
4.3125	0.00637283507256501\\
4.325	0.00597244205767105\\
4.3375	0.00557660748706884\\
4.35	0.00522300158972081\\
4.3625	0.0049536721946747\\
4.375	0.00478508011113491\\
4.3875	0.00468962810328963\\
4.4	0.00462505301063965\\
4.4125	0.00456140560686154\\
4.425	0.00448645865093303\\
4.4375	0.00440895520218022\\
4.45	0.0043618679807201\\
4.4625	0.00438261117213259\\
4.475	0.00448203871789679\\
4.4875	0.00465945288606747\\
4.5	0.00491685035441831\\
4.5125	0.00525297860740029\\
4.525	0.00566252710352615\\
4.5375	0.00614067362357072\\
4.55	0.00668350521320153\\
4.5625	0.00728220318337502\\
4.575	0.00791125767783625\\
4.5875	0.00850908965859114\\
4.6	0.00895366786117647\\
4.6125	0.00906064252486614\\
4.625	0.00867262622081415\\
4.6375	0.00783498889668703\\
4.65	0.00682966685793798\\
4.6625	0.00599923564707206\\
4.675	0.00559670591969258\\
4.6875	0.00566090950699739\\
4.7	0.00602834375882821\\
4.7125	0.00654063657697174\\
4.725	0.00710948456249568\\
4.7375	0.0076881175406611\\
4.75	0.00825045452077367\\
4.7625	0.00878216030534739\\
4.775	0.00927589099028298\\
4.7875	0.00972770370879001\\
4.8	0.0101345427453299\\
4.8125	0.010493123706493\\
4.825	0.0107997091275464\\
4.8375	0.011049912088099\\
4.85	0.0112383118596964\\
4.8625	0.0113583790869006\\
4.875	0.0114031254840401\\
4.8875	0.0113663621279157\\
4.9	0.0112442642441416\\
4.9125	0.0110370662193101\\
4.925	0.0107505619067239\\
4.9375	0.0103967766912973\\
4.95	0.00999340251432968\\
4.9625	0.00956219334738995\\
4.975	0.00912657523215637\\
4.9875	0.00870842127161128\\
5	0.00832457721648701\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.00150929063168175\\
0.025	0.00138524801632938\\
0.0375	0.00151275895919857\\
0.05	0.00176330879087025\\
0.0625	0.00206087811962264\\
0.075	0.00239374841391933\\
0.0875	0.00275372685982885\\
0.1	0.00312337092391841\\
0.1125	0.00348124200862685\\
0.125	0.00380071095285581\\
0.1375	0.00404659375358162\\
0.15	0.00419410516081867\\
0.1625	0.00425900513132122\\
0.175	0.00427409891309215\\
0.1875	0.00426092820495602\\
0.2	0.0042302878934386\\
0.2125	0.00418777881457434\\
0.225	0.00413684127386451\\
0.2375	0.00408005778051374\\
0.25	0.00401963295624472\\
0.2625	0.00395752514209367\\
0.275	0.00389546552533788\\
0.2875	0.00383496332035847\\
0.3	0.00377733606227842\\
0.3125	0.00372377672579674\\
0.325	0.00367544239903788\\
0.3375	0.00363353512030754\\
0.35	0.00359934049300668\\
0.3625	0.00357417887502497\\
0.375	0.00355923507545345\\
0.3875	0.00355529769511754\\
0.4	0.00356252316023633\\
0.4125	0.00358035971441971\\
0.425	0.00360768493680319\\
0.4375	0.0036430933595137\\
0.45	0.00368522421193256\\
0.4625	0.00373306198857074\\
0.475	0.00378622153931087\\
0.4875	0.00384530900782587\\
0.5	0.00391246099760829\\
0.5125	0.00399197117025469\\
0.525	0.00409052646619428\\
0.5375	0.00421636284508018\\
0.55	0.0043771655895676\\
0.5625	0.00457770289028094\\
0.575	0.00481855187588458\\
0.5875	0.00509619531237809\\
0.6	0.00540418746288695\\
0.6125	0.00573507033776301\\
0.625	0.00607801647188504\\
0.6375	0.00638715418970094\\
0.65	0.00658407315281006\\
0.6625	0.00671597648515944\\
0.675	0.00682771102019663\\
0.6875	0.00692838925333482\\
0.7	0.00701911045667364\\
0.7125	0.00709943345181636\\
0.725	0.00716834336834663\\
0.7375	0.00722394019353787\\
0.75	0.0072624616364666\\
0.7625	0.00727656565148765\\
0.775	0.00725304003604157\\
0.7875	0.00717152994357668\\
0.8	0.00700918045229629\\
0.8125	0.00675880726944933\\
0.825	0.00645732674111215\\
0.8375	0.00618773825542623\\
0.85	0.00602194080960288\\
0.8625	0.00596590977662026\\
0.875	0.00597001731941021\\
0.8875	0.00598071786799767\\
0.9	0.00597533359228489\\
0.9125	0.00595175606739199\\
0.925	0.00590935755000651\\
0.9375	0.0058429281842166\\
0.95	0.00574405953193604\\
0.9625	0.00560519649664685\\
0.975	0.00542609015038452\\
0.9875	0.00521825268397359\\
1	0.00500081404030627\\
1.0125	0.00479173861518746\\
1.025	0.00460311457752474\\
1.0375	0.00444081967097796\\
1.05	0.0043049380688817\\
1.0625	0.00419044952208305\\
1.075	0.00408925127309227\\
1.0875	0.00399272948463786\\
1.1	0.00389359084378415\\
1.1125	0.0037869252587706\\
1.125	0.00367062312206632\\
1.1375	0.00354499050703234\\
1.15	0.00341192928303731\\
1.1625	0.00327442810754933\\
1.175	0.00313701555265314\\
1.1875	0.00300985498673318\\
1.2	0.00292263803803766\\
1.2125	0.00288437653280544\\
1.225	0.00286288261572908\\
1.2375	0.00284591152127755\\
1.25	0.00283041566144006\\
1.2625	0.00281536202625508\\
1.275	0.00280027623345094\\
1.2875	0.00278487778934011\\
1.3	0.00276899336800428\\
1.3125	0.00275255545008765\\
1.325	0.00273562226513351\\
1.3375	0.00271838741288489\\
1.35	0.00270114480007542\\
1.3625	0.002684197256171\\
1.375	0.00266774592820824\\
1.3875	0.00265181262553021\\
1.4	0.00263622310612844\\
1.4125	0.00262065556885663\\
1.425	0.00260474592209169\\
1.4375	0.00258825415540084\\
1.45	0.00257139939413404\\
1.4625	0.00255627757859596\\
1.475	0.00256539041741055\\
1.4875	0.00264859469846792\\
1.5	0.00275718381295474\\
1.5125	0.0028822793455529\\
1.525	0.00302639048819107\\
1.5375	0.00319225513941953\\
1.55	0.00338109002976342\\
1.5625	0.00359120081795655\\
1.575	0.00381681028201525\\
1.5875	0.00404763692921398\\
1.6	0.00426984087393152\\
1.6125	0.00446827468671988\\
1.625	0.00462759423085848\\
1.6375	0.00472811012360898\\
1.65	0.00475060804134143\\
1.6625	0.00470858329422883\\
1.675	0.00463277899443139\\
1.6875	0.00454133843794303\\
1.7	0.00444280066094669\\
1.7125	0.00434250690295152\\
1.725	0.00424686981126917\\
1.7375	0.00417079094257917\\
1.75	0.00415422262739533\\
1.7625	0.00423000828137749\\
1.775	0.00436144509833842\\
1.7875	0.00451645292575104\\
1.8	0.0046813557347958\\
1.8125	0.00484759358678292\\
1.825	0.00500839964756976\\
1.8375	0.00515814719885847\\
1.85	0.00529139000528438\\
1.8625	0.00540164326282669\\
1.875	0.00548082549287287\\
1.8875	0.00551964620216139\\
1.9	0.00550842750063043\\
1.9125	0.00543824151173459\\
1.925	0.00530280163793488\\
1.9375	0.00510085932727427\\
1.95	0.00483817887168054\\
1.9625	0.00452896073836792\\
1.975	0.00419680572104787\\
1.9875	0.00387286187182543\\
2	0.00358957320190283\\
2.0125	0.00338850264975425\\
2.025	0.00333506790158973\\
2.0375	0.00334285489794207\\
2.05	0.00335917530203397\\
2.0625	0.00337662040454069\\
2.075	0.00339337960288065\\
2.0875	0.00340867148089137\\
2.1	0.00342207702612315\\
2.1125	0.00343342171353263\\
2.125	0.00344269554638511\\
2.1375	0.0034499385446679\\
2.15	0.00345514203320658\\
2.1625	0.00345819763526215\\
2.175	0.00345888471067029\\
2.1875	0.00345688304020281\\
2.2	0.00345181411022086\\
2.2125	0.0034433260111624\\
2.225	0.00343123007399389\\
2.2375	0.00341566271460405\\
2.25	0.0033971794145024\\
2.2625	0.0033766088461845\\
2.275	0.00335450252688275\\
2.2875	0.00333028729637382\\
2.3	0.00330171880063704\\
2.3125	0.00326535299978709\\
2.325	0.0032180482064498\\
2.3375	0.00315866203694085\\
2.35	0.00308907233068314\\
2.3625	0.00301427954643907\\
2.375	0.00294180746639865\\
2.3875	0.00288051478619863\\
2.4	0.00283866337811402\\
2.4125	0.00282143394133447\\
2.425	0.00282919312888866\\
2.4375	0.00285815373910023\\
2.45	0.00290306702940256\\
2.4625	0.00295955495182984\\
2.475	0.00302460326742876\\
2.4875	0.00309578028952578\\
2.5	0.00317027142299947\\
2.5125	0.00324410032590758\\
2.525	0.00331139952124567\\
2.5375	0.00336398102454554\\
2.55	0.00339205526143252\\
2.5625	0.00338661419357352\\
2.575	0.003342773917462\\
2.5875	0.00326261598438755\\
2.6	0.00315686112399797\\
2.6125	0.00304690447021943\\
2.625	0.00297165284240853\\
2.6375	0.00300030429221386\\
2.65	0.00320545810439857\\
2.6625	0.00357517573219046\\
2.675	0.00404360445060358\\
2.6875	0.00455840405173507\\
2.7	0.00508496977401711\\
2.7125	0.00559989358641784\\
2.725	0.00608758805492287\\
2.7375	0.00653870498185739\\
2.75	0.00694940719837754\\
2.7625	0.00732042407176245\\
2.775	0.0076551558319651\\
2.7875	0.00795728062599501\\
2.8	0.00822902815920817\\
2.8125	0.00847073144579461\\
2.825	0.00868118382299571\\
2.8375	0.00885799150808155\\
2.85	0.00899776399811875\\
2.8625	0.00909650260681107\\
2.875	0.00915005314770518\\
2.8875	0.00915385650982291\\
2.9	0.00910203540677248\\
2.9125	0.00898769108207771\\
2.925	0.00880634475994375\\
2.9375	0.00856086564743417\\
2.95	0.00826343837376874\\
2.9625	0.00793344306047365\\
2.975	0.00759356300549502\\
2.9875	0.00726540405230622\\
3	0.00696532755850636\\
3.0125	0.00670227929498909\\
3.025	0.00647841291321553\\
3.0375	0.00629097437585904\\
3.05	0.0061339236346393\\
3.0625	0.00599932586287098\\
3.075	0.00587883205404482\\
3.0875	0.00576494114120564\\
3.1	0.00565182212638293\\
3.1125	0.00553584195635552\\
3.125	0.00541577424689559\\
3.1375	0.00529251780087728\\
3.15	0.00516842494009922\\
3.1625	0.00504652571576642\\
3.175	0.00492982342299672\\
3.1875	0.00482076296918802\\
3.2	0.00472099573444667\\
3.2125	0.00463145168513808\\
3.225	0.00455254727821224\\
3.2375	0.00448435427635582\\
3.25	0.00442669100641145\\
3.2625	0.00437916440844256\\
3.275	0.00434117508970332\\
3.2875	0.00431190766067776\\
3.3	0.00429034795844716\\
3.3125	0.00427533737275575\\
3.325	0.00426565029858033\\
3.3375	0.00426010831952544\\
3.35	0.00425773967373651\\
3.3625	0.00425792709216508\\
3.375	0.00426048364452414\\
3.3875	0.00426569012197159\\
3.4	0.00427436338143127\\
3.4125	0.00428791621042565\\
3.425	0.00430826901587861\\
3.4375	0.00433757257166498\\
3.45	0.00437795445083472\\
3.4625	0.004431642916319\\
3.475	0.00450160970505117\\
3.4875	0.00459241701755565\\
3.5	0.00471072169817714\\
3.5125	0.00486507404571996\\
3.525	0.00506493509294913\\
3.5375	0.0053190393092351\\
3.55	0.00563340907535218\\
3.5625	0.00600935899929243\\
3.575	0.00644169241972948\\
3.5875	0.00691738805174961\\
3.6	0.00741547136289146\\
3.6125	0.00790810647230012\\
3.625	0.0083516909455632\\
3.6375	0.00857303372844445\\
3.65	0.0085884773188972\\
3.6625	0.00857700385524296\\
3.675	0.008560817772802\\
3.6875	0.00854341963213194\\
3.7	0.00852572119128394\\
3.7125	0.00850802712221177\\
3.725	0.00849059188207459\\
3.7375	0.00847379943147278\\
3.75	0.0084581322434861\\
3.7625	0.00844407434516393\\
3.775	0.00843205828798997\\
3.7875	0.00842245677745979\\
3.8	0.00841555590399588\\
3.8125	0.00841147752574063\\
3.825	0.00841008436114529\\
3.8375	0.00841093015843771\\
3.85	0.00841329944608469\\
3.8625	0.00841634380711719\\
3.875	0.00841927084318878\\
3.8875	0.00842149473580424\\
3.9	0.008422664240207\\
3.9125	0.00842254993643582\\
3.925	0.00842083195441331\\
3.9375	0.00841683054777004\\
3.95	0.00840915362837626\\
3.9625	0.00839507769059375\\
3.975	0.00836912093103282\\
3.9875	0.00831940821434417\\
4	0.00821998684726482\\
4.0125	0.00803204504068072\\
4.025	0.00775516946878677\\
4.0375	0.00744290904814107\\
4.05	0.0071356005654895\\
4.0625	0.00684630039736221\\
4.075	0.00657452864799991\\
4.0875	0.00631501083453075\\
4.1	0.00606182847598902\\
4.1125	0.00581035037059814\\
4.125	0.00555798444897967\\
4.1375	0.00530424256216829\\
4.15	0.00505058915929964\\
4.1625	0.00480057744177619\\
4.175	0.00456127546733521\\
4.1875	0.00435343245224134\\
4.2	0.00424837387902046\\
4.2125	0.0042330619427749\\
4.225	0.00423194445642819\\
4.2375	0.00422886175667943\\
4.25	0.00422136227653458\\
4.2625	0.00420966607530176\\
4.275	0.00419469415781997\\
4.2875	0.00417750270973061\\
4.3	0.00415898149014514\\
4.3125	0.00413938605517881\\
4.325	0.00411735689523367\\
4.3375	0.00408829522136114\\
4.35	0.00404348044070918\\
4.3625	0.00397633668800811\\
4.375	0.00389958991015532\\
4.3875	0.00384109077907286\\
4.4	0.00381313973126637\\
4.4125	0.00380983827017866\\
4.425	0.00381874478506004\\
4.4375	0.00382268711872493\\
4.45	0.00379875104367557\\
4.4625	0.00373864741519607\\
4.475	0.00367237445507986\\
4.4875	0.00363139733859712\\
4.5	0.00361393887931136\\
4.5125	0.00360018727949634\\
4.525	0.00357712701437126\\
4.5375	0.00354388263078682\\
4.55	0.00350607397939567\\
4.5625	0.00346990289078113\\
4.575	0.00343906793929605\\
4.5875	0.00341438514079696\\
4.6	0.00339489874542644\\
4.6125	0.00337924060601726\\
4.625	0.00336662655699146\\
4.6375	0.00335753692925695\\
4.65	0.00335413229264129\\
4.6625	0.00335752090745179\\
4.675	0.00335696182047243\\
4.6875	0.00334288809546796\\
4.7	0.0033273600445887\\
4.7125	0.00331808238422601\\
4.725	0.00331552843535857\\
4.7375	0.00331892844992862\\
4.75	0.00332778460122703\\
4.7625	0.00334213865971805\\
4.775	0.00336270868240414\\
4.7875	0.00339103242678918\\
4.8	0.00342961669261182\\
4.8125	0.00348189748811973\\
4.825	0.00355155612415384\\
4.8375	0.00364070589196524\\
4.85	0.00374734490493223\\
4.8625	0.00386438902165425\\
4.875	0.0039821344651361\\
4.8875	0.00409195870565695\\
4.9	0.00418819674007607\\
4.9125	0.00426815166105419\\
4.925	0.00433140060148055\\
4.9375	0.00437885836047658\\
4.95	0.00441196125111987\\
4.9625	0.0044325314123597\\
4.975	0.00444317266312541\\
4.9875	0.00444722582854825\\
5	0.00444794394529353\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000368680939880451\\
0.025	0.000444340790712161\\
0.0375	0.000509384518401878\\
0.05	0.000580677914341436\\
0.0625	0.000806790823334759\\
0.075	0.000980872413539931\\
0.0875	0.00107975482624307\\
0.1	0.00111710599993366\\
0.1125	0.00111024067307028\\
0.125	0.00107354336079512\\
0.1375	0.00101753750164613\\
0.15	0.000949568384920706\\
0.1625	0.000875667517987446\\
0.175	0.000801815246000757\\
0.1875	0.000732840678337547\\
0.2	0.000670511975635823\\
0.2125	0.00061389388544332\\
0.225	0.000589948598196364\\
0.2375	0.000664386588619144\\
0.25	0.000747345241623049\\
0.2625	0.00083897968147928\\
0.275	0.000939584526306785\\
0.2875	0.00104852641147069\\
0.3	0.00116515896119038\\
0.3125	0.00128882664668651\\
0.325	0.0014184999020247\\
0.3375	0.00155254644600318\\
0.35	0.0016886605682756\\
0.3625	0.001823885191089\\
0.375	0.00195486818514162\\
0.3875	0.00207852269850379\\
0.4	0.00219291367615659\\
0.4125	0.00229784684721016\\
0.425	0.00239477258696506\\
0.4375	0.00248611446077737\\
0.45	0.00257444827485332\\
0.4625	0.00266187254296991\\
0.475	0.00274967501180542\\
0.4875	0.00283825478540801\\
0.5	0.0029271737859219\\
0.5125	0.00301514652269538\\
0.525	0.00309993836496324\\
0.5375	0.0031785857195375\\
0.55	0.00324841507228442\\
0.5625	0.00330841198021851\\
0.575	0.00335978085185733\\
0.5875	0.00340545803684226\\
0.6	0.00344945574095116\\
0.6125	0.00349674888924244\\
0.625	0.00355371770268463\\
0.6375	0.00362836092026881\\
0.65	0.00372783119878733\\
0.6625	0.00385080311325343\\
0.675	0.00398294112379533\\
0.6875	0.00410728109573633\\
0.7	0.00421561310475421\\
0.7125	0.00430816201713532\\
0.725	0.00438878092236203\\
0.7375	0.00446169248933895\\
0.75	0.00453005680507286\\
0.7625	0.0045953579586384\\
0.775	0.00465693114047503\\
0.7875	0.00471127125366132\\
0.8	0.00475119805039915\\
0.8125	0.00476630182815103\\
0.825	0.00474866092264636\\
0.8375	0.00470401878586374\\
0.85	0.00464116845859509\\
0.8625	0.0045378819446258\\
0.875	0.00437156968968715\\
0.8875	0.00416438923697748\\
0.9	0.00395946009479512\\
0.9125	0.00378068656789688\\
0.925	0.0036290005306512\\
0.9375	0.00349930407037478\\
0.95	0.00338974312553509\\
0.9625	0.0033013477697827\\
0.975	0.00323438903682791\\
0.9875	0.00318597499280541\\
1	0.00315107097669685\\
1.0125	0.00312495542410912\\
1.025	0.00310437367638761\\
1.0375	0.00308725644531291\\
1.05	0.00307200231929681\\
1.0625	0.0030571531651578\\
1.075	0.00304161626932205\\
1.0875	0.00302489283816607\\
1.1	0.00300698947524492\\
1.1125	0.00298817734980209\\
1.125	0.00296878944557585\\
1.1375	0.00294909788368757\\
1.15	0.00292920277564997\\
1.1625	0.00290876137130555\\
1.175	0.00288602092631142\\
1.1875	0.00285323845520546\\
1.2	0.00278236503260107\\
1.2125	0.00266520998575784\\
1.225	0.00253433379401641\\
1.2375	0.00240232281590135\\
1.25	0.00227278441449469\\
1.2625	0.00214797850351127\\
1.275	0.00203152431706821\\
1.2875	0.00193097667136648\\
1.3	0.00185906430852276\\
1.3125	0.0018259973057365\\
1.325	0.00182622839555049\\
1.3375	0.00184563628363326\\
1.35	0.00187506578871853\\
1.3625	0.00191136692248793\\
1.375	0.00195408646737756\\
1.3875	0.00200329704531037\\
1.4	0.00205916352030938\\
1.4125	0.00212217738335805\\
1.425	0.00219280172883252\\
1.4375	0.00227056148916698\\
1.45	0.00235366874398157\\
1.4625	0.00243883661098056\\
1.475	0.00250423133257931\\
1.4875	0.00250287509955351\\
1.5	0.00248766803812344\\
1.5125	0.00247183497585953\\
1.525	0.00245665957405716\\
1.5375	0.00244218499609784\\
1.55	0.00242822025740169\\
1.5625	0.00241461820267127\\
1.575	0.00240139215016245\\
1.5875	0.0023887855258306\\
1.6	0.00237735661952658\\
1.6125	0.00236820535136084\\
1.625	0.00236388052564995\\
1.6375	0.00237311978128298\\
1.65	0.00244010761642297\\
1.6625	0.00264018745090993\\
1.675	0.00288738296064618\\
1.6875	0.00311763028170988\\
1.7	0.00331664466156119\\
1.7125	0.00348562761717617\\
1.725	0.00362897265053557\\
1.7375	0.00374251073176426\\
1.75	0.00379512021844466\\
1.7625	0.00376039594243029\\
1.775	0.00367883729380009\\
1.7875	0.00358341866679922\\
1.8	0.0034860508760519\\
1.8125	0.00339200640147409\\
1.825	0.00330470973247419\\
1.8375	0.00322716553740958\\
1.85	0.00316260282572208\\
1.8625	0.00311459609819485\\
1.875	0.00308579195940837\\
1.8875	0.00307525180373132\\
1.9	0.00307807495651179\\
1.9125	0.00308891338004473\\
1.925	0.00310459413525261\\
1.9375	0.00312376685994411\\
1.95	0.00314563755864761\\
1.9625	0.00316923709734263\\
1.975	0.00319324562850389\\
1.9875	0.00321575090431064\\
2	0.00323219827241584\\
2.0125	0.00321799160027386\\
2.025	0.00311205725920928\\
2.0375	0.0029964648791967\\
2.05	0.00291274472578227\\
2.0625	0.00285163410907546\\
2.075	0.00279774482293248\\
2.0875	0.00273927299394843\\
2.1	0.00267004728908018\\
2.1125	0.00258878064827068\\
2.125	0.00249778533961105\\
2.1375	0.00240172553596143\\
2.15	0.00230697036801781\\
2.1625	0.00222109822439778\\
2.175	0.00215085136189639\\
2.1875	0.00209907496756489\\
2.2	0.00206387464803442\\
2.2125	0.00204030132963916\\
2.225	0.00202205921249703\\
2.2375	0.0020022503666331\\
2.25	0.00197347395095542\\
2.2625	0.00192777311898215\\
2.275	0.00185720311563279\\
2.2875	0.00175610104756643\\
2.3	0.00163088332384523\\
2.3125	0.00157950668196512\\
2.325	0.00163550696027615\\
2.3375	0.0016898131972881\\
2.35	0.00172502341929363\\
2.3625	0.00173752252911553\\
2.375	0.0017258291127415\\
2.3875	0.00168908190409704\\
2.4	0.00162738265348022\\
2.4125	0.001542559985764\\
2.425	0.00143836992798921\\
2.4375	0.00132002052471561\\
2.45	0.00119347683081948\\
2.4625	0.00106485177697001\\
2.475	0.000939898113299433\\
2.4875	0.000823581137211465\\
2.5	0.000720034795312852\\
2.5125	0.000653579472336395\\
2.525	0.000643598545481334\\
2.5375	0.000658558627593533\\
2.55	0.000703059937086995\\
2.5625	0.000778632261689323\\
2.575	0.000887265500889699\\
2.5875	0.00103249316222929\\
2.6	0.00121523684476979\\
2.6125	0.00142848562774606\\
2.625	0.00164874932836049\\
2.6375	0.00182109723983889\\
2.65	0.00188174228115324\\
2.6625	0.00184173758871144\\
2.675	0.00175610268943991\\
2.6875	0.00166098084818417\\
2.7	0.00157582789054153\\
2.7125	0.00151543879685389\\
2.725	0.00149737814677498\\
2.7375	0.00154085781491923\\
2.75	0.00164879885787472\\
2.7625	0.00180386298601806\\
2.775	0.00198728522969103\\
2.7875	0.00218420500729095\\
2.8	0.00238346464180254\\
2.8125	0.00257908331698526\\
2.825	0.00276921822468195\\
2.8375	0.00295215396061667\\
2.85	0.00312327694278997\\
2.8625	0.0032757714100504\\
2.875	0.00340340640226681\\
2.8875	0.00350220023571808\\
2.9	0.0035702927978578\\
2.9125	0.00360751622042725\\
2.925	0.00361538220715699\\
2.9375	0.00359684141950145\\
2.95	0.00355581191629005\\
2.9625	0.00349783561050928\\
2.975	0.00343181854409016\\
2.9875	0.00336926968585037\\
3	0.00331945427859461\\
3.0125	0.00328597443163102\\
3.025	0.00326796736008853\\
3.0375	0.00326211118412879\\
3.05	0.00326329624377681\\
3.0625	0.00326560271010436\\
3.075	0.00326401219662878\\
3.0875	0.00325526290396402\\
3.1	0.00323754238016984\\
3.1125	0.00320997017412944\\
3.125	0.00317228424357775\\
3.1375	0.00312465153347676\\
3.15	0.00306762202123815\\
3.1625	0.00300225898635784\\
3.175	0.00293026885865682\\
3.1875	0.00285391995780978\\
3.2	0.00277580054405874\\
3.2125	0.00269864207501648\\
3.225	0.00262528216132086\\
3.2375	0.00255865879857153\\
3.25	0.00250172318717861\\
3.2625	0.00245709870172755\\
3.275	0.00242632102553551\\
3.2875	0.00240906291596107\\
3.3	0.00240319869164214\\
3.3125	0.00240582292934495\\
3.325	0.00241449377792508\\
3.3375	0.00242816448133432\\
3.35	0.00244757525739721\\
3.3625	0.00247488345128751\\
3.375	0.00251260903237479\\
3.3875	0.0025624876239314\\
3.4	0.00262487463626299\\
3.4125	0.00269870123896547\\
3.425	0.00278148441477331\\
3.4375	0.00286942298463572\\
3.45	0.00295821121140482\\
3.4625	0.00304445105385893\\
3.475	0.00312644494850659\\
3.4875	0.00320359629338562\\
3.5	0.00327511570828155\\
3.5125	0.0033393108406785\\
3.525	0.00339398142780275\\
3.5375	0.00343741494410694\\
3.55	0.00346913569316433\\
3.5625	0.00348997519010764\\
3.575	0.00350163278554883\\
3.5875	0.00350613350270115\\
3.6	0.00350544854887271\\
3.6125	0.00350133292914149\\
3.625	0.00349533790218899\\
3.6375	0.00348896545762542\\
3.65	0.00348399854461363\\
3.6625	0.00348316795505941\\
3.675	0.00349154533947272\\
3.6875	0.00351875720999496\\
3.7	0.00357614805855117\\
3.7125	0.0036558983855197\\
3.725	0.00372822267108736\\
3.7375	0.00377388237477833\\
3.75	0.00379130557421781\\
3.7625	0.00378737311761365\\
3.775	0.00377058569271085\\
3.7875	0.00374802625392807\\
3.8	0.00372472649251007\\
3.8125	0.00370399510124692\\
3.825	0.00368781776347902\\
3.8375	0.00367711784135067\\
3.85	0.00367193741588708\\
3.8625	0.00367160152782372\\
3.875	0.00367493910792733\\
3.8875	0.00368058584380508\\
3.9	0.00368727197056404\\
3.9125	0.00369404031669123\\
3.925	0.00370046774994028\\
3.9375	0.00370681103113096\\
3.95	0.00371385748504592\\
3.9625	0.00372253564130823\\
3.975	0.00373353773651933\\
3.9875	0.00374710772482313\\
4	0.00376305428530246\\
4.0125	0.00378091897053584\\
4.025	0.0038001673936103\\
4.0375	0.00382037374039215\\
4.05	0.00384139779512948\\
4.0625	0.00386343873104404\\
4.075	0.00388687832042456\\
4.0875	0.00391204639253639\\
4.1	0.00393908806068582\\
4.1125	0.00396794802029158\\
4.125	0.00399836866834035\\
4.1375	0.00402979645058326\\
4.15	0.0040611401775866\\
4.1625	0.00409026475582435\\
4.175	0.00411229270850156\\
4.1875	0.00410916716149853\\
4.2	0.00401256563153498\\
4.2125	0.00383885749656016\\
4.225	0.00366729645503767\\
4.2375	0.00351795330607112\\
4.25	0.00339741985759883\\
4.2625	0.00330997425431133\\
4.275	0.00325574955529424\\
4.2875	0.00322544277824624\\
4.3	0.00320710897326224\\
4.3125	0.00319261662236679\\
4.325	0.00317582493178874\\
4.3375	0.00314982438080806\\
4.35	0.00310541540984601\\
4.3625	0.00303272201278258\\
4.375	0.00293070367790267\\
4.3875	0.00281649529429099\\
4.4	0.00271137785825158\\
4.4125	0.00262391204911274\\
4.425	0.00255345712123083\\
4.4375	0.00249658252632092\\
4.45	0.0024474875665571\\
4.4625	0.00239441441192383\\
4.475	0.00231771399208977\\
4.4875	0.00219992514680591\\
4.5	0.00204290542287091\\
4.5125	0.00186956685792984\\
4.525	0.0017148814120548\\
4.5375	0.001606591958688\\
4.55	0.00153888524235334\\
4.5625	0.00149220090327342\\
4.575	0.00145575287155039\\
4.5875	0.00142760177510291\\
4.6	0.00141751945808946\\
4.6125	0.00147761788719574\\
4.625	0.0016619857025493\\
4.6375	0.00190193370973284\\
4.65	0.0021344811792958\\
4.6625	0.00227941271505335\\
4.675	0.00224089493340687\\
4.6875	0.00202412065799897\\
4.7	0.00175648438460058\\
4.7125	0.00154159565621679\\
4.725	0.00141362059131444\\
4.7375	0.00139600575235543\\
4.75	0.00150224234466025\\
4.7625	0.00166884320271583\\
4.775	0.00185851916414753\\
4.7875	0.00205300475128418\\
4.8	0.00223857394123504\\
4.8125	0.00240650876331182\\
4.825	0.00255265816946618\\
4.8375	0.00267470288076087\\
4.85	0.00277092076770909\\
4.8625	0.00284141996299611\\
4.875	0.00288848736012315\\
4.8875	0.00291457943471612\\
4.9	0.00292015451411883\\
4.9125	0.00290335091693353\\
4.925	0.0028613727830138\\
4.9375	0.00279178786160123\\
4.95	0.00269257324540184\\
4.9625	0.00256269049965076\\
4.975	0.0024062674178684\\
4.9875	0.0022381358666969\\
5	0.00208114864331133\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000251073452059158\\
0.025	0.000197740620336536\\
0.0375	0.000255937648303068\\
0.05	0.000447234764344474\\
0.0625	0.00044189139806588\\
0.075	0.000411104591927247\\
0.0875	0.000378252208461037\\
0.1	0.000345659368399602\\
0.1125	0.000314227838409665\\
0.125	0.000285988398314969\\
0.1375	0.000264857063041915\\
0.15	0.000257230941851776\\
0.1625	0.000269895419059592\\
0.175	0.000305282276219734\\
0.1875	0.000362049675571837\\
0.2	0.000433091247061188\\
0.2125	0.000508567713560202\\
0.225	0.000554530910886719\\
0.2375	0.000506624088516857\\
0.25	0.000466696739092073\\
0.2625	0.000490156600936993\\
0.275	0.000543614521334195\\
0.2875	0.000604150061110577\\
0.3	0.000669341713395949\\
0.3125	0.00073765543641495\\
0.325	0.000807572119088091\\
0.3375	0.000877371185974479\\
0.35	0.00094506816593297\\
0.3625	0.00100847580439163\\
0.375	0.00106536829455764\\
0.3875	0.00111372928573523\\
0.4	0.00115200940065012\\
0.4125	0.00117928566781301\\
0.425	0.00119528561025641\\
0.4375	0.00120033552616179\\
0.45	0.00119530935261194\\
0.4625	0.00118161320355827\\
0.475	0.0011612199311562\\
0.4875	0.00113677603625889\\
0.5	0.00111179373242513\\
0.5125	0.00109088901718526\\
0.525	0.00107987764401713\\
0.5375	0.00108530303943846\\
0.55	0.00111346962513725\\
0.5625	0.00117067288080272\\
0.575	0.00126521700299188\\
0.5875	0.0014074832688544\\
0.6	0.00160468917903378\\
0.6125	0.00185353715791888\\
0.625	0.0021364816384257\\
0.6375	0.00242251097555218\\
0.65	0.00267409485099066\\
0.6625	0.00286429101866675\\
0.675	0.00299170298149713\\
0.6875	0.00307288657504053\\
0.7	0.00312541674476828\\
0.7125	0.00316111585548336\\
0.725	0.00318660633865914\\
0.7375	0.00320517394283145\\
0.75	0.00321838324303248\\
0.7625	0.00322751532501282\\
0.775	0.00323488224862285\\
0.7875	0.00324439209511616\\
0.8	0.00325945225290657\\
0.8125	0.00327597824308663\\
0.825	0.00327320793024267\\
0.8375	0.0032171519913376\\
0.85	0.0030949400298648\\
0.8625	0.00293858817397197\\
0.875	0.00278615831016118\\
0.8875	0.00266065007087096\\
0.9	0.00257744262528611\\
0.9125	0.00253194010462982\\
0.925	0.00249896525545528\\
0.9375	0.00245183757128677\\
0.95	0.00237054500253258\\
0.9625	0.00224096170766147\\
0.975	0.00205849667205233\\
0.9875	0.00183702062926293\\
1	0.00161078497406101\\
1.0125	0.00142115137173392\\
1.025	0.00129814516256092\\
1.0375	0.00123887749611705\\
1.05	0.00119838250369049\\
1.0625	0.00113353383321528\\
1.075	0.00103222975912773\\
1.0875	0.000900588053015488\\
1.1	0.000748635072666237\\
1.1125	0.000586998736168112\\
1.125	0.000468251411347748\\
1.1375	0.000503959467607548\\
1.15	0.000545735478871181\\
1.1625	0.000600366003530932\\
1.175	0.000673087589315835\\
1.1875	0.000760708326664468\\
1.2	0.000854362514616362\\
1.2125	0.00094657599238174\\
1.225	0.00103439572698983\\
1.2375	0.00111802798962134\\
1.25	0.00119744887002103\\
1.2625	0.00126982235804854\\
1.275	0.00132897938178108\\
1.2875	0.00136539343675944\\
1.3	0.0013660890644871\\
1.3125	0.00132179372690622\\
1.325	0.00123970695182741\\
1.3375	0.00113704039431302\\
1.35	0.00102822740153357\\
1.3625	0.000922874836320319\\
1.375	0.000826741623464705\\
1.3875	0.000742945115997332\\
1.4	0.000674159860201085\\
1.4125	0.000624317124634149\\
1.425	0.000597238084743035\\
1.4375	0.000592756315221633\\
1.45	0.000605805008356662\\
1.4625	0.000630520051461716\\
1.475	0.000663325908459504\\
1.4875	0.000702299534170828\\
1.5	0.000745644769552839\\
1.5125	0.000791454974939877\\
1.525	0.000838564363544236\\
1.5375	0.000887444348972385\\
1.55	0.000940728713441496\\
1.5625	0.00100357889136558\\
1.575	0.00108383106521312\\
1.5875	0.00119100583573615\\
1.6	0.00133339422479955\\
1.6125	0.00151473173240332\\
1.625	0.00173217602816771\\
1.6375	0.00197130841262917\\
1.65	0.00217588789728131\\
1.6625	0.00225230177756822\\
1.675	0.00226627824539499\\
1.6875	0.00226696734719799\\
1.7	0.0022638697042935\\
1.7125	0.00225933347458034\\
1.725	0.00225411432827623\\
1.7375	0.00224852469404727\\
1.75	0.00224277937106859\\
1.7625	0.00223713636813043\\
1.775	0.00223204345038597\\
1.7875	0.00222840956240318\\
1.8	0.00222797555658449\\
1.8125	0.00223377868490148\\
1.825	0.00225123448989279\\
1.8375	0.00228968532582026\\
1.85	0.00235491227599151\\
1.8625	0.00242828140214858\\
1.875	0.00248142363562884\\
1.8875	0.00250447369015153\\
1.9	0.00250378308043493\\
1.9125	0.00248875172184057\\
1.925	0.00246318128054526\\
1.9375	0.00242431783971176\\
1.95	0.00236603813907047\\
1.9625	0.00228320682229527\\
1.975	0.0021793389675324\\
1.9875	0.00207849575664345\\
2	0.00200858732801493\\
2.0125	0.00196350299901843\\
2.025	0.00193310023544986\\
2.0375	0.00191570495229553\\
2.05	0.00190793566914042\\
2.0625	0.0019009701733641\\
2.075	0.0018876531974787\\
2.0875	0.00186575316099583\\
2.1	0.00183537962668431\\
2.1125	0.00179695352801836\\
2.125	0.00175048737310072\\
2.1375	0.00169501528352643\\
2.15	0.00162803416368271\\
2.1625	0.00154596534515898\\
2.175	0.00144642393185441\\
2.1875	0.0013304586818774\\
2.2	0.00120202397292572\\
2.2125	0.00106688842871402\\
2.225	0.000943867791776571\\
2.2375	0.000945561379558499\\
2.25	0.0010218710261353\\
2.2625	0.0011156301076964\\
2.275	0.00121899052190605\\
2.2875	0.00132326601274932\\
2.3	0.00141002348226123\\
2.3125	0.00137436440869803\\
2.325	0.00118210670715389\\
2.3375	0.000948719727084048\\
2.35	0.00070672565777155\\
2.3625	0.000489001201373721\\
2.375	0.000394249255617899\\
2.3875	0.00046443247025653\\
2.4	0.000572373466274346\\
2.4125	0.000673499376635004\\
2.425	0.000742619097913725\\
2.4375	0.000776077453281687\\
2.45	0.000780239901998911\\
2.4625	0.000764228636221904\\
2.475	0.000736541459322914\\
2.4875	0.000704179444092173\\
2.5	0.000672703404557048\\
2.5125	0.000625893324489732\\
2.525	0.000552115336933286\\
2.5375	0.000491155381771415\\
2.55	0.000458644022334626\\
2.5625	0.00044696040565402\\
2.575	0.000434409773256393\\
2.5875	0.000421437614632328\\
2.6	0.000408308319379703\\
2.6125	0.000395226358612269\\
2.625	0.000383005989359573\\
2.6375	0.000374177686501876\\
2.65	0.000385256951972552\\
2.6625	0.000449866102564028\\
2.675	0.000536554448495346\\
2.6875	0.000633739490078877\\
2.7	0.000740973583120837\\
2.7125	0.000853390274541693\\
2.725	0.000955935445033936\\
2.7375	0.00102883457185297\\
2.75	0.00106946009228549\\
2.7625	0.00109610709523652\\
2.775	0.00112574804725607\\
2.7875	0.00116643644721715\\
2.8	0.00121999948444747\\
2.8125	0.00128566604694832\\
2.825	0.00136234110832098\\
2.8375	0.00144832887984633\\
2.85	0.00154041289964816\\
2.8625	0.00163462913901817\\
2.875	0.00172759655470246\\
2.8875	0.00181627345401113\\
2.9	0.00189677290811351\\
2.9125	0.00196419125846633\\
2.925	0.00201365504353485\\
2.9375	0.0020407610150022\\
2.95	0.00204038060939387\\
2.9625	0.00200582544374039\\
2.975	0.00193252145060135\\
2.9875	0.00182658725729813\\
3	0.0017080738500402\\
3.0125	0.00160107523806861\\
3.025	0.00152238945950414\\
3.0375	0.00147393724414281\\
3.05	0.00143764255208982\\
3.0625	0.00138984066912731\\
3.075	0.0013196314380619\\
3.0875	0.00122789738804247\\
3.1	0.00112084661296095\\
3.1125	0.00100868311489649\\
3.125	0.000907193292116484\\
3.1375	0.000837378739237779\\
3.15	0.000814060472950728\\
3.1625	0.000828552484398184\\
3.175	0.000861856987456992\\
3.1875	0.000902123188559042\\
3.2	0.000942905959017652\\
3.2125	0.000979026092887885\\
3.225	0.00100631707459339\\
3.2375	0.00102236182127515\\
3.25	0.00102518741256724\\
3.2625	0.00101155272615101\\
3.275	0.000978113559087697\\
3.2875	0.000924821061811869\\
3.3	0.000856788307809062\\
3.3125	0.000783733708126961\\
3.325	0.000721001424665582\\
3.3375	0.00069380289915877\\
3.35	0.000720426170397538\\
3.3625	0.000786317251146835\\
3.375	0.000869446143156229\\
3.3875	0.000954748350498608\\
3.4	0.00103371854212354\\
3.4125	0.00110283271136893\\
3.425	0.00116119887266661\\
3.4375	0.00120885754948151\\
3.45	0.00124637894354432\\
3.4625	0.00127491185035327\\
3.475	0.00129592955898837\\
3.4875	0.00131079432747782\\
3.5	0.00132056348875502\\
3.5125	0.00132614455573556\\
3.525	0.00132859056155816\\
3.5375	0.00132934252328439\\
3.55	0.0013304512250893\\
3.5625	0.00133500949774395\\
3.575	0.00134815686333447\\
3.5875	0.00137904751628229\\
3.6	0.00144295803652733\\
3.6125	0.00155771376925899\\
3.625	0.0017306263081882\\
3.6375	0.00195371452950241\\
3.65	0.00221145125310035\\
3.6625	0.00248385347443693\\
3.675	0.00274534389573809\\
3.6875	0.00296492904372079\\
3.7	0.00311329446451427\\
3.7125	0.00318725434559189\\
3.725	0.00321398799826321\\
3.7375	0.00321786511921318\\
3.75	0.00321100442281311\\
3.7625	0.00319915702187443\\
3.775	0.00318548073804349\\
3.7875	0.00317201259810079\\
3.8	0.00316031007910513\\
3.8125	0.00315186156376769\\
3.825	0.00314836941266551\\
3.8375	0.00315170955202143\\
3.85	0.00316325775783314\\
3.8625	0.00318266241680647\\
3.875	0.00320704907874677\\
3.8875	0.00323168197927582\\
3.9	0.00325148426688837\\
3.9125	0.00326215548040377\\
3.925	0.00326090241012001\\
3.9375	0.00324735825094844\\
3.95	0.00322458403513618\\
3.9625	0.00319901936873258\\
3.975	0.00317766741252015\\
3.9875	0.00316401843077255\\
4	0.00315744229345692\\
4.0125	0.00315567816062169\\
4.025	0.00315667822760728\\
4.0375	0.00315900984937576\\
4.05	0.0031617160310404\\
4.0625	0.00316419297512087\\
4.075	0.00316616200214575\\
4.0875	0.00316764295682956\\
4.1	0.00316886787861787\\
4.1125	0.00317013157956734\\
4.125	0.00317162180215519\\
4.1375	0.00317329977799491\\
4.15	0.00317488303337414\\
4.1625	0.00317593372776281\\
4.175	0.00317599754477204\\
4.1875	0.00317470033466435\\
4.2	0.00317173828584258\\
4.2125	0.00316675767857102\\
4.225	0.00315911858149875\\
4.2375	0.00314744214428071\\
4.25	0.00312875656138125\\
4.2625	0.00309789662356442\\
4.275	0.00305135189484136\\
4.2875	0.00299333764508631\\
4.3	0.00292935281632953\\
4.3125	0.00285980973291012\\
4.325	0.00278158424541808\\
4.3375	0.00268986658519676\\
4.35	0.00257807817912784\\
4.3625	0.00243647424595667\\
4.375	0.00225318695144632\\
4.3875	0.00202561157954349\\
4.4	0.00177609525289497\\
4.4125	0.0015493560569764\\
4.425	0.00139379842420482\\
4.4375	0.00132358515279396\\
4.45	0.00131082795883817\\
4.4625	0.00132650636088041\\
4.475	0.00134966666104105\\
4.4875	0.00136410354805398\\
4.5	0.00135823393699287\\
4.5125	0.00132109443366354\\
4.525	0.00123573850569677\\
4.5375	0.00109117880359019\\
4.55	0.000909022374640306\\
4.5625	0.000735499835547264\\
4.575	0.000798235255440641\\
4.5875	0.000939390871836225\\
4.6	0.00109714680108844\\
4.6125	0.00121657358140562\\
4.625	0.00123829265375696\\
4.6375	0.00121832246192602\\
4.65	0.00118633728904606\\
4.6625	0.00114826255678633\\
4.675	0.00110543176025924\\
4.6875	0.00106012225210617\\
4.7	0.00102418081613597\\
4.7125	0.0010299006860182\\
4.725	0.00109004233907694\\
4.7375	0.0011428255088407\\
4.75	0.00113271176645306\\
4.7625	0.00110055826308289\\
4.775	0.00106892450950512\\
4.7875	0.00104185871874948\\
4.8	0.00102060704870691\\
4.8125	0.00100705395241845\\
4.825	0.00100514291192494\\
4.8375	0.00102037319353379\\
4.85	0.00105396694214549\\
4.8625	0.00109930174759772\\
4.875	0.00114927179352027\\
4.8875	0.00119964165030421\\
4.9	0.00124649433403475\\
4.9125	0.00128589455453068\\
4.925	0.00131565521014976\\
4.9375	0.00133510257556355\\
4.95	0.00134246729489667\\
4.9625	0.00133394267747168\\
4.975	0.0013079058714792\\
4.9875	0.00127021694498702\\
5	0.00123143430836803\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000124614312295476\\
0.025	0.000124661347878773\\
0.0375	0.000119725331767799\\
0.05	0.000117075653080596\\
0.0625	0.000116693553888062\\
0.075	0.000122841765793335\\
0.0875	0.000135785622788846\\
0.1	0.000149391127318565\\
0.1125	0.000161381227081045\\
0.125	0.0001725944000935\\
0.1375	0.000182757385629164\\
0.15	0.000189479141909483\\
0.1625	0.000193708680830228\\
0.175	0.000204724331437621\\
0.1875	0.000227978159764166\\
0.2	0.000261005674152936\\
0.2125	0.000300077281112984\\
0.225	0.000342179832717544\\
0.2375	0.000385107836756569\\
0.25	0.000423008416439583\\
0.2625	0.000410520403728901\\
0.275	0.000411442506597768\\
0.2875	0.0004222444938678\\
0.3	0.000423102710784419\\
0.3125	0.000413054288824972\\
0.325	0.000393472027240859\\
0.3375	0.000366868262817025\\
0.35	0.000336339548977949\\
0.3625	0.000304884726258091\\
0.375	0.000314518577176134\\
0.3875	0.000351508451394191\\
0.4	0.000388592096745354\\
0.4125	0.00042451438819395\\
0.425	0.000459495921969421\\
0.4375	0.000493914645617561\\
0.45	0.00052763864801444\\
0.4625	0.000559953619665391\\
0.475	0.000589698277796752\\
0.4875	0.000615426385699619\\
0.5	0.00063556362864312\\
0.5125	0.000648356652984826\\
0.525	0.000651587745717305\\
0.5375	0.00064283543755976\\
0.55	0.000621018356377542\\
0.5625	0.000587839955497821\\
0.575	0.000547208891100556\\
0.5875	0.000503422153585931\\
0.6	0.000460050373301999\\
0.6125	0.000426795817342843\\
0.625	0.00042285170893688\\
0.6375	0.00041526618773405\\
0.65	0.000404693174274556\\
0.6625	0.000392646162230979\\
0.675	0.000388095702865191\\
0.6875	0.000423266966990698\\
0.7	0.000467112079033213\\
0.7125	0.000521466944580625\\
0.725	0.000584311769019668\\
0.7375	0.000653124068385154\\
0.75	0.000731254587723411\\
0.7625	0.00082561942918824\\
0.775	0.000935714288218014\\
0.7875	0.00104829003769078\\
0.8	0.00114420978051173\\
0.8125	0.00120610567720243\\
0.825	0.00122134921570748\\
0.8375	0.00118442016483912\\
0.85	0.00110518719615396\\
0.8625	0.00101558924045656\\
0.875	0.000945192252000882\\
0.8875	0.000892598598499989\\
0.9	0.000847921099033908\\
0.9125	0.000831241472024716\\
0.925	0.000829496201554572\\
0.9375	0.000828407847866132\\
0.95	0.000819889823742491\\
0.9625	0.000787255971007767\\
0.975	0.000715170007640416\\
0.9875	0.000605477242903058\\
1	0.000488959961570208\\
1.0125	0.000415773754581002\\
1.025	0.000393802143203497\\
1.0375	0.000362408613546883\\
1.05	0.000294289428307825\\
1.0625	0.000223556462224796\\
1.075	0.000251203543190237\\
1.0875	0.000310161116207225\\
1.1	0.000370872374449138\\
1.1125	0.000422200656729691\\
1.125	0.000424099112146994\\
1.1375	0.000288361731513859\\
1.15	0.000193446435209072\\
1.1625	0.000154978350849006\\
1.175	0.000182521858371066\\
1.1875	0.000203274497212274\\
1.2	0.000208275254301579\\
1.2125	0.000203041609184623\\
1.225	0.000192148867679836\\
1.2375	0.00017855275094958\\
1.25	0.000164125588219159\\
1.2625	0.00015253638590325\\
1.275	0.000152098664632194\\
1.2875	0.000151704659195378\\
1.3	0.000151419097487005\\
1.3125	0.000151400836158442\\
1.325	0.000152063251943872\\
1.3375	0.000154838869703966\\
1.35	0.000163386847560284\\
1.3625	0.000177712246352083\\
1.375	0.00019357439864872\\
1.3875	0.0002082941501093\\
1.4	0.000220607274656488\\
1.4125	0.000229366317200381\\
1.425	0.000232840741488093\\
1.4375	0.000230630383523175\\
1.45	0.000225593518224518\\
1.4625	0.000222252192240524\\
1.475	0.000224353507243394\\
1.4875	0.000233809418180874\\
1.5	0.000250722170782597\\
1.5125	0.000274435795312025\\
1.525	0.000304702642628061\\
1.5375	0.000341799440096545\\
1.55	0.000385684824415436\\
1.5625	0.000434903837340519\\
1.575	0.000485774474424994\\
1.5875	0.000532628590439655\\
1.6	0.000569934141876027\\
1.6125	0.000594911209874242\\
1.625	0.000607933010773632\\
1.6375	0.000610934924329927\\
1.65	0.000605900395897413\\
1.6625	0.000594544162517536\\
1.675	0.000579980171391977\\
1.6875	0.000574032202484664\\
1.7	0.00060710659436658\\
1.7125	0.000680938633438919\\
1.725	0.000776744359229883\\
1.7375	0.000890259807051038\\
1.75	0.00102183646473991\\
1.7625	0.0011679480656828\\
1.775	0.00131850264647718\\
1.7875	0.00146265608933943\\
1.8	0.00159686030697085\\
1.8125	0.00172584086438938\\
1.825	0.00185338979003625\\
1.8375	0.00196886041757842\\
1.85	0.00205073796236091\\
1.8625	0.00209695635400602\\
1.875	0.00212279346942634\\
1.8875	0.00213766883125669\\
1.9	0.00214312972002251\\
1.9125	0.00213747703856088\\
1.925	0.00211993189012542\\
1.9375	0.00209226209777609\\
1.95	0.00205720497732397\\
1.9625	0.00201561081274824\\
1.975	0.00196246471405138\\
1.9875	0.00188139025921847\\
2	0.00176486167581529\\
2.0125	0.00164522115876211\\
2.025	0.00155097821413826\\
2.0375	0.00148137997458403\\
2.05	0.00141481926386398\\
2.0625	0.00133498944062576\\
2.075	0.00124106592761097\\
2.0875	0.00113899312693823\\
2.1	0.001035586925014\\
2.1125	0.000937907478780169\\
2.125	0.000853471939595791\\
2.1375	0.000788839899640604\\
2.15	0.000746572868134018\\
2.1625	0.000723996667639381\\
2.175	0.000716979669695277\\
2.1875	0.000724608248101531\\
2.2	0.000749019169579942\\
2.2125	0.000789704823992899\\
2.225	0.000829632239074221\\
2.2375	0.000760135234721236\\
2.25	0.000640015471266658\\
2.2625	0.000534382333219187\\
2.275	0.000452165388755932\\
2.2875	0.000394488006496504\\
2.3	0.000357458656655811\\
2.3125	0.000334760282647666\\
2.325	0.000322180850425146\\
2.3375	0.000319176409289703\\
2.35	0.000327580543929115\\
2.3625	0.000348130059135573\\
2.375	0.000345610535175484\\
2.3875	0.00034715875207592\\
2.4	0.000375432173019694\\
2.4125	0.000397525501115961\\
2.425	0.000414811694079238\\
2.4375	0.000428687553813468\\
2.45	0.000439791204819412\\
2.4625	0.000448436707729872\\
2.475	0.000454841272672525\\
2.4875	0.000459265866978864\\
2.5	0.000462140613654416\\
2.5125	0.000464009959413425\\
2.525	0.000464745886151473\\
2.5375	0.000461949760765891\\
2.55	0.000438048098425369\\
2.5625	0.000400179826366653\\
2.575	0.000370514603351232\\
2.5875	0.000347924112375082\\
2.6	0.000330553773214828\\
2.6125	0.000316986625016728\\
2.625	0.000306492549413883\\
2.6375	0.000301150329845031\\
2.65	0.000327983402229377\\
2.6625	0.000333402197331918\\
2.675	0.000326222461364282\\
2.6875	0.000317583907991594\\
2.7	0.000309261446185732\\
2.7125	0.000302019555356231\\
2.725	0.000296967330850309\\
2.7375	0.000302183157718563\\
2.75	0.000344609210391968\\
2.7625	0.00040184735779596\\
2.775	0.000454706875908594\\
2.7875	0.000494680221752942\\
2.8	0.000523691696024634\\
2.8125	0.00055149860186735\\
2.825	0.000586900504908979\\
2.8375	0.000628464284011552\\
2.85	0.00066895689754945\\
2.8625	0.000707354891274355\\
2.875	0.000748556260516693\\
2.8875	0.00079456586245882\\
2.9	0.000840300964764701\\
2.9125	0.00087947288431732\\
2.925	0.000910458181552067\\
2.9375	0.00093367346038534\\
2.95	0.000943984149400054\\
2.9625	0.000928015140937603\\
2.975	0.000873084772521821\\
2.9875	0.000783345175801582\\
3	0.000691309195479407\\
3.0125	0.000635133384815562\\
3.025	0.000619123580685785\\
3.0375	0.000611928139789644\\
3.05	0.000581295226048044\\
3.0625	0.000534680662926404\\
3.075	0.000493430195280702\\
3.0875	0.000465708514681995\\
3.1	0.000453113937978254\\
3.1125	0.000458813930488279\\
3.125	0.000475908450337755\\
3.1375	0.000484244000418778\\
3.15	0.000470042801602914\\
3.1625	0.00044063009191383\\
3.175	0.000410004695247847\\
3.1875	0.000385009826565623\\
3.2	0.000370710618371468\\
3.2125	0.000373476278494452\\
3.225	0.000387296175641437\\
3.2375	0.000401244847105989\\
3.25	0.000411937914412934\\
3.2625	0.000419470350697697\\
3.275	0.000425024112525234\\
3.2875	0.000430409007482401\\
3.3	0.00043763719020118\\
3.3125	0.000447698768137046\\
3.325	0.000456855760447166\\
3.3375	0.000450333019307562\\
3.35	0.000416448777551129\\
3.3625	0.000369311797362202\\
3.375	0.000323477264847113\\
3.3875	0.000284872293316475\\
3.4	0.000258311620319579\\
3.4125	0.000248104218946672\\
3.425	0.000245736684137311\\
3.4375	0.000245456465871778\\
3.45	0.000247191276967126\\
3.4625	0.00025203862919759\\
3.475	0.000262103368886325\\
3.4875	0.000280108992578149\\
3.5	0.0003075604221017\\
3.5125	0.000343940805801721\\
3.525	0.000388668921985721\\
3.5375	0.000442529349082394\\
3.55	0.000507273277188527\\
3.5625	0.000584447244346251\\
3.575	0.000673759050361907\\
3.5875	0.000770431613248232\\
3.6	0.000862386056467085\\
3.6125	0.000933461038194032\\
3.625	0.00097632452270392\\
3.6375	0.000996355823496898\\
3.65	0.00100170619044726\\
3.6625	0.000997740814255031\\
3.675	0.000987259954769164\\
3.6875	0.000971745553298989\\
3.7	0.000952244044521985\\
3.7125	0.000929994674780549\\
3.725	0.000907825056990289\\
3.7375	0.000897245152103337\\
3.75	0.000930576671930179\\
3.7625	0.00100185752572961\\
3.775	0.00108289930561025\\
3.7875	0.00115978168306102\\
3.8	0.00123026831599252\\
3.8125	0.00130733218307827\\
3.825	0.00141200013481161\\
3.8375	0.00155257714108539\\
3.85	0.0017116808300987\\
3.8625	0.00186260662357028\\
3.875	0.00198978482275574\\
3.8875	0.00209149107747763\\
3.9	0.00217197472306818\\
3.9125	0.00223396154346033\\
3.925	0.00227558186618896\\
3.9375	0.00229016450293947\\
3.95	0.00226681579657275\\
3.9625	0.00219384175459392\\
3.975	0.00206881348137879\\
3.9875	0.00190962391534234\\
4	0.00175065490342229\\
4.0125	0.00162302272374518\\
4.025	0.00153991090394147\\
4.0375	0.00149284685825041\\
4.05	0.00145493371776118\\
4.0625	0.00140013141694759\\
4.075	0.00131975027429604\\
4.0875	0.00122012578117712\\
4.1	0.00111516906626463\\
4.1125	0.00102173976822161\\
4.125	0.000953801796812782\\
4.1375	0.000915254216714938\\
4.15	0.000899520369842049\\
4.1625	0.00089554344974916\\
4.175	0.000893347134898844\\
4.1875	0.000886259491843113\\
4.2	0.000869806020005114\\
4.2125	0.000841047589336816\\
4.225	0.000802942290179327\\
4.2375	0.000768443940741056\\
4.25	0.000746222913890575\\
4.2625	0.000732278358608519\\
4.275	0.000721954984112664\\
4.2875	0.000713452038787077\\
4.3	0.000707468990697327\\
4.3125	0.000711059168752165\\
4.325	0.000746200977569294\\
4.3375	0.000809789684338467\\
4.35	0.000874510680737812\\
4.3625	0.000928557746534535\\
4.375	0.000966460912994655\\
4.3875	0.000984128105331145\\
4.4	0.000976401462303093\\
4.4125	0.000932088198696087\\
4.425	0.00083373056953736\\
4.4375	0.000687466716302357\\
4.45	0.000531093844332959\\
4.4625	0.000394784008927506\\
4.475	0.000304494433728519\\
4.4875	0.000302415464255144\\
4.5	0.000329207173602435\\
4.5125	0.000369512224544936\\
4.525	0.000423356992857663\\
4.5375	0.000490619338223804\\
4.55	0.000571142845569324\\
4.5625	0.000654589068994107\\
4.575	0.000539777558703394\\
4.5875	0.000397828355184772\\
4.6	0.000285056379501286\\
4.6125	0.000205103266440676\\
4.625	0.000209530527584257\\
4.6375	0.000259038163386404\\
4.65	0.000323978454165645\\
4.6625	0.000396474110435214\\
4.675	0.000469763184894862\\
4.6875	0.000538265106183952\\
4.7	0.000588868409199017\\
4.7125	0.000590381118351113\\
4.725	0.00053451408967135\\
4.7375	0.000467628497549383\\
4.75	0.000438282971172938\\
4.7625	0.000459152392692496\\
4.775	0.000503852245821195\\
4.7875	0.000553929035729716\\
4.8	0.000605462537798435\\
4.8125	0.000659238064697645\\
4.825	0.000712196145518122\\
4.8375	0.000754175924737346\\
4.85	0.000776750609344977\\
4.8625	0.000782475122490089\\
4.875	0.000778354808551099\\
4.8875	0.000769114465019024\\
4.9	0.000757352905582317\\
4.9125	0.000746131011581538\\
4.925	0.000752789479845232\\
4.9375	0.000779473707463144\\
4.95	0.000800109564776792\\
4.9625	0.000799246291038972\\
4.975	0.000762956386132266\\
4.9875	0.00069591193247456\\
5	0.00065198716457135\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	4.52733977449951e-06\\
0.025	1.36069014676529e-05\\
0.0375	2.14293520631569e-05\\
0.05	3.69979746829218e-05\\
0.0625	5.76360431113212e-05\\
0.075	7.24569924762663e-05\\
0.0875	7.65732288454804e-05\\
0.1	7.47993599221297e-05\\
0.1125	7.17746039149692e-05\\
0.125	7.09084400400989e-05\\
0.1375	7.64637290796623e-05\\
0.15	9.03901291821386e-05\\
0.1625	0.00011049707488913\\
0.175	0.00013512744228477\\
0.1875	0.000163563578873233\\
0.2	0.000195731432924669\\
0.2125	0.000231453880805692\\
0.225	0.000269922677481687\\
0.2375	0.000309356325543212\\
0.25	0.000346463153393786\\
0.2625	0.000373447231972561\\
0.275	0.000358256004495178\\
0.2875	0.000324502956150194\\
0.3	0.000292791243911519\\
0.3125	0.000266513584979202\\
0.325	0.000249119325409861\\
0.3375	0.000244609721281571\\
0.35	0.000255498809290759\\
0.3625	0.000279983704804828\\
0.375	0.000272773008449734\\
0.3875	0.000243118788303215\\
0.4	0.000215633786895093\\
0.4125	0.000191544798172351\\
0.425	0.000171989808795764\\
0.4375	0.000157632913402735\\
0.45	0.000148478460956674\\
0.4625	0.000144075281099368\\
0.475	0.000144260384724543\\
0.4875	0.000150674993372404\\
0.5	0.000165958173489086\\
0.5125	0.000189602621441972\\
0.525	0.000219476187160575\\
0.5375	0.000253160562131053\\
0.55	0.000288575610366821\\
0.5625	0.000324621508922697\\
0.575	0.000359998334511736\\
0.5875	0.000391042285734382\\
0.6	0.000412357502937486\\
0.6125	0.000414071347098263\\
0.625	0.000381606399738005\\
0.6375	0.000356705508976562\\
0.65	0.000348802152602017\\
0.6625	0.000361192604851291\\
0.675	0.000379360141699641\\
0.6875	0.000364590861218021\\
0.7	0.000348103576766138\\
0.7125	0.0003304944248655\\
0.725	0.000313673621936649\\
0.7375	0.000302688871707741\\
0.75	0.000308320760011185\\
0.7625	0.000334246638361187\\
0.775	0.000366779432654381\\
0.7875	0.00039879202409028\\
0.8	0.00043364382208198\\
0.8125	0.000475555946929195\\
0.825	0.000518086952669705\\
0.8375	0.000543198738817287\\
0.85	0.00054240067521209\\
0.8625	0.000543174817891686\\
0.875	0.000589183791677848\\
0.8875	0.000657743291848685\\
0.9	0.000678774748796167\\
0.9125	0.000612661397989702\\
0.925	0.000504997831458588\\
0.9375	0.000403347430392505\\
0.95	0.000326543145261712\\
0.9625	0.00028440504549074\\
0.975	0.000247982261514763\\
0.9875	0.000208798639677441\\
1	0.000190836484621176\\
1.0125	0.000182494330836498\\
1.025	0.000180902787599182\\
1.0375	0.000183666722587968\\
1.05	0.000189775631014228\\
1.0625	0.000202413472879663\\
1.075	0.000164499638310333\\
1.0875	0.000156997395523271\\
1.1	0.000156272408012093\\
1.1125	0.000155848214068986\\
1.125	0.000155520181819248\\
1.1375	0.000155232328062252\\
1.15	0.000154946561457348\\
1.1625	0.000153629301926962\\
1.175	0.000154489940463942\\
1.1875	0.000154222655214699\\
1.2	0.000153979596156695\\
1.2125	0.000153748743341865\\
1.225	0.000153508414185795\\
1.2375	0.00015323113146315\\
1.25	0.000152895140935167\\
1.2625	0.000150050639904974\\
1.275	0.000137301568077075\\
1.2875	0.000126799851990159\\
1.3	0.000120406686065003\\
1.3125	0.000120708651239924\\
1.325	0.000127237935093638\\
1.3375	0.000136174946349824\\
1.35	0.000142388654048137\\
1.3625	0.000144620961450065\\
1.375	0.000145326341674928\\
1.3875	0.000145502402258357\\
1.4	0.000145391529821707\\
1.4125	0.000145019379697441\\
1.425	0.0001443645818815\\
1.4375	0.000143434470970573\\
1.45	0.000142274669877684\\
1.4625	0.00014094790046605\\
1.475	0.000139508525583334\\
1.4875	0.000137973806403989\\
1.5	0.000136322926763403\\
1.5125	0.000134530862392429\\
1.525	0.000132586706510711\\
1.5375	0.000130489413585614\\
1.55	0.00012824198633372\\
1.5625	0.000125848874475159\\
1.575	0.000123313499794337\\
1.5875	0.000120634863890127\\
1.6	0.000117806943320676\\
1.6125	0.000140147295162298\\
1.625	0.0001747984783755\\
1.6375	0.000220052377658362\\
1.65	0.000274244950143415\\
1.6625	0.000333406071432332\\
1.675	0.000392704132883462\\
1.6875	0.00044139936399983\\
1.7	0.000452802216867624\\
1.7125	0.000430420575529725\\
1.725	0.000401285065992675\\
1.7375	0.000388973270572397\\
1.75	0.000418620450541867\\
1.7625	0.000470994497400564\\
1.775	0.000526589588893594\\
1.7875	0.00058347171551843\\
1.8	0.000646031340036604\\
1.8125	0.000718035113641257\\
1.825	0.000795243658578233\\
1.8375	0.000865170095087619\\
1.85	0.000918176102650186\\
1.8625	0.000953563868224249\\
1.875	0.000975699451358432\\
1.8875	0.000989222974159298\\
1.9	0.000996971292706915\\
1.9125	0.000999576580549058\\
1.925	0.000996206935131728\\
1.9375	0.000985791408029136\\
1.95	0.000966444621208177\\
1.9625	0.000934220378313339\\
1.975	0.000887749458775327\\
1.9875	0.000835887134019993\\
2	0.000788804487388856\\
2.0125	0.000747582168533889\\
2.025	0.000710396274411417\\
2.0375	0.000674912981532931\\
2.05	0.000638316578080717\\
2.0625	0.000601071716244072\\
2.075	0.000565053900368503\\
2.0875	0.000531109416963263\\
2.1	0.000499737173790159\\
2.1125	0.000471513579835665\\
2.125	0.000446523887550843\\
2.1375	0.000423381913776802\\
2.15	0.000399995798072363\\
2.1625	0.000375868171281818\\
2.175	0.000352081382126744\\
2.1875	0.00032982919061708\\
2.2	0.000312118559596489\\
2.2125	0.000327075853621878\\
2.225	0.00033908096650657\\
2.2375	0.000336259425071595\\
2.25	0.000324161090468718\\
2.2625	0.000306569624811903\\
2.275	0.000285169020487858\\
2.2875	0.000261519723876056\\
2.3	0.000240284831884073\\
2.3125	0.000227634407700168\\
2.325	0.000224975934083239\\
2.3375	0.000228287507997301\\
2.35	0.000232291670852397\\
2.3625	0.000236934463892567\\
2.375	0.000247043339355223\\
2.3875	0.000235506277603064\\
2.4	0.000221983745348657\\
2.4125	0.000211825560171338\\
2.425	0.000203029505161105\\
2.4375	0.000194904078580985\\
2.45	0.000187160537333386\\
2.4625	0.000179721385306437\\
2.475	0.000173114524026932\\
2.4875	0.000175235097071361\\
2.5	0.000198159526766633\\
2.5125	0.00022541493783585\\
2.525	0.000250004771463366\\
2.5375	0.000266089183629272\\
2.55	0.000270985031115358\\
2.5625	0.000266162774474816\\
2.575	0.000254623681845283\\
2.5875	0.000239277962936783\\
2.6	0.000222663387954752\\
2.6125	0.000206943364937335\\
2.625	0.000223547020703816\\
2.6375	0.000271552850763563\\
2.65	0.000285764955655526\\
2.6625	0.000281093234833038\\
2.675	0.000276429271882483\\
2.6875	0.000272411617499894\\
2.7	0.000268989271379254\\
2.7125	0.000266058075738269\\
2.725	0.00026366391984236\\
2.7375	0.000271238770448903\\
2.75	0.000278203737010919\\
2.7625	0.000276488257566866\\
2.775	0.000274240295428412\\
2.7875	0.000272222118370022\\
2.8	0.000270623262483804\\
2.8125	0.000300136852523875\\
2.825	0.000340595389036098\\
2.8375	0.00036772062029264\\
2.85	0.000386335525349165\\
2.8625	0.000403407748907607\\
2.875	0.000421029632075723\\
2.8875	0.00043595126385894\\
2.9	0.000445547980757967\\
2.9125	0.000451615361316201\\
2.925	0.000458213311243539\\
2.9375	0.00046753064415241\\
2.95	0.000475666196953257\\
2.9625	0.000474924518223639\\
2.975	0.00046080772126499\\
2.9875	0.000432811371098528\\
3	0.000396810535592537\\
3.0125	0.000374444358444883\\
3.025	0.000378105936767813\\
3.0375	0.000378324382488748\\
3.05	0.00035776259572684\\
3.0625	0.000317629946877327\\
3.075	0.000265517567579878\\
3.0875	0.000256556037892871\\
3.1	0.000273840356366051\\
3.1125	0.000287175328051508\\
3.125	0.000277862554534143\\
3.1375	0.000258299507598462\\
3.15	0.000249979407914911\\
3.1625	0.000247621508432413\\
3.175	0.000246407019285304\\
3.1875	0.000245608209146314\\
3.2	0.00025868982216861\\
3.2125	0.000267199588989111\\
3.225	0.00025641417516748\\
3.2375	0.000244358686686841\\
3.25	0.000242501340132982\\
3.2625	0.000241567276407728\\
3.275	0.000240660624173939\\
3.2875	0.000239700451250726\\
3.3	0.000238716275737297\\
3.3125	0.000237844563321979\\
3.325	0.000237437139988841\\
3.3375	0.000238258318761176\\
3.35	0.000241009503524259\\
3.3625	0.000244344668233334\\
3.375	0.000246284190156362\\
3.3875	0.000246342666365358\\
3.4	0.000244504876239227\\
3.4125	0.000239973432662278\\
3.425	0.000236137651188349\\
3.4375	0.000233984550643836\\
3.45	0.00023244334617521\\
3.4625	0.000231062936689647\\
3.475	0.00022974160645053\\
3.4875	0.00022849465707385\\
3.5	0.000227355477880404\\
3.5125	0.000226350638776064\\
3.525	0.000225497493412927\\
3.5375	0.000224799938214355\\
3.55	0.00022424335919607\\
3.5625	0.000223787885996616\\
3.575	0.0002233471713232\\
3.5875	0.000222766330950974\\
3.6	0.000221867482305046\\
3.6125	0.000220632777510213\\
3.625	0.00022085016755544\\
3.6375	0.000256973116127604\\
3.65	0.000310604577266844\\
3.6625	0.000371882649641759\\
3.675	0.000437520626418798\\
3.6875	0.000506603305094826\\
3.7	0.000579038822676277\\
3.7125	0.000653044689315259\\
3.725	0.000723915382971481\\
3.7375	0.000779891594809796\\
3.75	0.000791664381983533\\
3.7625	0.000767650316774518\\
3.775	0.000732428657185411\\
3.7875	0.000694019598181021\\
3.8	0.000662065408094845\\
3.8125	0.000656566819840292\\
3.825	0.00068385114576497\\
3.8375	0.000714599047590306\\
3.85	0.000730611787673235\\
3.8625	0.000736732304957458\\
3.875	0.000746575835719342\\
3.8875	0.000772532177699476\\
3.9	0.000814547719360265\\
3.9125	0.000857935005498981\\
3.925	0.000889395581691668\\
3.9375	0.000904223761513034\\
3.95	0.000900124435677128\\
3.9625	0.000871825237760052\\
3.975	0.000814224796419777\\
3.9875	0.00073501612218051\\
4	0.000666841657245693\\
4.0125	0.000635005472924076\\
4.025	0.000629003200384671\\
4.0375	0.000631343826749639\\
4.05	0.000626690980261549\\
4.0625	0.000614774077471817\\
4.075	0.000600684581194687\\
4.0875	0.000585656759108867\\
4.1	0.000569544432011067\\
4.1125	0.00055528416192734\\
4.125	0.000550834573863396\\
4.1375	0.000559877539715076\\
4.15	0.000575819666789782\\
4.1625	0.000592035906670673\\
4.175	0.000606944652081272\\
4.1875	0.000620920667628413\\
4.2	0.000632143789197667\\
4.2125	0.000634553239723754\\
4.225	0.000617510088698173\\
4.2375	0.000568360000417343\\
4.25	0.000489047414690771\\
4.2625	0.000403235579809625\\
4.275	0.000414231443211063\\
4.2875	0.000462403757063616\\
4.3	0.000525206066950871\\
4.3125	0.000588736169489118\\
4.325	0.000621585333214946\\
4.3375	0.000618139062706658\\
4.35	0.000599117421657985\\
4.3625	0.000571294370027701\\
4.375	0.000535774392092225\\
4.3875	0.000492669565386981\\
4.4	0.000442608110622096\\
4.4125	0.000387668357021793\\
4.425	0.000332073816940066\\
4.4375	0.000283617828014816\\
4.45	0.000257155920717114\\
4.4625	0.00025496694533447\\
4.475	0.000249505442217477\\
4.4875	0.000196827650383566\\
4.5	0.000173596082751137\\
4.5125	0.0001774346898559\\
4.525	0.000179870636569707\\
4.5375	0.000180390728684108\\
4.55	0.000179360849101557\\
4.5625	0.000177409782844944\\
4.575	0.000175168114649317\\
4.5875	0.000173018244173816\\
4.6	0.000171154791214013\\
4.6125	0.000169785915684402\\
4.625	0.000160447460568889\\
4.6375	0.000158050326429811\\
4.65	0.000154889153681073\\
4.6625	0.000151950914864654\\
4.675	0.000149964581658637\\
4.6875	0.000151068324148353\\
4.7	0.000162486410041561\\
4.7125	0.000187932880829403\\
4.725	0.000217068579070395\\
4.7375	0.000241006224643533\\
4.75	0.000245188149110592\\
4.7625	0.000224655800388041\\
4.775	0.000202058779947341\\
4.7875	0.000219720555217945\\
4.8	0.000263766482686465\\
4.8125	0.000317034779174799\\
4.825	0.000371871784061823\\
4.8375	0.000421642905136488\\
4.85	0.000466460860595934\\
4.8625	0.000511920278363784\\
4.875	0.000562689111569445\\
4.8875	0.000616430585355876\\
4.9	0.000665824408092502\\
4.9125	0.000705032884422578\\
4.925	0.000718949958934104\\
4.9375	0.00070796594546206\\
4.95	0.000693694330762338\\
4.9625	0.000678276346982156\\
4.975	0.000660548293369099\\
4.9875	0.000631802761788455\\
5	0.000563893011781152\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	2.97360971720156e-06\\
0.025	4.89161067745257e-06\\
0.0375	9.80369530536096e-06\\
0.05	7.08331492226146e-06\\
0.0625	8.51289908542585e-06\\
0.075	1.31381900289937e-05\\
0.0875	1.93818083567461e-05\\
0.1	2.74286701339023e-05\\
0.1125	3.74359113737951e-05\\
0.125	4.94145508588043e-05\\
0.1375	6.32776389440223e-05\\
0.15	7.87616011904751e-05\\
0.1625	9.28915628576357e-05\\
0.175	9.99540832775938e-05\\
0.1875	9.89198121391513e-05\\
0.2	9.37434041793603e-05\\
0.2125	8.70477629766985e-05\\
0.225	7.9551558194683e-05\\
0.2375	7.15316228702944e-05\\
0.25	6.38485113302738e-05\\
0.2625	6.31728203241732e-05\\
0.275	6.76795673431806e-05\\
0.2875	7.19730060950988e-05\\
0.3	7.56794235477813e-05\\
0.3125	7.84765535500646e-05\\
0.325	7.96508994284323e-05\\
0.3375	7.80778249479749e-05\\
0.35	7.34241234796202e-05\\
0.3625	7.52929838681167e-05\\
0.375	7.6732641744807e-05\\
0.3875	7.77601222328192e-05\\
0.4	7.84614794342169e-05\\
0.4125	7.88014554690253e-05\\
0.425	7.87362153164217e-05\\
0.4375	7.98580146509475e-05\\
0.45	8.89760652488728e-05\\
0.4625	0.000100041729322589\\
0.475	0.000110918888588544\\
0.4875	0.000119812440959685\\
0.5	0.000124665242883981\\
0.5125	0.000126615858033243\\
0.525	0.000127438707906787\\
0.5375	0.00012795251357467\\
0.55	0.000128466446234513\\
0.5625	0.000129076493741883\\
0.575	0.000129786524463047\\
0.5875	0.000130550665334232\\
0.6	0.000131297444979867\\
0.6125	0.000132002923439613\\
0.625	0.000132800432520835\\
0.6375	0.000134232428525636\\
0.65	0.000138850232188631\\
0.6625	0.000140782739115606\\
0.675	0.000138148955981569\\
0.6875	0.000138017997160468\\
0.7	0.000140051873402245\\
0.7125	0.000155159868114189\\
0.725	0.00017781868663167\\
0.7375	0.000198215297048078\\
0.75	0.000210668155871598\\
0.7625	0.0002101538887373\\
0.775	0.000205743717027906\\
0.7875	0.000205295632239466\\
0.8	0.00021045557296011\\
0.8125	0.000218140720683995\\
0.825	0.000224002303255878\\
0.8375	0.000228125565858069\\
0.85	0.000233587376071559\\
0.8625	0.000243488654169193\\
0.875	0.000269077464563857\\
0.8875	0.000280629294806868\\
0.9	0.000272238495104794\\
0.9125	0.000264374409512555\\
0.925	0.000271420741586119\\
0.9375	0.000285307301036883\\
0.95	0.000284126119867813\\
0.9625	0.000251860610883832\\
0.975	0.000217790699756503\\
0.9875	0.000191470878030621\\
1	0.000162268516738907\\
1.0125	0.000155943528282452\\
1.025	0.000157341483469527\\
1.0375	0.000157397809323363\\
1.05	0.000156952516436021\\
1.0625	0.000156513922116854\\
1.075	0.000154258732686519\\
1.0875	0.000138206148194312\\
1.1	0.000128039432999842\\
1.1125	0.000120618342362804\\
1.125	0.000113499355587995\\
1.1375	0.000105323742311137\\
1.15	9.95229265034734e-05\\
1.1625	0.000134512492712455\\
1.175	0.000127583775187507\\
1.1875	0.000119621803815854\\
1.2	0.000113981518340407\\
1.2125	0.000109057910147296\\
1.225	0.000104419670134968\\
1.2375	0.000100121527832258\\
1.25	9.62421581451395e-05\\
1.2625	9.2748751786963e-05\\
1.275	8.978058216692e-05\\
1.2875	8.78894688352219e-05\\
1.3	8.68550924716878e-05\\
1.3125	8.40933103796484e-05\\
1.325	7.85485534811099e-05\\
1.3375	7.18863346157102e-05\\
1.35	6.53338571788478e-05\\
1.3625	5.93871267479518e-05\\
1.375	5.42560837099726e-05\\
1.3875	5.01533956634562e-05\\
1.4	4.74370190585654e-05\\
1.4125	4.66757271592456e-05\\
1.425	4.8185036846634e-05\\
1.4375	5.1042352179084e-05\\
1.45	5.40224053576425e-05\\
1.4625	5.64624781721666e-05\\
1.475	5.78239162068004e-05\\
1.4875	5.74606885170232e-05\\
1.5	5.51681765071003e-05\\
1.5125	5.15215150687047e-05\\
1.525	4.76948175131523e-05\\
1.5375	4.72039577035668e-05\\
1.55	5.43602364345627e-05\\
1.5625	6.53377551881285e-05\\
1.575	7.87941693773999e-05\\
1.5875	9.48437320507203e-05\\
1.6	0.000114517669099561\\
1.6125	0.000114820589088436\\
1.625	0.0001116839114611\\
1.6375	0.000108415960622036\\
1.65	0.00010504237319423\\
1.6625	0.000101585966469369\\
1.675	9.80923105503884e-05\\
1.6875	0.000114493922209488\\
1.7	0.000152487009221009\\
1.7125	0.000197299668462249\\
1.725	0.000244613070927027\\
1.7375	0.000280507538687938\\
1.75	0.000281874087469777\\
1.7625	0.000266238736350748\\
1.775	0.000254708777715218\\
1.7875	0.000262764212511908\\
1.8	0.000300924129162679\\
1.8125	0.000354211024493997\\
1.825	0.000403215062901794\\
1.8375	0.000440045527531601\\
1.85	0.000468975624875678\\
1.8625	0.000501874928941386\\
1.875	0.000550960199038432\\
1.8875	0.000615741911185988\\
1.9	0.000680891794928188\\
1.9125	0.000731682684685316\\
1.925	0.000763539714638535\\
1.9375	0.000778346300299627\\
1.95	0.000777081466824186\\
1.9625	0.000756838766377777\\
1.975	0.000711160768628965\\
1.9875	0.00063460423511343\\
2	0.000544625981072712\\
2.0125	0.00048462840197416\\
2.025	0.000473314236076698\\
2.0375	0.000468035762084184\\
2.05	0.000429508494236043\\
2.0625	0.000364383560634801\\
2.075	0.000294357170969033\\
2.0875	0.000238944126104422\\
2.1	0.000215977844952756\\
2.1125	0.000215168707533117\\
2.125	0.00020664411699848\\
2.1375	0.000180605807758717\\
2.15	0.000143412935277397\\
2.1625	0.00013828284657903\\
2.175	0.000177573102029401\\
2.1875	0.000234475996166712\\
2.2	0.00028515366773863\\
2.2125	0.00028533067318407\\
2.225	0.000268387919747414\\
2.2375	0.000252068502033302\\
2.25	0.000237109840972651\\
2.2625	0.00022369622473522\\
2.275	0.000211898093496387\\
2.2875	0.000201679807541648\\
2.3	0.000192861488201278\\
2.3125	0.000185317547169406\\
2.325	0.000179641703664369\\
2.3375	0.000176833498810936\\
2.35	0.000177622251531786\\
2.3625	0.000179602413278742\\
2.375	0.000163291119506367\\
2.3875	0.000122877468148293\\
2.4	9.93364476168893e-05\\
2.4125	8.96768264777334e-05\\
2.425	8.55457541835799e-05\\
2.4375	9.2935290976925e-05\\
2.45	0.000107333763075477\\
2.4625	0.000124601488861846\\
2.475	0.00014394369950085\\
2.4875	0.00015766680497152\\
2.5	0.00015367954942997\\
2.5125	0.0001469759734641\\
2.525	0.000140415353049831\\
2.5375	0.000134526286439636\\
2.55	0.000129745548746464\\
2.5625	0.000127008845361727\\
2.575	0.000128793429823573\\
2.5875	0.00013893142493066\\
2.6	0.000157771488697256\\
2.6125	0.000184345860200156\\
2.625	0.000191198717161736\\
2.6375	0.000179057389149627\\
2.65	0.000168936023275263\\
2.6625	0.000161023527283133\\
2.675	0.000155458219430187\\
2.6875	0.000153934760286887\\
2.7	0.000165750148410833\\
2.7125	0.00019654553596382\\
2.725	0.000234300581586455\\
2.7375	0.000259698682500472\\
2.75	0.0002580902100253\\
2.7625	0.000255762805797914\\
2.775	0.000253243997993693\\
2.7875	0.000250776328960771\\
2.8	0.000255391023431718\\
2.8125	0.000268765761108207\\
2.825	0.000267497284884949\\
2.8375	0.000266293839996694\\
2.85	0.000265174751298012\\
2.8625	0.00026414450012749\\
2.875	0.000263206329630173\\
2.8875	0.000262345552653574\\
2.9	0.000261541324792412\\
2.9125	0.000260801134530583\\
2.925	0.000260270159409253\\
2.9375	0.000265211830200461\\
2.95	0.000276674035216037\\
2.9625	0.000273200685583572\\
2.975	0.000256896507424318\\
2.9875	0.000255763125222409\\
3	0.000254921445177452\\
3.0125	0.000254088512478463\\
3.025	0.00025350607818882\\
3.0375	0.000253069296118397\\
3.05	0.000252616953575507\\
3.0625	0.000252246323040171\\
3.075	0.000251640903469888\\
3.0875	0.000225995982633481\\
3.1	0.000241636053071658\\
3.1125	0.000243465972021435\\
3.125	0.000241694635334425\\
3.1375	0.000232215294262687\\
3.15	0.000204854071069118\\
3.1625	0.000180123035635828\\
3.175	0.000189372705042654\\
3.1875	0.000226562232837545\\
3.2	0.000244403421563674\\
3.2125	0.000243711369215011\\
3.225	0.000242659795342676\\
3.2375	0.000236735641058111\\
3.25	0.000221456258947189\\
3.2625	0.000208455955312\\
3.275	0.000199123910136701\\
3.2875	0.000193857994381315\\
3.3	0.000193381179639008\\
3.3125	0.00019819850441974\\
3.325	0.000206976425301893\\
3.3375	0.000215905858161533\\
3.35	0.000221199276441102\\
3.3625	0.000222585882163565\\
3.375	0.000221529026584544\\
3.3875	0.00021777862389548\\
3.4	0.000208172735072907\\
3.4125	0.000190188290044858\\
3.425	0.000170006727744738\\
3.4375	0.00015412494142857\\
3.45	0.000147014259936886\\
3.4625	0.000150112864611149\\
3.475	0.000159319626921999\\
3.4875	0.000169382683538922\\
3.5	0.000176920215270524\\
3.5125	0.000181439988044116\\
3.525	0.000183954129398224\\
3.5375	0.000185431397539329\\
3.55	0.000186383960765657\\
3.5625	0.00018699336678837\\
3.575	0.000187345861725778\\
3.5875	0.000187659992087593\\
3.6	0.000188723242317408\\
3.6125	0.00019402514019564\\
3.625	0.000213401607553279\\
3.6375	0.000216753882540713\\
3.65	0.000215744199230894\\
3.6625	0.000215164797408385\\
3.675	0.000215199806482956\\
3.6875	0.000216000460487314\\
3.7	0.000217955768841615\\
3.7125	0.000222449790324649\\
3.725	0.00023517785552273\\
3.7375	0.000264468412300696\\
3.75	0.0003059976881283\\
3.7625	0.000349892064948401\\
3.775	0.000388597380673332\\
3.7875	0.000421020695641346\\
3.8	0.000448039837386514\\
3.8125	0.000459699968758993\\
3.825	0.000446727616764405\\
3.8375	0.000425391494168113\\
3.85	0.000411921083671855\\
3.8625	0.000415782068264316\\
3.875	0.000441471453068633\\
3.8875	0.000477360150022886\\
3.9	0.000505099922366654\\
3.9125	0.000521564582903248\\
3.925	0.000532225140050736\\
3.9375	0.000540685327700075\\
3.95	0.000546913473985987\\
3.9625	0.000548578407056845\\
3.975	0.000542791842012889\\
3.9875	0.000524963722163366\\
4	0.00048951503552836\\
4.0125	0.00045506763087372\\
4.025	0.000449897152320821\\
4.0375	0.000449615216744932\\
4.05	0.000426386484181539\\
4.0625	0.00038365132582414\\
4.075	0.000338878175294727\\
4.0875	0.000310327735995983\\
4.1	0.000300837491140955\\
4.1125	0.000296642596845198\\
4.125	0.000279087752500823\\
4.1375	0.000253106275455662\\
4.15	0.000240925005297022\\
4.1625	0.000235547093005468\\
4.175	0.000233337478417355\\
4.1875	0.000245182105750853\\
4.2	0.000281053011538112\\
4.2125	0.000311683408155254\\
4.225	0.000332079512283951\\
4.2375	0.000346355714165631\\
4.25	0.000360193791478195\\
4.2625	0.000377268891310228\\
4.275	0.000322044647774233\\
4.2875	0.000269957776709584\\
4.3	0.000240869741024961\\
4.3125	0.000226800992495602\\
4.325	0.00022006873794711\\
4.3375	0.000216577852097615\\
4.35	0.000214738763679119\\
4.3625	0.000213892348761237\\
4.375	0.000213577710026202\\
4.3875	0.000213433476151648\\
4.4	0.000213279739870279\\
4.4125	0.000213073349356704\\
4.425	0.000212465832474386\\
4.4375	0.00020881741715057\\
4.45	0.000192428276659371\\
4.4625	0.000164965118782241\\
4.475	0.000156355016033279\\
4.4875	0.000163362181213012\\
4.5	0.000148613179475784\\
4.5125	0.000122636510912063\\
4.525	0.000106656500733646\\
4.5375	9.6285554051759e-05\\
4.55	8.91433739257538e-05\\
4.5625	8.52140011269615e-05\\
4.575	9.53192684452699e-05\\
4.5875	0.000114186041528212\\
4.6	0.000135077468621209\\
4.6125	0.000155272169197075\\
4.625	0.000132984026176598\\
4.6375	9.27194127604567e-05\\
4.65	6.86804911414625e-05\\
4.6625	6.99970307814403e-05\\
4.675	8.15484354579338e-05\\
4.6875	0.000100479702115103\\
4.7	0.000116718599121354\\
4.7125	0.000120788898260909\\
4.725	0.000118679006205585\\
4.7375	0.00011445361307736\\
4.75	0.00011163636051733\\
4.7625	0.000141142508028869\\
4.775	0.00016976225771071\\
4.7875	0.000166785341371433\\
4.8	0.000151778299271026\\
4.8125	0.000141384189159753\\
4.825	0.000136514192813441\\
4.8375	0.000139290774296675\\
4.85	0.000153715726996193\\
4.8625	0.000177891185782237\\
4.875	0.000201879163110579\\
4.8875	0.000218638554634686\\
4.9	0.000230281092304151\\
4.9125	0.000245644413570273\\
4.925	0.000271757996271262\\
4.9375	0.000301887960028859\\
4.95	0.00032052076364935\\
4.9625	0.000318572775082292\\
4.975	0.000295108884342915\\
4.9875	0.000252255842475316\\
5	0.00020016283173308\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	4.40717939632999e-07\\
0.025	2.37817187028482e-06\\
0.0375	3.16726728876698e-06\\
0.05	4.9979290470988e-06\\
0.0625	5.73886003815096e-06\\
0.075	7.19768968278853e-06\\
0.0875	1.12925434361376e-05\\
0.1	1.73724041125333e-05\\
0.1125	2.47637155869761e-05\\
0.125	3.21292989064375e-05\\
0.1375	3.64453483327524e-05\\
0.15	3.56947214998334e-05\\
0.1625	3.28025247005071e-05\\
0.175	3.26116555381163e-05\\
0.1875	3.57556807607926e-05\\
0.2	3.95093213893809e-05\\
0.2125	4.34918186528703e-05\\
0.225	4.79184071648918e-05\\
0.2375	5.26214673125801e-05\\
0.25	5.72300925135204e-05\\
0.2625	5.62972200622854e-05\\
0.275	5.33303136271264e-05\\
0.2875	5.40445812981411e-05\\
0.3	5.72445154698296e-05\\
0.3125	6.16732800273498e-05\\
0.325	6.62964516697004e-05\\
0.3375	7.02650736342052e-05\\
0.35	7.32135845047615e-05\\
0.3625	6.71672970516014e-05\\
0.375	6.1393473299993e-05\\
0.3875	5.72032601091033e-05\\
0.4	5.49027635809694e-05\\
0.4125	5.68883621036709e-05\\
0.425	6.56852584055736e-05\\
0.4375	7.41370687905146e-05\\
0.45	7.41301257834848e-05\\
0.4625	7.13654319095901e-05\\
0.475	6.80429128234528e-05\\
0.4875	6.53141883004322e-05\\
0.5	6.47352087787257e-05\\
0.5125	6.56834102093093e-05\\
0.525	6.70277896177137e-05\\
0.5375	6.84890638706097e-05\\
0.55	7.00187240875638e-05\\
0.5625	7.16406105536636e-05\\
0.575	7.36647097979237e-05\\
0.5875	7.92333067439473e-05\\
0.6	8.78544687356675e-05\\
0.6125	9.64656593557632e-05\\
0.625	0.000107120783947822\\
0.6375	0.000121237862136094\\
0.65	0.000130470932108922\\
0.6625	0.000131580168333209\\
0.675	0.00012752205247312\\
0.6875	0.000120317513989964\\
0.7	0.00012694431948422\\
0.7125	0.000137612701816255\\
0.725	0.00014036323508755\\
0.7375	0.000143278784295707\\
0.75	0.000146506520028774\\
0.7625	0.000149078246851739\\
0.775	0.000150074931808556\\
0.7875	0.000149441688046687\\
0.8	0.000148172248234138\\
0.8125	0.000147274173962249\\
0.825	0.000147025955442767\\
0.8375	0.000147644337557887\\
0.85	0.00015519747614893\\
0.8625	0.000200855695878335\\
0.875	0.000226584118836372\\
0.8875	0.000225612698451411\\
0.9	0.000219741240773865\\
0.9125	0.000212646502302876\\
0.925	0.000204977710018991\\
0.9375	0.000197409539776593\\
0.95	0.00018935722177556\\
0.9625	0.000179353193614913\\
0.975	0.000165671020684164\\
0.9875	0.000150267375879974\\
1	0.000134772547413026\\
1.0125	0.000121432483592403\\
1.025	0.000117388716545974\\
1.0375	0.000109040185235556\\
1.05	9.99754931923807e-05\\
1.0625	9.69506486753149e-05\\
1.075	9.42995715578454e-05\\
1.0875	8.64134709506316e-05\\
1.1	7.87525417067735e-05\\
1.1125	7.31642920380381e-05\\
1.125	6.90970404843917e-05\\
1.1375	6.76108294679059e-05\\
1.15	8.65454796588663e-05\\
1.1625	7.52209634220653e-05\\
1.175	6.22442514482681e-05\\
1.1875	5.58654866855263e-05\\
1.2	5.32934337782789e-05\\
1.2125	5.17368817401359e-05\\
1.225	5.10781336997658e-05\\
1.2375	5.17920891014411e-05\\
1.25	5.41422636244685e-05\\
1.2625	5.7172170749237e-05\\
1.275	5.97550331498636e-05\\
1.2875	6.12315788663515e-05\\
1.3	6.1017975342101e-05\\
1.3125	5.92494427341791e-05\\
1.325	5.67235794931639e-05\\
1.3375	5.40441558269156e-05\\
1.35	5.14904688205647e-05\\
1.3625	4.91629174580971e-05\\
1.375	4.70769304550205e-05\\
1.3875	4.52362143757884e-05\\
1.4	4.36926779570904e-05\\
1.4125	4.24778831178662e-05\\
1.425	4.14611152551623e-05\\
1.4375	4.05907984657209e-05\\
1.45	3.98664562892116e-05\\
1.4625	3.92758205649299e-05\\
1.475	3.88094904658042e-05\\
1.4875	3.84673875668275e-05\\
1.5	3.82764013074549e-05\\
1.5125	3.83528436705992e-05\\
1.525	3.90804545970299e-05\\
1.5375	3.97450352989729e-05\\
1.55	3.76797314173576e-05\\
1.5625	3.64822503149433e-05\\
1.575	3.62996514297681e-05\\
1.5875	3.65694009930058e-05\\
1.6	3.75159783208094e-05\\
1.6125	4.00623568354819e-05\\
1.625	4.50410502998924e-05\\
1.6375	5.14894579306449e-05\\
1.65	5.87845418082335e-05\\
1.6625	6.87611647809148e-05\\
1.675	8.61007151957425e-05\\
1.6875	9.43830816604882e-05\\
1.7	9.07583949210695e-05\\
1.7125	8.70780308498005e-05\\
1.725	8.33913986295225e-05\\
1.7375	8.06441640407103e-05\\
1.75	0.000103216811716014\\
1.7625	0.000130324739241628\\
1.775	0.00015644159861174\\
1.7875	0.000174015549591086\\
1.8	0.000176381581453888\\
1.8125	0.000172181197527278\\
1.825	0.000167929544147386\\
1.8375	0.00016560969991208\\
1.85	0.000167382907567682\\
1.8625	0.000179320804150496\\
1.875	0.000199488815454805\\
1.8875	0.00021243158036097\\
1.9	0.00021752354997595\\
1.9125	0.000224576334767804\\
1.925	0.000243291435482476\\
1.9375	0.000271157834622796\\
1.95	0.000293029024186345\\
1.9625	0.00029662684618172\\
1.975	0.000278074223834826\\
1.9875	0.000238826428484349\\
2	0.000190541701927269\\
2.0125	0.000168553992665527\\
2.025	0.000168138117035605\\
2.0375	0.000149852748378851\\
2.05	0.000124788096172441\\
2.0625	0.000121503846964594\\
2.075	0.000124755355526396\\
2.0875	0.000133702155095443\\
2.1	0.000133039811927308\\
2.1125	0.000120644921935004\\
2.125	0.000111224031298575\\
2.1375	0.000104625999342728\\
2.15	9.83553379555638e-05\\
2.1625	9.43361351684279e-05\\
2.175	9.01930983196837e-05\\
2.1875	8.53422859177825e-05\\
2.2	8.03362272885405e-05\\
2.2125	7.54783350165586e-05\\
2.225	7.126417553634e-05\\
2.2375	6.84480379358213e-05\\
2.25	6.78175378994174e-05\\
2.2625	6.91375955019503e-05\\
2.275	7.08031356749444e-05\\
2.2875	7.10840231364066e-05\\
2.3	6.88676600267744e-05\\
2.3125	6.40874561257632e-05\\
2.325	5.88623117391888e-05\\
2.3375	5.7239981548671e-05\\
2.35	5.77321465666109e-05\\
2.3625	5.86925047912666e-05\\
2.375	5.94349811281198e-05\\
2.3875	5.96055002230246e-05\\
2.4	6.21369518354979e-05\\
2.4125	6.82840478075143e-05\\
2.425	7.59941006925479e-05\\
2.4375	7.61872528814399e-05\\
2.45	7.2615613180887e-05\\
2.4625	6.93681311576321e-05\\
2.475	6.70634080180416e-05\\
2.4875	6.59543532935981e-05\\
2.5	6.58562424618058e-05\\
2.5125	6.63334089685842e-05\\
2.525	6.71909187375877e-05\\
2.5375	6.87656298774981e-05\\
2.55	7.20713860997973e-05\\
2.5625	7.8197026884033e-05\\
2.575	8.5710855088273e-05\\
2.5875	8.97863928160456e-05\\
2.6	8.89915629958604e-05\\
2.6125	8.56855899506706e-05\\
2.625	8.14726389168976e-05\\
2.6375	7.69393473899911e-05\\
2.65	7.23634349514925e-05\\
2.6625	7.04763395198598e-05\\
2.675	8.27404926591583e-05\\
2.6875	0.000104160706602327\\
2.7	0.000120555289174419\\
2.7125	0.000121502968231455\\
2.725	0.000116554839864392\\
2.7375	0.000111701149615324\\
2.75	0.000116625611199594\\
2.7625	0.000139644980688592\\
2.775	0.000168806727708255\\
2.7875	0.000204359785458027\\
2.8	0.000241362706967721\\
2.8125	0.000242329679626841\\
2.825	0.000239058724389979\\
2.8375	0.000235351682432885\\
2.85	0.000231420896641563\\
2.8625	0.000227330368780367\\
2.875	0.000223117751560393\\
2.8875	0.000218818449719516\\
2.9	0.000214545155370714\\
2.9125	0.000215156923494911\\
2.925	0.00023836617087606\\
2.9375	0.000257540486378294\\
2.95	0.000257862625240839\\
2.9625	0.00025721021156212\\
2.975	0.000254719488762147\\
2.9875	0.000222502244305686\\
3	0.000181548403734265\\
3.0125	0.000174613332959151\\
3.025	0.000178868152571626\\
3.0375	0.000180498505275621\\
3.05	0.000180844290966246\\
3.0625	0.000185247681532242\\
3.075	0.000199341936578973\\
3.0875	0.000211853830038329\\
3.1	0.000173768367893174\\
3.1125	0.000149924670192746\\
3.125	0.000135520138668049\\
3.1375	0.000126497409615457\\
3.15	0.000126392940990919\\
3.1625	0.000142223836622084\\
3.175	0.000150105614313113\\
3.1875	0.00014471935198306\\
3.2	0.000140524861667581\\
3.2125	0.000137186525105623\\
3.225	0.000133765666435411\\
3.2375	0.000129735222346749\\
3.25	0.000124936956808858\\
3.2625	0.000119559783105142\\
3.275	0.000114339645778041\\
3.2875	0.000110840013016402\\
3.3	0.000110647251257724\\
3.3125	0.000113221337018083\\
3.325	0.000115939424576061\\
3.3375	0.000117111792570811\\
3.35	0.000116666834003963\\
3.3625	0.000114952599407364\\
3.375	0.000112269688530585\\
3.3875	0.000109009167273218\\
3.4	0.000105788571007173\\
3.4125	0.000103370295069254\\
3.425	0.000102311315359051\\
3.4375	0.000102027986139076\\
3.45	9.97077634694605e-05\\
3.4625	9.39069274130727e-05\\
3.475	8.8042764873376e-05\\
3.4875	8.49285759634507e-05\\
3.5	8.40382506577135e-05\\
3.5125	8.44082948694611e-05\\
3.525	8.60217435985034e-05\\
3.5375	8.93630097439185e-05\\
3.55	9.48405671325631e-05\\
3.5625	0.000102435757622008\\
3.575	0.000112109794667101\\
3.5875	0.000124278082881027\\
3.6	0.00013963602106826\\
3.6125	0.00015707438121208\\
3.625	0.00016799805133783\\
3.6375	0.00017002324282199\\
3.65	0.000169183310539305\\
3.6625	0.000167940256222634\\
3.675	0.000167508336938169\\
3.6875	0.000169313899324243\\
3.7	0.000175566947763729\\
3.7125	0.000187766871736248\\
3.725	0.000201526783256987\\
3.7375	0.000208731289157869\\
3.75	0.000211267017783855\\
3.7625	0.000212028946425156\\
3.775	0.000212030489843163\\
3.7875	0.000211765545763919\\
3.8	0.000211834211691749\\
3.8125	0.000214755740684869\\
3.825	0.000229252278166644\\
3.8375	0.00024842438516742\\
3.85	0.000266040210574028\\
3.8625	0.000282241619838411\\
3.875	0.000294211192244734\\
3.8875	0.000300488177136529\\
3.9	0.000303622009442696\\
3.9125	0.000305802078320641\\
3.925	0.00030842320600661\\
3.9375	0.000312986101985971\\
3.95	0.000318990611154476\\
3.9625	0.00032007290145196\\
3.975	0.000311485722435571\\
3.9875	0.000298025468802816\\
4	0.000287443204057701\\
4.0125	0.000280971748916014\\
4.025	0.000275862546629864\\
4.0375	0.000269261679305392\\
4.05	0.000261639549423515\\
4.0625	0.000252493447516042\\
4.075	0.000239348277069651\\
4.0875	0.000221435746152188\\
4.1	0.000216751627559193\\
4.1125	0.000223415764426351\\
4.125	0.000221450161423108\\
4.1375	0.000200880646463388\\
4.15	0.000170053348305481\\
4.1625	0.000163222100996645\\
4.175	0.00018110193783937\\
4.1875	0.000210128295871002\\
4.2	0.000213167802870883\\
4.2125	0.000209151998854723\\
4.225	0.000203282861411759\\
4.2375	0.000196087240150458\\
4.25	0.000187588128448156\\
4.2625	0.000177794668489188\\
4.275	0.00016695387474415\\
4.2875	0.000155779978803347\\
4.3	0.000144935757434197\\
4.3125	0.000134237583095525\\
4.325	0.000123611230060423\\
4.3375	0.000113519243612815\\
4.35	0.000104372093257895\\
4.3625	9.6281994372273e-05\\
4.375	8.91509421173648e-05\\
4.3875	8.28738150280098e-05\\
4.4	7.75163426687295e-05\\
4.4125	7.48586533239105e-05\\
4.425	8.7507840618932e-05\\
4.4375	0.000103796800340415\\
4.45	0.000120752616577523\\
4.4625	0.000134416895991817\\
4.475	0.00012808795115169\\
4.4875	0.000108828958962136\\
4.5	9.38103797537947e-05\\
4.5125	8.24868392882185e-05\\
4.525	7.23244689937781e-05\\
4.5375	6.208732396081e-05\\
4.55	6.41610123039481e-05\\
4.5625	7.49640348043282e-05\\
4.575	7.7124428520566e-05\\
4.5875	7.40911486889722e-05\\
4.6	7.10441380666328e-05\\
4.6125	6.81945158041866e-05\\
4.625	6.57074716361356e-05\\
4.6375	6.40057371189134e-05\\
4.65	6.32262994391793e-05\\
4.6625	5.7895562033379e-05\\
4.675	5.72500621165273e-05\\
4.6875	5.83180415161823e-05\\
4.7	6.12346315165695e-05\\
4.7125	6.60206847012157e-05\\
4.725	7.29803210982504e-05\\
4.7375	8.61559585670096e-05\\
4.75	0.000108170301049067\\
4.7625	0.000103068311403541\\
4.775	9.63628347779355e-05\\
4.7875	8.95419144786306e-05\\
4.8	8.5185168545041e-05\\
4.8125	8.60842045375931e-05\\
4.825	8.98726373758393e-05\\
4.8375	9.39079183227116e-05\\
4.85	9.63990531057492e-05\\
4.8625	9.64278490810439e-05\\
4.875	9.5046618050906e-05\\
4.8875	9.32364071917727e-05\\
4.9	9.14670826506053e-05\\
4.9125	8.99811996803175e-05\\
4.925	9.46757533853967e-05\\
4.9375	9.72814017806291e-05\\
4.95	9.29240917590549e-05\\
4.9625	8.76704975539952e-05\\
4.975	8.61541308292253e-05\\
4.9875	8.54799330897393e-05\\
5	8.50119506822457e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.54448894259758e-07\\
0.025	6.15354252751937e-07\\
0.0375	1.20197916552869e-06\\
0.05	2.02714591158141e-06\\
0.0625	3.40832767237187e-06\\
0.075	5.11703300341427e-06\\
0.0875	7.38848047302803e-06\\
0.1	1.02846201960787e-05\\
0.1125	1.36227752977826e-05\\
0.125	1.67914394569509e-05\\
0.1375	1.90125522069118e-05\\
0.15	2.02898547536788e-05\\
0.1625	2.30528758401805e-05\\
0.175	2.71042612145355e-05\\
0.1875	3.08223248485668e-05\\
0.2	3.38089701175728e-05\\
0.2125	3.5398340741546e-05\\
0.225	3.5801441907426e-05\\
0.2375	3.58134129411431e-05\\
0.25	3.59257979464844e-05\\
0.2625	3.59139809287969e-05\\
0.275	3.46519132988268e-05\\
0.2875	3.19470369703013e-05\\
0.3	2.95176325933909e-05\\
0.3125	2.90515512211859e-05\\
0.325	3.01460517827736e-05\\
0.3375	3.18558257515611e-05\\
0.35	3.4027009298933e-05\\
0.3625	3.66319897450893e-05\\
0.375	3.96810159136086e-05\\
0.3875	4.34701348402192e-05\\
0.4	4.85831491201874e-05\\
0.4125	5.29893714952849e-05\\
0.425	5.35824935619929e-05\\
0.4375	5.45520189374263e-05\\
0.45	5.59105730602998e-05\\
0.4625	5.74267277921595e-05\\
0.475	5.88219725217205e-05\\
0.4875	5.94946225800467e-05\\
0.5	5.83968229040708e-05\\
0.5125	5.66372724186737e-05\\
0.525	5.57286494451409e-05\\
0.5375	5.6124085127223e-05\\
0.55	5.80373000219357e-05\\
0.5625	6.20408202490271e-05\\
0.575	6.8469132147556e-05\\
0.5875	7.33550303698612e-05\\
0.6	7.51945540773024e-05\\
0.6125	7.65805561851505e-05\\
0.625	7.78131844059476e-05\\
0.6375	7.89703733144271e-05\\
0.65	8.00749642735368e-05\\
0.6625	8.11626856635692e-05\\
0.675	8.26197697593864e-05\\
0.6875	9.03296966532666e-05\\
0.7	0.000101732257520531\\
0.7125	0.000100984836836035\\
0.725	0.000100328932511576\\
0.7375	0.000100430911634042\\
0.75	9.96289987297842e-05\\
0.7625	9.67171782356754e-05\\
0.775	9.8679632019212e-05\\
0.7875	0.000106715559139844\\
0.8	0.000113373894673906\\
0.8125	0.000113848236694952\\
0.825	0.000110007931907346\\
0.8375	0.000113791357841564\\
0.85	0.000136209637731689\\
0.8625	0.000142988807404703\\
0.875	0.000143719847398827\\
0.8875	0.00014404838596098\\
0.9	0.000144234055645377\\
0.9125	0.00014426749123071\\
0.925	0.000144502103446224\\
0.9375	0.000144982584785397\\
0.95	0.000145181331075233\\
0.9625	0.000144782616964682\\
0.975	0.000143064359810359\\
0.9875	0.00013619213010247\\
1	0.000113865831038282\\
1.0125	9.82477987879038e-05\\
1.025	9.85720136566103e-05\\
1.0375	9.27138333559083e-05\\
1.05	8.73571958931503e-05\\
1.0625	8.0577900959219e-05\\
1.075	7.19240612689193e-05\\
1.0875	6.22643953171433e-05\\
1.1	5.24502589078203e-05\\
1.1125	4.39146167161969e-05\\
1.125	4.21129094391961e-05\\
1.1375	5.56904724272774e-05\\
1.15	6.07290519261199e-05\\
1.1625	5.85063770993564e-05\\
1.175	5.56272958535922e-05\\
1.1875	5.08313830731109e-05\\
1.2	4.54661803963049e-05\\
1.2125	4.13729931160225e-05\\
1.225	3.92972293085274e-05\\
1.2375	3.93735202556281e-05\\
1.25	3.98170880403896e-05\\
1.2625	3.9643879380667e-05\\
1.275	3.90452430042751e-05\\
1.2875	3.82085482210254e-05\\
1.3	3.71346599767251e-05\\
1.3125	3.5787035992982e-05\\
1.325	3.41799775643985e-05\\
1.3375	3.23735644693385e-05\\
1.35	3.04626017252424e-05\\
1.3625	2.85596059061095e-05\\
1.375	2.67471226322143e-05\\
1.3875	2.51292278571197e-05\\
1.4	2.42150145368129e-05\\
1.4125	2.44419848230525e-05\\
1.425	2.43627284524621e-05\\
1.4375	2.33233129653356e-05\\
1.45	2.19327717708222e-05\\
1.4625	2.10045547330293e-05\\
1.475	2.12621850058202e-05\\
1.4875	2.26341898495969e-05\\
1.5	2.46481651073599e-05\\
1.5125	2.73639890784087e-05\\
1.525	3.07881295939573e-05\\
1.5375	3.32783204810471e-05\\
1.55	3.34266841461638e-05\\
1.5625	3.13705132985222e-05\\
1.575	2.84496120814513e-05\\
1.5875	2.5953744197833e-05\\
1.6	2.63635331392544e-05\\
1.6125	2.91832760517873e-05\\
1.625	3.12278576680182e-05\\
1.6375	3.24616432538754e-05\\
1.65	3.41405176334486e-05\\
1.6625	3.85172063378207e-05\\
1.675	4.54124513525816e-05\\
1.6875	5.10605781544559e-05\\
1.7	5.51392550346503e-05\\
1.7125	5.87977198729036e-05\\
1.725	6.46352218441225e-05\\
1.7375	7.8249962418254e-05\\
1.75	7.58472543227884e-05\\
1.7625	7.22079037075855e-05\\
1.775	6.86291966919667e-05\\
1.7875	6.52177500701063e-05\\
1.8	6.22822048025171e-05\\
1.8125	6.17423291923632e-05\\
1.825	6.77088694348339e-05\\
1.8375	8.18050655843706e-05\\
1.85	0.000105730555956413\\
1.8625	0.000127447651153423\\
1.875	0.000135118495466861\\
1.8875	0.000135673970897276\\
1.9	0.000134383706525184\\
1.9125	0.000133579191096981\\
1.925	0.000134367092060001\\
1.9375	0.000134966771740146\\
1.95	0.000134087659702738\\
1.9625	0.000132269818764112\\
1.975	0.000129978148536176\\
1.9875	0.000127167807090786\\
2	0.000123195306282577\\
2.0125	0.000120476501022598\\
2.025	0.000121072308706264\\
2.0375	0.000119895323263566\\
2.05	0.000111502036798637\\
2.0625	8.38347660254382e-05\\
2.075	7.06537536690168e-05\\
2.0875	7.24159595967553e-05\\
2.1	6.54634966652124e-05\\
2.1125	5.230571829903e-05\\
2.125	5.02721067676246e-05\\
2.1375	5.75608069456002e-05\\
2.15	7.9228692916466e-05\\
2.1625	6.68166113378764e-05\\
2.175	5.30315378232255e-05\\
2.1875	5.24707503574827e-05\\
2.2	5.4999062007818e-05\\
2.2125	5.74861835785139e-05\\
2.225	5.84642331864128e-05\\
2.2375	5.83705332447163e-05\\
2.25	5.75063303968473e-05\\
2.2625	5.61462216853563e-05\\
2.275	5.47745579663529e-05\\
2.2875	5.3758825214229e-05\\
2.3	5.32941112592441e-05\\
2.3125	5.32529170863086e-05\\
2.325	5.2520857818668e-05\\
2.3375	4.88332985369432e-05\\
2.35	4.50899415167878e-05\\
2.3625	4.34392752880126e-05\\
2.375	4.34651330823954e-05\\
2.3875	4.22279239298117e-05\\
2.4	3.80084078467677e-05\\
2.4125	3.60278008464485e-05\\
2.425	3.71927684380623e-05\\
2.4375	3.98220054255671e-05\\
2.45	4.27629971577154e-05\\
2.4625	4.52604896991739e-05\\
2.475	4.672042717948e-05\\
2.4875	4.68438929379756e-05\\
2.5	4.60021108380152e-05\\
2.5125	4.52422698143101e-05\\
2.525	4.57253131453318e-05\\
2.5375	4.73509460734673e-05\\
2.55	4.87860907595287e-05\\
2.5625	4.89569524088997e-05\\
2.575	4.74720555818904e-05\\
2.5875	4.45210666187469e-05\\
2.6	4.06354459332257e-05\\
2.6125	3.67215482910532e-05\\
2.625	4.00350553467003e-05\\
2.6375	4.80253684581036e-05\\
2.65	5.51591309650094e-05\\
2.6625	6.11357725198679e-05\\
2.675	5.86738571839274e-05\\
2.6875	5.35447246139429e-05\\
2.7	4.88971469362705e-05\\
2.7125	4.75392342008949e-05\\
2.725	5.69341337318582e-05\\
2.7375	7.60976260250023e-05\\
2.75	9.14913193665828e-05\\
2.7625	9.11118393800954e-05\\
2.775	8.72802291538198e-05\\
2.7875	8.36658558481097e-05\\
2.8	8.12364759420969e-05\\
2.8125	8.10999032798091e-05\\
2.825	8.56598934301701e-05\\
2.8375	9.90236188838934e-05\\
2.85	0.000122534646567999\\
2.8625	0.000150538907750027\\
2.875	0.000174021602598384\\
2.8875	0.000188798533805201\\
2.9	0.000198862769125982\\
2.9125	0.000208422908107309\\
2.925	0.000204798653518174\\
2.9375	0.00020026706224048\\
2.95	0.000195643624772809\\
2.9625	0.000190983177386802\\
2.975	0.000186290468915569\\
2.9875	0.00018152035803124\\
3	0.000175351264483426\\
3.0125	0.000156871787596213\\
3.025	0.000149615704897447\\
3.0375	0.000130756946137086\\
3.05	0.00010483987230248\\
3.0625	8.19891996712303e-05\\
3.075	7.47570408801328e-05\\
3.0875	7.64480529079762e-05\\
3.1	7.14020342706543e-05\\
3.1125	6.52968702209996e-05\\
3.125	6.32528058281531e-05\\
3.1375	6.25201939084797e-05\\
3.15	6.4230580390017e-05\\
3.1625	6.36996353603273e-05\\
3.175	6.3985691584719e-05\\
3.1875	6.50007802740714e-05\\
3.2	6.6683154482681e-05\\
3.2125	6.84960209647404e-05\\
3.225	6.96090237786864e-05\\
3.2375	6.96111414320682e-05\\
3.25	6.84204828943418e-05\\
3.2625	6.63162403014054e-05\\
3.275	6.44266230191169e-05\\
3.2875	6.42912456698732e-05\\
3.3	6.55410124631349e-05\\
3.3125	6.66980221421344e-05\\
3.325	6.71369123198421e-05\\
3.3375	6.70434009580844e-05\\
3.35	6.66686362635243e-05\\
3.3625	6.61284317544271e-05\\
3.375	6.5472905520784e-05\\
3.3875	6.47985836632301e-05\\
3.4	6.44239071147252e-05\\
3.4125	6.52682521747606e-05\\
3.425	6.84660646141409e-05\\
3.4375	7.23837830403358e-05\\
3.45	7.48456008114128e-05\\
3.4625	7.55249317093504e-05\\
3.475	7.43201624594668e-05\\
3.4875	7.1372705559345e-05\\
3.5	6.84697718494222e-05\\
3.5125	6.70467532566879e-05\\
3.525	6.7256650127679e-05\\
3.5375	6.85391538321845e-05\\
3.55	7.01554086929014e-05\\
3.5625	7.1782454100539e-05\\
3.575	7.35976879312558e-05\\
3.5875	7.5958072783984e-05\\
3.6	7.91093126417304e-05\\
3.6125	8.29563160023967e-05\\
3.625	8.70793405803852e-05\\
3.6375	9.10472092697686e-05\\
3.65	9.47032232223275e-05\\
3.6625	9.82848723639211e-05\\
3.675	0.000102493219773784\\
3.6875	0.000108330183482691\\
3.7	0.000115591575396668\\
3.7125	0.000121458004422849\\
3.725	0.000124417876325118\\
3.7375	0.000125464096253257\\
3.75	0.000125390545465125\\
3.7625	0.000124338235787127\\
3.775	0.00012298867126289\\
3.7875	0.000135946794568414\\
3.8	0.000162639479822816\\
3.8125	0.000189478860712176\\
3.825	0.000201078274099548\\
3.8375	0.00020234705527129\\
3.85	0.000202031452834179\\
3.8625	0.000201754291373035\\
3.875	0.000202156555822605\\
3.8875	0.000203294684080701\\
3.9	0.000204545907258614\\
3.9125	0.000206401859092451\\
3.925	0.000213857887689085\\
3.9375	0.000234435883356733\\
3.95	0.000250990912928377\\
3.9625	0.000254354793847363\\
3.975	0.000245095491887452\\
3.9875	0.00021963624737368\\
4	0.000195706082692032\\
4.0125	0.000191954773025691\\
4.025	0.000189481404515328\\
4.0375	0.000186782740337146\\
4.05	0.000184666943538993\\
4.0625	0.000183408569538539\\
4.075	0.000184742872692609\\
4.0875	0.000191579778469284\\
4.1	0.000190882993728846\\
4.1125	0.000179161439878801\\
4.125	0.000169457169683202\\
4.1375	0.000159778120562405\\
4.15	0.000136981452367187\\
4.1625	0.000130428271984632\\
4.175	0.000142803876914874\\
4.1875	0.000141625669586975\\
4.2	0.000138048422277951\\
4.2125	0.000134030569998763\\
4.225	0.000129798006754177\\
4.2375	0.000125320888850684\\
4.25	0.000120565471127201\\
4.2625	0.000115823868796863\\
4.275	0.000112078645897099\\
4.2875	0.000109505635674341\\
4.3	0.000105710221568802\\
4.3125	9.92947939615128e-05\\
4.325	9.08231070618153e-05\\
4.3375	8.1283830276196e-05\\
4.35	7.2262575791308e-05\\
4.3625	6.59814080014808e-05\\
4.375	6.2558144354495e-05\\
4.3875	6.10597407581669e-05\\
4.4	6.447027816337e-05\\
4.4125	7.20074201532015e-05\\
4.425	6.93624805195048e-05\\
4.4375	6.67369139177527e-05\\
4.45	6.466243356868e-05\\
4.4625	6.2843010732077e-05\\
4.475	6.07996792220214e-05\\
4.4875	5.8121802364326e-05\\
4.5	5.52036397646848e-05\\
4.5125	5.3150888575625e-05\\
4.525	5.25506329764915e-05\\
4.5375	5.51956392054551e-05\\
4.55	5.05147457783067e-05\\
4.5625	4.63531183527182e-05\\
4.575	4.49295908714336e-05\\
4.5875	4.34765745313454e-05\\
4.6	4.20239598413417e-05\\
4.6125	4.1021151854057e-05\\
4.625	4.24791040406024e-05\\
4.6375	4.73923798115693e-05\\
4.65	5.05542191640356e-05\\
4.6625	4.75377008807567e-05\\
4.675	4.60260100709169e-05\\
4.6875	4.78752321575227e-05\\
4.7	4.95092551788111e-05\\
4.7125	5.02063253894051e-05\\
4.725	5.04757980887957e-05\\
4.7375	5.42478268967119e-05\\
4.75	6.01681657904412e-05\\
4.7625	6.1282476548441e-05\\
4.775	6.07459340297433e-05\\
4.7875	6.06652322352496e-05\\
4.8	6.10556523529211e-05\\
4.8125	5.91307515568882e-05\\
4.825	5.58366787713241e-05\\
4.8375	5.40224427227875e-05\\
4.85	5.46387058928e-05\\
4.8625	5.56868602323344e-05\\
4.875	5.64013401355794e-05\\
4.8875	5.69590203349926e-05\\
4.9	6.40737777581886e-05\\
4.9125	8.17645203314212e-05\\
4.925	8.83257786239381e-05\\
4.9375	8.71942154730273e-05\\
4.95	8.57902538215889e-05\\
4.9625	8.12079304818158e-05\\
4.975	7.05144342543753e-05\\
4.9875	6.03991387333808e-05\\
5	6.02454431194276e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	8.48927944402379e-08\\
0.025	3.8035851925812e-07\\
0.0375	1.01244343520231e-06\\
0.05	1.42232754214123e-06\\
0.0625	1.84680039419524e-06\\
0.075	2.96646143172909e-06\\
0.0875	4.17343632064356e-06\\
0.1	6.08107229075017e-06\\
0.1125	8.66087190928399e-06\\
0.125	1.17154995239658e-05\\
0.1375	1.51237383888871e-05\\
0.15	1.8786630094077e-05\\
0.1625	2.05060903714964e-05\\
0.175	1.93762604097119e-05\\
0.1875	1.73991480399916e-05\\
0.2	1.64245734292172e-05\\
0.2125	1.66556773838593e-05\\
0.225	1.77564454086296e-05\\
0.2375	1.94418253429888e-05\\
0.25	2.14059152008712e-05\\
0.2625	2.30964345426093e-05\\
0.275	2.4191708086616e-05\\
0.2875	2.48952529583542e-05\\
0.3	2.53294559543464e-05\\
0.3125	2.48842060705566e-05\\
0.325	2.40594794882427e-05\\
0.3375	2.37374854630606e-05\\
0.35	2.40753431186738e-05\\
0.3625	2.48223234798049e-05\\
0.375	2.54828072189521e-05\\
0.3875	2.56369663534462e-05\\
0.4	2.51092468559021e-05\\
0.4125	2.40686068091702e-05\\
0.425	2.29569864560187e-05\\
0.4375	2.21889149016758e-05\\
0.45	2.19290966160185e-05\\
0.4625	2.21903820324583e-05\\
0.475	2.29626432197059e-05\\
0.4875	2.41309488763099e-05\\
0.5	2.5424245288631e-05\\
0.5125	2.63910495998508e-05\\
0.525	2.64654748387991e-05\\
0.5375	2.54484246307635e-05\\
0.55	2.41677034876389e-05\\
0.5625	2.50369498755002e-05\\
0.575	2.80729395463803e-05\\
0.5875	3.08075461621442e-05\\
0.6	3.28715607266193e-05\\
0.6125	3.52486683549658e-05\\
0.625	3.89283111599379e-05\\
0.6375	4.30645115165631e-05\\
0.65	4.67536617977057e-05\\
0.6625	5.26927905109412e-05\\
0.675	6.51849024501718e-05\\
0.6875	7.88535247409072e-05\\
0.7	8.13076103592195e-05\\
0.7125	8.22370645371158e-05\\
0.725	8.32850450815358e-05\\
0.7375	8.47718546281522e-05\\
0.75	8.690787201111e-05\\
0.7625	8.9796964494738e-05\\
0.775	8.68690758764135e-05\\
0.7875	7.76857380507076e-05\\
0.8	7.48262129701109e-05\\
0.8125	7.1844676847211e-05\\
0.825	7.10080396231836e-05\\
0.8375	7.29596721555346e-05\\
0.85	7.24016900143098e-05\\
0.8625	7.84984910573479e-05\\
0.875	8.191564877653e-05\\
0.8875	8.01732604834738e-05\\
0.9	8.12268814867909e-05\\
0.9125	8.94373050021716e-05\\
0.925	9.22982616781294e-05\\
0.9375	8.33110504964342e-05\\
0.95	6.83783194229754e-05\\
0.9625	5.25444357696229e-05\\
0.975	3.81236061343876e-05\\
0.9875	2.66665385355608e-05\\
1	2.10025783108508e-05\\
1.0125	2.24455666687138e-05\\
1.025	2.75717034613031e-05\\
1.0375	2.93101796171149e-05\\
1.05	2.90394727152749e-05\\
1.0625	2.94593068520984e-05\\
1.075	2.7700673758682e-05\\
1.0875	2.04724156841328e-05\\
1.1	1.26589531593875e-05\\
1.1125	1.46793416230264e-05\\
1.125	2.03990072801454e-05\\
1.1375	1.75233663158321e-05\\
1.15	1.34608723848408e-05\\
1.1625	1.41956313920689e-05\\
1.175	1.76719148453106e-05\\
1.1875	2.06617371398014e-05\\
1.2	2.23442234987642e-05\\
1.2125	2.28553768457172e-05\\
1.225	2.20176078390646e-05\\
1.2375	1.96498367415673e-05\\
1.25	1.6682025926207e-05\\
1.2625	1.40177995810809e-05\\
1.275	1.21395424813299e-05\\
1.2875	1.13678759959861e-05\\
1.3	1.15246579718234e-05\\
1.3125	1.20867321996261e-05\\
1.325	1.28954124067083e-05\\
1.3375	1.41029471259531e-05\\
1.35	1.56901693952731e-05\\
1.3625	1.72786502067603e-05\\
1.375	1.85358010171093e-05\\
1.3875	1.94860612077055e-05\\
1.4	1.99595889019585e-05\\
1.4125	1.93168409126022e-05\\
1.425	1.82192661066923e-05\\
1.4375	1.73038598826017e-05\\
1.45	1.67315664582149e-05\\
1.4625	1.64272043618462e-05\\
1.475	1.59514305303676e-05\\
1.4875	1.51264365510146e-05\\
1.5	1.43071923067417e-05\\
1.5125	1.39623745418903e-05\\
1.525	1.45018223923574e-05\\
1.5375	1.56316190368237e-05\\
1.55	1.68571604011614e-05\\
1.5625	1.8162810648625e-05\\
1.575	1.97173419199408e-05\\
1.5875	2.1469562965839e-05\\
1.6	2.14574531448839e-05\\
1.6125	1.9974512381494e-05\\
1.625	1.92724929463024e-05\\
1.6375	1.93660129811929e-05\\
1.65	2.12079915299527e-05\\
1.6625	2.5497012263829e-05\\
1.675	2.74711931420973e-05\\
1.6875	2.80168294078189e-05\\
1.7	2.81277113840874e-05\\
1.7125	2.82887640404366e-05\\
1.725	3.89744834527752e-05\\
1.7375	4.62893442069787e-05\\
1.75	4.72944333803917e-05\\
1.7625	4.50196322563332e-05\\
1.775	4.12917441180192e-05\\
1.7875	3.89751098932442e-05\\
1.8	4.82738059512172e-05\\
1.8125	5.4415665936063e-05\\
1.825	5.38952724092565e-05\\
1.8375	5.17234387260918e-05\\
1.85	4.92774586816953e-05\\
1.8625	4.68370549383911e-05\\
1.875	4.46407346975112e-05\\
1.8875	4.33791517246152e-05\\
1.9	5.51700651023485e-05\\
1.9125	7.30560288365582e-05\\
1.925	8.43580321436699e-05\\
1.9375	8.51112520768905e-05\\
1.95	7.95728026584138e-05\\
1.9625	7.1091826069875e-05\\
1.975	6.11434364041815e-05\\
1.9875	5.08419063065259e-05\\
2	4.50752301276534e-05\\
2.0125	4.49539467342944e-05\\
2.025	4.54668526664386e-05\\
2.0375	4.5753262555652e-05\\
2.05	4.59601932477694e-05\\
2.0625	4.62985425445935e-05\\
2.075	4.81955776281076e-05\\
2.0875	4.90741670165344e-05\\
2.1	4.84870667749071e-05\\
2.1125	4.24265712022864e-05\\
2.125	3.60797195737338e-05\\
2.1375	4.91103560044217e-05\\
2.15	4.84129970510112e-05\\
2.1625	4.45125007746654e-05\\
2.175	2.38809685937356e-05\\
2.1875	3.51303406895703e-05\\
2.2	4.05910614104803e-05\\
2.2125	4.04441917401511e-05\\
2.225	3.81612690882173e-05\\
2.2375	3.46569251685954e-05\\
2.25	3.03753547091909e-05\\
2.2625	2.85828172329674e-05\\
2.275	3.02228953874855e-05\\
2.2875	3.09815880357722e-05\\
2.3	3.13064753746166e-05\\
2.3125	3.11999183418829e-05\\
2.325	3.04953603879353e-05\\
2.3375	2.92100351630766e-05\\
2.35	2.7538533679353e-05\\
2.3625	2.57290813872037e-05\\
2.375	2.40415320375669e-05\\
2.3875	2.26627517627468e-05\\
2.4	2.15526036069366e-05\\
2.4125	2.06364548694017e-05\\
2.425	1.99602892839223e-05\\
2.4375	1.94574497343345e-05\\
2.45	1.91898491744562e-05\\
2.4625	1.94802412563219e-05\\
2.475	2.07752991411323e-05\\
2.4875	2.32198287945144e-05\\
2.5	2.64217475148167e-05\\
2.5125	2.93599040529044e-05\\
2.525	3.05748994581782e-05\\
2.5375	2.97219352205464e-05\\
2.55	2.78212683474819e-05\\
2.5625	2.57361613507009e-05\\
2.575	2.37924050780391e-05\\
2.5875	2.2061969480752e-05\\
2.6	2.50441141868778e-05\\
2.6125	3.11201488287622e-05\\
2.625	3.23505990139666e-05\\
2.6375	2.94054633316192e-05\\
2.65	2.70566195274703e-05\\
2.6625	2.55601189821063e-05\\
2.675	2.51577848887491e-05\\
2.6875	2.59223556745266e-05\\
2.7	2.85621862707658e-05\\
2.7125	3.25157342520846e-05\\
2.725	3.23351910230537e-05\\
2.7375	2.91493567092772e-05\\
2.75	2.60284160396367e-05\\
2.7625	2.50498067894513e-05\\
2.775	2.72471753190261e-05\\
2.7875	3.44711442046674e-05\\
2.8	4.39129197795606e-05\\
2.8125	5.20375957749885e-05\\
2.825	5.7501826671975e-05\\
2.8375	5.99668706322878e-05\\
2.85	6.00828173444532e-05\\
2.8625	5.90254142425305e-05\\
2.875	5.75506255757387e-05\\
2.8875	5.61200782749796e-05\\
2.9	5.99292879186381e-05\\
2.9125	7.71572867586363e-05\\
2.925	8.78671945146416e-05\\
2.9375	8.90970675723315e-05\\
2.95	8.41419576558031e-05\\
2.9625	7.58730383173026e-05\\
2.975	6.59293980175572e-05\\
2.9875	5.69762759988661e-05\\
3	5.4831910247527e-05\\
3.0125	5.53263471952062e-05\\
3.025	5.62243566894932e-05\\
3.0375	5.67806652957524e-05\\
3.05	5.70672168245012e-05\\
3.0625	5.67214656339336e-05\\
3.075	5.58472018671036e-05\\
3.0875	5.55120764319084e-05\\
3.1	5.22128584445522e-05\\
3.1125	4.12299863873237e-05\\
3.125	3.67153644276429e-05\\
3.1375	5.29640945886827e-05\\
3.15	6.1069375516812e-05\\
3.1625	4.771261258706e-05\\
3.175	2.68599315210707e-05\\
3.1875	3.494272363644e-05\\
3.2	4.52412425388069e-05\\
3.2125	5.04230243747016e-05\\
3.225	5.27525580860957e-05\\
3.2375	5.39112322867183e-05\\
3.25	5.45119640399361e-05\\
3.2625	5.44355056044777e-05\\
3.275	5.27686714229347e-05\\
3.2875	4.84008150050357e-05\\
3.3	4.23734911375888e-05\\
3.3125	3.84551769129494e-05\\
3.325	3.80602596552588e-05\\
3.3375	3.83711760314412e-05\\
3.35	3.92377350424355e-05\\
3.3625	4.06722988571728e-05\\
3.375	4.26090568364577e-05\\
3.3875	4.5204663608447e-05\\
3.4	4.87675762749694e-05\\
3.4125	5.27011514745484e-05\\
3.425	5.48823603573925e-05\\
3.4375	5.50569952546178e-05\\
3.45	5.44240415138159e-05\\
3.4625	5.35191445778235e-05\\
3.475	5.24849517801665e-05\\
3.4875	5.13311382017848e-05\\
3.5	5.00568636965382e-05\\
3.5125	4.87584251347636e-05\\
3.525	4.76252158494402e-05\\
3.5375	4.68310606474071e-05\\
3.55	4.65367889732378e-05\\
3.5625	4.70118635006938e-05\\
3.575	4.86093576959478e-05\\
3.5875	5.12219390806108e-05\\
3.6	5.39892670886483e-05\\
3.6125	5.61429061105613e-05\\
3.625	5.74997425409752e-05\\
3.6375	5.81992988546386e-05\\
3.65	5.8475540412991e-05\\
3.6625	5.87632368003228e-05\\
3.675	6.09479240616775e-05\\
3.6875	6.97204543523769e-05\\
3.7	7.94370047603014e-05\\
3.7125	8.62663575121145e-05\\
3.725	9.09504414514052e-05\\
3.7375	9.42162845357599e-05\\
3.75	9.65180688588966e-05\\
3.7625	0.000100049873048496\\
3.775	0.00011249317247453\\
3.7875	0.000118157755813136\\
3.8	0.00011576512614379\\
3.8125	0.000113116717763963\\
3.825	0.000110270690426901\\
3.8375	0.000107749213380625\\
3.85	0.000108499174369626\\
3.8625	0.000125255361709531\\
3.875	0.000146257723981744\\
3.8875	0.000157327849166341\\
3.9	0.000161907479098122\\
3.9125	0.000170126057880884\\
3.925	0.000186008987597961\\
3.9375	0.000193906045495983\\
3.95	0.000195091136477447\\
3.9625	0.000194592419750462\\
3.975	0.000193306890173151\\
3.9875	0.000190484032984937\\
4	0.000170959771735472\\
4.0125	0.000153425040182075\\
4.025	0.000157637537110352\\
4.0375	0.000142794697290662\\
4.05	0.000112423779008056\\
4.0625	8.24333922118774e-05\\
4.075	7.42734567577867e-05\\
4.0875	7.8046012818323e-05\\
4.1	7.35918386581383e-05\\
4.1125	7.15714950709303e-05\\
4.125	7.09848999951749e-05\\
4.1375	7.06104658612228e-05\\
4.15	8.00533039833454e-05\\
4.1625	7.10181443659925e-05\\
4.175	6.99838159816495e-05\\
4.1875	6.96834246208939e-05\\
4.2	6.94397687645856e-05\\
4.2125	6.91850640572826e-05\\
4.225	6.88725394212186e-05\\
4.2375	6.84620495445077e-05\\
4.25	6.7907949541059e-05\\
4.2625	6.71290065019584e-05\\
4.275	6.64570066239922e-05\\
4.2875	6.58892862945877e-05\\
4.3	6.49000489191208e-05\\
4.3125	6.36751854754437e-05\\
4.325	6.21722008130738e-05\\
4.3375	6.01523922512202e-05\\
4.35	5.68929469071992e-05\\
4.3625	5.1254662693394e-05\\
4.375	5.02156290420137e-05\\
4.3875	5.3387142387759e-05\\
4.4	5.36455450389224e-05\\
4.4125	5.09750595202764e-05\\
4.425	4.76803344753037e-05\\
4.4375	4.45559685092473e-05\\
4.45	4.19389988661631e-05\\
4.4625	3.99493407671548e-05\\
4.475	3.86062878405808e-05\\
4.4875	3.7860422817913e-05\\
4.5	3.79929507387817e-05\\
4.5125	4.0254558114433e-05\\
4.525	4.43956314436926e-05\\
4.5375	4.70273788695273e-05\\
4.55	4.64671145860965e-05\\
4.5625	3.92463049745074e-05\\
4.575	3.01714551921627e-05\\
4.5875	2.29692950950009e-05\\
4.6	2.37867163692174e-05\\
4.6125	2.81570292487705e-05\\
4.625	3.19858132315693e-05\\
4.6375	3.17666871608696e-05\\
4.65	2.9247456543275e-05\\
4.6625	2.51601398285492e-05\\
4.675	2.27908594129554e-05\\
4.6875	2.24553177331665e-05\\
4.7	2.26629694952783e-05\\
4.7125	2.90865534244193e-05\\
4.725	4.07942867976939e-05\\
4.7375	4.96564316401748e-05\\
4.75	4.97733096769859e-05\\
4.7625	4.95158688607729e-05\\
4.775	4.91575422622038e-05\\
4.7875	4.8762964044608e-05\\
4.8	4.84581737327802e-05\\
4.8125	4.84173901246509e-05\\
4.825	4.88037030111553e-05\\
4.8375	4.90770150181224e-05\\
4.85	4.80409540037066e-05\\
4.8625	4.68180295751382e-05\\
4.875	4.69051721987439e-05\\
4.8875	5.13164817837059e-05\\
4.9	5.75112448782307e-05\\
4.9125	5.80914228783685e-05\\
4.925	5.86700289496726e-05\\
4.9375	5.92053337664678e-05\\
4.95	5.96584168416588e-05\\
4.9625	5.99978332088273e-05\\
4.975	6.01938464026886e-05\\
4.9875	5.70619130363572e-05\\
5	4.2969802743003e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	2.9628590553802e-08\\
0.025	1.02499603125116e-07\\
0.0375	2.6643323348637e-07\\
0.05	6.93170629364775e-07\\
0.0625	1.41067957440951e-06\\
0.075	1.91939014451273e-06\\
0.0875	2.55511165608636e-06\\
0.1	3.19166345239594e-06\\
0.1125	3.90650209687831e-06\\
0.125	4.74057263833931e-06\\
0.1375	5.70038743757029e-06\\
0.15	6.79978658744721e-06\\
0.1625	8.05142041129233e-06\\
0.175	9.35554343251117e-06\\
0.1875	1.05022681647747e-05\\
0.2	1.13461670027345e-05\\
0.2125	1.19083639568071e-05\\
0.225	1.25689321792724e-05\\
0.2375	1.36858058646503e-05\\
0.25	1.50841340607925e-05\\
0.2625	1.64146556476281e-05\\
0.275	1.75563976881352e-05\\
0.2875	1.84488804688812e-05\\
0.3	1.8965227590689e-05\\
0.3125	1.90969751962052e-05\\
0.325	1.90335512804214e-05\\
0.3375	1.88956121605776e-05\\
0.35	1.86004993630774e-05\\
0.3625	1.81210074512504e-05\\
0.375	1.76161387705606e-05\\
0.3875	1.72805754068899e-05\\
0.4	1.71764698966532e-05\\
0.4125	1.71304969100888e-05\\
0.425	1.69192397932591e-05\\
0.4375	1.65720061182059e-05\\
0.45	1.65680463936721e-05\\
0.4625	1.70895705392493e-05\\
0.475	1.76262502198229e-05\\
0.4875	1.7916360462024e-05\\
0.5	1.79877730950914e-05\\
0.5125	1.79577914275446e-05\\
0.525	1.79702315436563e-05\\
0.5375	1.82226343237202e-05\\
0.55	1.88145367108291e-05\\
0.5625	1.8622785997906e-05\\
0.575	1.73742616274494e-05\\
0.5875	1.63019139820958e-05\\
0.6	1.61367155415018e-05\\
0.6125	1.8092475145034e-05\\
0.625	2.16640022884052e-05\\
0.6375	2.4959641299612e-05\\
0.65	2.78472049663735e-05\\
0.6625	3.02133189463783e-05\\
0.675	3.11300138741152e-05\\
0.6875	3.07412896351137e-05\\
0.7	3.04351653431345e-05\\
0.7125	3.24651560046043e-05\\
0.725	3.91080341618955e-05\\
0.7375	4.99949848213008e-05\\
0.75	6.13725012151071e-05\\
0.7625	7.0002321080363e-05\\
0.775	7.4756812210679e-05\\
0.7875	7.5666265140338e-05\\
0.8	6.69931521642402e-05\\
0.8125	5.94064156484742e-05\\
0.825	5.55456409822289e-05\\
0.8375	5.45663425924718e-05\\
0.85	5.22937775619376e-05\\
0.8625	3.77190766181615e-05\\
0.875	2.8767663121645e-05\\
0.8875	3.15338323991595e-05\\
0.9	3.6221525170492e-05\\
0.9125	3.54156449185347e-05\\
0.925	3.09235435014876e-05\\
0.9375	2.60846070796587e-05\\
0.95	2.19029647280189e-05\\
0.9625	1.85566232541808e-05\\
0.975	1.61214485581443e-05\\
0.9875	1.47751755637243e-05\\
1	1.24268253672052e-05\\
1.0125	1.04865447487274e-05\\
1.025	9.5411107010391e-06\\
1.0375	9.08651037748049e-06\\
1.05	8.77583734882467e-06\\
1.0625	8.54771632388858e-06\\
1.075	8.32487673580449e-06\\
1.0875	8.13685174374077e-06\\
1.1	8.00461520141553e-06\\
1.1125	7.84318833057489e-06\\
1.125	7.69635041432722e-06\\
1.1375	7.57057717777605e-06\\
1.15	7.44789252435797e-06\\
1.1625	7.34347315169225e-06\\
1.175	7.25751477521219e-06\\
1.1875	7.17115472467353e-06\\
1.2	7.09510600577745e-06\\
1.2125	7.08133102030029e-06\\
1.225	7.39343597537233e-06\\
1.2375	7.95260937101088e-06\\
1.25	8.11851072339993e-06\\
1.2625	7.89316321557875e-06\\
1.275	7.43062547574314e-06\\
1.2875	6.85198757153841e-06\\
1.3	6.36400978599354e-06\\
1.3125	6.0409292961531e-06\\
1.325	5.80327047614826e-06\\
1.3375	5.60621024570138e-06\\
1.35	5.43891875129087e-06\\
1.3625	5.30551207787237e-06\\
1.375	5.22030022285579e-06\\
1.3875	5.26954970469701e-06\\
1.4	5.65124451811416e-06\\
1.4125	6.06057180027634e-06\\
1.425	6.1117469727857e-06\\
1.4375	5.87371847724422e-06\\
1.45	5.71890969630799e-06\\
1.4625	6.14177918803386e-06\\
1.475	6.75090605492925e-06\\
1.4875	7.13810064184746e-06\\
1.5	7.60553861133484e-06\\
1.5125	8.3826575669957e-06\\
1.525	9.00141683421243e-06\\
1.5375	9.26299879540037e-06\\
1.55	9.61419520255776e-06\\
1.5625	1.03861264217423e-05\\
1.575	1.16046599229556e-05\\
1.5875	1.30297239533711e-05\\
1.6	1.42552035587574e-05\\
1.6125	1.47864883802031e-05\\
1.625	1.45098787536649e-05\\
1.6375	1.49907065930833e-05\\
1.65	1.77365769989399e-05\\
1.6625	1.85474918566442e-05\\
1.675	1.88690215476331e-05\\
1.6875	1.94455261429359e-05\\
1.7	2.14668953896177e-05\\
1.7125	2.80718103240356e-05\\
1.725	2.80367075782358e-05\\
1.7375	2.79665493457571e-05\\
1.75	2.79114278314312e-05\\
1.7625	2.79456079643844e-05\\
1.775	2.88905511941629e-05\\
1.7875	3.55854236610635e-05\\
1.8	3.39306958779687e-05\\
1.8125	3.23110108835043e-05\\
1.825	3.20827547700119e-05\\
1.8375	3.26641721474594e-05\\
1.85	3.27553785042771e-05\\
1.8625	3.2624528766083e-05\\
1.875	3.39194233744836e-05\\
1.8875	3.97358388550786e-05\\
1.9	4.0875879341082e-05\\
1.9125	4.00137683352918e-05\\
1.925	3.95655684131012e-05\\
1.9375	3.9514789142453e-05\\
1.95	3.97495398860318e-05\\
1.9625	4.01262220328721e-05\\
1.975	4.04316498681899e-05\\
1.9875	3.99044763888868e-05\\
2	3.44716335112194e-05\\
2.0125	2.97093511894738e-05\\
2.025	2.67812829777717e-05\\
2.0375	2.52709834135897e-05\\
2.05	2.49998318550739e-05\\
2.0625	2.48346251998771e-05\\
2.075	2.46620459116534e-05\\
2.0875	2.43105683324397e-05\\
2.1	2.40407115102362e-05\\
2.1125	2.3776282974303e-05\\
2.125	2.33894826305235e-05\\
2.1375	2.30015405507404e-05\\
2.15	2.25950743536249e-05\\
2.1625	2.21383934915863e-05\\
2.175	2.25609339643766e-05\\
2.1875	2.07566665188408e-05\\
2.2	2.00146303233596e-05\\
2.2125	1.91451191682448e-05\\
2.225	1.82071582682434e-05\\
2.2375	2.04922646384732e-05\\
2.25	2.52127136958246e-05\\
2.2625	2.57258613654742e-05\\
2.275	2.1605586849195e-05\\
2.2875	1.8116249522503e-05\\
2.3	1.52119729166904e-05\\
2.3125	1.2700947697768e-05\\
2.325	1.05952196424431e-05\\
2.3375	9.1460914303491e-06\\
2.35	8.38139606726079e-06\\
2.3625	7.94098842226311e-06\\
2.375	7.47123399093825e-06\\
2.3875	6.98694237901647e-06\\
2.4	7.56940441533069e-06\\
2.4125	8.0574249859288e-06\\
2.425	8.46195857696623e-06\\
2.4375	9.09724032147057e-06\\
2.45	9.99799636954555e-06\\
2.4625	1.09618953811694e-05\\
2.475	1.15386217285062e-05\\
2.4875	1.1561903295994e-05\\
2.5	1.12404655877147e-05\\
2.5125	1.0810238226753e-05\\
2.525	1.0481009568984e-05\\
2.5375	1.06973619314655e-05\\
2.55	1.23410609215111e-05\\
2.5625	1.51565031568235e-05\\
2.575	1.80725927381953e-05\\
2.5875	2.08370378943497e-05\\
2.6	1.98713359352054e-05\\
2.6125	1.80568316417335e-05\\
2.625	1.67678686376682e-05\\
2.6375	1.63499193902519e-05\\
2.65	1.6838456489657e-05\\
2.6625	1.78424130522161e-05\\
2.675	1.85872621306182e-05\\
2.6875	1.91973547446774e-05\\
2.7	2.001287840588e-05\\
2.7125	2.0947063379662e-05\\
2.725	2.23934498148594e-05\\
2.7375	2.36854797634009e-05\\
2.75	2.38969441336048e-05\\
2.7625	2.21786009268204e-05\\
2.775	2.04929033375378e-05\\
2.7875	1.99400416709202e-05\\
2.8	2.02225376776353e-05\\
2.8125	2.12375760932263e-05\\
2.825	2.271218029253e-05\\
2.8375	2.44363462504276e-05\\
2.85	2.68348009312627e-05\\
2.8625	3.01278590270822e-05\\
2.875	3.45868358078141e-05\\
2.8875	4.33433526177067e-05\\
2.9	5.37799463831045e-05\\
2.9125	5.31055251096543e-05\\
2.925	5.22941661103496e-05\\
2.9375	5.17813831896284e-05\\
2.95	5.15818992408983e-05\\
2.9625	5.16013091587859e-05\\
2.975	5.15171898955682e-05\\
2.9875	4.9223033040758e-05\\
3	4.06848537909234e-05\\
3.0125	3.65749601259427e-05\\
3.025	3.42706332490227e-05\\
3.0375	3.22759444971066e-05\\
3.05	3.10211858218839e-05\\
3.0625	3.05659414749368e-05\\
3.075	3.09340116443982e-05\\
3.0875	2.96347565614744e-05\\
3.1	2.81354017029851e-05\\
3.1125	2.68399325506868e-05\\
3.125	2.54173350643154e-05\\
3.1375	2.46725594158477e-05\\
3.15	2.37938777821522e-05\\
3.1625	2.27705542588955e-05\\
3.175	2.22703941739785e-05\\
3.1875	2.24302593127205e-05\\
3.2	2.13662587386127e-05\\
3.2125	2.05316143771454e-05\\
3.225	1.97675909810257e-05\\
3.2375	2.07103529369478e-05\\
3.25	2.51808847910892e-05\\
3.2625	2.87911509968604e-05\\
3.275	3.16692594286905e-05\\
3.2875	3.39864786112758e-05\\
3.3	3.53282057252719e-05\\
3.3125	3.36846506184773e-05\\
3.325	2.92733952282786e-05\\
3.3375	2.58173282254782e-05\\
3.35	2.36169611974832e-05\\
3.3625	2.22958725944821e-05\\
3.375	2.14880946576767e-05\\
3.3875	2.09977925712645e-05\\
3.4	2.0728998541144e-05\\
3.4125	2.05235171490064e-05\\
3.425	2.0172755515529e-05\\
3.4375	1.96043200856696e-05\\
3.45	1.89433078803857e-05\\
3.4625	1.84578138093986e-05\\
3.475	1.84551220128963e-05\\
3.4875	1.88385571135515e-05\\
3.5	1.910035214059e-05\\
3.5125	1.95371861462881e-05\\
3.525	2.11001961697701e-05\\
3.5375	2.37318916219922e-05\\
3.55	2.66674853472136e-05\\
3.5625	2.94355052296802e-05\\
3.575	3.15484312443238e-05\\
3.5875	3.25308269406826e-05\\
3.6	3.24936295226948e-05\\
3.6125	3.19234919930683e-05\\
3.625	3.13827002388643e-05\\
3.6375	3.22704762285935e-05\\
3.65	3.65409022840181e-05\\
3.6625	4.32623404449872e-05\\
3.675	5.13277033804164e-05\\
3.6875	5.46134756467642e-05\\
3.7	5.50813869359068e-05\\
3.7125	5.52579278930707e-05\\
3.725	5.58095863126127e-05\\
3.7375	5.97293522734531e-05\\
3.75	7.34368754086048e-05\\
3.7625	8.77907296962892e-05\\
3.775	9.35360374912244e-05\\
3.7875	9.46115636965816e-05\\
3.8	9.48547665843267e-05\\
3.8125	9.39446660055794e-05\\
3.825	9.11755282132338e-05\\
3.8375	8.86540328831636e-05\\
3.85	9.41673314424437e-05\\
3.8625	9.81280691912006e-05\\
3.875	9.70272819937315e-05\\
3.8875	9.53847686608252e-05\\
3.9	9.39601710367068e-05\\
3.9125	9.33661698497969e-05\\
3.925	9.33921961879891e-05\\
3.9375	9.16168418999677e-05\\
3.95	8.85406456700709e-05\\
3.9625	8.56550077613741e-05\\
3.975	8.32812703898874e-05\\
3.9875	8.12980160108228e-05\\
4	7.9598589104579e-05\\
4.0125	7.81204599813059e-05\\
4.025	7.68006968810373e-05\\
4.0375	7.56442978611012e-05\\
4.05	7.46445928944735e-05\\
4.0625	7.37132996347939e-05\\
4.075	6.96470310300485e-05\\
4.0875	7.09308774469813e-05\\
4.1	6.71593069238723e-05\\
4.1125	4.76627416371447e-05\\
4.125	4.06274841275884e-05\\
4.1375	5.82291511204227e-05\\
4.15	6.99066064042703e-05\\
4.1625	6.11437610643349e-05\\
4.175	3.82001518977195e-05\\
4.1875	4.11695312139569e-05\\
4.2	4.87272689244271e-05\\
4.2125	5.31322961111641e-05\\
4.225	5.54745961406563e-05\\
4.2375	5.74590398295122e-05\\
4.25	6.02497372242949e-05\\
4.2625	6.35104326711681e-05\\
4.275	6.37648053105744e-05\\
4.2875	5.80851391852657e-05\\
4.3	4.96700146581267e-05\\
4.3125	4.33060422282442e-05\\
4.325	4.116702170752e-05\\
4.3375	4.20601233990052e-05\\
4.35	4.4199323700244e-05\\
4.3625	4.69020816231906e-05\\
4.375	4.38733252345257e-05\\
4.3875	3.72895628772156e-05\\
4.4	3.22073110287503e-05\\
4.4125	2.86008753902163e-05\\
4.425	2.59708964987717e-05\\
4.4375	2.38546131983582e-05\\
4.45	2.23528044929727e-05\\
4.4625	2.21631160825431e-05\\
4.475	2.29354808685514e-05\\
4.4875	2.35067557528123e-05\\
4.5	2.27955517379173e-05\\
4.5125	2.06744535193981e-05\\
4.525	1.94700468657825e-05\\
4.5375	1.90913471651019e-05\\
4.55	1.87672008489401e-05\\
4.5625	1.85314814446778e-05\\
4.575	1.89833454208832e-05\\
4.5875	2.04942115134503e-05\\
4.6	1.78047150937091e-05\\
4.6125	1.63445345702791e-05\\
4.625	1.56279241593251e-05\\
4.6375	1.50353267706699e-05\\
4.65	1.53654453725134e-05\\
4.6625	1.8542606191881e-05\\
4.675	1.8292893240821e-05\\
4.6875	1.59941190450153e-05\\
4.7	1.79675780171294e-05\\
4.7125	1.77378016628977e-05\\
4.725	1.6387558934066e-05\\
4.7375	1.52179595048755e-05\\
4.75	1.41844779536569e-05\\
4.7625	1.33410121716069e-05\\
4.775	1.80509859522468e-05\\
4.7875	2.42780560956357e-05\\
4.8	2.85502626305584e-05\\
4.8125	2.89536642166662e-05\\
4.825	2.6773971573791e-05\\
4.8375	2.41166810872717e-05\\
4.85	2.30817824237472e-05\\
4.8625	2.40140062768258e-05\\
4.875	2.56201587133106e-05\\
4.8875	2.75144003849601e-05\\
4.9	2.86114142776593e-05\\
4.9125	2.86449902552205e-05\\
4.925	2.83732990430014e-05\\
4.9375	2.81618792837522e-05\\
4.95	2.80591874835586e-05\\
4.9625	2.80265213666998e-05\\
4.975	2.80239544180336e-05\\
4.9875	2.80261261680382e-05\\
5	2.80180134764807e-05\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.7791869936228e-08\\
0.025	7.63584794435072e-08\\
0.0375	1.77142197084192e-07\\
0.05	3.0737608909949e-07\\
0.0625	6.09490928059355e-07\\
0.075	1.00722560445559e-06\\
0.0875	1.29122934090762e-06\\
0.1	1.45985779460836e-06\\
0.1125	1.61662335127763e-06\\
0.125	1.8926052350002e-06\\
0.1375	2.43183522461339e-06\\
0.15	3.24138670162695e-06\\
0.1625	4.01893302398332e-06\\
0.175	4.24925823593614e-06\\
0.1875	3.70683793857045e-06\\
0.2	2.71963137486407e-06\\
0.2125	1.94171840882952e-06\\
0.225	2.10226191445479e-06\\
0.2375	2.55462406421365e-06\\
0.25	2.78316832726041e-06\\
0.2625	3.4508245802014e-06\\
0.275	4.21659497959151e-06\\
0.2875	5.0736274922466e-06\\
0.3	6.01647326813946e-06\\
0.3125	7.03787604718932e-06\\
0.325	8.11858374613335e-06\\
0.3375	9.226212904836e-06\\
0.35	1.03199855583608e-05\\
0.3625	1.13521307283296e-05\\
0.375	1.22557985411692e-05\\
0.3875	1.29425655506299e-05\\
0.4	1.3384866740395e-05\\
0.4125	1.37091084939237e-05\\
0.425	1.40598331281726e-05\\
0.4375	1.43999543572462e-05\\
0.45	1.43454465041397e-05\\
0.4625	1.37294125371065e-05\\
0.475	1.29109990181958e-05\\
0.4875	1.20632950608226e-05\\
0.5	1.12380160250963e-05\\
0.5125	1.04534548707527e-05\\
0.525	9.7299867869712e-06\\
0.5375	9.75756822762095e-06\\
0.55	1.0426424643159e-05\\
0.5625	1.11173810764369e-05\\
0.575	1.14174101237982e-05\\
0.5875	1.14478516711045e-05\\
0.6	1.15754507573958e-05\\
0.6125	1.15761291980816e-05\\
0.625	1.11305967271321e-05\\
0.6375	1.06197094783715e-05\\
0.65	1.03097854054164e-05\\
0.6625	1.03594071206743e-05\\
0.675	1.08904029798811e-05\\
0.6875	1.17690424550602e-05\\
0.7	1.26624809694726e-05\\
0.7125	1.36382032981483e-05\\
0.725	1.49853017659285e-05\\
0.7375	1.61041471638314e-05\\
0.75	1.66018773452078e-05\\
0.7625	1.68126689170354e-05\\
0.775	1.90347137053911e-05\\
0.7875	2.57083988894978e-05\\
0.8	3.20569543521933e-05\\
0.8125	3.40963105172508e-05\\
0.825	3.17617988723397e-05\\
0.8375	2.8168553675564e-05\\
0.85	2.4662637545626e-05\\
0.8625	2.19998611700153e-05\\
0.875	1.68379330575486e-05\\
0.8875	1.16072692783467e-05\\
0.9	9.93228897095481e-06\\
0.9125	9.46741894400921e-06\\
0.925	9.4525589347178e-06\\
0.9375	9.75952706697302e-06\\
0.95	1.03572270612709e-05\\
0.9625	1.11840809014578e-05\\
0.975	1.20050105267233e-05\\
0.9875	1.19635000441753e-05\\
1	1.05362078517452e-05\\
1.0125	9.92984912157528e-06\\
1.025	8.07440931759058e-06\\
1.0375	6.70289154756056e-06\\
1.05	6.12610978851114e-06\\
1.0625	5.71281875058666e-06\\
1.075	5.31418066067661e-06\\
1.0875	4.97590275504779e-06\\
1.1	4.98869849515653e-06\\
1.1125	5.25211485979617e-06\\
1.125	4.81283264435345e-06\\
1.1375	4.50265060944617e-06\\
1.15	4.33895703172939e-06\\
1.1625	4.25305104243592e-06\\
1.175	4.13570443941807e-06\\
1.1875	4.15284604689817e-06\\
1.2	4.57911333633218e-06\\
1.2125	5.58361662850953e-06\\
1.225	6.37389607926344e-06\\
1.2375	6.48367530491164e-06\\
1.25	6.41436407321888e-06\\
1.2625	6.2886853695188e-06\\
1.275	6.07555193982252e-06\\
1.2875	5.65449922178689e-06\\
1.3	4.91706086978867e-06\\
1.3125	4.0126740083135e-06\\
1.325	3.50796222727482e-06\\
1.3375	3.7847316447299e-06\\
1.35	4.08185856844569e-06\\
1.3625	4.25043633545727e-06\\
1.375	4.36021690992923e-06\\
1.3875	4.53829535315597e-06\\
1.4	4.62327102920907e-06\\
1.4125	4.56148225960822e-06\\
1.425	4.46287528706382e-06\\
1.4375	4.40923207583739e-06\\
1.45	4.54231120806213e-06\\
1.4625	4.65103815778744e-06\\
1.475	4.5888436784175e-06\\
1.4875	4.5517932962017e-06\\
1.5	4.61469433917197e-06\\
1.5125	4.7190521635903e-06\\
1.525	4.77440353677483e-06\\
1.5375	4.79890226123917e-06\\
1.55	4.81551230279775e-06\\
1.5625	4.80124300178881e-06\\
1.575	4.72617188538917e-06\\
1.5875	4.61628821240967e-06\\
1.6	4.5961993124e-06\\
1.6125	5.09555941912055e-06\\
1.625	6.98921220685324e-06\\
1.6375	9.51979554540841e-06\\
1.65	9.91418197456364e-06\\
1.6625	9.32484987378915e-06\\
1.675	9.19615351029313e-06\\
1.6875	1.10838993471736e-05\\
1.7	1.46256342402551e-05\\
1.7125	1.65727666664475e-05\\
1.725	1.69240706580995e-05\\
1.7375	1.69215846284807e-05\\
1.75	1.72711246168763e-05\\
1.7625	1.92753590727797e-05\\
1.775	2.45641135955945e-05\\
1.7875	2.68019278932428e-05\\
1.8	2.70360230118437e-05\\
1.8125	2.72719502608258e-05\\
1.825	2.75174920863458e-05\\
1.8375	2.74866184102097e-05\\
1.85	2.73318078259465e-05\\
1.8625	2.72559739313556e-05\\
1.875	2.72503399896448e-05\\
1.8875	2.71019207342848e-05\\
1.9	2.68438822661034e-05\\
1.9125	2.66079444193697e-05\\
1.925	2.64111687216322e-05\\
1.9375	2.62406363495149e-05\\
1.95	2.60844787043285e-05\\
1.9625	2.5934166142598e-05\\
1.975	2.57827706073083e-05\\
1.9875	2.56195851948053e-05\\
2	2.54003313939753e-05\\
2.0125	2.51012025823947e-05\\
2.025	2.45405426867948e-05\\
2.0375	2.02558988954539e-05\\
2.05	1.52895507452463e-05\\
2.0625	1.63309590184863e-05\\
2.075	2.03407918936266e-05\\
2.0875	1.68687164157141e-05\\
2.1	1.27070269242667e-05\\
2.1125	1.09931465922415e-05\\
2.125	1.44134210278316e-05\\
2.1375	1.02726658143415e-05\\
2.15	9.33077231969626e-06\\
2.1625	1.24019428591223e-05\\
2.175	2.07565362891732e-05\\
2.1875	1.04129630386161e-05\\
2.2	8.00917289726745e-06\\
2.2125	1.04578831495698e-05\\
2.225	1.49355228186489e-05\\
2.2375	1.68122789469663e-05\\
2.25	1.55676522935668e-05\\
2.2625	1.41058227233678e-05\\
2.275	1.24942877476489e-05\\
2.2875	1.0847582529206e-05\\
2.3	9.37798877678172e-06\\
2.3125	8.31198178110203e-06\\
2.325	7.56622132133202e-06\\
2.3375	6.68065390662194e-06\\
2.35	5.86849815899806e-06\\
2.3625	5.61933813949937e-06\\
2.375	5.79510905182584e-06\\
2.3875	6.32053277406774e-06\\
2.4	6.1414623478186e-06\\
2.4125	6.2011707476061e-06\\
2.425	6.13477073434847e-06\\
2.4375	6.51358359661275e-06\\
2.45	6.98720049851978e-06\\
2.4625	7.19778534439081e-06\\
2.475	7.17235144029864e-06\\
2.4875	7.00106232670967e-06\\
2.5	6.7582875364174e-06\\
2.5125	6.5135316718035e-06\\
2.525	6.53331796994644e-06\\
2.5375	7.27342896190621e-06\\
2.55	7.65485559543774e-06\\
2.5625	7.51452233936349e-06\\
2.575	7.24523575943154e-06\\
2.5875	7.01697919042818e-06\\
2.6	6.93245554233343e-06\\
2.6125	7.00734016397675e-06\\
2.625	6.97119523300144e-06\\
2.6375	6.60507987283049e-06\\
2.65	6.30261403974553e-06\\
2.6625	7.39418109996165e-06\\
2.675	8.15966387927115e-06\\
2.6875	8.74765838556578e-06\\
2.7	1.00211017587906e-05\\
2.7125	1.13001165885251e-05\\
2.725	1.22566573803665e-05\\
2.7375	1.26979228345805e-05\\
2.75	1.28955736747478e-05\\
2.7625	1.33395775426001e-05\\
2.775	1.46222037891312e-05\\
2.7875	1.46711005626006e-05\\
2.8	1.43043434512232e-05\\
2.8125	1.46601868212479e-05\\
2.825	1.72286471542207e-05\\
2.8375	2.16927550578454e-05\\
2.85	2.51291710006686e-05\\
2.8625	2.68012105385224e-05\\
2.875	2.83005164173555e-05\\
2.8875	3.00967317976493e-05\\
2.9	3.18698941200543e-05\\
2.9125	3.33513205759028e-05\\
2.925	3.44608767706765e-05\\
2.9375	3.51481654500546e-05\\
2.95	3.53890917516591e-05\\
2.9625	3.52014660021218e-05\\
2.975	3.46159411920246e-05\\
2.9875	3.35405036652131e-05\\
3	3.11226142479748e-05\\
3.0125	2.86336166265785e-05\\
3.025	2.65314311896597e-05\\
3.0375	2.14969002852947e-05\\
3.05	1.62807939825163e-05\\
3.0625	1.54902482800692e-05\\
3.075	1.79694556855664e-05\\
3.0875	1.4920366971752e-05\\
3.1	1.14337582629454e-05\\
3.1125	1.11717667562122e-05\\
3.125	1.54426330382115e-05\\
3.1375	1.17994027991328e-05\\
3.15	1.0046964282469e-05\\
3.1625	1.2235942463366e-05\\
3.175	1.80585103547754e-05\\
3.1875	1.00514195461435e-05\\
3.2	8.47000211624411e-06\\
3.2125	1.11217717788267e-05\\
3.225	1.56363090048335e-05\\
3.2375	1.89403315418858e-05\\
3.25	1.82521621594314e-05\\
3.2625	1.75419067718314e-05\\
3.275	1.68421180912557e-05\\
3.2875	1.61603255153499e-05\\
3.3	1.55093685651936e-05\\
3.3125	1.49057707485192e-05\\
3.325	1.43635014861706e-05\\
3.3375	1.38879782222853e-05\\
3.35	1.34658992094151e-05\\
3.3625	1.30607412094126e-05\\
3.375	1.26462966826961e-05\\
3.3875	1.22294065576081e-05\\
3.4	1.18247386626544e-05\\
3.4125	1.14298990392184e-05\\
3.425	1.10298958519974e-05\\
3.4375	1.0628076707894e-05\\
3.45	1.046628469186e-05\\
3.4625	1.18247225839708e-05\\
3.475	1.31856728057194e-05\\
3.4875	1.37919580517026e-05\\
3.5	1.39430828628684e-05\\
3.5125	1.39374266889723e-05\\
3.525	1.35543116392127e-05\\
3.5375	1.28160433575613e-05\\
3.55	1.20572188514027e-05\\
3.5625	1.17014395043083e-05\\
3.575	1.26664683855488e-05\\
3.5875	1.467338073236e-05\\
3.6	1.74222316467205e-05\\
3.6125	2.09923564382998e-05\\
3.625	2.50666224148151e-05\\
3.6375	2.81696529301486e-05\\
3.65	2.86963678409906e-05\\
3.6625	2.87775483215386e-05\\
3.675	2.91928597799989e-05\\
3.6875	2.99431653830392e-05\\
3.7	3.08982629282586e-05\\
3.7125	3.25534894118693e-05\\
3.725	3.96707157233773e-05\\
3.7375	5.04020580423371e-05\\
3.75	5.32037909539644e-05\\
3.7625	5.36447121424458e-05\\
3.775	5.37610508213084e-05\\
3.7875	5.38101808769229e-05\\
3.8	5.39257020929877e-05\\
3.8125	5.45581540521525e-05\\
3.825	5.72652516346724e-05\\
3.8375	6.05743803596945e-05\\
3.85	6.22898759767819e-05\\
3.8625	6.13906282406629e-05\\
3.875	6.00817616768311e-05\\
3.8875	5.89457807006994e-05\\
3.9	5.80754924791351e-05\\
3.9125	7.03740307761899e-05\\
3.925	7.76439841700066e-05\\
3.9375	7.71795095713667e-05\\
3.95	7.30507837042167e-05\\
3.9625	6.67490550800057e-05\\
3.975	5.98501538846211e-05\\
3.9875	5.51003108883317e-05\\
4	5.27064835538155e-05\\
4.0125	5.1160654095086e-05\\
4.025	4.96374808791608e-05\\
4.0375	4.79368684397714e-05\\
4.05	4.6254943421152e-05\\
4.0625	4.52961660977481e-05\\
4.075	4.61669906333198e-05\\
4.0875	4.44414783131399e-05\\
4.1	4.21489579896965e-05\\
4.1125	4.0320567386967e-05\\
4.125	3.50352903120211e-05\\
4.1375	3.52380831745969e-05\\
4.15	3.38546767836681e-05\\
4.1625	3.17380455368691e-05\\
4.175	2.5051741158526e-05\\
4.1875	2.78258459907205e-05\\
4.2	2.83053961543755e-05\\
4.2125	2.77084183206114e-05\\
4.225	2.70201693800955e-05\\
4.2375	2.64573487847744e-05\\
4.25	2.67241850272371e-05\\
4.2625	2.90356748468639e-05\\
4.275	3.07975212480578e-05\\
4.2875	3.19166197115595e-05\\
4.3	3.28771264386796e-05\\
4.3125	3.35208280291949e-05\\
4.325	3.30160022475714e-05\\
4.3375	3.16351812490983e-05\\
4.35	3.02016573840471e-05\\
4.3625	2.87943209085668e-05\\
4.375	2.72994769708653e-05\\
4.3875	2.55865879408953e-05\\
4.4	2.35033323384498e-05\\
4.4125	2.09611664980666e-05\\
4.425	1.826863245074e-05\\
4.4375	1.71051130380223e-05\\
4.45	1.70542459384167e-05\\
4.4625	1.61205001657318e-05\\
4.475	1.45514226842823e-05\\
4.4875	1.34235517556158e-05\\
4.5	1.34272407921948e-05\\
4.5125	1.36657109656815e-05\\
4.525	1.17628193154243e-05\\
4.5375	1.11437035810848e-05\\
4.55	1.25047170796726e-05\\
4.5625	1.46408318572599e-05\\
4.575	1.60516309663711e-05\\
4.5875	1.58831681605985e-05\\
4.6	1.41646192702561e-05\\
4.6125	1.0669881996031e-05\\
4.625	9.30559912980586e-06\\
4.6375	1.09973093242009e-05\\
4.65	1.30465359198823e-05\\
4.6625	1.28822276474806e-05\\
4.675	1.23283532807162e-05\\
4.6875	1.27831482016655e-05\\
4.7	1.24153474423272e-05\\
4.7125	1.13448056133897e-05\\
4.725	1.0236372419862e-05\\
4.7375	9.28537186722988e-06\\
4.75	9.96757957709765e-06\\
4.7625	1.28411354837301e-05\\
4.775	1.21529639019989e-05\\
4.7875	1.13684423251875e-05\\
4.8	1.09850154905436e-05\\
4.8125	1.122380895477e-05\\
4.825	1.23198371686128e-05\\
4.8375	1.42749598511194e-05\\
4.85	1.51041858288223e-05\\
4.8625	1.37870060164066e-05\\
4.875	1.29526670411175e-05\\
4.8875	1.43757842269519e-05\\
4.9	1.60988562441296e-05\\
4.9125	1.66863958170671e-05\\
4.925	1.62923380295484e-05\\
4.9375	1.52414918053776e-05\\
4.95	1.37776297223436e-05\\
4.9625	1.20779568489751e-05\\
4.975	1.02643437339445e-05\\
4.9875	8.40019244239804e-06\\
5	6.59517355091915e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.36062717116575e-08\\
0.025	3.94146276438368e-08\\
0.0375	9.62324070114744e-08\\
0.05	2.4447304615866e-07\\
0.0625	3.52846473458948e-07\\
0.075	3.86463548854235e-07\\
0.0875	4.04606076666303e-07\\
0.1	4.48596945582645e-07\\
0.1125	5.61453470162043e-07\\
0.125	7.38268220920045e-07\\
0.1375	9.00606474914473e-07\\
0.15	1.00418451248093e-06\\
0.1625	1.06766144548822e-06\\
0.175	1.11446754928649e-06\\
0.1875	1.15960525575796e-06\\
0.2	1.2161386544204e-06\\
0.2125	1.33010684006183e-06\\
0.225	1.75147323324967e-06\\
0.2375	2.21615124892692e-06\\
0.25	2.69948482397026e-06\\
0.2625	2.6922742802495e-06\\
0.275	2.84699334194402e-06\\
0.2875	3.24360272707374e-06\\
0.3	3.56998364506839e-06\\
0.3125	3.53742321402972e-06\\
0.325	3.68089843155277e-06\\
0.3375	4.00232804474246e-06\\
0.35	4.29279738367908e-06\\
0.3625	4.53742818604974e-06\\
0.375	4.72304473766088e-06\\
0.3875	4.85409085593551e-06\\
0.4	5.00299883822282e-06\\
0.4125	5.29485891429521e-06\\
0.425	5.66280121991682e-06\\
0.4375	6.02779714837551e-06\\
0.45	6.39455417729997e-06\\
0.4625	6.75200702635412e-06\\
0.475	7.10090182869562e-06\\
0.4875	7.51365344513479e-06\\
0.5	8.06056709883801e-06\\
0.5125	8.66659584096868e-06\\
0.525	9.16841127102979e-06\\
0.5375	8.90249066646621e-06\\
0.55	8.17764573723466e-06\\
0.5625	7.5060621287827e-06\\
0.575	7.04723350569094e-06\\
0.5875	6.99280328519081e-06\\
0.6	7.29739442079618e-06\\
0.6125	7.41859984008996e-06\\
0.625	7.19062326920489e-06\\
0.6375	6.83906133584657e-06\\
0.65	6.55419468188584e-06\\
0.6625	6.51053815635612e-06\\
0.675	6.85214546759e-06\\
0.6875	7.60033469225697e-06\\
0.7	8.43160796393188e-06\\
0.7125	8.76381011723137e-06\\
0.725	8.46390468137359e-06\\
0.7375	8.2630231208852e-06\\
0.75	8.98541878351927e-06\\
0.7625	1.1402714780795e-05\\
0.775	1.42401145611579e-05\\
0.7875	1.51229375250628e-05\\
0.8	1.64387264008848e-05\\
0.8125	1.78886534379841e-05\\
0.825	1.61326600589901e-05\\
0.8375	1.26317707497049e-05\\
0.85	1.19459396856535e-05\\
0.8625	1.02144185088577e-05\\
0.875	7.9389248683933e-06\\
0.8875	7.25034153649825e-06\\
0.9	7.24719118869308e-06\\
0.9125	7.22656513901403e-06\\
0.925	6.95531862669352e-06\\
0.9375	6.58168567803879e-06\\
0.95	6.29548588823807e-06\\
0.9625	6.1693956406969e-06\\
0.975	6.13122668541599e-06\\
0.9875	6.06588697918996e-06\\
1	5.83771012717372e-06\\
1.0125	5.64910529466023e-06\\
1.025	5.10785792011973e-06\\
1.0375	4.31584026737634e-06\\
1.05	3.86156352239111e-06\\
1.0625	3.57666754042361e-06\\
1.075	3.40812104894148e-06\\
1.0875	3.31657736383284e-06\\
1.1	3.26881425929014e-06\\
1.1125	3.24644750904318e-06\\
1.125	3.15594582687539e-06\\
1.1375	3.0664485962307e-06\\
1.15	2.98225064926206e-06\\
1.1625	2.94057108216728e-06\\
1.175	2.87371509539242e-06\\
1.1875	2.81559678099442e-06\\
1.2	2.93582613936181e-06\\
1.2125	3.13509448818673e-06\\
1.225	3.18069859498451e-06\\
1.2375	3.17637340234044e-06\\
1.25	3.15758536168834e-06\\
1.2625	3.13253383655512e-06\\
1.275	3.10102079006501e-06\\
1.2875	3.06517960752067e-06\\
1.3	3.24640945805382e-06\\
1.3125	3.3419777697282e-06\\
1.325	3.16346901357697e-06\\
1.3375	2.9040408672939e-06\\
1.35	2.85672279840405e-06\\
1.3625	2.79799135274664e-06\\
1.375	2.736865632539e-06\\
1.3875	2.71150022740776e-06\\
1.4	2.72359191432754e-06\\
1.4125	2.73321607877874e-06\\
1.425	2.74861484755765e-06\\
1.4375	2.83676019563392e-06\\
1.45	2.99314109702389e-06\\
1.4625	2.99537659781122e-06\\
1.475	2.8962875499618e-06\\
1.4875	2.80149211216281e-06\\
1.5	2.73814898649785e-06\\
1.5125	2.69950524123433e-06\\
1.525	2.69018249805473e-06\\
1.5375	2.76157478956927e-06\\
1.55	2.95623411151755e-06\\
1.5625	3.2305822843574e-06\\
1.575	3.49349432736864e-06\\
1.5875	3.70430414229221e-06\\
1.6	3.85311239243086e-06\\
1.6125	3.93014004990198e-06\\
1.625	3.93053303242559e-06\\
1.6375	3.83609784082563e-06\\
1.65	3.68138194483564e-06\\
1.6625	3.76100936320598e-06\\
1.675	5.06620720736151e-06\\
1.6875	5.89156970180956e-06\\
1.7	5.83916391967087e-06\\
1.7125	5.70253565982141e-06\\
1.725	5.64088464374811e-06\\
1.7375	5.80280878480416e-06\\
1.75	7.28366363918908e-06\\
1.7625	9.28330552423365e-06\\
1.775	1.04299934427827e-05\\
1.7875	1.05365573215822e-05\\
1.8	1.04765580448996e-05\\
1.8125	1.12270362100687e-05\\
1.825	1.31772532793869e-05\\
1.8375	1.57105673836229e-05\\
1.85	1.77808727000291e-05\\
1.8625	1.9308323199763e-05\\
1.875	2.05676635121491e-05\\
1.8875	2.14927940157193e-05\\
1.9	2.18097387824918e-05\\
1.9125	2.16074495365165e-05\\
1.925	2.10211046052905e-05\\
1.9375	2.01313093231748e-05\\
1.95	1.90248193386714e-05\\
1.9625	1.7789818034042e-05\\
1.975	1.64997164956727e-05\\
1.9875	1.52086729698634e-05\\
2	1.39532810120203e-05\\
2.0125	1.27630739341379e-05\\
2.025	1.16705455220711e-05\\
2.0375	1.07411767043476e-05\\
2.05	1.06585159963795e-05\\
2.0625	1.09858700353922e-05\\
2.075	9.46956261353387e-06\\
2.0875	8.18859949517036e-06\\
2.1	7.19658890002713e-06\\
2.1125	8.29611865301828e-06\\
2.125	8.03235487023391e-06\\
2.1375	6.98927632551235e-06\\
2.15	5.8491925120598e-06\\
2.1625	5.27625371656259e-06\\
2.175	5.41137102612108e-06\\
2.1875	5.8254822554423e-06\\
2.2	6.26573360045331e-06\\
2.2125	6.29174101720026e-06\\
2.225	6.09382953028343e-06\\
2.2375	5.78222838885428e-06\\
2.25	5.46085138389346e-06\\
2.2625	5.26628292151036e-06\\
2.275	5.41211361407739e-06\\
2.2875	6.00082811703283e-06\\
2.3	6.59415961851535e-06\\
2.3125	6.59933669297522e-06\\
2.325	5.91177103918095e-06\\
2.3375	5.03721972365993e-06\\
2.35	4.31786663817685e-06\\
2.3625	3.82576463479253e-06\\
2.375	4.43496084382489e-06\\
2.3875	5.02179111697249e-06\\
2.4	5.09661345178306e-06\\
2.4125	5.36137392491228e-06\\
2.425	5.8902793209181e-06\\
2.4375	5.67141624083605e-06\\
2.45	5.09959051550558e-06\\
2.4625	4.57871683120635e-06\\
2.475	4.2017495777975e-06\\
2.4875	4.07449532535243e-06\\
2.5	4.43449656501596e-06\\
2.5125	5.15332608406364e-06\\
2.525	5.77480468688828e-06\\
2.5375	5.71727255384393e-06\\
2.55	5.50420848262278e-06\\
2.5625	5.31829440490814e-06\\
2.575	5.1922971842127e-06\\
2.5875	5.14812018587914e-06\\
2.6	5.20069328731215e-06\\
2.6125	5.26893355057134e-06\\
2.625	5.23996262682885e-06\\
2.6375	5.27223445190147e-06\\
2.65	6.07234415977466e-06\\
2.6625	5.7474968554565e-06\\
2.675	6.04031674162651e-06\\
2.6875	7.76220241601475e-06\\
2.7	7.96459519093616e-06\\
2.7125	7.56667793389042e-06\\
2.725	7.13483135353744e-06\\
2.7375	7.36052687666546e-06\\
2.75	8.98558815888297e-06\\
2.7625	1.10601153548899e-05\\
2.775	1.18826379335016e-05\\
2.7875	1.14301881542492e-05\\
2.8	1.03777425057714e-05\\
2.8125	9.78631201036066e-06\\
2.825	9.984300679462e-06\\
2.8375	9.84253457938824e-06\\
2.85	9.53229024069989e-06\\
2.8625	9.27060571393068e-06\\
2.875	9.81661109261177e-06\\
2.8875	1.20206528230415e-05\\
2.9	1.31740688109135e-05\\
2.9125	1.31705587999761e-05\\
2.925	1.25611029154607e-05\\
2.9375	1.16336029777823e-05\\
2.95	1.05250489637241e-05\\
2.9625	9.33405062196944e-06\\
2.975	8.18072309562723e-06\\
2.9875	7.28913242559283e-06\\
3	6.89252877295576e-06\\
3.0125	6.76812186271726e-06\\
3.025	6.78816253354138e-06\\
3.0375	7.0274526881544e-06\\
3.05	8.94555454843223e-06\\
3.0625	1.16852558999122e-05\\
3.075	9.9099074310552e-06\\
3.0875	8.28135499786501e-06\\
3.1	6.94205522378796e-06\\
3.1125	7.77100640542711e-06\\
3.125	6.99130663197751e-06\\
3.1375	6.30207037593161e-06\\
3.15	6.1778481748872e-06\\
3.1625	6.24225995915015e-06\\
3.175	6.46786494350404e-06\\
3.1875	6.68415421165046e-06\\
3.2	6.61377957957414e-06\\
3.2125	7.02109043892605e-06\\
3.225	7.2213923786402e-06\\
3.2375	7.27775203921529e-06\\
3.25	7.2906672245775e-06\\
3.2625	7.32873575909388e-06\\
3.275	7.44052671192101e-06\\
3.2875	7.59189143217614e-06\\
3.3	7.58755910524746e-06\\
3.3125	7.21286735145274e-06\\
3.325	6.52332993952307e-06\\
3.3375	6.12563559970145e-06\\
3.35	6.20387470509283e-06\\
3.3625	6.36856164793017e-06\\
3.375	6.43027682189093e-06\\
3.3875	6.5578631679414e-06\\
3.4	7.04175957319575e-06\\
3.4125	7.86064456038871e-06\\
3.425	8.5882158038462e-06\\
3.4375	9.24491702484054e-06\\
3.45	1.00028159219442e-05\\
3.4625	9.76571751074931e-06\\
3.475	9.42117677295118e-06\\
3.4875	9.09911878538545e-06\\
3.5	8.80458683336922e-06\\
3.5125	8.53316586490126e-06\\
3.525	8.29038105510192e-06\\
3.5375	8.26592132508055e-06\\
3.55	8.89500654325898e-06\\
3.5625	9.777920557997e-06\\
3.575	9.89124992220708e-06\\
3.5875	9.50946787501964e-06\\
3.6	9.11164731726029e-06\\
3.6125	8.78794872587747e-06\\
3.625	8.629189546326e-06\\
3.6375	9.13904798598093e-06\\
3.65	1.15665929042085e-05\\
3.6625	1.47891595860007e-05\\
3.675	1.71286409903346e-05\\
3.6875	1.82369898582433e-05\\
3.7	1.95579235847798e-05\\
3.7125	2.47583389905762e-05\\
3.725	2.92408346679374e-05\\
3.7375	3.00088891981421e-05\\
3.75	3.00975110901198e-05\\
3.7625	3.0383449009049e-05\\
3.775	3.20380106108325e-05\\
3.7875	3.719919260046e-05\\
3.8	4.5121765170556e-05\\
3.8125	5.13452752988176e-05\\
3.825	5.29943917598223e-05\\
3.8375	5.20100483528954e-05\\
3.85	4.85474066859967e-05\\
3.8625	4.39849900290364e-05\\
3.875	4.07186011168752e-05\\
3.8875	4.28828902514317e-05\\
3.9	5.50736629095138e-05\\
3.9125	5.70882678581294e-05\\
3.925	5.62766217243198e-05\\
3.9375	5.53976218760067e-05\\
3.95	5.43478734623705e-05\\
3.9625	5.28957750041953e-05\\
3.975	5.02041577256329e-05\\
3.9875	4.40329057557905e-05\\
4	3.54273836923984e-05\\
4.0125	3.15452551897231e-05\\
4.025	2.94113190973573e-05\\
4.0375	2.61070259845603e-05\\
4.05	2.32465503988872e-05\\
4.0625	2.09256949788461e-05\\
4.075	1.98113046452996e-05\\
4.0875	1.96078293209896e-05\\
4.1	1.93345937867353e-05\\
4.1125	1.9034805382957e-05\\
4.125	2.13621841177552e-05\\
4.1375	2.08248330389976e-05\\
4.15	1.99926848148664e-05\\
4.1625	1.94233995774462e-05\\
4.175	1.7505681926918e-05\\
4.1875	1.86953641117237e-05\\
4.2	1.86709196169091e-05\\
4.2125	1.85783208238266e-05\\
4.225	1.86887781919599e-05\\
4.2375	2.06192420508877e-05\\
4.25	2.39897728052767e-05\\
4.2625	2.42927254440427e-05\\
4.275	2.36055933684441e-05\\
4.2875	2.25137174809668e-05\\
4.3	2.09351425547002e-05\\
4.3125	1.90821977735442e-05\\
4.325	1.75431361132163e-05\\
4.3375	1.63267344745237e-05\\
4.35	1.51081573458076e-05\\
4.3625	1.37112650288489e-05\\
4.375	1.25806354178388e-05\\
4.3875	1.30578129433398e-05\\
4.4	1.39254524395922e-05\\
4.4125	1.48101448239834e-05\\
4.425	1.53200607777227e-05\\
4.4375	1.39562738607397e-05\\
4.45	1.11212557752939e-05\\
4.4625	8.40857228588939e-06\\
4.475	6.98280693168518e-06\\
4.4875	7.87515146098702e-06\\
4.5	9.42756284135556e-06\\
4.5125	9.90120304418132e-06\\
4.525	9.53845424071995e-06\\
4.5375	7.6111563633543e-06\\
4.55	7.41148312454694e-06\\
4.5625	7.42112526523447e-06\\
4.575	7.30163806510037e-06\\
4.5875	7.2086800628971e-06\\
4.6	7.34741595653487e-06\\
4.6125	7.98859702592803e-06\\
4.625	7.4135480489665e-06\\
4.6375	5.85718203824181e-06\\
4.65	5.7960710732758e-06\\
4.6625	5.6099662587762e-06\\
4.675	6.39041390499647e-06\\
4.6875	7.73596022705478e-06\\
4.7	7.29957557081127e-06\\
4.7125	6.74431771804458e-06\\
4.725	6.43687168964639e-06\\
4.7375	7.58857874644203e-06\\
4.75	8.23789733086111e-06\\
4.7625	7.87645867375748e-06\\
4.775	7.84809439141087e-06\\
4.7875	8.06252922206555e-06\\
4.8	8.167215675388e-06\\
4.8125	7.95185265516987e-06\\
4.825	7.63241310563211e-06\\
4.8375	7.46127851308114e-06\\
4.85	7.39434585809115e-06\\
4.8625	7.34306722934396e-06\\
4.875	7.04573879289446e-06\\
4.8875	6.34794268393269e-06\\
4.9	5.81724999066107e-06\\
4.9125	5.48549778042076e-06\\
4.925	5.24517008919084e-06\\
4.9375	5.0438173143774e-06\\
4.95	4.85966090558436e-06\\
4.9625	4.68328353068359e-06\\
4.975	4.50906763396865e-06\\
4.9875	4.32904265651857e-06\\
5	4.12552591420438e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	7.52550334672654e-09\\
0.025	9.12064222469808e-09\\
0.0375	1.54712360362968e-08\\
0.05	2.68099371434704e-08\\
0.0625	3.53228363219788e-08\\
0.075	4.45758353465079e-08\\
0.0875	6.86786754497954e-08\\
0.1	1.11261909911178e-07\\
0.1125	1.47592669749276e-07\\
0.125	1.65138754025587e-07\\
0.1375	1.84721364122535e-07\\
0.15	2.38304159203055e-07\\
0.1625	3.31731640729552e-07\\
0.175	4.66136995111849e-07\\
0.1875	6.46882828281536e-07\\
0.2	8.80121860708623e-07\\
0.2125	1.15103797504875e-06\\
0.225	1.23961385811714e-06\\
0.2375	1.42082003212111e-06\\
0.25	1.66256998213357e-06\\
0.2625	1.95961666951148e-06\\
0.275	2.28908915435373e-06\\
0.2875	2.6289000070909e-06\\
0.3	2.98004074858954e-06\\
0.3125	3.3293346848463e-06\\
0.325	3.14897561520641e-06\\
0.3375	2.72022164779987e-06\\
0.35	2.58986226449252e-06\\
0.3625	2.79695027567505e-06\\
0.375	3.12986951684809e-06\\
0.3875	3.52864272313512e-06\\
0.4	3.86988872357188e-06\\
0.4125	3.89868163113754e-06\\
0.425	3.62340180780259e-06\\
0.4375	3.23823248052747e-06\\
0.45	2.92785763117936e-06\\
0.4625	2.81416976749538e-06\\
0.475	2.93127206092395e-06\\
0.4875	3.25397974330921e-06\\
0.5	3.66384616326816e-06\\
0.5125	4.02206859565046e-06\\
0.525	4.32276688924524e-06\\
0.5375	4.64328823345661e-06\\
0.55	4.95202042940148e-06\\
0.5625	5.06674534063614e-06\\
0.575	4.96214291240663e-06\\
0.5875	4.70285407471429e-06\\
0.6	4.33050842313366e-06\\
0.6125	3.92696435381468e-06\\
0.625	3.55933211699972e-06\\
0.6375	3.30635226998136e-06\\
0.65	3.54756118846176e-06\\
0.6625	4.5822540704075e-06\\
0.675	5.64384791762441e-06\\
0.6875	6.17563111858365e-06\\
0.7	6.3498978412246e-06\\
0.7125	6.5648112715157e-06\\
0.725	6.97002657281005e-06\\
0.7375	7.31674077620785e-06\\
0.75	7.45914757738001e-06\\
0.7625	7.26405658202397e-06\\
0.775	6.96939018089053e-06\\
0.7875	6.66935386838247e-06\\
0.8	6.6120411670763e-06\\
0.8125	7.11979700630341e-06\\
0.825	8.11088977990003e-06\\
0.8375	6.76633502667278e-06\\
0.85	8.03955897137411e-06\\
0.8625	8.61050687733682e-06\\
0.875	7.07937415208831e-06\\
0.8875	4.20815536247324e-06\\
0.9	3.27632225145038e-06\\
0.9125	3.25008871500706e-06\\
0.925	3.28880330928236e-06\\
0.9375	3.31259178017082e-06\\
0.95	3.18851398698316e-06\\
0.9625	2.88174528988533e-06\\
0.975	2.49473755171802e-06\\
0.9875	2.14988932401286e-06\\
1	1.97150163450805e-06\\
1.0125	2.26433507425616e-06\\
1.025	2.4156776784288e-06\\
1.0375	2.45689211194994e-06\\
1.05	2.80584627367518e-06\\
1.0625	2.8531302165607e-06\\
1.075	2.22959427018356e-06\\
1.0875	1.82196607772148e-06\\
1.1	2.1479278415982e-06\\
1.1125	1.98804126147735e-06\\
1.125	1.77650386749483e-06\\
1.1375	1.93835277657553e-06\\
1.15	2.30361221627196e-06\\
1.1625	2.05425490900463e-06\\
1.175	1.89513527623999e-06\\
1.1875	2.23000657170739e-06\\
1.2	2.58351402599077e-06\\
1.2125	2.55701322536644e-06\\
1.225	2.48194739530905e-06\\
1.2375	2.40062943274856e-06\\
1.25	2.3185309679933e-06\\
1.2625	2.23726927928171e-06\\
1.275	2.49675994451114e-06\\
1.2875	2.99339509206815e-06\\
1.3	2.99224213034624e-06\\
1.3125	2.92010453076356e-06\\
1.325	2.84170259963398e-06\\
1.3375	2.40488335734557e-06\\
1.35	1.93476412321352e-06\\
1.3625	1.63837579903237e-06\\
1.375	1.58176664264463e-06\\
1.3875	1.54516924659356e-06\\
1.4	1.53512608742731e-06\\
1.4125	1.54066558131354e-06\\
1.425	1.59002745316171e-06\\
1.4375	1.72536495463871e-06\\
1.45	1.83425421967211e-06\\
1.4625	1.84162710791758e-06\\
1.475	1.8584127263046e-06\\
1.4875	1.97213690130878e-06\\
1.5	2.1385643518765e-06\\
1.5125	2.2210047874536e-06\\
1.525	2.21216657022373e-06\\
1.5375	2.16512457709067e-06\\
1.55	2.10178575149885e-06\\
1.5625	2.0270200906612e-06\\
1.575	1.94605316123411e-06\\
1.5875	1.87430153912737e-06\\
1.6	1.93046720210962e-06\\
1.6125	2.52547123491619e-06\\
1.625	2.89146422897084e-06\\
1.6375	2.91669795951501e-06\\
1.65	2.94322506834745e-06\\
1.6625	3.20915315984706e-06\\
1.675	3.08004647138475e-06\\
1.6875	2.79075836711776e-06\\
1.7	2.47977430434811e-06\\
1.7125	2.68877769730567e-06\\
1.725	3.8182238641811e-06\\
1.7375	5.08308496271633e-06\\
1.75	5.43208256644033e-06\\
1.7625	5.62213678882374e-06\\
1.775	6.10393145555379e-06\\
1.7875	6.81273952672445e-06\\
1.8	7.34351399309888e-06\\
1.8125	7.21997750013529e-06\\
1.825	6.9483421814738e-06\\
1.8375	7.3532959036461e-06\\
1.85	7.50779403785947e-06\\
1.8625	7.51477775695523e-06\\
1.875	8.83466258245204e-06\\
1.8875	1.15028398345748e-05\\
1.9	1.29644253990667e-05\\
1.9125	1.31198229691911e-05\\
1.925	1.25999884720731e-05\\
1.9375	1.17365080211099e-05\\
1.95	1.06802417362391e-05\\
1.9625	9.53201289001526e-06\\
1.975	8.38551444404912e-06\\
1.9875	7.31484683262231e-06\\
2	6.39267908515986e-06\\
2.0125	6.26519021766689e-06\\
2.025	6.39092801337672e-06\\
2.0375	6.41793111340852e-06\\
2.05	6.52729013774598e-06\\
2.0625	6.16554257520176e-06\\
2.075	5.56358693176697e-06\\
2.0875	4.94183558950795e-06\\
2.1	4.53524389939506e-06\\
2.1125	5.16356781955352e-06\\
2.125	4.79843172413407e-06\\
2.1375	4.09263833571051e-06\\
2.15	3.57929854309434e-06\\
2.1625	4.01438963060829e-06\\
2.175	3.99138055843837e-06\\
2.1875	3.64140002625974e-06\\
2.2	3.60661215003681e-06\\
2.2125	3.60193133671623e-06\\
2.225	3.4531082195049e-06\\
2.2375	3.28556970068924e-06\\
2.25	3.13471009493799e-06\\
2.2625	3.05710695637517e-06\\
2.275	3.18440342722193e-06\\
2.2875	3.32130714914915e-06\\
2.3	3.32210194318065e-06\\
2.3125	3.29438726524794e-06\\
2.325	3.31117930732376e-06\\
2.3375	3.36891256718817e-06\\
2.35	3.30085189063737e-06\\
2.3625	3.46596578097967e-06\\
2.375	3.45249784191055e-06\\
2.3875	3.42846142040241e-06\\
2.4	3.24697656377059e-06\\
2.4125	2.64314750741973e-06\\
2.425	2.44826109254603e-06\\
2.4375	2.3759198711114e-06\\
2.45	2.2741859099425e-06\\
2.4625	2.26692645386501e-06\\
2.475	2.52670132230076e-06\\
2.4875	2.89770436150824e-06\\
2.5	3.04230679624468e-06\\
2.5125	2.94223677000864e-06\\
2.525	2.77942592476292e-06\\
2.5375	2.60658039627257e-06\\
2.55	2.44056848655079e-06\\
2.5625	2.46952073456704e-06\\
2.575	2.81532698893865e-06\\
2.5875	3.19430397970122e-06\\
2.6	3.59537558496069e-06\\
2.6125	3.91314481186527e-06\\
2.625	4.2617579273379e-06\\
2.6375	4.87060164630333e-06\\
2.65	4.79134386538266e-06\\
2.6625	4.50198562220729e-06\\
2.675	5.16939603672762e-06\\
2.6875	5.29387534536357e-06\\
2.7	5.27866977042891e-06\\
2.7125	5.31861391997495e-06\\
2.725	5.65652069169121e-06\\
2.7375	6.27774782535956e-06\\
2.75	6.1690112227487e-06\\
2.7625	5.99857446923023e-06\\
2.775	6.56322671957836e-06\\
2.7875	7.55288572546275e-06\\
2.8	8.19156864798774e-06\\
2.8125	8.27653247278995e-06\\
2.825	7.71315138061824e-06\\
2.8375	7.32978159869804e-06\\
2.85	7.2118362313714e-06\\
2.8625	7.5267119165579e-06\\
2.875	8.46992093271299e-06\\
2.8875	8.41402834711498e-06\\
2.9	8.17834348749195e-06\\
2.9125	7.93009310628295e-06\\
2.925	7.68772939462455e-06\\
2.9375	7.45840956246996e-06\\
2.95	7.24785548031022e-06\\
2.9625	7.05949781449385e-06\\
2.975	6.88546912014341e-06\\
2.9875	6.67183048211046e-06\\
3	6.35391876707216e-06\\
3.0125	6.07364861121874e-06\\
3.025	5.98483430833346e-06\\
3.0375	6.16449046232019e-06\\
3.05	6.36050374629806e-06\\
3.0625	6.37199353580696e-06\\
3.075	6.34362939730624e-06\\
3.0875	6.30839926592095e-06\\
3.1	6.27218229594706e-06\\
3.1125	6.23395622897398e-06\\
3.125	6.14256714745354e-06\\
3.1375	5.68537366196295e-06\\
3.15	5.32643210901118e-06\\
3.1625	5.73267075512863e-06\\
3.175	5.87989524645333e-06\\
3.1875	5.909091736698e-06\\
3.2	5.89514136148908e-06\\
3.2125	5.93729215843655e-06\\
3.225	5.92024102860752e-06\\
3.2375	5.89082063146875e-06\\
3.25	5.86195574545836e-06\\
3.2625	5.84251706965483e-06\\
3.275	5.83810278614956e-06\\
3.2875	5.8412887964401e-06\\
3.3	5.83257282296608e-06\\
3.3125	5.79219190804814e-06\\
3.325	5.64859756699241e-06\\
3.3375	5.23114055674065e-06\\
3.35	5.45274737446361e-06\\
3.3625	5.47991670345878e-06\\
3.375	5.40256137866034e-06\\
3.3875	5.34828409131818e-06\\
3.4	5.41425408427193e-06\\
3.4125	5.49030656953559e-06\\
3.425	5.50093907830549e-06\\
3.4375	5.49569671195902e-06\\
3.45	5.54324822623672e-06\\
3.4625	5.6543651229016e-06\\
3.475	5.77258425660444e-06\\
3.4875	5.90137469193997e-06\\
3.5	6.11794989715453e-06\\
3.5125	6.53527309013923e-06\\
3.525	7.0695938350757e-06\\
3.5375	7.42790424932093e-06\\
3.55	7.31924569290173e-06\\
3.5625	7.04168247599695e-06\\
3.575	6.7496949052435e-06\\
3.5875	6.46907537658127e-06\\
3.6	6.20147541934674e-06\\
3.6125	5.9377227159763e-06\\
3.625	5.66902702205235e-06\\
3.6375	6.53850097168861e-06\\
3.65	7.09418301084077e-06\\
3.6625	7.09010534163338e-06\\
3.675	7.34347066102845e-06\\
3.6875	9.82880144512029e-06\\
3.7	1.35670407802189e-05\\
3.7125	1.50044154890665e-05\\
3.725	1.45725429527853e-05\\
3.7375	1.37085257341656e-05\\
3.75	1.27640228794085e-05\\
3.7625	1.24838011164002e-05\\
3.775	1.48573668554204e-05\\
3.7875	1.8074970111395e-05\\
3.8	1.94034322028996e-05\\
3.8125	1.97720965317235e-05\\
3.825	2.06734276000992e-05\\
3.8375	2.38883180475132e-05\\
3.85	2.87762391448714e-05\\
3.8625	3.19601117511217e-05\\
3.875	3.41777955049958e-05\\
3.8875	3.55866552528941e-05\\
3.9	3.4375205498103e-05\\
3.9125	3.31524344000111e-05\\
3.925	3.21400206572632e-05\\
3.9375	3.12009515045447e-05\\
3.95	3.02224884620621e-05\\
3.9625	2.91324802714441e-05\\
3.975	2.78646705960746e-05\\
3.9875	2.62761853700314e-05\\
4	2.39217695178878e-05\\
4.0125	2.19216537414206e-05\\
4.025	2.06952362397727e-05\\
4.0375	2.0140881240116e-05\\
4.05	2.0001038088152e-05\\
4.0625	1.98652946768552e-05\\
4.075	1.88765341646421e-05\\
4.0875	1.68207466966148e-05\\
4.1	1.47742299413212e-05\\
4.1125	1.34753849671039e-05\\
4.125	1.42269992284161e-05\\
4.1375	1.12261495752168e-05\\
4.15	8.87519120513585e-06\\
4.1625	7.84829474553876e-06\\
4.175	1.52884844817964e-05\\
4.1875	9.21622560749753e-06\\
4.2	7.6799839510132e-06\\
4.2125	9.9765471446968e-06\\
4.225	1.40552256184096e-05\\
4.2375	1.70015326739338e-05\\
4.25	1.731552035242e-05\\
4.2625	1.71990647570791e-05\\
4.275	1.69728023583344e-05\\
4.2875	1.66140343244329e-05\\
4.3	1.59899413160373e-05\\
4.3125	1.48752399718038e-05\\
4.325	1.3348714681056e-05\\
4.3375	1.21578944809566e-05\\
4.35	1.16733398648742e-05\\
4.3625	1.17068620775476e-05\\
4.375	1.15133962372696e-05\\
4.3875	9.67692782603769e-06\\
4.4	7.5089145811098e-06\\
4.4125	5.45767751048974e-06\\
4.425	5.26514066804022e-06\\
4.4375	5.68763558545415e-06\\
4.45	6.00735452813115e-06\\
4.4625	6.10630664169134e-06\\
4.475	5.33251829842363e-06\\
4.4875	3.92578853971141e-06\\
4.5	4.32380521292965e-06\\
4.5125	4.98949121037327e-06\\
4.525	5.79283523443108e-06\\
4.5375	6.31205557247058e-06\\
4.55	4.47262347723065e-06\\
4.5625	2.79094787405898e-06\\
4.575	2.97927608029672e-06\\
4.5875	3.73997060950352e-06\\
4.6	4.69618230287073e-06\\
4.6125	5.35029058400547e-06\\
4.625	5.5672840345636e-06\\
4.6375	5.13470545834877e-06\\
4.65	4.33459871940955e-06\\
4.6625	4.56805824863394e-06\\
4.675	5.08149990063271e-06\\
4.6875	4.41102098670424e-06\\
4.7	3.75691158103001e-06\\
4.7125	4.06370750521241e-06\\
4.725	5.63286480040642e-06\\
4.7375	6.0081135013116e-06\\
4.75	5.78897904826541e-06\\
4.7625	5.55636342595904e-06\\
4.775	5.306250437061e-06\\
4.7875	5.03396599031462e-06\\
4.8	4.78209475654832e-06\\
4.8125	4.71716811314613e-06\\
4.825	5.00087639379605e-06\\
4.8375	5.24378739462023e-06\\
4.85	5.12308523691094e-06\\
4.8625	4.76153793393615e-06\\
4.875	4.22361315126516e-06\\
4.8875	3.71430846593896e-06\\
4.9	3.47421821487494e-06\\
4.9125	3.31591058017275e-06\\
4.925	3.14984532334885e-06\\
4.9375	2.97883076461133e-06\\
4.95	2.81319680408411e-06\\
4.9625	2.65662747543114e-06\\
4.975	2.50246663490407e-06\\
4.9875	2.32441297482876e-06\\
5	2.06515422327361e-06\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.65121282527241e-09\\
0.025	4.24072320363066e-09\\
0.0375	9.30391194767663e-09\\
0.05	9.80933530492092e-09\\
0.0625	1.28758250992393e-08\\
0.075	2.7673221627333e-08\\
0.0875	4.23938680932536e-08\\
0.1	5.30680520944539e-08\\
0.1125	6.75720343654966e-08\\
0.125	8.82041252577666e-08\\
0.1375	1.07503706885175e-07\\
0.15	1.22173126433748e-07\\
0.1625	1.73987850400848e-07\\
0.175	2.54909868277982e-07\\
0.1875	3.85512413425706e-07\\
0.2	6.15888367559081e-07\\
0.2125	9.20246705855376e-07\\
0.225	8.88671163413644e-07\\
0.2375	8.03659645058664e-07\\
0.25	7.88234323861366e-07\\
0.2625	7.64404472806086e-07\\
0.275	7.29840220888712e-07\\
0.2875	7.19811425041827e-07\\
0.3	7.27580560983801e-07\\
0.3125	7.76161649119252e-07\\
0.325	9.33324790620228e-07\\
0.3375	1.19034422449213e-06\\
0.35	1.34609665598019e-06\\
0.3625	1.2964374159623e-06\\
0.375	1.20245628021139e-06\\
0.3875	1.13447014574032e-06\\
0.4	1.10554933269079e-06\\
0.4125	1.13041217247261e-06\\
0.425	1.22924336029834e-06\\
0.4375	1.39905378064897e-06\\
0.45	1.57038006669835e-06\\
0.4625	1.65356671032626e-06\\
0.475	1.64992400408997e-06\\
0.4875	1.62126206366518e-06\\
0.5	1.61642059437267e-06\\
0.5125	1.66215901061088e-06\\
0.525	1.78186979661347e-06\\
0.5375	1.99882694890775e-06\\
0.55	2.26943623248895e-06\\
0.5625	2.48852790977569e-06\\
0.575	2.60458286204284e-06\\
0.5875	2.61120533937108e-06\\
0.6	2.52433499027567e-06\\
0.6125	2.38521253413442e-06\\
0.625	2.28073393511998e-06\\
0.6375	2.33956870858742e-06\\
0.65	2.42574164686907e-06\\
0.6625	2.29464259035235e-06\\
0.675	2.16815866696671e-06\\
0.6875	2.55979643870838e-06\\
0.7	3.06901388527886e-06\\
0.7125	3.72351687465381e-06\\
0.725	4.26565744145462e-06\\
0.7375	4.34179910018804e-06\\
0.75	3.89398946225345e-06\\
0.7625	3.19082207566234e-06\\
0.775	2.70437361324177e-06\\
0.7875	2.74759458046844e-06\\
0.8	3.12199271018401e-06\\
0.8125	3.8288924536734e-06\\
0.825	4.87272809961697e-06\\
0.8375	5.67704091958244e-06\\
0.85	2.61630236562155e-06\\
0.8625	2.32854900235993e-06\\
0.875	2.34884939892372e-06\\
0.8875	2.36064334581141e-06\\
0.9	2.53216611113321e-06\\
0.9125	2.65865219407946e-06\\
0.925	2.64333420459459e-06\\
0.9375	2.50866626572908e-06\\
0.95	2.32621062958092e-06\\
0.9625	2.15240557778334e-06\\
0.975	2.02814975794785e-06\\
0.9875	1.95842722978096e-06\\
1	1.82129181947129e-06\\
1.0125	1.66398407217592e-06\\
1.025	1.53616711296858e-06\\
1.0375	1.47840150977517e-06\\
1.05	1.5198527369323e-06\\
1.0625	1.48288822762505e-06\\
1.075	1.35985581596825e-06\\
1.0875	1.15327867392341e-06\\
1.1	1.26312449354112e-06\\
1.1125	1.14422306917429e-06\\
1.125	1.04374516443568e-06\\
1.1375	1.12939439815467e-06\\
1.15	1.14080401487741e-06\\
1.1625	1.07377561899916e-06\\
1.175	1.01486181323884e-06\\
1.1875	9.76915632906402e-07\\
1.2	9.14424066472228e-07\\
1.2125	8.57207908233782e-07\\
1.225	8.55741872324162e-07\\
1.2375	9.84160142384074e-07\\
1.25	1.31873117251467e-06\\
1.2625	1.86022306519762e-06\\
1.275	2.15652687679464e-06\\
1.2875	2.07776429148502e-06\\
1.3	2.00003554796378e-06\\
1.3125	1.92300368370621e-06\\
1.325	1.84601011376131e-06\\
1.3375	1.77034017100847e-06\\
1.35	1.69999624584718e-06\\
1.3625	1.6099024094738e-06\\
1.375	1.41535136075969e-06\\
1.3875	1.33367070756385e-06\\
1.4	1.29880189519858e-06\\
1.4125	1.26050356983681e-06\\
1.425	1.23800342012314e-06\\
1.4375	1.23015799438626e-06\\
1.45	1.21135459393149e-06\\
1.4625	1.18100830617792e-06\\
1.475	1.1478906284583e-06\\
1.4875	1.11523103362973e-06\\
1.5	1.07963706739001e-06\\
1.5125	1.03915996932156e-06\\
1.525	9.95292594448435e-07\\
1.5375	9.50386237606642e-07\\
1.55	9.07506119952363e-07\\
1.5625	8.69813931897722e-07\\
1.575	8.42086922049192e-07\\
1.5875	1.03978605757553e-06\\
1.6	1.44983278157122e-06\\
1.6125	1.54840960524754e-06\\
1.625	1.49140367739845e-06\\
1.6375	1.44196339878208e-06\\
1.65	1.51029575572635e-06\\
1.6625	1.8560952273495e-06\\
1.675	1.98875476104992e-06\\
1.6875	1.9685701836802e-06\\
1.7	1.93117964767146e-06\\
1.7125	2.02926366857061e-06\\
1.725	2.07547646028233e-06\\
1.7375	2.31475422468977e-06\\
1.75	2.80725134870496e-06\\
1.7625	3.4711734029888e-06\\
1.775	4.01778380620048e-06\\
1.7875	4.35992672199317e-06\\
1.8	4.69563514286213e-06\\
1.8125	5.27731832911224e-06\\
1.825	5.93338992764191e-06\\
1.8375	5.72145001955874e-06\\
1.85	5.47112704471569e-06\\
1.8625	5.72900230229408e-06\\
1.875	6.27350022786906e-06\\
1.8875	6.16928046322605e-06\\
1.9	5.97220513572368e-06\\
1.9125	5.78086411845261e-06\\
1.925	5.5900481929384e-06\\
1.9375	5.38773219631917e-06\\
1.95	5.16168229574026e-06\\
1.9625	4.89568354188817e-06\\
1.975	4.57057876719446e-06\\
1.9875	4.19792547532078e-06\\
2	3.90245174731136e-06\\
2.0125	3.73977289298488e-06\\
2.025	3.617110474844e-06\\
2.0375	3.53422074357918e-06\\
2.05	3.62222670722131e-06\\
2.0625	3.8110849389333e-06\\
2.075	3.69163211519524e-06\\
2.0875	3.4674371139636e-06\\
2.1	3.1631668697804e-06\\
2.1125	2.97754133073087e-06\\
2.125	2.87355566034462e-06\\
2.1375	2.77484113102816e-06\\
2.15	2.72092502072159e-06\\
2.1625	2.53477476226285e-06\\
2.175	2.37949875488386e-06\\
2.1875	2.2819772379201e-06\\
2.2	2.1014871623813e-06\\
2.2125	1.87013581961539e-06\\
2.225	1.70236270851809e-06\\
2.2375	1.59399740599204e-06\\
2.25	1.64572785497978e-06\\
2.2625	2.03372144364519e-06\\
2.275	2.25503036296526e-06\\
2.2875	2.14256599760948e-06\\
2.3	1.91220842357292e-06\\
2.3125	1.70816608665684e-06\\
2.325	1.80552432124025e-06\\
2.3375	2.10781871423388e-06\\
2.35	2.29185896169911e-06\\
2.3625	2.26404772416059e-06\\
2.375	2.24026024357348e-06\\
2.3875	2.21513559987136e-06\\
2.4	2.25369227429716e-06\\
2.4125	2.24960720246233e-06\\
2.425	1.94235544714655e-06\\
2.4375	1.82699265999758e-06\\
2.45	1.88778218215733e-06\\
2.4625	1.90177892160573e-06\\
2.475	1.7325941666044e-06\\
2.4875	1.5365422362949e-06\\
2.5	1.3958670583592e-06\\
2.5125	1.34802396778017e-06\\
2.525	1.43695933531893e-06\\
2.5375	1.7001084592128e-06\\
2.55	2.06943846687517e-06\\
2.5625	2.25475730308303e-06\\
2.575	2.11564384367884e-06\\
2.5875	1.98225668366219e-06\\
2.6	1.87422462303747e-06\\
2.6125	2.04620931115309e-06\\
2.625	2.64178569388462e-06\\
2.6375	2.90366411603757e-06\\
2.65	2.79303110273344e-06\\
2.6625	3.38254143143119e-06\\
2.675	4.18618386091194e-06\\
2.6875	3.88048508864822e-06\\
2.7	3.58030272151904e-06\\
2.7125	3.40886372158274e-06\\
2.725	4.3783864412474e-06\\
2.7375	4.63411786746572e-06\\
2.75	4.75726522154662e-06\\
2.7625	5.41019513190163e-06\\
2.775	5.8407184965675e-06\\
2.7875	5.71163923559297e-06\\
2.8	5.61466376299554e-06\\
2.8125	5.61771144954556e-06\\
2.825	5.7267268226805e-06\\
2.8375	5.75269669494077e-06\\
2.85	5.76533408849461e-06\\
2.8625	6.01793648255569e-06\\
2.875	6.30137708684687e-06\\
2.8875	6.3560976946318e-06\\
2.9	6.32872270997331e-06\\
2.9125	6.26995636244916e-06\\
2.925	6.18868519267419e-06\\
2.9375	6.08081008306212e-06\\
2.95	5.93408992958042e-06\\
2.9625	5.72498672260013e-06\\
2.975	5.39914390931494e-06\\
2.9875	4.80895985109421e-06\\
3	3.83296642696623e-06\\
3.0125	3.68042017657525e-06\\
3.025	3.59545044412428e-06\\
3.0375	3.28623771744846e-06\\
3.05	3.07120475554294e-06\\
3.0625	2.93633654500435e-06\\
3.075	2.83403375148971e-06\\
3.0875	2.71263244766337e-06\\
3.1	2.59371053150677e-06\\
3.1125	2.90402893826716e-06\\
3.125	2.96017089876311e-06\\
3.1375	2.91134897756708e-06\\
3.15	2.84444091732781e-06\\
3.1625	2.77992375937628e-06\\
3.175	2.73379340263748e-06\\
3.1875	2.69651115793343e-06\\
3.2	2.65158334195746e-06\\
3.2125	2.62074311594167e-06\\
3.225	2.58824500326069e-06\\
3.2375	2.55398412352981e-06\\
3.25	2.52273466382507e-06\\
3.2625	2.52540300283424e-06\\
3.275	2.97164717145457e-06\\
3.2875	3.5378107733915e-06\\
3.3	3.91950096352701e-06\\
3.3125	4.21115760641584e-06\\
3.325	4.57055884370098e-06\\
3.3375	4.83428585459621e-06\\
3.35	3.94432222534202e-06\\
3.3625	3.01086270546416e-06\\
3.375	2.55504085608007e-06\\
3.3875	3.00357040815486e-06\\
3.4	3.63730680427239e-06\\
3.4125	3.86819712144938e-06\\
3.425	3.89572858760905e-06\\
3.4375	3.91049429395361e-06\\
3.45	3.95880616479083e-06\\
3.4625	3.98518264574031e-06\\
3.475	3.99858119828296e-06\\
3.4875	4.12200856370537e-06\\
3.5	4.47574221874768e-06\\
3.5125	4.89572029073085e-06\\
3.525	5.1054158457857e-06\\
3.5375	5.13730124216571e-06\\
3.55	5.08413973302263e-06\\
3.5625	5.00690210329228e-06\\
3.575	4.94487389853455e-06\\
3.5875	4.91956829590934e-06\\
3.6	4.94079253762974e-06\\
3.6125	5.01523661835777e-06\\
3.625	5.28262593188644e-06\\
3.6375	5.3798664648652e-06\\
3.65	5.17767825521457e-06\\
3.6625	5.2844297269001e-06\\
3.675	6.10470843994821e-06\\
3.6875	6.48275077590497e-06\\
3.7	6.44913842253535e-06\\
3.7125	6.39756018023486e-06\\
3.725	6.35300988757872e-06\\
3.7375	6.30377977696981e-06\\
3.75	6.24823594111023e-06\\
3.7625	7.61215469478184e-06\\
3.775	8.08148922001085e-06\\
3.7875	7.63103596921829e-06\\
3.8	7.27684125762917e-06\\
3.8125	8.05687471367297e-06\\
3.825	1.03539621001449e-05\\
3.8375	1.29544684210498e-05\\
3.85	1.43526289854553e-05\\
3.8625	1.50201004601793e-05\\
3.875	1.55497108009171e-05\\
3.8875	1.61655071019227e-05\\
3.9	1.68238816127845e-05\\
3.9125	1.73939511792721e-05\\
3.925	1.78729284351938e-05\\
3.9375	1.82902960021866e-05\\
3.95	1.86531975891062e-05\\
3.9625	1.89593779188828e-05\\
3.975	1.92053940998333e-05\\
3.9875	1.93851201223047e-05\\
4	1.94705464165441e-05\\
4.0125	1.94090996457919e-05\\
4.025	1.87894649134294e-05\\
4.0375	1.6070574092768e-05\\
4.05	1.2673800345544e-05\\
4.0625	1.2295858347474e-05\\
4.075	1.34580676490231e-05\\
4.0875	1.03383326901206e-05\\
4.1	6.87293122396927e-06\\
4.1125	7.23432192879448e-06\\
4.125	8.1577072400683e-06\\
4.1375	5.92146130683835e-06\\
4.15	4.65437788924153e-06\\
4.1625	7.12523703680447e-06\\
4.175	6.01419267585618e-06\\
4.1875	5.01886231522531e-06\\
4.2	4.60010033238111e-06\\
4.2125	4.53083738960365e-06\\
4.225	4.35958306175857e-06\\
4.2375	4.15719011455006e-06\\
4.25	3.91841676118611e-06\\
4.2625	3.64428736871858e-06\\
4.275	3.63662636117297e-06\\
4.2875	4.37551796800171e-06\\
4.3	4.94244124307853e-06\\
4.3125	5.05178236402207e-06\\
4.325	4.59107105419083e-06\\
4.3375	3.69132431104451e-06\\
4.35	3.03620288536993e-06\\
4.3625	3.31886436296287e-06\\
4.375	3.5344072336157e-06\\
4.3875	3.82083967435785e-06\\
4.4	4.27435534332317e-06\\
4.4125	4.78847981029097e-06\\
4.425	3.76227210293923e-06\\
4.4375	2.53928148614939e-06\\
4.45	1.96758375954789e-06\\
4.4625	2.34093461530734e-06\\
4.475	2.90840358087708e-06\\
4.4875	3.19986595510909e-06\\
4.5	2.30191687599794e-06\\
4.5125	1.91976487765468e-06\\
4.525	1.78771840704385e-06\\
4.5375	1.76471740827413e-06\\
4.55	2.00376853688526e-06\\
4.5625	2.43655913333049e-06\\
4.575	1.86500959767401e-06\\
4.5875	1.67507523408314e-06\\
4.6	1.81838950712562e-06\\
4.6125	2.34607073834168e-06\\
4.625	3.05571438493105e-06\\
4.6375	3.5137751271433e-06\\
4.65	3.07799446983353e-06\\
4.6625	2.89428034219226e-06\\
4.675	3.42967255854495e-06\\
4.6875	3.39853361877393e-06\\
4.7	3.19959222651641e-06\\
4.7125	3.39597917385414e-06\\
4.725	3.49617272289864e-06\\
4.7375	3.50348226034546e-06\\
4.75	3.38129652394175e-06\\
4.7625	3.1310928053064e-06\\
4.775	2.84705861025671e-06\\
4.7875	2.77579031728024e-06\\
4.8	2.78245730410868e-06\\
4.8125	2.63452411967834e-06\\
4.825	2.37681240319873e-06\\
4.8375	2.12462776340269e-06\\
4.85	1.94734656780507e-06\\
4.8625	1.90816462699616e-06\\
4.875	2.02495719777272e-06\\
4.8875	2.02892719724761e-06\\
4.9	1.77045818840556e-06\\
4.9125	1.50412476519607e-06\\
4.925	1.30894567061007e-06\\
4.9375	1.16595368788203e-06\\
4.95	1.12501186028494e-06\\
4.9625	1.10277016221243e-06\\
4.975	1.08348413029791e-06\\
4.9875	1.06643764442723e-06\\
5	1.05053046185455e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0125	75.5686506983601\\
0.025	75.3022348880708\\
0.0375	75.0771799142465\\
0.05	74.8940783499318\\
0.0625	74.7484896301611\\
0.075	74.6330203299985\\
0.0875	74.538878224036\\
0.1	74.4569574765058\\
0.1125	74.3785114614398\\
0.125	74.2955053270187\\
0.1375	74.2007517645336\\
0.15	74.0879208744575\\
0.1625	73.951490952807\\
0.175	73.7866824909595\\
0.1875	73.5893981799817\\
0.2	73.3561781759177\\
0.2125	73.0841722328181\\
0.225	72.7711258657126\\
0.2375	72.4153762074782\\
0.25	72.0158527474468\\
0.2625	71.5720787892315\\
0.275	71.0841699032913\\
0.2875	70.552827822004\\
0.3	69.9793283577402\\
0.3125	69.3655028250046\\
0.325	68.7137152055472\\
0.3375	68.0268357235746\\
0.35	67.3082134748876\\
0.3625	66.5616509331969\\
0.375	65.7913830811182\\
0.3875	65.0020647494272\\
0.4	64.1987703801356\\
0.4125	63.3870112140495\\
0.425	62.5727769989327\\
0.4375	61.762611097644\\
0.45	60.9637319941291\\
0.4625	60.1842182707951\\
0.475	59.4332807313721\\
0.4875	58.7216514556507\\
0.5	58.0621277045139\\
0.5125	57.4703105495797\\
0.525	56.9655700588717\\
0.5375	56.5722328823922\\
0.55	56.3208991735624\\
0.5625	56.2496232655272\\
0.575	56.4044210184946\\
0.5875	56.8382598115288\\
0.6	57.6075639537582\\
0.6125	58.7657025720606\\
0.625	60.3541571318189\\
0.6375	62.3936715916325\\
0.65	64.878451326792\\
0.6625	67.7754273041471\\
0.675	71.0283075881182\\
0.6875	74.5643406235496\\
0.7	78.3014561628769\\
0.7125	82.1543052513655\\
0.725	86.0387141007979\\
0.7375	89.8746459787942\\
0.75	93.5879462133512\\
0.7625	97.1111012137791\\
0.775	100.383133076952\\
0.7875	103.348703393628\\
0.8	105.956636626925\\
0.8125	108.158577960074\\
0.825	109.90931918466\\
0.8375	111.170675793032\\
0.85	111.919179670639\\
0.8625	112.15420191177\\
0.875	111.901107881096\\
0.8875	111.207120463267\\
0.9	110.132823521486\\
0.9125	108.743991987416\\
0.925	107.106216311511\\
0.9375	105.282162073602\\
0.95	103.330277992665\\
0.9625	101.30396658342\\
0.975	99.2507602510228\\
0.9875	97.211451177771\\
1	95.2193306068993\\
1.0125	93.2997489902231\\
1.025	91.4701566658448\\
1.0375	89.7406794333289\\
1.05	88.115153680991\\
1.0625	86.5924480829851\\
1.075	85.1678582716437\\
1.0875	83.8343844066774\\
1.1	82.5837709046549\\
1.1125	81.407266559975\\
1.125	80.2961253866534\\
1.1375	79.2419036541184\\
1.15	78.2366152431538\\
1.1625	77.2728016373125\\
1.175	76.3435550738145\\
1.1875	75.4425211679453\\
1.2	74.5638962239683\\
1.2125	73.7024247388461\\
1.225	72.8533998700548\\
1.2375	72.0126667368648\\
1.25	71.1766270208618\\
1.2625	70.3422442570912\\
1.275	69.5070479473527\\
1.2875	68.6691358555904\\
1.3	67.8271745624909\\
1.3125	66.9803974130586\\
1.325	66.1286006265108\\
1.3375	65.2721381099146\\
1.35	64.4119159236816\\
1.3625	63.5493878625879\\
1.375	62.6865545734554\\
1.3875	61.8259682428915\\
1.4	60.970747959151\\
1.4125	60.1246093794254\\
1.425	59.2919176192656\\
1.4375	58.4777717568849\\
1.45	57.6881363308567\\
1.4625	56.9300363708791\\
1.475	56.2118424611963\\
1.4875	55.54367658655\\
1.5	54.9379766015201\\
1.5125	54.4102590505258\\
1.525	53.9801072743345\\
1.5375	53.6723696639315\\
1.55	53.5184537161175\\
1.5625	53.557415822297\\
1.575	53.8362672907476\\
1.5875	54.4086224623827\\
1.6	55.3307464168971\\
1.6125	56.6545989391026\\
1.625	58.4187937404361\\
1.6375	60.6399698763987\\
1.65	63.307640776491\\
1.6625	66.3842830176371\\
1.675	69.8100666975728\\
1.6875	73.5099513955401\\
1.7	77.4008443752878\\
1.7125	81.3974842543508\\
1.725	85.4167190289316\\
1.7375	89.3804003368838\\
1.75	93.2172685557035\\
1.7625	96.8641559228526\\
1.775	100.266748894525\\
1.7875	103.380063755283\\
1.8	106.168725080517\\
1.8125	108.607096631288\\
1.825	110.679272525033\\
1.8375	112.378937304283\\
1.85	113.709083799326\\
1.8625	114.681548579611\\
1.875	115.316366637809\\
1.8875	115.640907771363\\
1.9	115.688777324815\\
1.9125	115.498480888964\\
1.925	115.111856699275\\
1.9375	114.572315861645\\
1.95	113.922960198013\\
1.9625	113.204686387628\\
1.975	112.454420533653\\
1.9875	111.703648670289\\
2	110.977402701973\\
2.0125	110.293818607054\\
2.025	109.664304430663\\
2.0375	109.094255373313\\
2.05	108.58416122221\\
2.0625	108.130897157874\\
2.075	107.728990675899\\
2.0875	107.371707310953\\
2.1	107.05187437802\\
2.1125	106.762433219341\\
2.125	106.496760083976\\
2.1375	106.248816168657\\
2.15	106.013186979488\\
2.1625	105.785059258003\\
2.175	105.560167878243\\
2.1875	105.334732985003\\
2.2	105.105394758269\\
2.2125	104.869152056946\\
2.225	104.623304612812\\
2.2375	104.365399452718\\
2.25	104.093183012959\\
2.2625	103.804562720209\\
2.275	103.497583419319\\
2.2875	103.170425852939\\
2.3	102.821434388475\\
2.3125	102.449178561506\\
2.325	102.052546912108\\
2.3375	101.63086590286\\
2.35	101.184027350367\\
2.3625	100.712604653873\\
2.375	100.217937091672\\
2.3875	99.7021704640778\\
2.4	99.1682474517312\\
2.4125	98.6198583988504\\
2.425	98.0613687439168\\
2.4375	97.4977459442625\\
2.45	96.9345112829713\\
2.4625	96.3777401264277\\
2.475	95.8341330631897\\
2.4875	95.3111804008548\\
2.5	94.8174433190011\\
2.5125	94.3629768951267\\
2.525	93.9599172349837\\
2.5375	93.6232414749099\\
2.55	93.371668813351\\
2.5625	93.2285864397326\\
2.575	93.2227409563574\\
2.5875	93.3882520018357\\
2.6	93.7633724382999\\
2.6125	94.3875198939833\\
2.625	95.2966048654949\\
2.6375	96.5174929121526\\
2.65	98.0630711294188\\
2.6625	99.9292967767533\\
2.675	102.094788970001\\
2.6875	104.522604128819\\
2.7	107.163363803597\\
2.7125	109.958944895697\\
2.725	112.846182623645\\
2.7375	115.7602709913\\
2.75	118.637703933833\\
2.7625	121.418691088774\\
2.775	124.049073655604\\
2.7875	126.481765904161\\
2.8	128.67778872535\\
2.8125	130.606951470856\\
2.825	132.24822432662\\
2.8375	133.58984262715\\
2.85	134.629156126948\\
2.8625	135.372236094797\\
2.875	135.833242535417\\
2.8875	136.033552182592\\
2.9	136.000649967705\\
2.9125	135.766796183779\\
2.925	135.367494759276\\
2.9375	134.839812710193\\
2.95	134.220625443779\\
2.9625	133.544892233232\\
2.975	132.844089964507\\
2.9875	132.144944573763\\
3	131.468586401265\\
3.0125	130.830214582546\\
3.025	130.239286527149\\
3.0375	129.70016617604\\
3.05	129.213092314165\\
3.0625	128.775286854225\\
3.075	128.382028912813\\
3.0875	128.027571155792\\
3.1	127.705828756865\\
3.1125	127.41083969918\\
3.125	127.137031591995\\
3.1375	126.879347275872\\
3.15	126.633280352736\\
3.1625	126.394861900438\\
3.175	126.160625466023\\
3.1875	125.927567433349\\
3.2	125.693110405875\\
3.2125	125.455073082924\\
3.225	125.21164679145\\
3.2375	124.961377257933\\
3.25	124.70315051478\\
3.2625	124.436180960631\\
3.275	124.160000342014\\
3.2875	123.874446899675\\
3.3	123.579653861323\\
3.3125	123.276036972321\\
3.325	122.964280874293\\
3.3375	122.645324550318\\
3.35	122.320346426672\\
3.3625	121.990750069884\\
3.375	121.658150340779\\
3.3875	121.324363417686\\
3.4	120.99140081624\\
3.4125	120.661470979706\\
3.425	120.336990817214\\
3.4375	120.020613566572\\
3.45	119.715276608581\\
3.4625	119.424280122587\\
3.475	119.151406000446\\
3.4875	118.901092876298\\
3.5	118.678684702119\\
3.5125	118.490775835158\\
3.525	118.345672445082\\
3.5375	118.253981493188\\
3.55	118.229308423995\\
3.5625	118.288982451445\\
3.575	118.454621830797\\
3.5875	118.752212489265\\
3.6	119.211271737953\\
3.6125	119.862730502396\\
3.625	120.735521063559\\
3.6375	121.852436546746\\
3.65	123.22629358476\\
3.6625	124.857397076681\\
3.675	126.732743157314\\
3.6875	128.826784769166\\
3.7	131.103270327469\\
3.7125	133.51765662753\\
3.725	136.019771494007\\
3.7375	138.5564810692\\
3.75	141.074215578469\\
3.7625	143.521226163168\\
3.775	145.849540371074\\
3.7875	148.016546316849\\
3.8	149.986229385779\\
3.8125	151.730063867007\\
3.825	153.227586729597\\
3.8375	154.466672267965\\
3.85	155.443493364132\\
3.8625	156.162246339892\\
3.875	156.634591669172\\
3.8875	156.878846100904\\
3.9	156.91893550265\\
3.9125	156.783134123864\\
3.925	156.502626281752\\
3.9375	156.10994665951\\
3.95	155.637376740455\\
3.9625	155.115398683418\\
3.975	154.571319414169\\
3.9875	154.028184041512\\
4	153.504080572576\\
4.0125	153.011897439201\\
4.025	152.559535629938\\
4.0375	152.150508589761\\
4.05	151.784804376782\\
4.0625	151.459854362174\\
4.075	151.17146125809\\
4.0875	150.914582750822\\
4.1	150.683917091943\\
4.1125	150.474287744244\\
4.125	150.280868672853\\
4.1375	150.099284220907\\
4.15	149.925634596492\\
4.1625	149.756479329149\\
4.175	149.588804592935\\
4.1875	149.419984203356\\
4.2	149.247741301231\\
4.2125	149.070119156237\\
4.225	148.885455519105\\
4.2375	148.692356620032\\
4.25	148.489678305234\\
4.2625	148.276507391505\\
4.275	148.052143506577\\
4.2875	147.816082471223\\
4.3	147.568000905233\\
4.3125	147.307742432052\\
4.325	147.035306738934\\
4.3375	146.750840781491\\
4.35	146.454631281291\\
4.3625	146.147097129829\\
4.375	145.828776873019\\
4.3875	145.500311487816\\
4.4	145.16241802694\\
4.4125	144.815856453271\\
4.425	144.461393917235\\
4.4375	144.099776647626\\
4.45	143.731725099061\\
4.4625	143.357975323063\\
4.475	142.979392698444\\
4.4875	142.597192345835\\
4.5	142.213298387358\\
4.5125	141.830869134059\\
4.525	141.45499416981\\
4.5375	141.093531959418\\
4.55	140.758006109814\\
4.5625	140.464419186109\\
4.575	140.233781138189\\
4.5875	140.092081491421\\
4.6	140.069390948057\\
4.6125	140.197835785715\\
4.625	140.508461040963\\
4.6375	141.027447943568\\
4.65	141.772532977401\\
4.6625	142.750463714406\\
4.675	143.955898658693\\
4.6875	145.371652932353\\
4.7	146.969937350632\\
4.7125	148.714221631921\\
4.725	150.561454790969\\
4.7375	152.464445379351\\
4.75	154.374244598066\\
4.7625	156.242399069707\\
4.775	158.022976213215\\
4.7875	159.674296614745\\
4.8	161.160339455115\\
4.8125	162.45181348223\\
4.825	163.526892481681\\
4.8375	164.371630939529\\
4.85	164.980071599129\\
4.8625	165.354058648644\\
4.875	165.502769015092\\
4.8875	165.441978339965\\
4.9	165.193079013104\\
4.9125	164.781878289886\\
4.925	164.237216070138\\
4.9375	163.589459438275\\
4.95	162.86894990594\\
4.9625	162.104500229997\\
4.975	161.322050776096\\
4.9875	160.543599414005\\
5	159.786503276689\\
};
\addlegendentry{TDB-CUR}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.176470456524719\\
0.025	0.179197226764587\\
0.0375	0.182259111093671\\
0.05	0.185666624598082\\
0.0625	0.189421630692454\\
0.075	0.193522601885659\\
0.0875	0.197968132094458\\
0.1	0.20275881081095\\
0.1125	0.207897738366348\\
0.125	0.213390059752118\\
0.1375	0.219241830681712\\
0.15	0.225458462948282\\
0.1625	0.232042914554314\\
0.175	0.238993713556907\\
0.1875	0.246303053153796\\
0.2	0.2539550847729\\
0.2125	0.261924627900041\\
0.225	0.270176581874765\\
0.2375	0.278665979200264\\
0.25	0.287338961183062\\
0.2625	0.296134310266936\\
0.275	0.304985553108987\\
0.2875	0.313823425221834\\
0.3	0.322578399388122\\
0.3125	0.331182958823648\\
0.325	0.339573816800069\\
0.3375	0.347693594989929\\
0.35	0.35549217341493\\
0.3625	0.362927489858831\\
0.375	0.369966012329752\\
0.3875	0.376582761494504\\
0.4	0.382760923839939\\
0.4125	0.388491284626365\\
0.425	0.393771451078261\\
0.4375	0.398604909819001\\
0.45	0.403000184726611\\
0.4625	0.406969855666761\\
0.475	0.410529959907818\\
0.4875	0.413699167413012\\
0.5	0.416498465726024\\
0.5125	0.418950604873424\\
0.525	0.421079882039567\\
0.5375	0.422911980803433\\
0.55	0.424474010805215\\
0.5625	0.425795031736758\\
0.575	0.426907555316672\\
0.5875	0.427848936817291\\
0.6	0.428665627593137\\
0.6125	0.429414245150258\\
0.625	0.430163652212468\\
0.6375	0.430989219978825\\
0.65	0.431964051744491\\
0.6625	0.433147351076797\\
0.675	0.434576597773498\\
0.6875	0.436265410857438\\
0.7	0.438203402580145\\
0.7125	0.440355954233726\\
0.725	0.442656630264172\\
0.7375	0.444989423860423\\
0.75	0.447153492183847\\
0.7625	0.448804918476499\\
0.775	0.449376481152223\\
0.7875	0.448006361210851\\
0.8	0.443575563261402\\
0.8125	0.435035007184746\\
0.825	0.422129604061297\\
0.8375	0.406180307215103\\
0.85	0.390044286886326\\
0.8625	0.376793704465288\\
0.875	0.368112506830191\\
0.8875	0.36376714557398\\
0.9	0.362240659725469\\
0.9125	0.361801974796475\\
0.925	0.361273565046341\\
0.9375	0.360163750737824\\
0.95	0.358422560344126\\
0.9625	0.35618502669156\\
0.975	0.353624204962973\\
0.9875	0.350892445986311\\
1	0.348106344721183\\
1.0125	0.345349816483782\\
1.025	0.342681230437015\\
1.0375	0.340140138715363\\
1.05	0.337752024301478\\
1.0625	0.335530974963544\\
1.075	0.333481175113799\\
1.0875	0.331597816460155\\
1.1	0.329868566397025\\
1.1125	0.328275659834512\\
1.125	0.326798521255954\\
1.1375	0.325416268793105\\
1.15	0.324109514853868\\
1.1625	0.322861428261724\\
1.175	0.321658039338307\\
1.1875	0.320488102685018\\
1.2	0.31934276615544\\
1.2125	0.318215133839673\\
1.225	0.317099857755517\\
1.2375	0.315992772805272\\
1.25	0.31489058974386\\
1.2625	0.313790662139235\\
1.275	0.312690790460981\\
1.2875	0.311589099170639\\
1.3	0.310483939173934\\
1.3125	0.309373830176473\\
1.325	0.308257368190807\\
1.3375	0.307133266744881\\
1.35	0.30600032898733\\
1.3625	0.304857461910781\\
1.375	0.303703686953923\\
1.3875	0.30253820410662\\
1.4	0.30136047367002\\
1.4125	0.300170394214317\\
1.425	0.298968491625996\\
1.4375	0.297756220863268\\
1.45	0.296536376998088\\
1.4625	0.295313625019309\\
1.475	0.294095254762507\\
1.4875	0.292892149093484\\
1.5	0.291720060532192\\
1.5125	0.290601088252786\\
1.525	0.289565226707727\\
1.5375	0.288651337488021\\
1.55	0.287906576478977\\
1.5625	0.287382441045989\\
1.575	0.287125526884923\\
1.5875	0.287162371117507\\
1.6	0.287481654498623\\
1.6125	0.288023672568265\\
1.625	0.288686764077678\\
1.6375	0.289355861926242\\
1.65	0.289939615061236\\
1.6625	0.290396849385492\\
1.675	0.290741284686066\\
1.6875	0.291028017001615\\
1.7	0.291333612685779\\
1.7125	0.291738062956317\\
1.725	0.292312084805604\\
1.7375	0.293109213502573\\
1.75	0.294161414928687\\
1.7625	0.295477445244874\\
1.775	0.297043528974809\\
1.7875	0.298826129744261\\
1.8	0.300776304275857\\
1.8125	0.302835172757465\\
1.825	0.304939359652602\\
1.8375	0.307026100542866\\
1.85	0.30903750360118\\
1.8625	0.310922486045764\\
1.875	0.312638452903158\\
1.8875	0.314151831627369\\
1.9	0.315437966495305\\
1.9125	0.316480527668237\\
1.925	0.317270778416212\\
1.9375	0.317806660033743\\
1.95	0.318091733242057\\
1.9625	0.318134167275013\\
1.975	0.317945731935682\\
1.9875	0.317540917050353\\
2	0.316936133497148\\
2.0125	0.316148994128073\\
2.025	0.315197641129652\\
2.0375	0.314100357600521\\
2.05	0.312875096780626\\
2.0625	0.311539179270129\\
2.075	0.310109317547398\\
2.0875	0.308601802174091\\
2.1	0.307032865781625\\
2.1125	0.305419436976102\\
2.125	0.303780163006849\\
2.1375	0.302136850490053\\
2.15	0.300516303364046\\
2.1625	0.2989528878234\\
2.175	0.297491832263308\\
2.1875	0.296193382417792\\
2.2	0.295137758319048\\
2.2125	0.29443051072287\\
2.225	0.29420749704329\\
2.2375	0.294637903126444\\
2.25	0.295923117894277\\
2.2625	0.29828840602513\\
2.275	0.301964696464639\\
2.2875	0.30715953009717\\
2.3	0.314019996495524\\
2.3125	0.322595360981901\\
2.325	0.332810303905408\\
2.3375	0.344458164172226\\
2.35	0.357217722511505\\
2.3625	0.370689308971147\\
2.375	0.384441193519616\\
2.3875	0.398055335750983\\
2.4	0.411164361833154\\
2.4125	0.423475359038692\\
2.425	0.434779764254828\\
2.4375	0.444951697230693\\
2.45	0.453938368535162\\
2.4625	0.461746444993132\\
2.475	0.468426992014754\\
2.4875	0.474061908704301\\
2.5	0.478752579257609\\
2.5125	0.482611291819919\\
2.525	0.485755408708888\\
2.5375	0.488303843597396\\
2.55	0.490375074018427\\
2.5625	0.492085557587112\\
2.575	0.493547397571027\\
2.5875	0.49486391179807\\
2.6	0.496122538397693\\
2.6125	0.497385678135884\\
2.625	0.49868493976521\\
2.6375	0.500020752546776\\
2.65	0.501369849316573\\
2.6625	0.502697314845029\\
2.675	0.503968615090442\\
2.6875	0.505157459925712\\
2.7	0.506248807804552\\
2.7125	0.507238401191728\\
2.725	0.508130016967161\\
2.7375	0.508933430193176\\
2.75	0.509659389591194\\
2.7625	0.510318626693859\\
2.775	0.51091954548112\\
2.7875	0.511467294767923\\
2.8	0.511963278868571\\
2.8125	0.512405424353395\\
2.825	0.512788662266372\\
2.8375	0.513105835120363\\
2.85	0.513348472931615\\
2.8625	0.513508013970987\\
2.875	0.513576367056584\\
2.8875	0.51354643025647\\
2.9	0.513412625989045\\
2.9125	0.513170938142337\\
2.925	0.512819220589764\\
2.9375	0.512357071815245\\
2.95	0.511785831005519\\
2.9625	0.511108198938849\\
2.975	0.510328085615136\\
2.9875	0.509450266420263\\
3	0.508480303343881\\
3.0125	0.507424182096585\\
3.025	0.50628825593369\\
3.0375	0.505079013006068\\
3.05	0.503803032472551\\
3.0625	0.502466824891839\\
3.075	0.501076777951971\\
3.0875	0.499639073814884\\
3.1	0.498159634263465\\
3.1125	0.496644066281385\\
3.125	0.495097620148358\\
3.1375	0.493525191138876\\
3.15	0.491931290523305\\
3.1625	0.490320065328406\\
3.175	0.488695307395196\\
3.1875	0.487060465620053\\
3.2	0.485418624736241\\
3.2125	0.48377256536058\\
3.225	0.482124742271846\\
3.2375	0.480477353403904\\
3.25	0.478832320671595\\
3.2625	0.477191355183559\\
3.275	0.475555985409284\\
3.2875	0.473927587523499\\
3.3	0.472307395318723\\
3.3125	0.470696548851972\\
3.325	0.469096060163902\\
3.3375	0.467506848672007\\
3.35	0.465929729569056\\
3.3625	0.46436547021814\\
3.375	0.462814789815284\\
3.3875	0.461278432346875\\
3.4	0.459757211916112\\
3.4125	0.458252029745378\\
3.425	0.456763991159244\\
3.4375	0.455294422365087\\
3.45	0.453845021545969\\
3.4625	0.452417989796579\\
3.475	0.45101623395031\\
3.4875	0.449643735652383\\
3.5	0.448305965982182\\
3.5125	0.447010440984756\\
3.525	0.445767587139128\\
3.5375	0.444591578713475\\
3.55	0.443501073822391\\
3.5625	0.44251975506119\\
3.575	0.441675803364286\\
3.5875	0.440999634395635\\
3.6	0.440520014268243\\
3.6125	0.440258563505584\\
3.625	0.440226269459324\\
3.6375	0.440423277453542\\
3.65	0.440841780280964\\
3.6625	0.441472090684316\\
3.675	0.442306950492345\\
3.6875	0.44334233458408\\
3.7	0.444576880001671\\
3.7125	0.446009483089408\\
3.725	0.447636727570658\\
3.7375	0.449450790004141\\
3.75	0.45143802613537\\
3.7625	0.453578736586232\\
3.775	0.455845933816384\\
3.7875	0.458207380867582\\
3.8	0.460626623010936\\
3.8125	0.463064917386141\\
3.825	0.465483183922699\\
3.8375	0.467843763711251\\
3.85	0.470112144868864\\
3.8625	0.472258101630183\\
3.875	0.474256091640872\\
3.8875	0.476086083300478\\
3.9	0.477733381871261\\
3.9125	0.479188369379703\\
3.925	0.48044626771724\\
3.9375	0.481506624125904\\
3.95	0.482372210978622\\
3.9625	0.483048947775956\\
3.975	0.483545383734203\\
3.9875	0.483872148047305\\
4	0.484041088562824\\
4.0125	0.484065314714058\\
4.025	0.483958572898499\\
4.0375	0.483734823425598\\
4.05	0.483408031140565\\
4.0625	0.482991948573311\\
4.075	0.482498825529233\\
4.0875	0.481939831538952\\
4.1	0.481324151646199\\
4.1125	0.480658447592974\\
4.125	0.479945608145011\\
4.1375	0.479183961324579\\
4.15	0.478365839832875\\
4.1625	0.477475817660632\\
4.175	0.47648863697097\\
4.1875	0.47536691439998\\
4.2	0.474058216402035\\
4.2125	0.472492510146538\\
4.225	0.470579803530047\\
4.2375	0.468208646150435\\
4.25	0.465246034783884\\
4.2625	0.461540287631955\\
4.275	0.456926842795348\\
4.2875	0.45123860243686\\
4.3	0.444320721372416\\
4.3125	0.436049588247668\\
4.325	0.426354677787303\\
4.3375	0.415240944764716\\
4.35	0.402808954756106\\
4.3625	0.389269838836796\\
4.375	0.374952294057142\\
4.3875	0.360299602533815\\
4.4	0.345853609137952\\
4.4125	0.332220216777529\\
4.425	0.320008234159618\\
4.4375	0.309736113618094\\
4.45	0.301717930347787\\
4.4625	0.295965036072661\\
4.475	0.2921504520715\\
4.4875	0.289660969940449\\
4.5	0.287727037731449\\
4.5125	0.285600439153821\\
4.525	0.282736845473096\\
4.5375	0.278927137769615\\
4.55	0.274327412879535\\
4.5625	0.269374599714161\\
4.575	0.264628258470355\\
4.5875	0.260609478219744\\
4.6	0.25769387454556\\
4.6125	0.256075361598385\\
4.625	0.255782726069365\\
4.6375	0.256724333526712\\
4.65	0.258739854509489\\
4.6625	0.261645308930093\\
4.675	0.265264238853603\\
4.6875	0.269442192128356\\
4.7	0.274051560655891\\
4.7125	0.278988794239779\\
4.725	0.284169500179036\\
4.7375	0.289523361027061\\
4.75	0.29498926990232\\
4.7625	0.30051165570767\\
4.775	0.306037705679469\\
4.7875	0.311516269133221\\
4.8	0.31689748576972\\
4.8125	0.32213338056368\\
4.825	0.327178833475827\\
4.8375	0.331992757051183\\
4.85	0.33653932490474\\
4.8625	0.340789097381911\\
4.875	0.344719330316345\\
4.8875	0.348314236798388\\
4.9	0.351564819993865\\
4.9125	0.35446828342915\\
4.925	0.357027242937921\\
4.9375	0.359248867215227\\
4.95	0.361144018538052\\
4.9625	0.362726390954746\\
4.975	0.364011717388221\\
4.9875	0.365017092220751\\
5	0.365760401340913\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.0850753094808075\\
0.025	0.0862672737756224\\
0.0375	0.0875512580567592\\
0.05	0.0889328354222215\\
0.0625	0.0904176021088279\\
0.075	0.0920115092480636\\
0.0875	0.093720956218517\\
0.1	0.0955526605065909\\
0.1125	0.0975133634998411\\
0.125	0.099609431049012\\
0.1375	0.101846372276202\\
0.15	0.104228301954627\\
0.1625	0.10675734968486\\
0.175	0.109433049991387\\
0.1875	0.11225173650858\\
0.2	0.115206018261527\\
0.2125	0.118284424491446\\
0.225	0.121471280248634\\
0.2375	0.124746900609203\\
0.25	0.128088026647692\\
0.2625	0.131468606195555\\
0.275	0.134860740859734\\
0.2875	0.138235762303805\\
0.3	0.141565337949378\\
0.3125	0.144822453985738\\
0.325	0.147982318346691\\
0.3375	0.151022935458885\\
0.35	0.153925642023971\\
0.3625	0.156675268816476\\
0.375	0.159260244006564\\
0.3875	0.161672419887337\\
0.4	0.163906887283206\\
0.4125	0.165961659661142\\
0.425	0.167837289771901\\
0.4375	0.169536487529272\\
0.45	0.171063674820223\\
0.4625	0.172424738947103\\
0.475	0.173626582232556\\
0.4875	0.174676901870711\\
0.5	0.175584046356125\\
0.5125	0.176356671083569\\
0.525	0.177003773808779\\
0.5375	0.177534588030223\\
0.55	0.177958592036632\\
0.5625	0.178285532612237\\
0.575	0.178525416246115\\
0.5875	0.178688514167174\\
0.6	0.178784699017884\\
0.6125	0.178823051999543\\
0.625	0.17881114862123\\
0.6375	0.178754562462003\\
0.65	0.178657275612235\\
0.6625	0.178522601456815\\
0.675	0.178354493948221\\
0.6875	0.178158283485458\\
0.7	0.177941546782762\\
0.7125	0.177714852253487\\
0.725	0.177493778459157\\
0.7375	0.177303431638411\\
0.75	0.177188950831457\\
0.7625	0.177236750399555\\
0.775	0.177616379054017\\
0.7875	0.178653566062828\\
0.8	0.180934736250313\\
0.8125	0.185390902112932\\
0.825	0.193201482686632\\
0.8375	0.205293529940857\\
0.85	0.221482635857149\\
0.8625	0.239941082432133\\
0.875	0.257821078889654\\
0.8875	0.272771099528152\\
0.9	0.283989160268332\\
0.9125	0.29198418670114\\
0.925	0.29768355276151\\
0.9375	0.30185363530525\\
0.95	0.304985907708745\\
0.9625	0.307368955831523\\
0.975	0.309170997481763\\
0.9875	0.310492814748844\\
1	0.31139834029272\\
1.0125	0.311930373926515\\
1.025	0.312119540454105\\
1.0375	0.311989496895035\\
1.05	0.311560546306158\\
1.0625	0.31085242421121\\
1.075	0.309886607693624\\
1.0875	0.308687753510363\\
1.1	0.307283907613579\\
1.1125	0.305705472377306\\
1.125	0.303983361272354\\
1.1375	0.302147037993354\\
1.15	0.300223034853628\\
1.1625	0.298234196965849\\
1.175	0.296199513289878\\
1.1875	0.294134341856176\\
1.2	0.292050887847015\\
1.2125	0.28995870570605\\
1.225	0.287865200737406\\
1.2375	0.285776102006303\\
1.25	0.283695768863726\\
1.2625	0.281627534403224\\
1.275	0.279573941179391\\
1.2875	0.277536920835502\\
1.3	0.275517872978828\\
1.3125	0.273517833910724\\
1.325	0.271537485327969\\
1.3375	0.269577296653804\\
1.35	0.267637363492924\\
1.3625	0.265717916336769\\
1.375	0.263818975862075\\
1.3875	0.261940634950771\\
1.4	0.260082917162674\\
1.4125	0.258245887927869\\
1.425	0.25642967402744\\
1.4375	0.254634471197882\\
1.45	0.252860663665208\\
1.4625	0.251108809283182\\
1.475	0.249379743062605\\
1.4875	0.247674713361987\\
1.5	0.245995445620915\\
1.5125	0.244344209564882\\
1.525	0.242723797184953\\
1.5375	0.24113749828932\\
1.55	0.239589015716756\\
1.5625	0.23808239793799\\
1.575	0.236622099691812\\
1.5875	0.235213251581613\\
1.6	0.233862323470785\\
1.6125	0.23257772175849\\
1.625	0.231370054315068\\
1.6375	0.230251439713757\\
1.65	0.229233189162491\\
1.6625	0.228323035853339\\
1.675	0.227522108650188\\
1.6875	0.226823236864321\\
1.7	0.22621042488053\\
1.7125	0.225659401967774\\
1.725	0.225139087261555\\
1.7375	0.224614131594018\\
1.75	0.224048368844496\\
1.7625	0.22340842366337\\
1.775	0.222666832338221\\
1.7875	0.221804046964444\\
1.8	0.220809123214906\\
1.8125	0.219679187973323\\
1.825	0.218417679878284\\
1.8375	0.217032761809719\\
1.85	0.215535672388145\\
1.8625	0.213938611473831\\
1.875	0.212254367333549\\
1.8875	0.210495386977509\\
1.9	0.208673802625869\\
1.9125	0.206800921597753\\
1.925	0.204887290295775\\
1.9375	0.202942652638466\\
1.95	0.200975939344463\\
1.9625	0.198995291193067\\
1.975	0.197008028054979\\
1.9875	0.195020730678668\\
2	0.193039320375395\\
2.0125	0.191069106447968\\
2.025	0.189114835583634\\
2.0375	0.18718072183717\\
2.05	0.18527040445679\\
2.0625	0.183386950068315\\
2.075	0.181532775470612\\
2.0875	0.179709610884804\\
2.1	0.177918365330386\\
2.1125	0.176158954206734\\
2.125	0.174430023605602\\
2.1375	0.172728499317805\\
2.15	0.171049066415748\\
2.1625	0.169383299777988\\
2.175	0.167718554406582\\
2.1875	0.166036628797522\\
2.2	0.164311973009594\\
2.2125	0.162509646465537\\
2.225	0.160583162877313\\
2.2375	0.158472294593865\\
2.25	0.156101857153069\\
2.2625	0.153382275174014\\
2.275	0.150213663565133\\
2.2875	0.146494879567468\\
2.3	0.142137714179525\\
2.3125	0.137084392769185\\
2.325	0.13132403694777\\
2.3375	0.124903150606426\\
2.35	0.117926821721241\\
2.3625	0.110550080077962\\
2.375	0.102961383569569\\
2.3875	0.0953622818336623\\
2.4	0.0879472112686516\\
2.4125	0.0808868066779387\\
2.425	0.074317248605339\\
2.4375	0.0683358521361233\\
2.45	0.063002629034759\\
2.4625	0.0583462319504171\\
2.475	0.0543729255504381\\
2.4875	0.051076990847906\\
2.5	0.0484512846977497\\
2.5125	0.0464970691333498\\
2.525	0.0452313925435494\\
2.5375	0.0446909840852069\\
2.55	0.0449297910166919\\
2.5625	0.0460077481553641\\
2.575	0.0479708583964386\\
2.5875	0.0508258507117066\\
2.6	0.0545196015815109\\
2.6125	0.0589336354120473\\
2.625	0.0639028932616967\\
2.6375	0.069251464372075\\
2.65	0.0748319806246365\\
2.6625	0.0805476105162825\\
2.675	0.0863532467574016\\
2.6875	0.0922410249741809\\
2.7	0.098220949065669\\
2.7125	0.104304214688402\\
2.725	0.110492263845537\\
2.7375	0.116771662398221\\
2.75	0.123113096520735\\
2.7625	0.129473947901834\\
2.775	0.135802348001645\\
2.7875	0.142041659332967\\
2.8	0.148135068905557\\
2.8125	0.154029176774185\\
2.825	0.159676223637803\\
2.8375	0.165037408539366\\
2.85	0.170082783808577\\
2.8625	0.17479059757004\\
2.875	0.179147289458825\\
2.8875	0.183146425406717\\
2.9	0.186787927325996\\
2.9125	0.190077052735134\\
2.925	0.193023305206453\\
2.9375	0.195639485055281\\
2.95	0.197940875032572\\
2.9625	0.199944538126493\\
2.975	0.201668659371151\\
2.9875	0.203132001626822\\
3	0.204353538072157\\
3.0125	0.205352056693125\\
3.025	0.206146030120352\\
3.0375	0.206753255307155\\
3.05	0.207190760061687\\
3.0625	0.207474475490219\\
3.075	0.207619269260152\\
3.0875	0.207638766989315\\
3.1	0.20754537739651\\
3.1125	0.207350416998638\\
3.125	0.207064154837301\\
3.1375	0.206695871893163\\
3.15	0.206254010186707\\
3.1625	0.205746192670637\\
3.175	0.205179328859899\\
3.1875	0.204559651736722\\
3.2	0.20389281147485\\
3.2125	0.203183923239554\\
3.225	0.202437665456288\\
3.2375	0.201658226550616\\
3.25	0.200849503704215\\
3.2625	0.200015059597431\\
3.275	0.199158160287706\\
3.2875	0.198281794641367\\
3.3	0.197388744108081\\
3.3125	0.196481589270182\\
3.325	0.195562767692946\\
3.3375	0.194634587024042\\
3.35	0.193699266085738\\
3.3625	0.192759059829153\\
3.375	0.191816082773086\\
3.3875	0.190872532816864\\
3.4	0.189930530061573\\
3.4125	0.188992434042913\\
3.425	0.188060755016091\\
3.4375	0.187138240760149\\
3.45	0.18622814617932\\
3.4625	0.185334366660149\\
3.475	0.184461729795009\\
3.4875	0.183616390501172\\
3.5	0.18280618812229\\
3.5125	0.182041239716097\\
3.525	0.181334450313279\\
3.5375	0.180702133427987\\
3.55	0.180164551982782\\
3.5625	0.179745143146301\\
3.575	0.17946888599931\\
3.5875	0.179358753252851\\
3.6	0.179430186591199\\
3.6125	0.179685203102295\\
3.625	0.180108377150464\\
3.6375	0.180668221712013\\
3.65	0.181322833820076\\
3.6625	0.182027046246452\\
3.675	0.18273900786489\\
3.6875	0.183423847876436\\
3.7	0.184055231455002\\
3.7125	0.18461453920123\\
3.725	0.1850894307569\\
3.7375	0.185472772781415\\
3.75	0.185761889190194\\
3.7625	0.1859555356608\\
3.775	0.186055921631802\\
3.7875	0.186066335295998\\
3.8	0.185991414943192\\
3.8125	0.185837225003569\\
3.825	0.185610475218507\\
3.8375	0.185318274569698\\
3.85	0.184967953387961\\
3.8625	0.184567051536611\\
3.875	0.184122438617252\\
3.8875	0.183640997452852\\
3.9	0.183129169336997\\
3.9125	0.182593149465348\\
3.925	0.182038973231657\\
3.9375	0.181472454658748\\
3.95	0.180899171115116\\
3.9625	0.180324159625836\\
3.975	0.17975204217181\\
3.9875	0.179187073301877\\
4	0.178633296959445\\
4.0125	0.178094278846129\\
4.025	0.177573324128665\\
4.0375	0.177073489094147\\
4.05	0.176597810741614\\
4.0625	0.17614888350371\\
4.075	0.175729118543336\\
4.0875	0.175340795467038\\
4.1	0.174985936093924\\
4.1125	0.174666217868091\\
4.125	0.174382952383684\\
4.1375	0.174136514338954\\
4.15	0.173926691580043\\
4.1625	0.173752151182974\\
4.175	0.173610072396036\\
4.1875	0.17349551109287\\
4.2	0.173401359372565\\
4.2125	0.173317936029876\\
4.225	0.173233290698584\\
4.2375	0.173132231108837\\
4.25	0.172997091613591\\
4.2625	0.172807829956125\\
4.275	0.172542394272135\\
4.2875	0.172177205731123\\
4.3	0.171687536616797\\
4.3125	0.171047478126203\\
4.325	0.170229335113488\\
4.3375	0.16920206173982\\
4.35	0.16792832584174\\
4.3625	0.166360034728921\\
4.375	0.164432272510355\\
4.3875	0.162056989015893\\
4.4	0.159119818448922\\
4.4125	0.155485765675409\\
4.425	0.151021731817408\\
4.4375	0.145638754451113\\
4.45	0.139341148902569\\
4.4625	0.132250398568635\\
4.475	0.124575806456703\\
4.4875	0.116541918137316\\
4.5	0.108317694283343\\
4.5125	0.0999869139188469\\
4.525	0.091566843753359\\
4.5375	0.0830577934571025\\
4.55	0.0745012593026625\\
4.5625	0.066029451039213\\
4.575	0.0578930213544922\\
4.5875	0.0504611582307892\\
4.6	0.0441925846206218\\
4.6125	0.0395617760301323\\
4.625	0.0368928104270899\\
4.6375	0.036139442442925\\
4.65	0.0368754129215173\\
4.6625	0.0385599749131221\\
4.675	0.0407579508960031\\
4.6875	0.0431859374972736\\
4.7	0.0456766363193146\\
4.7125	0.0481374613438998\\
4.725	0.050519288189433\\
4.7375	0.0527971101107424\\
4.75	0.0549584844651478\\
4.7625	0.056997205642453\\
4.775	0.0589100690328809\\
4.7875	0.0606956290490911\\
4.8	0.0623535749867687\\
4.8125	0.063884930728248\\
4.825	0.0652920525385567\\
4.8375	0.0665782455963292\\
4.85	0.0677479120519584\\
4.8625	0.0688061453212255\\
4.875	0.0697585199050288\\
4.8875	0.0706108277249152\\
4.9	0.0713689548667984\\
4.9125	0.0720387653534149\\
4.925	0.0726259887930991\\
4.9375	0.0731361664364828\\
4.95	0.0735745890763198\\
4.9625	0.073946290765575\\
4.975	0.0742560486374149\\
4.9875	0.0745083974286575\\
5	0.0747076735837918\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.00455907388009961\\
0.025	0.00454639943074555\\
0.0375	0.00454627085755248\\
0.05	0.00455846244131272\\
0.0625	0.00458081574964154\\
0.075	0.00461013623483541\\
0.0875	0.00464379406827215\\
0.1	0.00468175746847948\\
0.1125	0.00472942664178798\\
0.125	0.00480214562848474\\
0.1375	0.00492766247114784\\
0.15	0.00512579850904113\\
0.1625	0.00537745100009643\\
0.175	0.00564751868894717\\
0.1875	0.0059126427871599\\
0.2	0.00616037257094933\\
0.2125	0.00638374849665282\\
0.225	0.00657848121538506\\
0.2375	0.00674211192343679\\
0.25	0.00687335739276641\\
0.2625	0.00697193367169929\\
0.275	0.00703850666517986\\
0.2875	0.00707457684561162\\
0.3	0.00708255945806573\\
0.3125	0.00706560665457405\\
0.325	0.00702742607360009\\
0.3375	0.00697197486692912\\
0.35	0.00690321326933942\\
0.3625	0.00682500119280983\\
0.375	0.00674090613194339\\
0.3875	0.00665426994531489\\
0.4	0.00656819066581256\\
0.4125	0.00648571730523534\\
0.425	0.00640965326000158\\
0.4375	0.00634239989403988\\
0.45	0.00628584812823113\\
0.4625	0.00624119843226226\\
0.475	0.00620896997971304\\
0.4875	0.00618903390283692\\
0.5	0.00618083120870081\\
0.5125	0.00618323459397231\\
0.525	0.00619501702873275\\
0.5375	0.00621458727485819\\
0.55	0.00624064361605251\\
0.5625	0.00627218368825127\\
0.575	0.00630930804367134\\
0.5875	0.00635340380866829\\
0.6	0.00640786567383761\\
0.6125	0.00647946202412662\\
0.625	0.00658511631165398\\
0.6375	0.00678508306123724\\
0.65	0.00717512302944409\\
0.6625	0.00771568039485192\\
0.675	0.00834866026918078\\
0.6875	0.00903438807746355\\
0.7	0.00973351854688986\\
0.7125	0.0104109644472992\\
0.725	0.011040329838839\\
0.7375	0.0116049160221037\\
0.75	0.0120972912289418\\
0.7625	0.012519703528579\\
0.775	0.012881341087212\\
0.7875	0.0131926170812554\\
0.8	0.0134478645097713\\
0.8125	0.0135945324713534\\
0.825	0.0135096759010044\\
0.8375	0.0130510500530833\\
0.85	0.0121943830326853\\
0.8625	0.0111182745507893\\
0.875	0.010094654132706\\
0.8875	0.00929694770673206\\
0.9	0.00873295929749135\\
0.9125	0.00832385499506893\\
0.925	0.00799481058178373\\
0.9375	0.00770565230600004\\
0.95	0.00744576167828635\\
0.9625	0.00722120511172438\\
0.975	0.00704109607364511\\
0.9875	0.00690720110397946\\
1	0.00681239206927933\\
1.0125	0.00674626457754023\\
1.025	0.00669939694820031\\
1.0375	0.00666479427580455\\
1.05	0.0066375705581416\\
1.0625	0.00661446644978681\\
1.075	0.00659349427480762\\
1.0875	0.0065735629957268\\
1.1	0.00655415653486426\\
1.1125	0.00653508442453047\\
1.125	0.00651632581661357\\
1.1375	0.00649796247790761\\
1.15	0.00648010230628448\\
1.1625	0.00646286389446964\\
1.175	0.0064463179688254\\
1.1875	0.00643046121039921\\
1.2	0.00641519971804036\\
1.2125	0.00640037993734871\\
1.225	0.00638582623860174\\
1.2375	0.006371370158051\\
1.25	0.00635685521321163\\
1.2625	0.00634214093620977\\
1.275	0.00632709733522851\\
1.2875	0.00631161832170081\\
1.3	0.00629560948574456\\
1.3125	0.00627898323472062\\
1.325	0.00626164928382343\\
1.3375	0.00624348762874136\\
1.35	0.00622434876612479\\
1.3625	0.00620403632270815\\
1.375	0.0061823433351657\\
1.3875	0.00615905969303019\\
1.4	0.00613398493351182\\
1.4125	0.00610697444427456\\
1.425	0.00607787684915379\\
1.4375	0.00604655403905934\\
1.45	0.0060128388454757\\
1.4625	0.0059765652280878\\
1.475	0.00593747681267642\\
1.4875	0.00589529998662655\\
1.5	0.00584975676128856\\
1.5125	0.00580063512038743\\
1.525	0.00574776649494733\\
1.5375	0.00569108212540591\\
1.55	0.0056306190683461\\
1.5625	0.00556657557400961\\
1.575	0.00549944126566294\\
1.5875	0.00543023922247935\\
1.6	0.00536101646604577\\
1.6125	0.00529614534467108\\
1.625	0.00524629515612271\\
1.6375	0.0052358881116957\\
1.65	0.00529816456878153\\
1.6625	0.00543843715353319\\
1.675	0.00564215959906326\\
1.6875	0.00589866905214102\\
1.7	0.00619614667092417\\
1.7125	0.00651835992601785\\
1.725	0.00684837782853781\\
1.7375	0.00717160638380524\\
1.75	0.00747647169164252\\
1.7625	0.0077544378846114\\
1.775	0.0079992328994892\\
1.7875	0.00820682995774954\\
1.8	0.00837604443159863\\
1.8125	0.0085094286756958\\
1.825	0.00861322880001443\\
1.8375	0.00869564510900444\\
1.85	0.00876371037692631\\
1.8625	0.00882282142162396\\
1.875	0.00887594502251523\\
1.8875	0.00892439386052584\\
1.9	0.00896890128582157\\
1.9125	0.00901029096713074\\
1.925	0.00904956122912219\\
1.9375	0.0090872243174494\\
1.95	0.00912274998038723\\
1.9625	0.00915452683757452\\
1.975	0.00918021616848937\\
1.9875	0.00919735194567395\\
2	0.00920379344836676\\
2.0125	0.00919794218744899\\
2.025	0.00917879548248874\\
2.0375	0.0091458984207529\\
2.05	0.00909927778249964\\
2.0625	0.00903931791740688\\
2.075	0.00896670024659719\\
2.0875	0.00888230292251988\\
2.1	0.0087871284738267\\
2.1125	0.00868221620539556\\
2.125	0.00856855542892139\\
2.1375	0.00844700216724243\\
2.15	0.00831823006703522\\
2.1625	0.00818278106481509\\
2.175	0.00804104566612721\\
2.1875	0.00789353446539218\\
2.2	0.00774082452311004\\
2.2125	0.00758374062502234\\
2.225	0.00742344471875146\\
2.2375	0.00726137717014698\\
2.25	0.00709921985159361\\
2.2625	0.00693882151987682\\
2.275	0.00678218547790529\\
2.2875	0.00663147612297579\\
2.3	0.00648922187274262\\
2.3125	0.0063583803649824\\
2.325	0.00624248360640568\\
2.3375	0.00614576860992115\\
2.35	0.006073230237707\\
2.3625	0.0060305716734996\\
2.375	0.00602412320805956\\
2.3875	0.00606038926372559\\
2.4	0.00614549487615599\\
2.4125	0.00628391006304846\\
2.425	0.00647683242021627\\
2.4375	0.00672119546884419\\
2.45	0.00700938554470526\\
2.4625	0.00733033142280618\\
2.475	0.00767106793552776\\
2.4875	0.00801823327711974\\
2.5	0.00835921594561516\\
2.5125	0.00868282480593839\\
2.525	0.0089796251011532\\
2.5375	0.00924223313019669\\
2.55	0.00946557552272315\\
2.5625	0.00964779905107633\\
2.575	0.00979057807721172\\
2.5875	0.00989883194511615\\
2.6	0.0099793419490451\\
2.6125	0.0100391093171335\\
2.625	0.0100839989920536\\
2.6375	0.0101184354942388\\
2.65	0.0101455978886762\\
2.6625	0.0101679527257549\\
2.675	0.0101874338770225\\
2.6875	0.010205692823905\\
2.7	0.0102238880250395\\
2.7125	0.0102425780270395\\
2.725	0.0102612704586453\\
2.7375	0.0102787885927287\\
2.75	0.010293507674995\\
2.7625	0.0103042296943435\\
2.775	0.0103102280713011\\
2.7875	0.0103114188442851\\
2.8	0.0103086895929095\\
2.8125	0.0103032104299796\\
2.825	0.0102963654913355\\
2.8375	0.0102887973522668\\
2.85	0.0102799096319297\\
2.8625	0.0102675329454499\\
2.875	0.0102479623205781\\
2.8875	0.010217651641077\\
2.9	0.0101758844155486\\
2.9125	0.0101259743189735\\
2.925	0.0100743555703664\\
2.9375	0.0100265803369528\\
2.95	0.00998495033141723\\
2.9625	0.00994919444043317\\
2.975	0.00991803586290991\\
2.9875	0.0098901913775796\\
3	0.00986460088521077\\
3.0125	0.00984049502594007\\
3.025	0.00981726629116697\\
3.0375	0.00979449684695916\\
3.05	0.00977185106955063\\
3.0625	0.00974911287404218\\
3.075	0.00972621957027193\\
3.0875	0.00970309441500486\\
3.1	0.00967972985017854\\
3.1125	0.00965613136371868\\
3.125	0.00963231044758672\\
3.1375	0.00960827931503099\\
3.15	0.00958406797784149\\
3.1625	0.00955971951185313\\
3.175	0.00953530564966533\\
3.1875	0.00951084427374823\\
3.2	0.00948636709525856\\
3.2125	0.00946193142157708\\
3.225	0.00943754002286648\\
3.2375	0.009413145350203\\
3.25	0.00938867377550263\\
3.2625	0.00936402898370618\\
3.275	0.00933914912228218\\
3.2875	0.00931402399629037\\
3.3	0.0092887463243263\\
3.3125	0.00926339186023064\\
3.325	0.0092380795795355\\
3.3375	0.00921287808768124\\
3.35	0.00918781497247209\\
3.3625	0.00916288521431875\\
3.375	0.00913806808395924\\
3.3875	0.0091133183527764\\
3.4	0.00908858899629727\\
3.4125	0.00906384641415122\\
3.425	0.0090392036230574\\
3.4375	0.00901466135717214\\
3.45	0.00899026978701788\\
3.4625	0.00896605700187183\\
3.475	0.00894204558194686\\
3.4875	0.00891820521470862\\
3.5	0.00889452794890308\\
3.5125	0.0088710137404994\\
3.525	0.00884766670650471\\
3.5375	0.00882449864716707\\
3.55	0.00880154843518195\\
3.5625	0.00877886007880393\\
3.575	0.0087567315264362\\
3.5875	0.00873556048089937\\
3.6	0.00871638544390324\\
3.6125	0.00870259031034332\\
3.625	0.00871389064263086\\
3.6375	0.0089057160697243\\
3.65	0.00926156937324035\\
3.6625	0.00960761489047963\\
3.675	0.00993495170150303\\
3.6875	0.0102568318699906\\
3.7	0.01058667061277\\
3.7125	0.0109337538031636\\
3.725	0.0113005653191862\\
3.7375	0.0116826211584638\\
3.75	0.0120698804173157\\
3.7625	0.012451639788351\\
3.775	0.0128114749338733\\
3.7875	0.0131335136423557\\
3.8	0.0134032189716048\\
3.8125	0.0136092339940258\\
3.825	0.0137443208792206\\
3.8375	0.0138036047107654\\
3.85	0.0137890674606198\\
3.8625	0.0137015990317085\\
3.875	0.0135407280882519\\
3.8875	0.0133074081911602\\
3.9	0.0130034965795368\\
3.9125	0.0126325913620954\\
3.925	0.0122011915294693\\
3.9375	0.0117198034895872\\
3.95	0.0112028709240213\\
3.9625	0.0106690937943268\\
3.975	0.0101414745243009\\
3.9875	0.00964918117745794\\
4	0.0092327444290638\\
4.0125	0.00894147301341098\\
4.025	0.00878284707116954\\
4.0375	0.00870523009502014\\
4.05	0.00866485027334962\\
4.0625	0.00864128153389502\\
4.075	0.00862582538256421\\
4.0875	0.00861414111236222\\
4.1	0.00860363006197827\\
4.1125	0.00859267061513665\\
4.125	0.00857977007628173\\
4.1375	0.00856362262457483\\
4.15	0.00854267423387082\\
4.1625	0.00851514816476031\\
4.175	0.00847846825405542\\
4.1875	0.0084301389024034\\
4.2	0.00836659379481284\\
4.2125	0.00828350041106863\\
4.225	0.00817596434480938\\
4.2375	0.00803867694438013\\
4.25	0.00786626039482398\\
4.2625	0.00765378867512401\\
4.275	0.00739760127922735\\
4.2875	0.00709627279674838\\
4.3	0.00675191787426971\\
4.3125	0.00637197008849598\\
4.325	0.00597133961849915\\
4.3375	0.00557540285843155\\
4.35	0.00522166988965892\\
4.3625	0.00495239550260575\\
4.375	0.00478386171302644\\
4.3875	0.00468841695008364\\
4.4	0.00462388392114418\\
4.4125	0.00456056066019784\\
4.425	0.00448597524758239\\
4.4375	0.00440885745560205\\
4.45	0.00436211040246563\\
4.4625	0.0043829645429176\\
4.475	0.00448233369779494\\
4.4875	0.00465966050118564\\
4.5	0.00491699844487484\\
4.5125	0.0052531120527604\\
4.525	0.00566264075163262\\
4.5375	0.00614076542009255\\
4.55	0.00668356678077791\\
4.5625	0.00728212467180734\\
4.575	0.00791096866523206\\
4.5875	0.00850852584299564\\
4.6	0.00895258949489093\\
4.6125	0.00905894388439917\\
4.625	0.00867035866964333\\
4.6375	0.00783244671508995\\
4.65	0.00682724010780796\\
4.6625	0.00599717243517447\\
4.675	0.00559517120774844\\
4.6875	0.00565973339045628\\
4.7	0.00602746140162896\\
4.7125	0.00653998441914254\\
4.725	0.00710876007622418\\
4.7375	0.00768724713101738\\
4.75	0.00824940900476025\\
4.7625	0.00878096250529043\\
4.775	0.00927460248882386\\
4.7875	0.00972636028712296\\
4.8	0.0101331204447779\\
4.8125	0.0104918317135542\\
4.825	0.0107986728015354\\
4.8375	0.0110491286676173\\
4.85	0.0112377131739008\\
4.8625	0.011357943187334\\
4.875	0.0114028198878958\\
4.8875	0.0113661789579451\\
4.9	0.0112441940826871\\
4.9125	0.0110370782270652\\
4.925	0.0107506701803238\\
4.9375	0.0103969987286591\\
4.95	0.00999368216768519\\
4.9625	0.0095625193219513\\
4.975	0.0091269460932576\\
4.9875	0.00870882686579875\\
5	0.00832498713564632\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.00150930240447955\\
0.025	0.00138527668864451\\
0.0375	0.00151278934096918\\
0.05	0.00176333775876387\\
0.0625	0.00206090762849009\\
0.075	0.00239377715495639\\
0.0875	0.00275375586825056\\
0.1	0.00312340087527903\\
0.1125	0.00348126969439062\\
0.125	0.00380073223848322\\
0.1375	0.00404660635522828\\
0.15	0.00419411355359168\\
0.1625	0.00425900521991218\\
0.175	0.00427409517256986\\
0.1875	0.00426092402562034\\
0.2	0.00423028180067837\\
0.2125	0.0041877692699273\\
0.225	0.00413683162994984\\
0.2375	0.00408004675197808\\
0.25	0.00401962281268088\\
0.2625	0.00395750958621943\\
0.275	0.003895435565235\\
0.2875	0.00383491122945749\\
0.3	0.0037772806248234\\
0.3125	0.00372371016247379\\
0.325	0.00367535738505208\\
0.3375	0.00363342989989758\\
0.35	0.00359922644402741\\
0.3625	0.00357405073788014\\
0.375	0.00355908849747495\\
0.3875	0.00355513342726131\\
0.4	0.00356236289158888\\
0.4125	0.00358019833222223\\
0.425	0.00360754140936439\\
0.4375	0.00364296640899772\\
0.45	0.0036851207681209\\
0.4625	0.00373299275278307\\
0.475	0.00378615701221913\\
0.4875	0.00384523368761943\\
0.5	0.00391240114030347\\
0.5125	0.00399189056658369\\
0.525	0.00409048430999916\\
0.5375	0.00421630714132932\\
0.55	0.00437718101836911\\
0.5625	0.00457767917566559\\
0.575	0.00481844140554953\\
0.5875	0.00509603687101811\\
0.6	0.00540394975860222\\
0.6125	0.00573480800697466\\
0.625	0.00607783048929318\\
0.6375	0.00638685468943115\\
0.65	0.0065836291251738\\
0.6625	0.00671538989445859\\
0.675	0.00682716931689807\\
0.6875	0.0069277920183464\\
0.7	0.00701854175583872\\
0.7125	0.00709883976857803\\
0.725	0.00716768718739985\\
0.7375	0.00722329644353768\\
0.75	0.00726189644765119\\
0.7625	0.00727599080901248\\
0.775	0.00725245048368959\\
0.7875	0.00717089076953259\\
0.8	0.00700836680323105\\
0.8125	0.0067578138798768\\
0.825	0.00645641482925955\\
0.8375	0.006186903729401\\
0.85	0.00602130645240236\\
0.8625	0.00596546064182855\\
0.875	0.0059697356607093\\
0.8875	0.00598062217800134\\
0.9	0.00597538644025002\\
0.9125	0.00595197336991534\\
0.925	0.00590969961370798\\
0.9375	0.00584322429054546\\
0.95	0.00574444582174446\\
0.9625	0.00560548795552098\\
0.975	0.00542630574430446\\
0.9875	0.00521855461493602\\
1	0.00500112671984057\\
1.0125	0.00479205036359388\\
1.025	0.00460339957704145\\
1.0375	0.00444108320897239\\
1.05	0.00430516047918267\\
1.0625	0.00419061966651018\\
1.075	0.0040893352239647\\
1.0875	0.00399272727302937\\
1.1	0.0038935003641988\\
1.1125	0.00378674627018159\\
1.125	0.00367035524387252\\
1.1375	0.00354466497318601\\
1.15	0.00341151628883121\\
1.1625	0.00327394873005265\\
1.175	0.00313652714852284\\
1.1875	0.00300957203013562\\
1.2	0.00292280014662338\\
1.2125	0.00288466133652725\\
1.225	0.0028631576065973\\
1.2375	0.00284616618462752\\
1.25	0.00283067179924598\\
1.2625	0.00281562801363874\\
1.275	0.00280055265170514\\
1.2875	0.00278513974300831\\
1.3	0.00276924282284698\\
1.3125	0.00275286473255639\\
1.325	0.00273601909433085\\
1.3375	0.00271883959794338\\
1.35	0.00270169209406178\\
1.3625	0.00268482977902462\\
1.375	0.00266843249177649\\
1.3875	0.00265244300998082\\
1.4	0.00263672568731743\\
1.4125	0.00262100433041586\\
1.425	0.00260494931994496\\
1.4375	0.00258835666658341\\
1.45	0.00257145010768599\\
1.4625	0.00255631932854723\\
1.475	0.00256542722338857\\
1.4875	0.0026484717897935\\
1.5	0.00275700650825363\\
1.5125	0.00288218046214072\\
1.525	0.0030263861148525\\
1.5375	0.00319234045972516\\
1.55	0.00338123733279204\\
1.5625	0.00359126370023458\\
1.575	0.00381680191741377\\
1.5875	0.00404728238734901\\
1.6	0.00426906598288873\\
1.6125	0.0044676454920578\\
1.625	0.00462700850873215\\
1.6375	0.00472757010395672\\
1.65	0.00475008078790424\\
1.6625	0.0047080599681088\\
1.675	0.00463225529169456\\
1.6875	0.00454079153357157\\
1.7	0.00444224611872171\\
1.7125	0.00434195545885876\\
1.725	0.0042463000623953\\
1.7375	0.00417018946628556\\
1.75	0.00415369995404756\\
1.7625	0.00422969390466388\\
1.775	0.00436133621783395\\
1.7875	0.00451643751245726\\
1.8	0.00468135282650462\\
1.8125	0.00484738664991514\\
1.825	0.00500798577904823\\
1.8375	0.00515822461250247\\
1.85	0.0052916611490505\\
1.8625	0.00540202066210047\\
1.875	0.00548139439802278\\
1.8875	0.00552017100444348\\
1.9	0.00550895007623423\\
1.9125	0.0054386472065141\\
1.925	0.00530307726534051\\
1.9375	0.00510101048826671\\
1.95	0.00483822954349917\\
1.9625	0.00452893936404796\\
1.975	0.00419674005759815\\
1.9875	0.00387276013996584\\
2	0.00358941593063934\\
2.0125	0.00338825017629098\\
2.025	0.00333480622618403\\
2.0375	0.00334262823670485\\
2.05	0.00335897492200293\\
2.0625	0.00337640555089472\\
2.075	0.00339314197193787\\
2.0875	0.00340840898521519\\
2.1	0.00342180494380648\\
2.1125	0.00343315022073951\\
2.125	0.00344244381908136\\
2.1375	0.00344971071829295\\
2.15	0.00345493316967298\\
2.1625	0.0034579975658777\\
2.175	0.00345871645542201\\
2.1875	0.00345669847267719\\
2.2	0.00345163575026646\\
2.2125	0.00344317519952758\\
2.225	0.00343106045848399\\
2.2375	0.00341545930942784\\
2.25	0.00339692124348417\\
2.2625	0.00337629771604386\\
2.275	0.0033541838366471\\
2.2875	0.00332999720156015\\
2.3	0.00330148758348427\\
2.3125	0.00326519481776202\\
2.325	0.00321795080686522\\
2.3375	0.00315861298569595\\
2.35	0.00308904075698312\\
2.3625	0.0030142384166005\\
2.375	0.00294171609042315\\
2.3875	0.00288032621457999\\
2.4	0.00283843299905486\\
2.4125	0.0028211861429652\\
2.425	0.00282894065666889\\
2.4375	0.00285791761559103\\
2.45	0.00290287704147558\\
2.4625	0.00295946277880364\\
2.475	0.00302454932264625\\
2.4875	0.00309581996120935\\
2.5	0.00317046304943047\\
2.5125	0.00324442404465611\\
2.525	0.00331194286425724\\
2.5375	0.00336479264106028\\
2.55	0.003393092223615\\
2.5625	0.00338788144167737\\
2.575	0.00334409180735701\\
2.5875	0.00326397756953556\\
2.6	0.00315833151253761\\
2.6125	0.00304837675045949\\
2.625	0.00297306647019945\\
2.6375	0.00300144388711932\\
2.65	0.00320649755059898\\
2.6625	0.00357559479935308\\
2.675	0.00404362627933876\\
2.6875	0.00455828692669326\\
2.7	0.00508491736533071\\
2.7125	0.00559988966397532\\
2.725	0.00608736168672861\\
2.7375	0.00653786125183899\\
2.75	0.00694831849100939\\
2.7625	0.00731940539219117\\
2.775	0.00765431416626557\\
2.7875	0.00795659709950711\\
2.8	0.00822841051291162\\
2.8125	0.0084704602346396\\
2.825	0.00868075958704946\\
2.8375	0.00885734193837409\\
2.85	0.00899694751696273\\
2.8625	0.00909591628293863\\
2.875	0.00914947514483796\\
2.8875	0.00915341714592548\\
2.9	0.00910182474445963\\
2.9125	0.00898793834111611\\
2.925	0.00880683434320193\\
2.9375	0.00856142450051344\\
2.95	0.00826415292483621\\
2.9625	0.00793419717582873\\
2.975	0.00759434347621378\\
2.9875	0.00726621051892228\\
3	0.00696618636251609\\
3.0125	0.00670319086556981\\
3.025	0.00647937744673014\\
3.0375	0.00629190034138351\\
3.05	0.00613476541545326\\
3.0625	0.00600031014495702\\
3.075	0.00587988114691519\\
3.0875	0.00576601678816572\\
3.1	0.00565288564547548\\
3.1125	0.00553692085348136\\
3.125	0.00541679065055606\\
3.1375	0.0052935002846906\\
3.15	0.00516933407234856\\
3.1625	0.00504736087493239\\
3.175	0.00493060600616076\\
3.1875	0.00482151719670981\\
3.2	0.00472170020950746\\
3.2125	0.00463209281677446\\
3.225	0.0045531130366826\\
3.2375	0.00448479602182959\\
3.25	0.0044270056972126\\
3.2625	0.00437936511417072\\
3.275	0.00434127148680719\\
3.2875	0.00431193578061988\\
3.3	0.00429027651142192\\
3.3125	0.00427515663439207\\
3.325	0.00426539114558648\\
3.3375	0.00425975067220213\\
3.35	0.00425730619266435\\
3.3625	0.00425740830502276\\
3.375	0.00425987405631303\\
3.3875	0.00426491331563696\\
3.4	0.00427355994396295\\
3.4125	0.00428702972113056\\
3.425	0.00430719587428134\\
3.4375	0.004336421126094\\
3.45	0.00437672176899588\\
3.4625	0.00443030649789348\\
3.475	0.00450017782122744\\
3.4875	0.00459089099722511\\
3.5	0.00470911696902498\\
3.5125	0.00486331895468741\\
3.525	0.0050628450895301\\
3.5375	0.00531661578807478\\
3.55	0.00563065734767413\\
3.5625	0.00600611633411241\\
3.575	0.0064383520653839\\
3.5875	0.00691365251618086\\
3.6	0.007411636722758\\
3.6125	0.00790315716837417\\
3.625	0.00834637576533842\\
3.6375	0.00857070745957694\\
3.65	0.00858685962787641\\
3.6625	0.00857552861362326\\
3.675	0.00855944994096123\\
3.6875	0.00854214698606665\\
3.7	0.00852449874983305\\
3.7125	0.00850686909906204\\
3.725	0.00848950561481358\\
3.7375	0.00847281663263169\\
3.75	0.0084571836880798\\
3.7625	0.00844319124658961\\
3.775	0.00843119555677067\\
3.7875	0.00842154868086483\\
3.8	0.008414591669131\\
3.8125	0.00841052721849726\\
3.825	0.00840923371360378\\
3.8375	0.00841010273933796\\
3.85	0.00841232447248679\\
3.8625	0.00841592037820954\\
3.875	0.00841923036713266\\
3.8875	0.00842165823938208\\
3.9	0.00842289299148502\\
3.9125	0.00842276594375076\\
3.925	0.00842084571309106\\
3.9375	0.00841675299619026\\
3.95	0.0084090677146908\\
3.9625	0.00839506733663246\\
3.975	0.00836932543760054\\
3.9875	0.00832019845717443\\
4	0.00822227810280438\\
4.0125	0.00803689290670803\\
4.025	0.00776243663939558\\
4.0375	0.00745080066146526\\
4.05	0.00714399074034945\\
4.0625	0.00685475819419287\\
4.075	0.00658253947645875\\
4.0875	0.00632250788257315\\
4.1	0.00606894447565739\\
4.1125	0.00581721074725332\\
4.125	0.00556465170785237\\
4.1375	0.00531053280666478\\
4.15	0.00505616869750784\\
4.1625	0.00480523963741667\\
4.175	0.00456474742307746\\
4.1875	0.00435408577172429\\
4.2	0.00424798594673226\\
4.2125	0.0042347491153958\\
4.225	0.00423456587925002\\
4.2375	0.00423190211964623\\
4.25	0.00422458726669109\\
4.2625	0.00421288765528612\\
4.275	0.00419778865119109\\
4.2875	0.0041803648221406\\
4.3	0.00416153126921363\\
4.3125	0.00414151152239894\\
4.325	0.00411886130871303\\
4.3375	0.00408893081235594\\
4.35	0.00404305943993139\\
4.3625	0.00397487101247561\\
4.375	0.00389741167737001\\
4.3875	0.00383866292732237\\
4.4	0.00381079909186726\\
4.4125	0.00380772620894248\\
4.425	0.00381678750519489\\
4.4375	0.00382079460763187\\
4.45	0.00379690696367724\\
4.4625	0.00373689377749064\\
4.475	0.0036707662754254\\
4.4875	0.00362985495101238\\
4.5	0.00361246601039102\\
4.5125	0.00359881650240193\\
4.525	0.0035758395665364\\
4.5375	0.00354270915242661\\
4.55	0.00350502649677268\\
4.5625	0.00346896485702642\\
4.575	0.00343819796547999\\
4.5875	0.00341358226823537\\
4.6	0.00339412315687072\\
4.6125	0.00337847558065259\\
4.625	0.00336586488987828\\
4.6375	0.00335677197954302\\
4.65	0.00335344159826961\\
4.6625	0.00335690748119957\\
4.675	0.00335632070684612\\
4.6875	0.00334224635255403\\
4.7	0.00332679762325425\\
4.7125	0.00331758073819651\\
4.725	0.00331510610477232\\
4.7375	0.00331858713957974\\
4.75	0.0033275254440517\\
4.7625	0.00334196128106\\
4.775	0.00336259407795955\\
4.7875	0.00339095542702485\\
4.8	0.00342955669152404\\
4.8125	0.00348179968119671\\
4.825	0.00355143973307646\\
4.8375	0.0036405900861003\\
4.85	0.00374727091094718\\
4.8625	0.0038643873791847\\
4.875	0.00398222786092488\\
4.8875	0.00409216028870137\\
4.9	0.0041884895372536\\
4.9125	0.00426850356531497\\
4.925	0.00433178567227429\\
4.9375	0.00437925004687106\\
4.95	0.00441232327013773\\
4.9625	0.00443285507341727\\
4.975	0.00444345238546747\\
4.9875	0.00444746747493949\\
5	0.00444816228058308\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000368686368010263\\
0.025	0.000444252452894628\\
0.0375	0.000509307864614962\\
0.05	0.000580664211808309\\
0.0625	0.000806795565816355\\
0.075	0.000980880250141261\\
0.0875	0.00107976788914976\\
0.1	0.0011171261279509\\
0.1125	0.00111026813159223\\
0.125	0.00107357755865241\\
0.1375	0.00101757777704149\\
0.15	0.000949613427210044\\
0.1625	0.000875714321682155\\
0.175	0.000801865645546173\\
0.1875	0.000732892017208268\\
0.2	0.000670563441458745\\
0.2125	0.000613947008859993\\
0.225	0.000589915125297875\\
0.2375	0.00066433244528041\\
0.25	0.000747280826263283\\
0.2625	0.000838894834876346\\
0.275	0.000939484461794088\\
0.2875	0.00104840337844642\\
0.3	0.00116504430472936\\
0.3125	0.001288703941699\\
0.325	0.00141839437206548\\
0.3375	0.00155245619565819\\
0.35	0.00168860958598233\\
0.3625	0.00182387562014223\\
0.375	0.00195485110343748\\
0.3875	0.00207849875975603\\
0.4	0.00219285580350712\\
0.4125	0.0022977712041581\\
0.425	0.00239466908304724\\
0.4375	0.00248594770641555\\
0.45	0.00257424963754506\\
0.4625	0.00266158820972043\\
0.475	0.00274935506435642\\
0.4875	0.00283780928564925\\
0.5	0.00292670741303114\\
0.5125	0.00301464513770094\\
0.525	0.00309937443304675\\
0.5375	0.00317798204312796\\
0.55	0.00324781111140912\\
0.5625	0.00330778940003461\\
0.575	0.00335915694633727\\
0.5875	0.00340480110852229\\
0.6	0.003448795546164\\
0.6125	0.0034960381173967\\
0.625	0.00355294397592766\\
0.6375	0.0036275428220424\\
0.65	0.00372699905248566\\
0.6625	0.00384978628028334\\
0.675	0.00398202631818752\\
0.6875	0.0041064494562716\\
0.7	0.00421497921390146\\
0.7125	0.00430761209655405\\
0.725	0.00438817655077982\\
0.7375	0.00446111237867333\\
0.75	0.00452949275125091\\
0.7625	0.0045947142643958\\
0.775	0.00465622491460192\\
0.7875	0.00471050576469645\\
0.8	0.00475032465324674\\
0.8125	0.00476530813184784\\
0.825	0.00474762777890336\\
0.8375	0.00470299536829953\\
0.85	0.00464030486853565\\
0.8625	0.004537003414197\\
0.875	0.00437072167685052\\
0.8875	0.00416363187215131\\
0.9	0.00395882974626826\\
0.9125	0.00378026424271491\\
0.925	0.00362864506119751\\
0.9375	0.00349898016033926\\
0.95	0.0033894346054109\\
0.9625	0.00330107057708685\\
0.975	0.00323417116080091\\
0.9875	0.00318586490777788\\
1	0.00315100117145149\\
1.0125	0.00312493188466966\\
1.025	0.00310439103604163\\
1.0375	0.00308728370043261\\
1.05	0.00307202619128725\\
1.0625	0.00305717916082597\\
1.075	0.00304163959188708\\
1.0875	0.00302490862725892\\
1.1	0.00300699249151038\\
1.1125	0.00298815487516715\\
1.125	0.0029687276165344\\
1.1375	0.00294901048043569\\
1.15	0.00292909961979737\\
1.1625	0.00290862883457162\\
1.175	0.00288581489891864\\
1.1875	0.00285278462201426\\
1.2	0.00278145024397616\\
1.2125	0.00266417505070556\\
1.225	0.00253332208487595\\
1.2375	0.00240137541706386\\
1.25	0.00227191651788103\\
1.2625	0.00214718785461883\\
1.275	0.00203075645463674\\
1.2875	0.00193015625744836\\
1.3	0.00185812455629143\\
1.3125	0.00182494752956824\\
1.325	0.00182516069366632\\
1.3375	0.00184460755419663\\
1.35	0.00187412967052364\\
1.3625	0.00191053942455292\\
1.375	0.00195335748934821\\
1.3875	0.00200265799862482\\
1.4	0.00205858359945189\\
1.4125	0.00212169550471433\\
1.425	0.00219243168687605\\
1.4375	0.00227028095953005\\
1.45	0.00235344872944494\\
1.4625	0.00243864106445468\\
1.475	0.00250403401767982\\
1.4875	0.00250278533197033\\
1.5	0.00248761520803615\\
1.5125	0.00247179176854376\\
1.525	0.00245662024327834\\
1.5375	0.00244214678887955\\
1.55	0.00242817787719603\\
1.5625	0.00241457154523205\\
1.575	0.00240135056689474\\
1.5875	0.00238875826819711\\
1.6	0.00237733434862366\\
1.6125	0.00236817723982599\\
1.625	0.00236381506545636\\
1.6375	0.00237298443870329\\
1.65	0.00243991934171924\\
1.6625	0.00263976715360463\\
1.675	0.00288684862682317\\
1.6875	0.00311687427409101\\
1.7	0.00331572422984985\\
1.7125	0.00348478403258039\\
1.725	0.00362837010912593\\
1.7375	0.00374211627870446\\
1.75	0.0037948221310589\\
1.7625	0.00376006219198411\\
1.775	0.00367848605268173\\
1.7875	0.00358308875315333\\
1.8	0.00348577100956795\\
1.8125	0.00339179881087081\\
1.825	0.00330457400982601\\
1.8375	0.00322710847035565\\
1.85	0.00316259680202987\\
1.8625	0.00311468745614226\\
1.875	0.00308600359944995\\
1.8875	0.00307564425343686\\
1.9	0.00307856792259661\\
1.9125	0.00308940247961656\\
1.925	0.00310500083481126\\
1.9375	0.00312407075014137\\
1.95	0.00314583972603656\\
1.9625	0.00316934849718715\\
1.975	0.00319327825469941\\
1.9875	0.00321573591309359\\
2	0.00323216222371391\\
2.0125	0.00321801558167211\\
2.025	0.00311207864752853\\
2.0375	0.00299649021549459\\
2.05	0.00291291488038913\\
2.0625	0.00285174184132033\\
2.075	0.0027978241764862\\
2.0875	0.00273933485905426\\
2.1	0.00267011719041471\\
2.1125	0.00258885000246959\\
2.125	0.00249786272072592\\
2.1375	0.00240185472573243\\
2.15	0.00230717833546511\\
2.1625	0.00222140189738563\\
2.175	0.0021512603453887\\
2.1875	0.00209955878697794\\
2.2	0.00206439096741913\\
2.2125	0.00204083080583046\\
2.225	0.00202258747499429\\
2.2375	0.00200281025819308\\
2.25	0.00197406110369338\\
2.2625	0.00192832693277651\\
2.275	0.00185772345433776\\
2.2875	0.00175656834443754\\
2.3	0.00163117360690681\\
2.3125	0.00157898254927754\\
2.325	0.00163481483769098\\
2.3375	0.00168904792637295\\
2.35	0.00172430285983564\\
2.3625	0.00173688369792634\\
2.375	0.00172532760346631\\
2.3875	0.00168906586047287\\
2.4	0.00162751903132232\\
2.4125	0.00154275727505435\\
2.425	0.00143866120226298\\
2.4375	0.00132040034742443\\
2.45	0.00119395050938002\\
2.4625	0.00106536142655039\\
2.475	0.000940469803513504\\
2.4875	0.000824216422855466\\
2.5	0.000720669391730825\\
2.5125	0.000653629088964693\\
2.525	0.000643784420370971\\
2.5375	0.000658716897467149\\
2.55	0.000703150598327237\\
2.5625	0.000778712622159543\\
2.575	0.000887375189930911\\
2.5875	0.00103266251359241\\
2.6	0.00121565606874713\\
2.6125	0.00142895825618764\\
2.625	0.00164926610680784\\
2.6375	0.00182171642878675\\
2.65	0.00188260884362552\\
2.6625	0.00184268492528019\\
2.675	0.00175704870381287\\
2.6875	0.00166188355065979\\
2.7	0.00157659981983793\\
2.7125	0.00151584409309265\\
2.725	0.0014964120831572\\
2.7375	0.00154047369545331\\
2.75	0.00165076497341709\\
2.7625	0.00180764702157837\\
2.775	0.00199070292795797\\
2.7875	0.0021861790286808\\
2.8	0.00238364768442932\\
2.8125	0.00257787188904246\\
2.825	0.00276778075891452\\
2.8375	0.00295146460940763\\
2.85	0.003123367896391\\
2.8625	0.00327695703381787\\
2.875	0.00340501883770604\\
2.8875	0.00350429964457998\\
2.9	0.0035723484353211\\
2.9125	0.00360888185606898\\
2.925	0.0036162323999636\\
2.9375	0.00359732789705307\\
2.95	0.00355608225627751\\
2.9625	0.00349789655040488\\
2.975	0.00343173976091406\\
2.9875	0.00336909856894712\\
3	0.00331918452162678\\
3.0125	0.00328564907386084\\
3.025	0.0032675907912312\\
3.0375	0.0032616903983376\\
3.05	0.00326273027697607\\
3.0625	0.00326499942348152\\
3.075	0.00326339485619608\\
3.0875	0.00325460444918948\\
3.1	0.00323678880267149\\
3.1125	0.00320923406959419\\
3.125	0.00317155715792057\\
3.1375	0.00312390263061071\\
3.15	0.00306684983080647\\
3.1625	0.0030014618339824\\
3.175	0.00292945398003624\\
3.1875	0.0028530661559603\\
3.2	0.00277488653374606\\
3.2125	0.00269770671135037\\
3.225	0.00262434791877631\\
3.2375	0.00255768731330631\\
3.25	0.00250073467982316\\
3.2625	0.00245610709677914\\
3.275	0.0024253337220086\\
3.2875	0.00240807571774786\\
3.3	0.00240209895801329\\
3.3125	0.00240460224949474\\
3.325	0.00241315388448842\\
3.3375	0.00242665470618228\\
3.35	0.00244593493411292\\
3.3625	0.00247313625012605\\
3.375	0.00251082420912414\\
3.3875	0.00256062173297749\\
3.4	0.00262294332065602\\
3.4125	0.0026967880676376\\
3.425	0.00277958071065762\\
3.4375	0.0028675955451756\\
3.45	0.00295644003493359\\
3.4625	0.0030428092056248\\
3.475	0.00312497156702174\\
3.4875	0.00320237280800436\\
3.5	0.00327407992471003\\
3.5125	0.00333848401275385\\
3.525	0.00339324588028263\\
3.5375	0.00343656068449254\\
3.55	0.00346838091822421\\
3.5625	0.00348929241174876\\
3.575	0.00350103222719277\\
3.5875	0.00350556287156418\\
3.6	0.00350493347236329\\
3.6125	0.00350088028520898\\
3.625	0.00349494797600069\\
3.6375	0.00348855317321099\\
3.65	0.00348359307084059\\
3.6625	0.00348272944158728\\
3.675	0.00349088475333948\\
3.6875	0.00351835090179789\\
3.7	0.00357616707901749\\
3.7125	0.00365685765344025\\
3.725	0.00373025903763343\\
3.7375	0.00377657782502534\\
3.75	0.00379397432459475\\
3.7625	0.00379064944603292\\
3.775	0.00377419136041595\\
3.7875	0.00375177485605862\\
3.8	0.00372851255046632\\
3.8125	0.00370785761244521\\
3.825	0.00369164632115269\\
3.8375	0.00368114977209664\\
3.85	0.00367561015438516\\
3.8625	0.00367514188108599\\
3.875	0.00367826752170171\\
3.8875	0.00368370894142555\\
3.9	0.00369028297601627\\
3.9125	0.00369708749150309\\
3.925	0.00370385135646269\\
3.9375	0.00371050795305636\\
3.95	0.00371794472628454\\
3.9625	0.003727032941336\\
3.975	0.0037383881972262\\
3.9875	0.00375214110896024\\
4	0.0037681923236429\\
4.0125	0.00378604722870769\\
4.025	0.00380515995853026\\
4.0375	0.00382522346881688\\
4.05	0.00384608736263285\\
4.0625	0.00386804536006604\\
4.075	0.00389151595076616\\
4.0875	0.00391674390728779\\
4.1	0.00394388086126658\\
4.1125	0.00397292287556716\\
4.125	0.00400349981075632\\
4.1375	0.00403519865878119\\
4.15	0.00406688382644473\\
4.1625	0.00409654278718922\\
4.175	0.00411976261839341\\
4.1875	0.00411936259036934\\
4.2	0.00402328583789839\\
4.2125	0.00384684457295317\\
4.225	0.00367355847672501\\
4.2375	0.00352269933424032\\
4.25	0.00340060697495302\\
4.2625	0.00331158216149961\\
4.275	0.00325616309483283\\
4.2875	0.00322530992937181\\
4.3	0.00320684055596886\\
4.3125	0.00319226219626388\\
4.325	0.00317549652426506\\
4.3375	0.00314961631384433\\
4.35	0.00310540716020418\\
4.3625	0.00303316447714667\\
4.375	0.00293201798996308\\
4.3875	0.00281892481577041\\
4.4	0.00271477804080029\\
4.4125	0.00262786528687545\\
4.425	0.00255758380229039\\
4.4375	0.00250059958514889\\
4.45	0.00245122666450359\\
4.4625	0.00239782731517925\\
4.475	0.00232089539988942\\
4.4875	0.00220302449724273\\
4.5	0.00204608185408195\\
4.5125	0.0018728931597283\\
4.525	0.00171819176610296\\
4.5375	0.00160940369477652\\
4.55	0.00154102780376503\\
4.5625	0.00149381083731206\\
4.575	0.0014569450626229\\
4.5875	0.0014283147307585\\
4.6	0.00141807218171244\\
4.6125	0.00147795855079342\\
4.625	0.00166238281142541\\
4.6375	0.00190226710696327\\
4.65	0.00213403080240143\\
4.6625	0.00227847485291964\\
4.675	0.00224019169325721\\
4.6875	0.00202356806536319\\
4.7	0.00175617579647501\\
4.7125	0.00154143058371037\\
4.725	0.00141370286036126\\
4.7375	0.00139665582915416\\
4.75	0.00150329151496583\\
4.7625	0.00166967078047439\\
4.775	0.00185890671336799\\
4.7875	0.00205291734013651\\
4.8	0.00223789070311136\\
4.8125	0.0024054331415072\\
4.825	0.00255113487694529\\
4.8375	0.00267306717553914\\
4.85	0.0027694572862599\\
4.8625	0.00284030493951172\\
4.875	0.00288761730495519\\
4.8875	0.00291392864671115\\
4.9	0.0029196959610045\\
4.9125	0.00290300660005805\\
4.925	0.00286115651318799\\
4.9375	0.00279165921828826\\
4.95	0.00269251398841833\\
4.9625	0.00256273011458051\\
4.975	0.00240642364045637\\
4.9875	0.00223842292702839\\
5	0.00208151490348583\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000250994847408272\\
0.025	0.00019773881384857\\
0.0375	0.000255937046334801\\
0.05	0.000447184183191236\\
0.0625	0.000441832888763938\\
0.075	0.000411054939267584\\
0.0875	0.000378209434309078\\
0.1	0.000345624517129768\\
0.1125	0.000314200918517198\\
0.125	0.000285973211893031\\
0.1375	0.000264854461210153\\
0.15	0.000257240223581265\\
0.1625	0.00026990741920559\\
0.175	0.000305285231057649\\
0.1875	0.000362038550881436\\
0.2	0.000433068023302366\\
0.2125	0.000508529224252942\\
0.225	0.000554616650184371\\
0.2375	0.000506730998171508\\
0.25	0.000466757980263313\\
0.2625	0.000490113524626143\\
0.275	0.000543538521874716\\
0.2875	0.00060404775162847\\
0.3	0.000669218741985181\\
0.3125	0.000737507101562354\\
0.325	0.000807416751405185\\
0.3375	0.000877219422857754\\
0.35	0.00094492586738724\\
0.3625	0.00100834630683661\\
0.375	0.00106522989043253\\
0.3875	0.00111355117733759\\
0.4	0.00115179048084248\\
0.4125	0.00117905331958903\\
0.425	0.00119503007226733\\
0.4375	0.00120004608371198\\
0.45	0.00119498477801837\\
0.4625	0.00118125048696045\\
0.475	0.00116083073334014\\
0.4875	0.00113633552062106\\
0.5	0.00111131143301742\\
0.5125	0.00109035760384009\\
0.525	0.00107939972116164\\
0.5375	0.00108486804280747\\
0.55	0.00111306625233599\\
0.5625	0.00117029567813352\\
0.575	0.00126487093239953\\
0.5875	0.00140716423551444\\
0.6	0.00160429863190934\\
0.6125	0.00185329382884617\\
0.625	0.00213635648911672\\
0.6375	0.00242247083847001\\
0.65	0.00267412609376529\\
0.6625	0.0028638394628278\\
0.675	0.0029912150966926\\
0.6875	0.00307259019018895\\
0.7	0.00312521293785001\\
0.7125	0.00316090181143517\\
0.725	0.00318635417401839\\
0.7375	0.00320491310573204\\
0.75	0.0032181110888389\\
0.7625	0.00322718375556507\\
0.775	0.00323449775199538\\
0.7875	0.00324390165513439\\
0.8	0.00325883886357626\\
0.8125	0.00327526820676162\\
0.825	0.0032723525672771\\
0.8375	0.00321616042719484\\
0.85	0.00309394268639382\\
0.8625	0.00293778944012243\\
0.875	0.00278583029600045\\
0.8875	0.00266084885166865\\
0.9	0.00257814818296739\\
0.9125	0.00253279052191656\\
0.925	0.00250005132711782\\
0.9375	0.00245305464033639\\
0.95	0.00237179221893503\\
0.9625	0.00224215601685005\\
0.975	0.00205958691902036\\
0.9875	0.00183795925139131\\
1	0.00161160722585793\\
1.0125	0.00142181617601984\\
1.025	0.00129862169504794\\
1.0375	0.00123913188713946\\
1.05	0.00119841923594357\\
1.0625	0.00113340196667191\\
1.075	0.00103198255147584\\
1.0875	0.000900287214402183\\
1.1	0.000748347105942373\\
1.1125	0.000586771160945085\\
1.125	0.000468577033237857\\
1.1375	0.000504528571421134\\
1.15	0.000546431920972343\\
1.1625	0.000601146191824299\\
1.175	0.000673929697660653\\
1.1875	0.000761487195265111\\
1.2	0.000855067203200972\\
1.2125	0.000947134595957335\\
1.225	0.0010348067308515\\
1.2375	0.00111827472029574\\
1.25	0.00119758255059708\\
1.2625	0.00126986448796277\\
1.275	0.00132907824735725\\
1.2875	0.0013655638270394\\
1.3	0.00136643525375322\\
1.3125	0.00132229822818025\\
1.325	0.00124026016642588\\
1.3375	0.00113760983007342\\
1.35	0.00102881664273991\\
1.3625	0.000923457983966692\\
1.375	0.000827286262096815\\
1.3875	0.000743434824725088\\
1.4	0.000674487271962373\\
1.4125	0.000624420213946962\\
1.425	0.000597039452289627\\
1.4375	0.0005922177905681\\
1.45	0.000605034712108375\\
1.4625	0.000629598051122788\\
1.475	0.000662375473988747\\
1.4875	0.000701354977793329\\
1.5	0.00074473214380155\\
1.5125	0.000790567131419544\\
1.525	0.000837704168675235\\
1.5375	0.00088660769889543\\
1.55	0.000939919858693449\\
1.5625	0.00100280521380496\\
1.575	0.00108311237378145\\
1.5875	0.0011904123912606\\
1.6	0.00133289807623034\\
1.6125	0.0015143120022313\\
1.625	0.00173179759804029\\
1.6375	0.0019708794566522\\
1.65	0.00217570222929828\\
1.6625	0.00225214716244939\\
1.675	0.00226615733316076\\
1.6875	0.00226686302041313\\
1.7	0.00226378779681687\\
1.7125	0.00225927426552317\\
1.725	0.00225406844363984\\
1.7375	0.00224848677648197\\
1.75	0.00224274098314702\\
1.7625	0.00223710961342183\\
1.775	0.00223202572723642\\
1.7875	0.00222837192398831\\
1.8	0.00222792563607638\\
1.8125	0.00223364516492811\\
1.825	0.00225091011167241\\
1.8375	0.00228935057535814\\
1.85	0.0023547475760557\\
1.8625	0.00242817542053397\\
1.875	0.00248114538688265\\
1.8875	0.00250372877892484\\
1.9	0.00250258856315109\\
1.9125	0.00248716524106865\\
1.925	0.0024613699668611\\
1.9375	0.00242247704523852\\
1.95	0.00236432372785835\\
1.9625	0.00228170795321683\\
1.975	0.0021781981444536\\
1.9875	0.00207798253176024\\
2	0.00200858080894713\\
2.0125	0.00196370390239656\\
2.025	0.00193338239000049\\
2.0375	0.0019160380231266\\
2.05	0.0019083506382251\\
2.0625	0.00190135806469518\\
2.075	0.00188804771028599\\
2.0875	0.00186616153247305\\
2.1	0.00183579463755275\\
2.1125	0.0017973752103005\\
2.125	0.00175089305506626\\
2.1375	0.00169537028259082\\
2.15	0.00162833215171233\\
2.1625	0.00154618281692978\\
2.175	0.00144654494745533\\
2.1875	0.00133046250529203\\
2.2	0.00120191283555377\\
2.2125	0.00106663705814423\\
2.225	0.000943425856693366\\
2.2375	0.000945326182986955\\
2.25	0.00102160355688637\\
2.2625	0.0011152151985931\\
2.275	0.00121844917916402\\
2.2875	0.0013227571830343\\
2.3	0.00140961900595936\\
2.3125	0.00137461214217377\\
2.325	0.00118252248132283\\
2.3375	0.000949151642048906\\
2.35	0.000707168979268974\\
2.3625	0.000489473532760008\\
2.375	0.000394526173575382\\
2.3875	0.000464655834542258\\
2.4	0.000572505575268012\\
2.4125	0.000673521042775435\\
2.425	0.000742577423951658\\
2.4375	0.00077599441595776\\
2.45	0.00078013102627923\\
2.4625	0.000764101387387266\\
2.475	0.000736440509424452\\
2.4875	0.000704157332158204\\
2.5	0.000672835442084958\\
2.5125	0.00062678105944525\\
2.525	0.000552969551517093\\
2.5375	0.000491928059130058\\
2.55	0.000458499934871934\\
2.5625	0.0004468334718868\\
2.575	0.000434341955719797\\
2.5875	0.000421363133958502\\
2.6	0.000408337704162856\\
2.6125	0.000395183009161369\\
2.625	0.000382981447910808\\
2.6375	0.000374210094668575\\
2.65	0.00038539864275892\\
2.6625	0.00045020334262646\\
2.675	0.000536877417747687\\
2.6875	0.000633933240975863\\
2.7	0.000740981660849025\\
2.7125	0.000853167749933389\\
2.725	0.000955735086503651\\
2.7375	0.0010291816149951\\
2.75	0.00107019850885759\\
2.7625	0.00109687885488029\\
2.775	0.00112655285734612\\
2.7875	0.00116715225352245\\
2.8	0.00122054384321128\\
2.8125	0.00128584895812705\\
2.825	0.00136170819709467\\
2.8375	0.00144679696021131\\
2.85	0.00153874713237418\\
2.8625	0.00163375585230432\\
2.875	0.00172716964739765\\
2.8875	0.00181615580354407\\
2.9	0.00189685809116853\\
2.9125	0.00196375432996793\\
2.925	0.00201284259823308\\
2.9375	0.00203986603337453\\
2.95	0.00203956394884974\\
2.9625	0.00200515399167711\\
2.975	0.00193209442583426\\
2.9875	0.001826442150707\\
3	0.00170804649543918\\
3.0125	0.00160117195734433\\
3.025	0.00152273448741102\\
3.0375	0.00147493701498362\\
3.05	0.0014390793477302\\
3.0625	0.00139072612415523\\
3.075	0.00132013187732292\\
3.0875	0.00122813008373869\\
3.1	0.00112093756556407\\
3.1125	0.00100875143844233\\
3.125	0.000907464930275489\\
3.1375	0.000837495112981671\\
3.15	0.000814549624081822\\
3.1625	0.000829434229886882\\
3.175	0.000863153371566591\\
3.1875	0.000903419801017515\\
3.2	0.000944094962442962\\
3.2125	0.000980113230908769\\
3.225	0.00100730911329307\\
3.2375	0.00102322777118616\\
3.25	0.00102594060993871\\
3.2625	0.00101214354145838\\
3.275	0.000978551595905907\\
3.2875	0.000925000503740797\\
3.3	0.000856726754551489\\
3.3125	0.000783588072753554\\
3.325	0.00072103223843033\\
3.3375	0.000693765750936269\\
3.35	0.000720211848997015\\
3.3625	0.000786129787495385\\
3.375	0.00086926601586618\\
3.3875	0.000954541055891673\\
3.4	0.00103362791260828\\
3.4125	0.00110271516925563\\
3.425	0.00116109306788459\\
3.4375	0.00120880861794372\\
3.45	0.0012463401704911\\
3.4625	0.00127489430299169\\
3.475	0.00129585381199854\\
3.4875	0.00131065405110669\\
3.5	0.00132028952011076\\
3.5125	0.00132582681644945\\
3.525	0.00132832982994231\\
3.5375	0.00132905147297196\\
3.55	0.00133034604845413\\
3.5625	0.00133478841935194\\
3.575	0.00134769340536148\\
3.5875	0.00137849687508693\\
3.6	0.0014419957100203\\
3.6125	0.00155588136911032\\
3.625	0.00172699231048089\\
3.6375	0.00195051672095424\\
3.65	0.00220844428802187\\
3.6625	0.00248217861442235\\
3.675	0.00274350242065856\\
3.6875	0.00296383373118555\\
3.7	0.00311276695639446\\
3.7125	0.003187143384443\\
3.725	0.00321413626818128\\
3.7375	0.00321830161094651\\
3.75	0.00321179464509269\\
3.7625	0.00320046743825488\\
3.775	0.00318728872583744\\
3.7875	0.00317436616906706\\
3.8	0.00316314944980054\\
3.8125	0.00315511927982101\\
3.825	0.00315190144110363\\
3.8375	0.00315603411086588\\
3.85	0.00316756772553555\\
3.8625	0.00318625140993814\\
3.875	0.00320960284889579\\
3.8875	0.00323334446738432\\
3.9	0.00325237708237076\\
3.9125	0.00326249271764147\\
3.925	0.0032612838816644\\
3.9375	0.00324840304204334\\
3.95	0.00322676627322211\\
3.9625	0.00320270845981564\\
3.975	0.00318304170396538\\
3.9875	0.00317069897438299\\
4	0.00316506297078882\\
4.0125	0.00316383993053729\\
4.025	0.00316489681160649\\
4.0375	0.00316641309228803\\
4.05	0.00316840000953462\\
4.0625	0.00317016504635442\\
4.075	0.00317140840816335\\
4.0875	0.00317231350814281\\
4.1	0.00317310533518457\\
4.1125	0.0031741560677928\\
4.125	0.00317527040577255\\
4.1375	0.00317680481339031\\
4.15	0.00317825262389843\\
4.1625	0.00317913954680544\\
4.175	0.0031789807629678\\
4.1875	0.0031775788971573\\
4.2	0.00317460165661846\\
4.2125	0.00316981122911955\\
4.225	0.00316253890790788\\
4.2375	0.00315145790780887\\
4.25	0.00313377613196364\\
4.2625	0.0031042725179758\\
4.275	0.00305878426743174\\
4.2875	0.00300113199390349\\
4.3	0.00293719860185942\\
4.3125	0.00286774277343819\\
4.325	0.00278978070182786\\
4.3375	0.00269852786509062\\
4.35	0.00258699756336784\\
4.3625	0.00244522288623316\\
4.375	0.00226101224918848\\
4.3875	0.00203177403867486\\
4.4	0.00178018232203347\\
4.4125	0.0015514955534909\\
4.425	0.00139487497136357\\
4.4375	0.00132428125633052\\
4.45	0.00131122398235523\\
4.4625	0.00132648832812076\\
4.475	0.00134941161007864\\
4.4875	0.00136376663394062\\
4.5	0.00135773019790808\\
4.5125	0.00132031396486354\\
4.525	0.00123481839247896\\
4.5375	0.00109049360666444\\
4.55	0.000908691228995786\\
4.5625	0.000735437253564711\\
4.575	0.000798900172719792\\
4.5875	0.000940107888633662\\
4.6	0.00109805548423879\\
4.6125	0.00121745302283199\\
4.625	0.00123887374303523\\
4.6375	0.00121866279775657\\
4.65	0.001186544532405\\
4.6625	0.00114837234023618\\
4.675	0.00110542053959799\\
4.6875	0.00106017142780725\\
4.7	0.0010242174550015\\
4.7125	0.00103036301206404\\
4.725	0.00109072484525211\\
4.7375	0.00114333721704161\\
4.75	0.00113282801754123\\
4.7625	0.00110053055276255\\
4.775	0.00106886246656684\\
4.7875	0.00104179847402633\\
4.8	0.00102059518488884\\
4.8125	0.00100721409041352\\
4.825	0.00100568048646904\\
4.8375	0.0010213104084614\\
4.85	0.00105525293065515\\
4.8625	0.00110046972331382\\
4.875	0.00115018853914632\\
4.8875	0.00120025254271081\\
4.9	0.00124684450632929\\
4.9125	0.00128610221334018\\
4.925	0.00131573999033946\\
4.9375	0.00133513891511963\\
4.95	0.00134248408030845\\
4.9625	0.00133398715770278\\
4.975	0.00130802652602877\\
4.9875	0.00127043295216382\\
5	0.00123176867179755\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	0.000124606570178298\\
0.025	0.0001246590047331\\
0.0375	0.000119722304852112\\
0.05	0.00011707093655957\\
0.0625	0.000116686665757772\\
0.075	0.000122834175262425\\
0.0875	0.00013577800777554\\
0.1	0.000149384749461166\\
0.1125	0.000161376835543781\\
0.125	0.00017258726253808\\
0.1375	0.000182743437918756\\
0.15	0.000189460665888957\\
0.1625	0.000193692131291138\\
0.175	0.000204706183824605\\
0.1875	0.000227960251566408\\
0.2	0.000260985861752807\\
0.2125	0.000300059446042887\\
0.225	0.000342149738002281\\
0.2375	0.000385087534608259\\
0.25	0.000423027625692618\\
0.2625	0.000410626648065465\\
0.275	0.000411492628684495\\
0.2875	0.000422280156825633\\
0.3	0.000423097449764318\\
0.3125	0.000413067797525813\\
0.325	0.000393514754437747\\
0.3375	0.000366931941108497\\
0.35	0.000336393158368689\\
0.3625	0.000304909172084034\\
0.375	0.000314695788969758\\
0.3875	0.000351706988659352\\
0.4	0.000388748223854687\\
0.4125	0.000424618767116278\\
0.425	0.000459527157169321\\
0.4375	0.000493896039623894\\
0.45	0.00052761630706228\\
0.4625	0.000559976514581437\\
0.475	0.000589818356050397\\
0.4875	0.000615645612350618\\
0.5	0.000635857997479475\\
0.5125	0.00064869266361686\\
0.525	0.000651901682659404\\
0.5375	0.000643055832569379\\
0.55	0.000621122326819271\\
0.5625	0.000587862618891716\\
0.575	0.000547260213430563\\
0.5875	0.00050348332984042\\
0.6	0.000460249213480814\\
0.6125	0.000427731420941124\\
0.625	0.000423505713816051\\
0.6375	0.000415790766501831\\
0.65	0.000405068442465954\\
0.6625	0.000392844452980782\\
0.675	0.000388027546143195\\
0.6875	0.000421994190312912\\
0.7	0.00046512099651516\\
0.7125	0.000519922966808051\\
0.725	0.000585804591012565\\
0.7375	0.000655889397095124\\
0.75	0.000732995242483191\\
0.7625	0.000826838474616126\\
0.775	0.000937796955195907\\
0.7875	0.00105135456222256\\
0.8	0.00114670978688543\\
0.8125	0.0012072202634382\\
0.825	0.00122021806574574\\
0.8375	0.00118249993161425\\
0.85	0.00110384009069239\\
0.8625	0.00101514557999794\\
0.875	0.000944944570279285\\
0.8875	0.000891750694102835\\
0.9	0.00084651874518101\\
0.9125	0.00082947412137175\\
0.925	0.000827965710582978\\
0.9375	0.000827323129374818\\
0.95	0.000819187923296348\\
0.9625	0.000786785862667979\\
0.975	0.000714816950779971\\
0.9875	0.000605186363240728\\
1	0.000488714924983086\\
1.0125	0.000415488366264373\\
1.025	0.000393487826314278\\
1.0375	0.000362118511812042\\
1.05	0.000294062321415378\\
1.0625	0.000223017490611739\\
1.075	0.000250361928128737\\
1.0875	0.000309828883335634\\
1.1	0.000370881390320735\\
1.1125	0.000422414993428834\\
1.125	0.000424006402410524\\
1.1375	0.000288365897024677\\
1.15	0.00019353340706405\\
1.1625	0.000155051766806834\\
1.175	0.000182146381085296\\
1.1875	0.000202899646548457\\
1.2	0.000207920831047957\\
1.2125	0.000202688656611434\\
1.225	0.000191775911444873\\
1.2375	0.00017816453980517\\
1.25	0.000163738639221438\\
1.2625	0.000152377391952499\\
1.275	0.00015191827729484\\
1.2875	0.000151522376390218\\
1.3	0.000151231992889594\\
1.3125	0.000151194257489129\\
1.325	0.000151811419697271\\
1.3375	0.000154495153777726\\
1.35	0.000163099027667284\\
1.3625	0.000177605565223839\\
1.375	0.00019358190839866\\
1.3875	0.000208305853510392\\
1.4	0.000220616762685495\\
1.4125	0.000229331509226219\\
1.425	0.000232703154006203\\
1.4375	0.000230449275853344\\
1.45	0.000225429002617555\\
1.4625	0.000222119292981845\\
1.475	0.000224194054118772\\
1.4875	0.000233609340098409\\
1.5	0.000250430760204465\\
1.5125	0.000274064525719924\\
1.525	0.000304291921370426\\
1.5375	0.000341336303481264\\
1.55	0.00038514492374092\\
1.5625	0.000434278867607585\\
1.575	0.000485081501134527\\
1.5875	0.000531913922346598\\
1.6	0.000569005892515606\\
1.6125	0.000593693545153291\\
1.625	0.000606595546824147\\
1.6375	0.000609572199492196\\
1.65	0.000604553704807093\\
1.6625	0.000593249780799685\\
1.675	0.000578702973154843\\
1.6875	0.000572850223665909\\
1.7	0.000606448131727583\\
1.7125	0.000680397684385725\\
1.725	0.000775949135749618\\
1.7375	0.000889362669699682\\
1.75	0.00102098153075899\\
1.7625	0.00116717287011217\\
1.775	0.00131780303284089\\
1.7875	0.0014620363461641\\
1.8	0.00159656318268279\\
1.8125	0.0017261668217839\\
1.825	0.00185477097277767\\
1.8375	0.00197044740959549\\
1.85	0.00205172530338592\\
1.8625	0.0020974498480882\\
1.875	0.00212290802349466\\
1.8875	0.00213768147335522\\
1.9	0.00214318382073635\\
1.9125	0.00213762810397009\\
1.925	0.00212017051537626\\
1.9375	0.00209252834825475\\
1.95	0.0020574475558758\\
1.9625	0.00201576552180585\\
1.975	0.0019623781421717\\
1.9875	0.0018807734602941\\
2	0.00176387371920412\\
2.0125	0.00164422110499381\\
2.025	0.00155007300250668\\
2.0375	0.00148053420810111\\
2.05	0.00141404773535189\\
2.0625	0.00133428563788683\\
2.075	0.0012403864649542\\
2.0875	0.00113830465489079\\
2.1	0.00103491021090139\\
2.1125	0.000937311973416194\\
2.125	0.000852992039332128\\
2.1375	0.000788303473989653\\
2.15	0.00074598633970095\\
2.1625	0.000723388647866852\\
2.175	0.000716403891954433\\
2.1875	0.000724145064939306\\
2.2	0.00074877013948727\\
2.2125	0.000789685492716836\\
2.225	0.000829855632340054\\
2.2375	0.000760035071573449\\
2.25	0.000639733661613306\\
2.2625	0.000534012667094728\\
2.275	0.000451784038396866\\
2.2875	0.000394161021470341\\
2.3	0.000357266827768639\\
2.3125	0.000334668964294401\\
2.325	0.000322200493968609\\
2.3375	0.000319238421372088\\
2.35	0.000327538301089964\\
2.3625	0.000348112097565937\\
2.375	0.000345733688227551\\
2.3875	0.000347013692393787\\
2.4	0.00037520641320087\\
2.4125	0.000397225413661686\\
2.425	0.00041445657661349\\
2.4375	0.000428265760923319\\
2.45	0.000439374191822738\\
2.4625	0.000448028006438597\\
2.475	0.000454456848742983\\
2.4875	0.000458869273587945\\
2.5	0.000461683735692879\\
2.5125	0.00046352954645157\\
2.525	0.000464286627069996\\
2.5375	0.000461623528540558\\
2.55	0.000438714803879306\\
2.5625	0.000400809041078014\\
2.575	0.000370998948723812\\
2.5875	0.000348246563278193\\
2.6	0.000330743724992276\\
2.6125	0.000317094322195475\\
2.625	0.000306571631775744\\
2.6375	0.000301300557939743\\
2.65	0.000327840446713015\\
2.6625	0.000333292677031692\\
2.675	0.000326144237189385\\
2.6875	0.000317513600094519\\
2.7	0.000309210777073237\\
2.7125	0.000301958062552678\\
2.725	0.000296866602085879\\
2.7375	0.000302358554724125\\
2.75	0.000344071330159175\\
2.7625	0.000399866768507984\\
2.775	0.000451993514246186\\
2.7875	0.000492340296500584\\
2.8	0.000522392084472822\\
2.8125	0.000550786177402685\\
2.825	0.000586207134319305\\
2.8375	0.000627992659536037\\
2.85	0.00066868936859491\\
2.8625	0.000706975970305068\\
2.875	0.000747492332833972\\
2.8875	0.000792726609507817\\
2.9	0.000839134820146067\\
2.9125	0.000878558005568692\\
2.925	0.000909912443830546\\
2.9375	0.000933420769099331\\
2.95	0.000943764240057897\\
2.9625	0.000927721605721425\\
2.975	0.000872774347779281\\
2.9875	0.000783288584002783\\
3	0.000691442112490596\\
3.0125	0.000635644012804927\\
3.025	0.000620128653258722\\
3.0375	0.000613397178057689\\
3.05	0.00058269041930701\\
3.0625	0.000535820808118128\\
3.075	0.000494427875937989\\
3.0875	0.00046668690972277\\
3.1	0.000454083051098784\\
3.1125	0.000459724032407566\\
3.125	0.00047663681824035\\
3.1375	0.000484738388365842\\
3.15	0.000470410684365882\\
3.1625	0.000441020274095793\\
3.175	0.000410578615725466\\
3.1875	0.00038584388315623\\
3.2	0.000371930205367049\\
3.2125	0.000375059015478499\\
3.225	0.000389187138394869\\
3.2375	0.000403212023105042\\
3.25	0.000413814164375759\\
3.2625	0.000421124021577007\\
3.275	0.000426332487377666\\
3.2875	0.000431379015627221\\
3.3	0.000438190005312344\\
3.3125	0.000447767981018358\\
3.325	0.000456580979364728\\
3.3375	0.000449965397162629\\
3.35	0.000416238488455756\\
3.3625	0.000369285122875487\\
3.375	0.000323619386987528\\
3.3875	0.000285243807608276\\
3.4	0.000259392019515661\\
3.4125	0.000249639241980759\\
3.425	0.000247109988930805\\
3.4375	0.000246712688198911\\
3.45	0.000248269803538065\\
3.4625	0.000252929185549632\\
3.475	0.000262931082379494\\
3.4875	0.000280731903690893\\
3.5	0.000308060757412414\\
3.5125	0.000344302854397219\\
3.525	0.00038853476315219\\
3.5375	0.000441681510669847\\
3.55	0.00050540962031972\\
3.5625	0.000581519941141275\\
3.575	0.000670160776157619\\
3.5875	0.00076683545405156\\
3.6	0.000858723677773025\\
3.6125	0.000929367991127998\\
3.625	0.000973891999910166\\
3.6375	0.000994838242252806\\
3.65	0.00100066617424684\\
3.6625	0.000997370654199867\\
3.675	0.000986407028483347\\
3.6875	0.000970464414250831\\
3.7	0.000950812757953947\\
3.7125	0.000928525840709791\\
3.725	0.000906390374540561\\
3.7375	0.000896879649867367\\
3.75	0.000932201548051225\\
3.7625	0.00100342412571649\\
3.775	0.00108342737023755\\
3.7875	0.00115925831318822\\
3.8	0.00122960686421459\\
3.8125	0.0013102082080551\\
3.825	0.00142104117649979\\
3.8375	0.0015662635157322\\
3.85	0.00172759230779782\\
3.8625	0.00187549310695213\\
3.875	0.00200120591737787\\
3.8875	0.00210215681807715\\
3.9	0.00218245904671681\\
3.9125	0.00224443713063298\\
3.925	0.00228511260158518\\
3.9375	0.00229926738785492\\
3.95	0.00227520990974539\\
3.9625	0.00220126592101296\\
3.975	0.00207534251920419\\
3.9875	0.00191490687287613\\
4	0.00175475019614935\\
4.0125	0.0016264510020952\\
4.025	0.00154330858276416\\
4.0375	0.00149639465700451\\
4.05	0.00145834471795434\\
4.0625	0.00140341283706627\\
4.075	0.00132228625224807\\
4.0875	0.00122161508266979\\
4.1	0.00111590774376281\\
4.1125	0.00102221553293098\\
4.125	0.000954305284127865\\
4.1375	0.000916069443047986\\
4.15	0.000900663123383725\\
4.1625	0.000897084801519512\\
4.175	0.000895212838417556\\
4.1875	0.000888414652831643\\
4.2	0.000872111450660435\\
4.2125	0.000843340343374282\\
4.225	0.000804553008198514\\
4.2375	0.000769304648485278\\
4.25	0.000746949246072555\\
4.2625	0.000733247897847175\\
4.275	0.000723165601738655\\
4.2875	0.000714734473859851\\
4.3	0.000708430940282564\\
4.3125	0.00071092630686628\\
4.325	0.000744692455720634\\
4.3375	0.00080859612991845\\
4.35	0.000874714562976834\\
4.3625	0.000930227075964712\\
4.375	0.000969589568514824\\
4.3875	0.000988483618699735\\
4.4	0.000981588628073209\\
4.4125	0.000937467718728255\\
4.425	0.000838124409126718\\
4.4375	0.000690094884886277\\
4.45	0.000532143601828729\\
4.4625	0.000395211386699936\\
4.475	0.000305842462130237\\
4.4875	0.000303320848302626\\
4.5	0.000330074391275317\\
4.5125	0.000370383646577641\\
4.525	0.000424178785440839\\
4.5375	0.000491441938588697\\
4.55	0.000572039285551582\\
4.5625	0.00065544465504818\\
4.575	0.000539914443690995\\
4.5875	0.000397922897781802\\
4.6	0.000285256711188767\\
4.6125	0.000205418244273952\\
4.625	0.000209774390388949\\
4.6375	0.000259039320651262\\
4.65	0.000323981751609316\\
4.6625	0.000396742168505928\\
4.675	0.000470297374844424\\
4.6875	0.000539077407292767\\
4.7	0.000589514137375913\\
4.7125	0.00059088460828518\\
4.725	0.000534968871235342\\
4.7375	0.000468305117658299\\
4.75	0.000439207269112204\\
4.7625	0.000460119808075081\\
4.775	0.000504957701566416\\
4.7875	0.000555125995774257\\
4.8	0.000606581553790584\\
4.8125	0.000660189345499307\\
4.825	0.000712749913530188\\
4.8375	0.000754151382041389\\
4.85	0.000776203305629887\\
4.8625	0.000781638891990329\\
4.875	0.000777436154224592\\
4.8875	0.0007682585504822\\
4.9	0.000756595074273085\\
4.9125	0.000745488357290377\\
4.925	0.000752590651691914\\
4.9375	0.000779423242681598\\
4.95	0.000800085954027461\\
4.9625	0.00079913568195141\\
4.975	0.000762637105000015\\
4.9875	0.000695422855322565\\
5	0.000651682440374283\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	4.5277565506471e-06\\
0.025	1.36056966431168e-05\\
0.0375	2.14282340827331e-05\\
0.05	3.69985382145553e-05\\
0.0625	5.76335876004048e-05\\
0.075	7.24558423920261e-05\\
0.0875	7.65720311364935e-05\\
0.1	7.47979021156068e-05\\
0.1125	7.17730080895517e-05\\
0.125	7.09062077488565e-05\\
0.1375	7.64583109770227e-05\\
0.15	9.0383526755156e-05\\
0.1625	0.000110489527109718\\
0.175	0.000135115517825493\\
0.1875	0.000163549506117952\\
0.2	0.000195714275449274\\
0.2125	0.000231428755500804\\
0.225	0.000269882108249988\\
0.2375	0.000309321634326802\\
0.25	0.000346417047279445\\
0.2625	0.000373434360159176\\
0.275	0.000358292002283644\\
0.2875	0.000324508490558123\\
0.3	0.000292815785828772\\
0.3125	0.000266563203910837\\
0.325	0.000249195275252695\\
0.3375	0.000244711070863393\\
0.35	0.000255621025162199\\
0.3625	0.000280151998419854\\
0.375	0.000272780890123545\\
0.3875	0.000243056282294208\\
0.4	0.000215493127191779\\
0.4125	0.000191300885040309\\
0.425	0.000171668792010805\\
0.4375	0.000157301575363577\\
0.45	0.000148233895576378\\
0.4625	0.000143933534442534\\
0.475	0.000144226939027644\\
0.4875	0.000150704614746663\\
0.5	0.000165987530084709\\
0.5125	0.000189641191214476\\
0.525	0.000219543918939201\\
0.5375	0.000253231682814952\\
0.55	0.000288668073368186\\
0.5625	0.00032479010711592\\
0.575	0.000360318099012518\\
0.5875	0.000391577305722824\\
0.6	0.000413163731622887\\
0.6125	0.000414230494033867\\
0.625	0.000381738562639607\\
0.6375	0.000356866547880426\\
0.65	0.000348815437370285\\
0.6625	0.000361300298887884\\
0.675	0.000379287338478745\\
0.6875	0.000364838136070712\\
0.7	0.000348522492993262\\
0.7125	0.000331152160043758\\
0.725	0.000314218734980361\\
0.7375	0.000302633086981533\\
0.75	0.000307999361195034\\
0.7625	0.000334499314434015\\
0.775	0.00036801067326769\\
0.7875	0.000399234790668484\\
0.8	0.000433268792975073\\
0.8125	0.000475705285321497\\
0.825	0.000520239018241505\\
0.8375	0.000546389951062489\\
0.85	0.000544387108675781\\
0.8625	0.000543398505267704\\
0.875	0.00058870243189038\\
0.8875	0.000657251721555348\\
0.9	0.000678428540071995\\
0.9125	0.000612256560395664\\
0.925	0.000504447275605382\\
0.9375	0.000402730722388037\\
0.95	0.000326014861513059\\
0.9625	0.000284177063760443\\
0.975	0.000247895419857052\\
0.9875	0.000208400791392915\\
1	0.000189689388468054\\
1.0125	0.000181293240378218\\
1.025	0.00017977315398469\\
1.0375	0.000182458232197996\\
1.05	0.000188517491401643\\
1.0625	0.00020171642640272\\
1.075	0.000164556908481072\\
1.0875	0.000156582125335372\\
1.1	0.000155914061750139\\
1.1125	0.00015551044410948\\
1.125	0.00015517734483821\\
1.1375	0.00015489020923813\\
1.15	0.000154608677835417\\
1.1625	0.000153165467198184\\
1.175	0.00015427557162702\\
1.1875	0.000153996853860713\\
1.2	0.000153756102790103\\
1.2125	0.000153527457867021\\
1.225	0.000153291768561317\\
1.2375	0.000153024518279236\\
1.25	0.000152694971279006\\
1.2625	0.000149611923179939\\
1.275	0.000136841440578111\\
1.2875	0.000126355069517422\\
1.3	0.000119973308804719\\
1.3125	0.000120367769406299\\
1.325	0.000126979616324281\\
1.3375	0.000136063893095214\\
1.35	0.000142392272445779\\
1.3625	0.000144606922412879\\
1.375	0.000145278458017582\\
1.3875	0.000145428047911052\\
1.4	0.00014529152081988\\
1.4125	0.00014489780257001\\
1.425	0.000144231651332737\\
1.4375	0.000143309304604344\\
1.45	0.00014216017625557\\
1.4625	0.000140840851291508\\
1.475	0.000139398076458666\\
1.4875	0.000137863415008723\\
1.5	0.000136212393380219\\
1.5125	0.000134419902182859\\
1.525	0.000132476381823401\\
1.5375	0.000130386378554731\\
1.55	0.000128140587282365\\
1.5625	0.000125746753807316\\
1.575	0.000123207267838817\\
1.5875	0.000120524104612065\\
1.6	0.000117702871239174\\
1.6125	0.000139836675265631\\
1.625	0.000174518076423856\\
1.6375	0.000219991266503556\\
1.65	0.000274578194680576\\
1.6625	0.000333440409278484\\
1.675	0.000392636580849195\\
1.6875	0.000441366056446777\\
1.7	0.000452530421097235\\
1.7125	0.000430151375278284\\
1.725	0.000401203518734408\\
1.7375	0.000389010949642941\\
1.75	0.000418684381159264\\
1.7625	0.000471007019546803\\
1.775	0.000526555317902762\\
1.7875	0.000583417687164513\\
1.8	0.000646052578132402\\
1.8125	0.000718295097572595\\
1.825	0.000795901644324147\\
1.8375	0.000865567941209192\\
1.85	0.000917919622439629\\
1.8625	0.00095290453935529\\
1.875	0.000974550219229053\\
1.8875	0.000988001186125126\\
1.9	0.000995887736230367\\
1.9125	0.000998790261576279\\
1.925	0.000995807157735851\\
1.9375	0.000985705279860055\\
1.95	0.000966486471616699\\
1.9625	0.000934246241131517\\
1.975	0.000887750791498414\\
1.9875	0.000835872945971564\\
2	0.00078877683987059\\
2.0125	0.000747576180525014\\
2.025	0.000710394636749926\\
2.0375	0.000674899719011518\\
2.05	0.000638302744742381\\
2.0625	0.000601085561863037\\
2.075	0.000565097059786523\\
2.0875	0.000531168260636853\\
2.1	0.000499809687234737\\
2.1125	0.000471605048975743\\
2.125	0.000446625720974338\\
2.1375	0.000423487893422186\\
2.15	0.000400133686339351\\
2.1625	0.000376060083929721\\
2.175	0.000352294390396933\\
2.1875	0.000330069802545334\\
2.2	0.000312519609867123\\
2.2125	0.000327454535683816\\
2.225	0.000339150418194684\\
2.2375	0.000336126250693462\\
2.25	0.000323923422387072\\
2.2625	0.000306297803311094\\
2.275	0.000285003303111285\\
2.2875	0.000261530788408713\\
2.3	0.000240430230225379\\
2.3125	0.000227886238996614\\
2.325	0.000225215552445875\\
2.3375	0.000228434668977812\\
2.35	0.000232303089604805\\
2.3625	0.000236716793449647\\
2.375	0.000246704732477964\\
2.3875	0.000235441547472937\\
2.4	0.000221954828187501\\
2.4125	0.000211797343627268\\
2.425	0.00020299763215234\\
2.4375	0.000194877023125895\\
2.45	0.000187133545084522\\
2.4625	0.000179686813792951\\
2.475	0.000172991701990927\\
2.4875	0.000175007813175033\\
2.5	0.000197844822209342\\
2.5125	0.00022493619182032\\
2.525	0.000249364742621324\\
2.5375	0.00026532925631906\\
2.55	0.000270237557238958\\
2.5625	0.000265475590104726\\
2.575	0.000254032742511658\\
2.5875	0.000238723497599111\\
2.6	0.000222112169152743\\
2.6125	0.000206413420730274\\
2.625	0.000222646397891486\\
2.6375	0.000270796942135835\\
2.65	0.0002854306423964\\
2.6625	0.000280808971855345\\
2.675	0.000276115502115531\\
2.6875	0.000272040251313187\\
2.7	0.00026856029604558\\
2.7125	0.000265545582499623\\
2.725	0.00026299004184327\\
2.7375	0.000270133911812909\\
2.75	0.000277509989447584\\
2.7625	0.000276092156764463\\
2.775	0.000274130484230755\\
2.7875	0.000272308756491461\\
2.8	0.000270874494375138\\
2.8125	0.000296564722168986\\
2.825	0.000337688548628498\\
2.8375	0.000364933122434255\\
2.85	0.000383493961598116\\
2.8625	0.000401047308763075\\
2.875	0.000419632503945775\\
2.8875	0.00043552090309863\\
2.9	0.000446281840448994\\
2.9125	0.000452486609478195\\
2.925	0.000458778854099235\\
2.9375	0.000467522274289671\\
2.95	0.000475200507666252\\
2.9625	0.000474387675711057\\
2.975	0.000460374036099552\\
2.9875	0.000432443160222876\\
3	0.000396505345623232\\
3.0125	0.00037417475065771\\
3.025	0.00037794783056527\\
3.0375	0.000378138591946796\\
3.05	0.000357549846822953\\
3.0625	0.000317433207100481\\
3.075	0.000265239518186993\\
3.0875	0.000256523730596639\\
3.1	0.000273888389630866\\
3.1125	0.000286918370888786\\
3.125	0.000277343275090263\\
3.1375	0.000257715027200421\\
3.15	0.000249708555793984\\
3.1625	0.00024744439311452\\
3.175	0.000246256367982741\\
3.1875	0.000245466123528963\\
3.2	0.00025947004040962\\
3.2125	0.000267833247890803\\
3.225	0.000256761063269622\\
3.2375	0.000244117034860156\\
3.25	0.000242325463878625\\
3.2625	0.000241423153519817\\
3.275	0.000240540023625152\\
3.2875	0.000239595052700237\\
3.3	0.000238622678539225\\
3.3125	0.000237733267196151\\
3.325	0.000237287079056047\\
3.3375	0.000238165546449355\\
3.35	0.000241253721648459\\
3.3625	0.000244966099231771\\
3.375	0.0002471188754939\\
3.3875	0.000247163052047191\\
3.4	0.000244962374855801\\
3.4125	0.000239920945426823\\
3.425	0.000236013915137258\\
3.4375	0.000233829232902754\\
3.45	0.000232278798321233\\
3.4625	0.000230909573036771\\
3.475	0.000229579348158196\\
3.4875	0.000228339326514828\\
3.5	0.000227199429055242\\
3.5125	0.000226202304280882\\
3.525	0.000225353199034723\\
3.5375	0.000224694135579194\\
3.55	0.000224185624491076\\
3.5625	0.000223770571313874\\
3.575	0.000223355514258868\\
3.5875	0.00022279129832121\\
3.6	0.000221913813563585\\
3.6125	0.000220705630747648\\
3.625	0.000221224732940388\\
3.6375	0.000253144771035222\\
3.65	0.000306042766368517\\
3.6625	0.000366861830064789\\
3.675	0.000432954466518052\\
3.6875	0.000502991683031057\\
3.7	0.000575329109762994\\
3.7125	0.000648727725812675\\
3.725	0.000720523420391677\\
3.7375	0.000777835027782992\\
3.75	0.000790187005103295\\
3.7625	0.000766097327288263\\
3.775	0.000730666396035521\\
3.7875	0.000692188073182279\\
3.8	0.000660291099940929\\
3.8125	0.000655200857565992\\
3.825	0.000681487751500846\\
3.8375	0.000714371067300944\\
3.85	0.00072972297874788\\
3.8625	0.000735496269065288\\
3.875	0.000744370079731552\\
3.8875	0.000769317169925336\\
3.9	0.000811840943425536\\
3.9125	0.000856874472802413\\
3.925	0.000889341795299565\\
3.9375	0.000904233715405858\\
3.95	0.000899712751153648\\
3.9625	0.000870843887002847\\
3.975	0.000812519533922248\\
3.9875	0.000733101804911221\\
4	0.000665123291204439\\
4.0125	0.000633200997970542\\
4.025	0.000626813164898688\\
4.0375	0.00062855129026564\\
4.05	0.00062374217584473\\
4.0625	0.000612179666267434\\
4.075	0.000598650109313577\\
4.0875	0.00058416858060612\\
4.1	0.000568547961222238\\
4.1125	0.000554683543329625\\
4.125	0.000550284312056336\\
4.1375	0.00055974823894429\\
4.15	0.000576490845714747\\
4.1625	0.000593484043911588\\
4.175	0.000608935108678638\\
4.1875	0.000623425712617375\\
4.2	0.000635253861062229\\
4.2125	0.000638415571554527\\
4.225	0.000622449767182407\\
4.2375	0.000574278548884673\\
4.25	0.000495243939924785\\
4.2625	0.000408351861101369\\
4.275	0.000411573643557407\\
4.2875	0.000459566083399074\\
4.3	0.000523054274086321\\
4.3125	0.000588210707697649\\
4.325	0.000623056852941888\\
4.3375	0.000620021615470494\\
4.35	0.000600967421378368\\
4.3625	0.000572975417408769\\
4.375	0.000537285725551693\\
4.3875	0.000494040413647001\\
4.4	0.00044382794347328\\
4.4125	0.000388739518626912\\
4.425	0.000332947444153974\\
4.4375	0.000284200595549634\\
4.45	0.000256848967684029\\
4.4625	0.000253606647636824\\
4.475	0.000247109072560583\\
4.4875	0.000195929287480364\\
4.5	0.000174081811352777\\
4.5125	0.000177531529806559\\
4.525	0.000179931359830147\\
4.5375	0.000180545736864051\\
4.55	0.000179591009564126\\
4.5625	0.000177727288973795\\
4.575	0.00017547109776163\\
4.5875	0.000173327992498519\\
4.6	0.000171343343602454\\
4.6125	0.000169747519588395\\
4.625	0.000160753009465064\\
4.6375	0.000158381785054971\\
4.65	0.000155253713242137\\
4.6625	0.000152391785072067\\
4.675	0.000150432625921603\\
4.6875	0.000151445968284793\\
4.7	0.000162210543183666\\
4.7125	0.00018727792420924\\
4.725	0.000216459761834321\\
4.7375	0.000240487912646084\\
4.75	0.000244740391335417\\
4.7625	0.000224431529885704\\
4.775	0.000201962107044458\\
4.7875	0.000219450625621839\\
4.8	0.000263460026604291\\
4.8125	0.000317007546648761\\
4.825	0.00037215626403559\\
4.8375	0.00042219865465314\\
4.85	0.000467387240565877\\
4.8625	0.000512537396033702\\
4.875	0.000563067649793381\\
4.8875	0.000616625098958179\\
4.9	0.000665852597129551\\
4.9125	0.000704946927291366\\
4.925	0.000718493014211765\\
4.9375	0.000707452910870443\\
4.95	0.000693216623178479\\
4.9625	0.000677844147469432\\
4.975	0.000660124338186532\\
4.9875	0.00063121507485578\\
5	0.000563296667467911\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	2.97269789466004e-06\\
0.025	4.90148067548322e-06\\
0.0375	9.81011622198726e-06\\
0.05	7.08385909660951e-06\\
0.0625	8.51293506097673e-06\\
0.075	1.31379549916012e-05\\
0.0875	1.93813561191921e-05\\
0.1	2.74278375550922e-05\\
0.1125	3.74341310007053e-05\\
0.125	4.94095567984335e-05\\
0.1375	6.32664114646797e-05\\
0.15	7.87446576193902e-05\\
0.1625	9.28768406787924e-05\\
0.175	9.99423528030229e-05\\
0.1875	9.89133167915169e-05\\
0.2	9.37389340311744e-05\\
0.2125	8.70466437999893e-05\\
0.225	7.95728900356603e-05\\
0.2375	7.15658741065206e-05\\
0.25	6.38762004483897e-05\\
0.2625	6.32235685536228e-05\\
0.275	6.77310120207796e-05\\
0.2875	7.19651159082539e-05\\
0.3	7.56661770203335e-05\\
0.3125	7.84450195228402e-05\\
0.325	7.9632948752571e-05\\
0.3375	7.81219988377517e-05\\
0.35	7.36124459701425e-05\\
0.3625	7.53135220141591e-05\\
0.375	7.67369745229975e-05\\
0.3875	7.7755724660075e-05\\
0.4	7.84580801976114e-05\\
0.4125	7.87968326235125e-05\\
0.425	7.87318033331569e-05\\
0.4375	7.97595632298333e-05\\
0.45	8.87807106943855e-05\\
0.4625	9.97716426123992e-05\\
0.475	0.000110548248886908\\
0.4875	0.000119410620334658\\
0.5	0.000124350210586496\\
0.5125	0.000126398824212207\\
0.525	0.000127244845467646\\
0.5375	0.000127773494096978\\
0.55	0.000128288580262007\\
0.5625	0.00012887987155054\\
0.575	0.000129574291163791\\
0.5875	0.00013031052688257\\
0.6	0.000131042894637879\\
0.6125	0.000131655036336596\\
0.625	0.000132339772984194\\
0.6375	0.000133715063885288\\
0.65	0.000138475605593607\\
0.6625	0.000140997487459041\\
0.675	0.000138224038141765\\
0.6875	0.000137972922965625\\
0.7	0.000140151480864408\\
0.7125	0.000155357853841222\\
0.725	0.000177359109433417\\
0.7375	0.000197329098784797\\
0.75	0.000210072842068359\\
0.7625	0.000209540016039628\\
0.775	0.000205355017735586\\
0.7875	0.000204761628997947\\
0.8	0.000209125006079325\\
0.8125	0.000216853332783081\\
0.825	0.000223146189611064\\
0.8375	0.000228212733116062\\
0.85	0.000234499444387581\\
0.8625	0.000244494293608424\\
0.875	0.000268913190118745\\
0.8875	0.000280387987951517\\
0.9	0.000271859161423014\\
0.9125	0.000263812927603454\\
0.925	0.000270875639709456\\
0.9375	0.000284701677646406\\
0.95	0.000283366812598127\\
0.9625	0.000250742166473403\\
0.975	0.000216472185889401\\
0.9875	0.000190680542260858\\
1	0.000162663297324739\\
1.0125	0.000156596321134301\\
1.025	0.000157716159949033\\
1.0375	0.000157472361399034\\
1.05	0.000156865267046641\\
1.0625	0.000156316655363874\\
1.075	0.00015441064981468\\
1.0875	0.000139170922842153\\
1.1	0.000129010930725581\\
1.1125	0.000121514222651215\\
1.125	0.000114329390863126\\
1.1375	0.00010615821494182\\
1.15	0.000100172287319151\\
1.1625	0.000134641460291167\\
1.175	0.000127790362731836\\
1.1875	0.00011985168878224\\
1.2	0.000114344192295842\\
1.2125	0.000109550319740233\\
1.225	0.000105062125100307\\
1.2375	0.000100969100755938\\
1.25	9.71360076998492e-05\\
1.2625	9.36509544095395e-05\\
1.275	9.03696542645906e-05\\
1.2875	8.83989347154652e-05\\
1.3	8.70491749398331e-05\\
1.3125	8.39875636760311e-05\\
1.325	7.83160206501186e-05\\
1.3375	7.16505937070242e-05\\
1.35	6.51536760133257e-05\\
1.3625	5.92810920130963e-05\\
1.375	5.41797714557159e-05\\
1.3875	5.00006174671654e-05\\
1.4	4.749169575393e-05\\
1.4125	4.69552755123261e-05\\
1.425	4.86197796907745e-05\\
1.4375	5.14420246902207e-05\\
1.45	5.44218543845017e-05\\
1.4625	5.67063434436126e-05\\
1.475	5.78640179170123e-05\\
1.4875	5.73523976342475e-05\\
1.5	5.49580842089433e-05\\
1.5125	5.13198676911853e-05\\
1.525	4.75343626578426e-05\\
1.5375	4.68501725301315e-05\\
1.55	5.38401218726694e-05\\
1.5625	6.48426127691066e-05\\
1.575	7.83162735660704e-05\\
1.5875	9.46340274678116e-05\\
1.6	0.000114149857132417\\
1.6125	0.000114665570981463\\
1.625	0.000111511429477565\\
1.6375	0.000108220662472099\\
1.65	0.000104856424479679\\
1.6625	0.000101397094072879\\
1.675	9.78655769615826e-05\\
1.6875	0.000114420183053008\\
1.7	0.000152411509227733\\
1.7125	0.000197429292685007\\
1.725	0.000244691118302273\\
1.7375	0.000280423139345979\\
1.75	0.000281807995278125\\
1.7625	0.000266247976876456\\
1.775	0.000254739403830699\\
1.7875	0.000262792573636985\\
1.8	0.000300833550089856\\
1.8125	0.0003544350193195\\
1.825	0.000404339174337744\\
1.8375	0.000440381721577238\\
1.85	0.000467613831628843\\
1.8625	0.000499605190171047\\
1.875	0.000548929163589079\\
1.8875	0.000614370542052965\\
1.9	0.000680288892120078\\
1.9125	0.000731419441371197\\
1.925	0.000763142355628423\\
1.9375	0.000777556741694126\\
1.95	0.000775915238819352\\
1.9625	0.000755464770901247\\
1.975	0.00070972785458206\\
1.9875	0.000633273550238899\\
2	0.000543297541363064\\
2.0125	0.000483345363434522\\
2.025	0.000472154975857263\\
2.0375	0.000466924976613623\\
2.05	0.000428469483329256\\
2.0625	0.0003634322572322\\
2.075	0.00029354811775246\\
2.0875	0.000238191130441421\\
2.1	0.000215401950822262\\
2.1125	0.000214622264543563\\
2.125	0.000205872151388953\\
2.1375	0.000179589647902801\\
2.15	0.000142439699657596\\
2.1625	0.000138188770901657\\
2.175	0.000178022253912168\\
2.1875	0.000235128404620794\\
2.2	0.000285527551288786\\
2.2125	0.000285459007363279\\
2.225	0.000268564160070068\\
2.2375	0.000252265300379503\\
2.25	0.000237317425239088\\
2.2625	0.000223908421604787\\
2.275	0.000212087040845266\\
2.2875	0.000201752099365658\\
2.3	0.000192786000879273\\
2.3125	0.000185086442655192\\
2.325	0.000179349938405661\\
2.3375	0.000176550237263039\\
2.35	0.000177368991416377\\
2.3625	0.000179562325954651\\
2.375	0.000163535299109256\\
2.3875	0.000123231698372724\\
2.4	9.95846074795592e-05\\
2.4125	8.97803930283872e-05\\
2.425	8.5562540258806e-05\\
2.4375	9.330205586368e-05\\
2.45	0.000107769132630505\\
2.4625	0.000124948191447055\\
2.475	0.000144143489230676\\
2.4875	0.000157651400824809\\
2.5	0.000153472452532595\\
2.5125	0.000146687332591708\\
2.525	0.000140056018257021\\
2.5375	0.000134140606356733\\
2.55	0.000129371768194737\\
2.5625	0.00012662598929433\\
2.575	0.000128372185746042\\
2.5875	0.000138578518401152\\
2.6	0.000157634979849133\\
2.6125	0.000184409800725309\\
2.625	0.000190527537281421\\
2.6375	0.000178437960351147\\
2.65	0.000168399010087778\\
2.6625	0.00016055767095408\\
2.675	0.000155051859715272\\
2.6875	0.000153637003343697\\
2.7	0.000165359174531493\\
2.7125	0.000195738617563638\\
2.725	0.000233150757705646\\
2.7375	0.000259410846468564\\
2.75	0.00025742785975546\\
2.7625	0.000254889219998664\\
2.775	0.000252263156886004\\
2.7875	0.000249731932461886\\
2.8	0.00025447630058679\\
2.8125	0.00026899098657261\\
2.825	0.000267778425125965\\
2.8375	0.000266642980348926\\
2.85	0.000265537120424285\\
2.8625	0.000264515160678884\\
2.875	0.000263415231249251\\
2.8875	0.000262355023432597\\
2.9	0.000261428556185339\\
2.9125	0.000260586484051565\\
2.925	0.00026001980368845\\
2.9375	0.000262688640360449\\
2.95	0.00027411912993418\\
2.9625	0.000271282536486854\\
2.975	0.000257111572464484\\
2.9875	0.000255870658037345\\
3	0.000255051072957525\\
3.0125	0.000254211512706622\\
3.025	0.000253577183550551\\
3.0375	0.000253109720345637\\
3.05	0.000252647450239427\\
3.0625	0.00025224403397391\\
3.075	0.000251659503895566\\
3.0875	0.000226553885309413\\
3.1	0.000241838128646959\\
3.1125	0.000243594559034927\\
3.125	0.000241860294879448\\
3.1375	0.000232212382278058\\
3.15	0.000204416254085541\\
3.1625	0.000179530462793574\\
3.175	0.000189528235082158\\
3.1875	0.000227327599163314\\
3.2	0.000244347581863166\\
3.2125	0.000243660123760928\\
3.225	0.000242696537726086\\
3.2375	0.00023713336874659\\
3.25	0.000221556597913104\\
3.2625	0.000208273319727487\\
3.275	0.000198668834583813\\
3.2875	0.00019314526019369\\
3.3	0.000192594769137985\\
3.3125	0.000197630258845526\\
3.325	0.000207158837785655\\
3.3375	0.000216684300263305\\
3.35	0.000221972133875392\\
3.3625	0.000223068316598103\\
3.375	0.000221809616044859\\
3.3875	0.000217862391050306\\
3.4	0.000208209679682149\\
3.4125	0.000190452935665863\\
3.425	0.000170642680618629\\
3.4375	0.000154912414904462\\
3.45	0.000147647728839448\\
3.4625	0.000150437916271439\\
3.475	0.000159568251408974\\
3.4875	0.00016966711700792\\
3.5	0.000177312836974875\\
3.5125	0.000181906994324766\\
3.525	0.000184413977765788\\
3.5375	0.000186021795880799\\
3.55	0.000187055534257248\\
3.5625	0.000187288760367385\\
3.575	0.000187291874236833\\
3.5875	0.00018717344939194\\
3.6	0.000187955034853095\\
3.6125	0.000193071434947169\\
3.625	0.000211314971026584\\
3.6375	0.000217193554000666\\
3.65	0.000216531564492103\\
3.6625	0.000216158804114638\\
3.675	0.000216427325382137\\
3.6875	0.000217251338442933\\
3.7	0.000218919094973493\\
3.7125	0.000222515079655316\\
3.725	0.000232962718608363\\
3.7375	0.000260071873314782\\
3.75	0.000299608180980129\\
3.7625	0.00034520283940696\\
3.775	0.0003859946104955\\
3.7875	0.000419504302341038\\
3.8	0.000447539895196576\\
3.8125	0.000459069296141158\\
3.825	0.000445199779833132\\
3.8375	0.000423484741169894\\
3.85	0.000408881423546699\\
3.8625	0.000413889076920418\\
3.875	0.000439802185154992\\
3.8875	0.000475541100140591\\
3.9	0.000503450334761498\\
3.9125	0.000519657716117453\\
3.925	0.000529699873839303\\
3.9375	0.000537797798022778\\
3.95	0.000543578493717643\\
3.9625	0.000544890070113419\\
3.975	0.000538876569514138\\
3.9875	0.000520960588735196\\
4	0.00048515862370556\\
4.0125	0.00045067539899988\\
4.025	0.000445687315371225\\
4.0375	0.000445347611834274\\
4.05	0.000422242743463761\\
4.0625	0.000379658688750754\\
4.075	0.000335931392587922\\
4.0875	0.0003093038986711\\
4.1	0.000300657465680579\\
4.1125	0.000294935810075869\\
4.125	0.00027637690273679\\
4.1375	0.00025125635694192\\
4.15	0.000239681638425034\\
4.1625	0.000234499523280337\\
4.175	0.000232943194919079\\
4.1875	0.000247401404039082\\
4.2	0.000283458097462916\\
4.2125	0.000312939226200698\\
4.225	0.000332409517893273\\
4.2375	0.000345706550125194\\
4.25	0.00035872330880658\\
4.2625	0.000375877309794628\\
4.275	0.0003275795390751\\
4.2875	0.000274791674450054\\
4.3	0.00024448911262469\\
4.3125	0.000229198310073801\\
4.325	0.000221718686861574\\
4.3375	0.000217852569585709\\
4.35	0.000215894786138063\\
4.3625	0.000214998418882093\\
4.375	0.000214607284631949\\
4.3875	0.000214322097338812\\
4.4	0.000213933439147952\\
4.4125	0.000213311350677559\\
4.425	0.000212152395473803\\
4.4375	0.000207987046973032\\
4.45	0.000191693666230627\\
4.4625	0.000164509874150594\\
4.475	0.000155975503292519\\
4.4875	0.000162616875093759\\
4.5	0.000147169471761853\\
4.5125	0.000122059625078203\\
4.525	0.000106536870792888\\
4.5375	9.64449191818667e-05\\
4.55	8.93943788236656e-05\\
4.5625	8.50269239321077e-05\\
4.575	9.47548165737401e-05\\
4.5875	0.000114135351397041\\
4.6	0.000135569053938195\\
4.6125	0.000155713353876939\\
4.625	0.000132894488670253\\
4.6375	9.26051845935821e-05\\
4.65	6.87724208483417e-05\\
4.6625	6.98423688256703e-05\\
4.675	8.07566866625616e-05\\
4.6875	9.97099354054885e-05\\
4.7	0.000116176973109192\\
4.7125	0.000120721304538687\\
4.725	0.000118813514261562\\
4.7375	0.000114668320331865\\
4.75	0.000111941445431808\\
4.7625	0.000141228529414652\\
4.775	0.000169620781427989\\
4.7875	0.00016675146888352\\
4.8	0.000151781789274951\\
4.8125	0.000141385254496247\\
4.825	0.00013660043086061\\
4.8375	0.000139260329968927\\
4.85	0.000153310078636945\\
4.8625	0.000177860031829447\\
4.875	0.000202045869535733\\
4.8875	0.000218830622357221\\
4.9	0.000230406745291426\\
4.9125	0.000245676093957696\\
4.925	0.000271636234391103\\
4.9375	0.000301552310827735\\
4.95	0.000320068501877754\\
4.9625	0.000318095160606725\\
4.975	0.000294603244756494\\
4.9875	0.000251805568004453\\
5	0.000199767454453758\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	4.60373507409754e-07\\
0.025	2.38382884807572e-06\\
0.0375	3.16720638854652e-06\\
0.05	4.99727653880078e-06\\
0.0625	5.73886763532097e-06\\
0.075	7.19680597863361e-06\\
0.0875	1.12924307523076e-05\\
0.1	1.73733216849931e-05\\
0.1125	2.47688218650764e-05\\
0.125	3.21399853681588e-05\\
0.1375	3.64682337677037e-05\\
0.15	3.57260770484615e-05\\
0.1625	3.28302264490605e-05\\
0.175	3.26172081976339e-05\\
0.1875	3.57463985230094e-05\\
0.2	3.95089290416027e-05\\
0.2125	4.35106597105621e-05\\
0.225	4.79649172383732e-05\\
0.2375	5.26803727002557e-05\\
0.25	5.73255161565232e-05\\
0.2625	5.63591989054939e-05\\
0.275	5.33497550572677e-05\\
0.2875	5.40803805158841e-05\\
0.3	5.72930534292229e-05\\
0.3125	6.17341628876933e-05\\
0.325	6.6367818007057e-05\\
0.3375	7.03376162642104e-05\\
0.35	7.32378446414626e-05\\
0.3625	6.74388808748443e-05\\
0.375	6.17269530238399e-05\\
0.3875	5.75274930954421e-05\\
0.4	5.51018397525187e-05\\
0.4125	5.68985813171573e-05\\
0.425	6.5771656554478e-05\\
0.4375	7.4236032897867e-05\\
0.45	7.42102520331137e-05\\
0.4625	7.14995789610568e-05\\
0.475	6.82097535430369e-05\\
0.4875	6.54265200718193e-05\\
0.5	6.4721529484441e-05\\
0.5125	6.56215526017571e-05\\
0.525	6.69772883172835e-05\\
0.5375	6.84309705396757e-05\\
0.55	6.99673491014757e-05\\
0.5625	7.15770370676848e-05\\
0.575	7.35913471002361e-05\\
0.5875	7.94901893319531e-05\\
0.6	8.80683809911693e-05\\
0.6125	9.67002742930432e-05\\
0.625	0.000107495128031451\\
0.6375	0.000121273626703379\\
0.65	0.000130503936163262\\
0.6625	0.00013149223366078\\
0.675	0.000127898560661188\\
0.6875	0.000120922078429491\\
0.7	0.000126750247057907\\
0.7125	0.00013693942040757\\
0.725	0.000139873764276455\\
0.7375	0.000143129740948972\\
0.75	0.000146775697202458\\
0.7625	0.000149476503023108\\
0.775	0.000150495107106315\\
0.7875	0.000149470370767496\\
0.8	0.000147799401296353\\
0.8125	0.000146938657752021\\
0.825	0.000146810794677771\\
0.8375	0.000147688860065922\\
0.85	0.000154984722974721\\
0.8625	0.000201281231087691\\
0.875	0.000228096791928772\\
0.8875	0.000226487158513235\\
0.9	0.000220070686669756\\
0.9125	0.000212463919536787\\
0.925	0.000204724459829978\\
0.9375	0.0001972069331123\\
0.95	0.000189141835535632\\
0.9625	0.000179145106436946\\
0.975	0.000165424752995269\\
0.9875	0.000150002067179455\\
1	0.000135158720255802\\
1.0125	0.000121922459983607\\
1.025	0.000117818364195913\\
1.0375	0.000109696954572936\\
1.05	0.000100981162133628\\
1.0625	9.78686848162232e-05\\
1.075	9.46465739516917e-05\\
1.0875	8.62157514236587e-05\\
1.1	7.85250394994566e-05\\
1.1125	7.30235982298861e-05\\
1.125	6.89955082789773e-05\\
1.1375	6.73427920943846e-05\\
1.15	8.65382622399078e-05\\
1.1625	7.61311033381991e-05\\
1.175	6.35011442716265e-05\\
1.1875	5.67867676591004e-05\\
1.2	5.36902990522091e-05\\
1.2125	5.18567465305411e-05\\
1.225	5.09775783199024e-05\\
1.2375	5.14273238180877e-05\\
1.25	5.3507794992532e-05\\
1.2625	5.64645269050546e-05\\
1.275	5.91274250646092e-05\\
1.2875	6.10003929685242e-05\\
1.3	6.12009464610396e-05\\
1.3125	5.96721751380868e-05\\
1.325	5.71876815586574e-05\\
1.3375	5.44119309233428e-05\\
1.35	5.18096486711818e-05\\
1.3625	4.93421640276387e-05\\
1.375	4.71520588323155e-05\\
1.3875	4.52121844663618e-05\\
1.4	4.36103767295588e-05\\
1.4125	4.24073050515959e-05\\
1.425	4.14432620529243e-05\\
1.4375	4.0588031059996e-05\\
1.45	3.98548980907329e-05\\
1.4625	3.9257951389218e-05\\
1.475	3.88097714537609e-05\\
1.4875	3.84987532867672e-05\\
1.5	3.83446587210784e-05\\
1.5125	3.84386814856408e-05\\
1.525	3.91114912424487e-05\\
1.5375	3.97721661776528e-05\\
1.55	3.76200103986982e-05\\
1.5625	3.63467995953929e-05\\
1.575	3.61990668369806e-05\\
1.5875	3.64828554539194e-05\\
1.6	3.7333643300873e-05\\
1.6125	3.97113309639279e-05\\
1.625	4.46505106632413e-05\\
1.6375	5.09641018139835e-05\\
1.65	5.85325184969897e-05\\
1.6625	6.82402382060328e-05\\
1.675	8.58495620982582e-05\\
1.6875	9.41699547543459e-05\\
1.7	9.05322953140505e-05\\
1.7125	8.69122674281683e-05\\
1.725	8.32562006884476e-05\\
1.7375	8.06733270745948e-05\\
1.75	0.000103295189616905\\
1.7625	0.000130199933213261\\
1.775	0.000156237761551126\\
1.7875	0.000173973645152619\\
1.8	0.000176440172101524\\
1.8125	0.000172218346150822\\
1.825	0.000167860537186254\\
1.8375	0.000165463942077077\\
1.85	0.000166998262402889\\
1.8625	0.00017839659539052\\
1.875	0.000199913820456039\\
1.8875	0.000212409978411808\\
1.9	0.000216560958503878\\
1.9125	0.00022258305122165\\
1.925	0.000240691783580022\\
1.9375	0.00026875998514511\\
1.95	0.000291140015819911\\
1.9625	0.000295160740334632\\
1.975	0.000276832815129204\\
1.9875	0.000237609994389682\\
2	0.000189417910445335\\
2.0125	0.000167434986748189\\
2.025	0.000167016439801467\\
2.0375	0.000148683173784184\\
2.05	0.000124212999631365\\
2.0625	0.000121614247913517\\
2.075	0.000124753799735393\\
2.0875	0.000133668305071045\\
2.1	0.000133072654112043\\
2.1125	0.000120734568886336\\
2.125	0.000111462454318283\\
2.1375	0.000105002923461458\\
2.15	9.88548130511004e-05\\
2.1625	9.45506145049434e-05\\
2.175	9.04652112775272e-05\\
2.1875	8.56457243167955e-05\\
2.2	8.06577000028804e-05\\
2.2125	7.58146402104969e-05\\
2.225	7.15491267893919e-05\\
2.2375	6.8597853159372e-05\\
2.25	6.7628761116014e-05\\
2.2625	6.85449170044413e-05\\
2.275	6.98780381099427e-05\\
2.2875	7.00881324964509e-05\\
2.3	6.79213350069594e-05\\
2.3125	6.32292625127114e-05\\
2.325	5.81849001603702e-05\\
2.3375	5.69680126823604e-05\\
2.35	5.76315704592879e-05\\
2.3625	5.86105191301739e-05\\
2.375	5.89895865871983e-05\\
2.3875	5.91313874034273e-05\\
2.4	6.18775067174689e-05\\
2.4125	6.83742594123525e-05\\
2.425	7.62432825912511e-05\\
2.4375	7.60920479838049e-05\\
2.45	7.23659943156594e-05\\
2.4625	6.90517054085589e-05\\
2.475	6.67554416412691e-05\\
2.4875	6.57337918388366e-05\\
2.5	6.57300618672032e-05\\
2.5125	6.62764301556411e-05\\
2.525	6.71630235752704e-05\\
2.5375	6.87982590077715e-05\\
2.55	7.21865731116403e-05\\
2.5625	7.84007676069747e-05\\
2.575	8.60406735659802e-05\\
2.5875	9.03209728913041e-05\\
2.6	8.95249482346911e-05\\
2.6125	8.61465258935632e-05\\
2.625	8.18539311654571e-05\\
2.6375	7.7276578586389e-05\\
2.65	7.2583225509001e-05\\
2.6625	7.0152034443563e-05\\
2.675	8.18763105456806e-05\\
2.6875	0.000103087079979815\\
2.7	0.000119653668242894\\
2.7125	0.000120472934764186\\
2.725	0.000115653130606839\\
2.7375	0.000110673184416642\\
2.75	0.000114812133346762\\
2.7625	0.000138247293406012\\
2.775	0.000167677249370089\\
2.7875	0.000203397418615228\\
2.8	0.000240168787283717\\
2.8125	0.000241135946804731\\
2.825	0.000237854299845471\\
2.8375	0.000234067989133798\\
2.85	0.00023045788844286\\
2.8625	0.000226457668891657\\
2.875	0.00022244213424408\\
2.8875	0.000218328587983165\\
2.9	0.000213803121256225\\
2.9125	0.00021312428889304\\
2.925	0.000235101399326367\\
2.9375	0.000256638321659332\\
2.95	0.00025773904094729\\
2.9625	0.000257099139281246\\
2.975	0.000253076498330027\\
2.9875	0.000221622992274882\\
3	0.000180826060068048\\
3.0125	0.000173879574547437\\
3.025	0.000178443771845137\\
3.0375	0.000180196277874152\\
3.05	0.000180938947084352\\
3.0625	0.000185652094511486\\
3.075	0.000199978945538387\\
3.0875	0.000211419788458223\\
3.1	0.000172909848757963\\
3.1125	0.000148523886744049\\
3.125	0.000134012926032875\\
3.1375	0.000124825932446833\\
3.15	0.000125293407032969\\
3.1625	0.000142103870156764\\
3.175	0.00014995273671711\\
3.1875	0.000144375188723732\\
3.2	0.000140158301782617\\
3.2125	0.00013686223554728\\
3.225	0.000133541341000858\\
3.2375	0.000129689635513322\\
3.25	0.000124937926616082\\
3.2625	0.000119510197200065\\
3.275	0.00011415713111572\\
3.2875	0.000110448551068024\\
3.3	0.000109959697045294\\
3.3125	0.000112299263638073\\
3.325	0.000114747034618251\\
3.3375	0.000116240416215334\\
3.35	0.000115810118432223\\
3.3625	0.000114112591328809\\
3.375	0.00011149534776662\\
3.3875	0.000108213347751202\\
3.4	0.000105034713475248\\
3.4125	0.000102429469057041\\
3.425	0.000101206734624415\\
3.4375	0.000100822528566586\\
3.45	9.87572925326112e-05\\
3.4625	9.33123617335441e-05\\
3.475	8.77670322442158e-05\\
3.4875	8.47898327340982e-05\\
3.5	8.38911465045235e-05\\
3.5125	8.45923636487719e-05\\
3.525	8.6655729616672e-05\\
3.5375	9.03263732048478e-05\\
3.55	9.70469308479331e-05\\
3.5625	0.000106015584413519\\
3.575	0.000116291407141799\\
3.5875	0.000128379760553433\\
3.6	0.000142979090122708\\
3.6125	0.000159420185130712\\
3.625	0.000169296221032338\\
3.6375	0.000170499067302596\\
3.65	0.000169115301771319\\
3.6625	0.000167492190500895\\
3.675	0.000166731327423284\\
3.6875	0.000168022383769088\\
3.7	0.000173929007001122\\
3.7125	0.000186302321096376\\
3.725	0.000201570064711386\\
3.7375	0.000209644225992843\\
3.75	0.000212579298959858\\
3.7625	0.00021346266431238\\
3.775	0.000213116261381301\\
3.7875	0.000212380130678972\\
3.8	0.00021204954981354\\
3.8125	0.000214059772721897\\
3.825	0.000227732280838514\\
3.8375	0.000247367936708201\\
3.85	0.000267301912540655\\
3.8625	0.000283071877458983\\
3.875	0.000294589802951881\\
3.8875	0.000301001336646867\\
3.9	0.000304205985968096\\
3.9125	0.000306240008333598\\
3.925	0.000308219683066864\\
3.9375	0.000311781149832084\\
3.95	0.000316912813308203\\
3.9625	0.000318099151897206\\
3.975	0.000310451907047756\\
3.9875	0.000298007642059915\\
4	0.000288039865793754\\
4.0125	0.000281620576229473\\
4.025	0.000276380818459468\\
4.0375	0.000270000071656595\\
4.05	0.000262417851172948\\
4.0625	0.000253002521941624\\
4.075	0.000238614435498652\\
4.0875	0.000218773091654394\\
4.1	0.000214734954983621\\
4.1125	0.000222259415227609\\
4.125	0.000220735437352709\\
4.1375	0.000200182707942044\\
4.15	0.000171063276599498\\
4.1625	0.00016446494941973\\
4.175	0.000184368489626123\\
4.1875	0.000210883756624832\\
4.2	0.000212429770319379\\
4.2125	0.000208260220047506\\
4.225	0.000202346855520111\\
4.2375	0.00019515594940867\\
4.25	0.000186706382765822\\
4.2625	0.000176962881902364\\
4.275	0.000166258571942949\\
4.2875	0.000155347425378644\\
4.3	0.000144842343239276\\
4.3125	0.000134310265890167\\
4.325	0.000123425124999748\\
4.3375	0.000112923416405968\\
4.35	0.000104055493171706\\
4.3625	9.60743955684449e-05\\
4.375	8.9021724541056e-05\\
4.3875	8.27944236140864e-05\\
4.4	7.75422958178295e-05\\
4.4125	7.42341051805989e-05\\
4.425	8.51087912671292e-05\\
4.4375	0.000101830566038273\\
4.45	0.000119555393706655\\
4.4625	0.000133967224269754\\
4.475	0.00012814696057876\\
4.4875	0.00010902410576044\\
4.5	9.42637219219646e-05\\
4.5125	8.31128892350787e-05\\
4.525	7.29200635491889e-05\\
4.5375	6.24115985376311e-05\\
4.55	6.35220130786448e-05\\
4.5625	7.50714472083172e-05\\
4.575	7.79955734978178e-05\\
4.5875	7.47796147791713e-05\\
4.6	7.16277910244895e-05\\
4.6125	6.86035662429823e-05\\
4.625	6.60444494965355e-05\\
4.6375	6.4400054777768e-05\\
4.65	6.36190989992096e-05\\
4.6625	5.75821715800159e-05\\
4.675	5.67187661768361e-05\\
4.6875	5.78377212451664e-05\\
4.7	6.12986376886234e-05\\
4.7125	6.65797263007614e-05\\
4.725	7.37132146280098e-05\\
4.7375	8.67093780862263e-05\\
4.75	0.000108659893984004\\
4.7625	0.000103591042939898\\
4.775	9.69097794371317e-05\\
4.7875	9.00612589583638e-05\\
4.8	8.57095606256616e-05\\
4.8125	8.69773255840916e-05\\
4.825	9.08475810005575e-05\\
4.8375	9.44958861195286e-05\\
4.85	9.65050198281542e-05\\
4.8625	9.64592403549457e-05\\
4.875	9.49196754135976e-05\\
4.8875	9.29905854318334e-05\\
4.9	9.11295180706351e-05\\
4.9125	8.95650979736199e-05\\
4.925	9.43698913507535e-05\\
4.9375	9.68689736260128e-05\\
4.95	9.26657763288331e-05\\
4.9625	8.75953188372779e-05\\
4.975	8.59454921546351e-05\\
4.9875	8.52300754306658e-05\\
5	8.47766378487113e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.54686718794266e-07\\
0.025	6.1505878998826e-07\\
0.0375	1.20134662811121e-06\\
0.05	2.02756971584397e-06\\
0.0625	3.41205530797143e-06\\
0.075	5.12366627565036e-06\\
0.0875	7.39813179408313e-06\\
0.1	1.0300358160245e-05\\
0.1125	1.36362398781165e-05\\
0.125	1.67953245760335e-05\\
0.1375	1.90105686271141e-05\\
0.15	2.02822806314407e-05\\
0.1625	2.30479658264793e-05\\
0.175	2.7108699130286e-05\\
0.1875	3.08333628697642e-05\\
0.2	3.38179811988713e-05\\
0.2125	3.53987432955841e-05\\
0.225	3.5821435494099e-05\\
0.2375	3.58620259147134e-05\\
0.25	3.60566314987493e-05\\
0.2625	3.62124107172546e-05\\
0.275	3.48346541948109e-05\\
0.2875	3.20393455526217e-05\\
0.3	2.94740245700624e-05\\
0.3125	2.89568542878786e-05\\
0.325	3.01222424505279e-05\\
0.3375	3.19018194254207e-05\\
0.35	3.41041101276718e-05\\
0.3625	3.67410570429285e-05\\
0.375	3.98452429118956e-05\\
0.3875	4.37025758583608e-05\\
0.4	4.8898363772171e-05\\
0.4125	5.33903589689357e-05\\
0.425	5.37535264325863e-05\\
0.4375	5.46279174575589e-05\\
0.45	5.59135185004787e-05\\
0.4625	5.74067291044453e-05\\
0.475	5.88144955427308e-05\\
0.4875	5.96086854893631e-05\\
0.5	5.87013203921042e-05\\
0.5125	5.70291042268767e-05\\
0.525	5.61471397464486e-05\\
0.5375	5.65299901651381e-05\\
0.55	5.84110070362257e-05\\
0.5625	6.23956907553069e-05\\
0.575	6.88869428029041e-05\\
0.5875	7.35001324223418e-05\\
0.6	7.52455716613533e-05\\
0.6125	7.65831188114717e-05\\
0.625	7.78106357893374e-05\\
0.6375	7.89104351491006e-05\\
0.65	8.00202535363562e-05\\
0.6625	8.10760450645171e-05\\
0.675	8.24673410730395e-05\\
0.6875	8.91466531509971e-05\\
0.7	0.00010165898341106\\
0.7125	0.000101797424752088\\
0.725	0.000101560660793914\\
0.7375	0.000101424708637831\\
0.75	0.000100206656844184\\
0.7625	9.72951412959922e-05\\
0.775	9.88630106114732e-05\\
0.7875	0.00010700753298831\\
0.8	0.00011600777911386\\
0.8125	0.000117131370997156\\
0.825	0.000112428072009561\\
0.8375	0.000114524921740903\\
0.85	0.000136464350687281\\
0.8625	0.000143629249653739\\
0.875	0.000144582091574406\\
0.8875	0.000145079532933588\\
0.9	0.000145404822838343\\
0.9125	0.000145404385009649\\
0.925	0.000145527391293824\\
0.9375	0.00014592489847081\\
0.95	0.000146123701727182\\
0.9625	0.000145823959959991\\
0.975	0.000144298421027677\\
0.9875	0.000137429876864698\\
1	0.000114259564694523\\
1.0125	9.83789197889656e-05\\
1.025	9.86473999598428e-05\\
1.0375	9.2800484157417e-05\\
1.05	8.76071036751306e-05\\
1.0625	8.12313381210203e-05\\
1.075	7.27956428261674e-05\\
1.0875	6.29756743384915e-05\\
1.1	5.2846910877931e-05\\
1.1125	4.40765901090154e-05\\
1.125	4.2035065837797e-05\\
1.1375	5.57257215149625e-05\\
1.15	6.07684336364247e-05\\
1.1625	5.84194770189469e-05\\
1.175	5.53831036201657e-05\\
1.1875	5.10893811506525e-05\\
1.2	4.63258970502958e-05\\
1.2125	4.24018511617442e-05\\
1.225	4.0153655680995e-05\\
1.2375	3.99296249508999e-05\\
1.25	4.02296593855122e-05\\
1.2625	4.0002301739756e-05\\
1.275	3.93881562772354e-05\\
1.2875	3.85795275155664e-05\\
1.3	3.75469290489375e-05\\
1.3125	3.62200440045116e-05\\
1.325	3.46094652397243e-05\\
1.3375	3.28660857617915e-05\\
1.35	3.10029179385367e-05\\
1.3625	2.91736319467678e-05\\
1.375	2.7417804704728e-05\\
1.3875	2.57205638799665e-05\\
1.4	2.45970802240613e-05\\
1.4125	2.42077054608413e-05\\
1.425	2.36807191455878e-05\\
1.4375	2.25541747171827e-05\\
1.45	2.13286866013839e-05\\
1.4625	2.08670200334678e-05\\
1.475	2.1590105953477e-05\\
1.4875	2.31405196455636e-05\\
1.5	2.50320435746153e-05\\
1.5125	2.74688530926027e-05\\
1.525	3.07121038884914e-05\\
1.5375	3.33554311889677e-05\\
1.55	3.37888515692555e-05\\
1.5625	3.18879070757326e-05\\
1.575	2.89732067443723e-05\\
1.5875	2.62055441589812e-05\\
1.6	2.59912545411111e-05\\
1.6125	2.89025227645196e-05\\
1.625	3.11902619508637e-05\\
1.6375	3.25481160997246e-05\\
1.65	3.42713233452376e-05\\
1.6625	3.84579426977395e-05\\
1.675	4.55028326241242e-05\\
1.6875	5.12581472042902e-05\\
1.7	5.54981004877789e-05\\
1.7125	5.92691560098462e-05\\
1.725	6.49563681850922e-05\\
1.7375	7.82553584180682e-05\\
1.75	7.57537697843583e-05\\
1.7625	7.21415786672861e-05\\
1.775	6.85913664585179e-05\\
1.7875	6.52082464933942e-05\\
1.8	6.2280431294715e-05\\
1.8125	6.14233182153004e-05\\
1.825	6.61291731370551e-05\\
1.8375	7.79885652975565e-05\\
1.85	0.000102571010106816\\
1.8625	0.000127123201370574\\
1.875	0.000135368703953687\\
1.8875	0.000135943568860833\\
1.9	0.000134611461933703\\
1.9125	0.000133830691851116\\
1.925	0.000134825562429598\\
1.9375	0.000135603241428843\\
1.95	0.000134758778068164\\
1.9625	0.000132930875401571\\
1.975	0.000130638080512589\\
1.9875	0.000127861394647526\\
2	0.000123936926641722\\
2.0125	0.000121190310791875\\
2.025	0.000121672949719706\\
2.0375	0.000120518479706162\\
2.05	0.00011159485588938\\
2.0625	8.34746132396688e-05\\
2.075	7.10015077704862e-05\\
2.0875	7.34754852622526e-05\\
2.1	6.66032017272644e-05\\
2.1125	5.2596751985736e-05\\
2.125	5.03606698022154e-05\\
2.1375	5.71733007794523e-05\\
2.15	7.87260088138202e-05\\
2.1625	6.64812234127497e-05\\
2.175	5.30920684222148e-05\\
2.1875	5.24774881401822e-05\\
2.2	5.49304688980416e-05\\
2.2125	5.73536509349821e-05\\
2.225	5.82972022478231e-05\\
2.2375	5.81855500283902e-05\\
2.25	5.74132273534839e-05\\
2.2625	5.61949918017486e-05\\
2.275	5.4917256625256e-05\\
2.2875	5.39238268278662e-05\\
2.3	5.34337511551226e-05\\
2.3125	5.33308437279497e-05\\
2.325	5.23651290270433e-05\\
2.3375	4.83692743895658e-05\\
2.35	4.46298713448033e-05\\
2.3625	4.28832753077713e-05\\
2.375	4.30270780950625e-05\\
2.3875	4.22184709026951e-05\\
2.4	3.82315141653653e-05\\
2.4125	3.61757662820566e-05\\
2.425	3.72637451307479e-05\\
2.4375	3.98841642508933e-05\\
2.45	4.28227470021612e-05\\
2.4625	4.5299315207548e-05\\
2.475	4.67035341396036e-05\\
2.4875	4.6775531914403e-05\\
2.5	4.5907476986523e-05\\
2.5125	4.51802382722533e-05\\
2.525	4.57468400528858e-05\\
2.5375	4.74387910397705e-05\\
2.55	4.88018402763492e-05\\
2.5625	4.89061570701737e-05\\
2.575	4.73806401474493e-05\\
2.5875	4.44198466105078e-05\\
2.6	4.05122703963151e-05\\
2.6125	3.64918812617749e-05\\
2.625	3.9848015030833e-05\\
2.6375	4.74586808791026e-05\\
2.65	5.5188072341693e-05\\
2.6625	6.13092811051346e-05\\
2.675	5.89910888716284e-05\\
2.6875	5.40029168821063e-05\\
2.7	4.95820793065798e-05\\
2.7125	4.8631279179813e-05\\
2.725	5.53255629681117e-05\\
2.7375	7.3788791771151e-05\\
2.75	9.12955036535246e-05\\
2.7625	9.14044608597037e-05\\
2.775	8.77794321962116e-05\\
2.7875	8.43923421617212e-05\\
2.8	8.21095983494464e-05\\
2.8125	8.20280540078822e-05\\
2.825	8.52487000118474e-05\\
2.8375	9.76148503372086e-05\\
2.85	0.000121656740911115\\
2.8625	0.000149537778955428\\
2.875	0.000173009056690424\\
2.8875	0.000187651669240342\\
2.9	0.000199495090903563\\
2.9125	0.000208164344108613\\
2.925	0.000203994624168673\\
2.9375	0.000199412960736727\\
2.95	0.00019477611613358\\
2.9625	0.00019009401051925\\
2.975	0.000185383109529972\\
2.9875	0.000180580988276405\\
3	0.000174093341364123\\
3.0125	0.000155925292696176\\
3.025	0.000148526351465686\\
3.0375	0.000129901810286901\\
3.05	0.000104206780497132\\
3.0625	8.17278295532459e-05\\
3.075	7.46087923718971e-05\\
3.0875	7.62539282227705e-05\\
3.1	7.11557151730435e-05\\
3.1125	6.47027432971267e-05\\
3.125	6.25590864665823e-05\\
3.1375	6.17964299464342e-05\\
3.15	6.41435415247405e-05\\
3.1625	6.28519310547073e-05\\
3.175	6.31484668459374e-05\\
3.1875	6.42317880401694e-05\\
3.2	6.59541053394638e-05\\
3.2125	6.77330611656729e-05\\
3.225	6.88367483383367e-05\\
3.2375	6.88414322074656e-05\\
3.25	6.7692406357136e-05\\
3.2625	6.57177540374098e-05\\
3.275	6.40931373576972e-05\\
3.2875	6.42103830878788e-05\\
3.3	6.56318871043859e-05\\
3.3125	6.6728553891943e-05\\
3.325	6.69143065009202e-05\\
3.3375	6.65037763350977e-05\\
3.35	6.5984740219151e-05\\
3.3625	6.53211396072733e-05\\
3.375	6.45766612419893e-05\\
3.3875	6.37255432715843e-05\\
3.4	6.32932550944944e-05\\
3.4125	6.40963164670997e-05\\
3.425	6.77140678486863e-05\\
3.4375	7.21289127592893e-05\\
3.45	7.47729178497438e-05\\
3.4625	7.54135247700553e-05\\
3.475	7.40737900669485e-05\\
3.4875	7.09815100025825e-05\\
3.5	6.8094096223114e-05\\
3.5125	6.64449116103578e-05\\
3.525	6.6804179294665e-05\\
3.5375	6.8475295024005e-05\\
3.55	7.07639795326937e-05\\
3.5625	7.26874307918794e-05\\
3.575	7.44467427379572e-05\\
3.5875	7.65142556195421e-05\\
3.6	7.91740390505883e-05\\
3.6125	8.26569569955709e-05\\
3.625	8.63634799150907e-05\\
3.6375	9.05920107463313e-05\\
3.65	9.46538795331133e-05\\
3.6625	9.85908075752233e-05\\
3.675	0.000102846503510956\\
3.6875	0.00010837780949531\\
3.7	0.000115868092441261\\
3.7125	0.00012170515887\\
3.725	0.000124460749652632\\
3.7375	0.000125197273099327\\
3.75	0.000124872391682525\\
3.7625	0.000123265242608291\\
3.775	0.000121970994797844\\
3.7875	0.000134889133203301\\
3.8	0.000161668574562389\\
3.8125	0.000188942625538954\\
3.825	0.000201645318161893\\
3.8375	0.000202468271325676\\
3.85	0.000201761466678039\\
3.8625	0.000201488857602444\\
3.875	0.000201972690341099\\
3.8875	0.000203696883379218\\
3.9	0.00020566201788963\\
3.9125	0.000207836098250764\\
3.925	0.000214607382401744\\
3.9375	0.000233299666711795\\
3.95	0.000250649781821499\\
3.9625	0.000254594141099779\\
3.975	0.000245158650912192\\
3.9875	0.00021989796431454\\
4	0.000196724439705352\\
4.0125	0.000192743746213879\\
4.025	0.000190080846120733\\
4.0375	0.000187357095586083\\
4.05	0.000185393187082228\\
4.0625	0.000184157428431859\\
4.075	0.000185357785111888\\
4.0875	0.00019162923027898\\
4.1	0.000189071227775613\\
4.1125	0.000177055799183073\\
4.125	0.000167825138289178\\
4.1375	0.000157820666230161\\
4.15	0.000134226642413438\\
4.1625	0.000130531421617315\\
4.175	0.000142503887241287\\
4.1875	0.000141310560608331\\
4.2	0.000137735897426096\\
4.2125	0.000133868182068307\\
4.225	0.000129942394103851\\
4.2375	0.000125678068357063\\
4.25	0.0001210574502207\\
4.2625	0.000116518544612962\\
4.275	0.000113483549125546\\
4.2875	0.000111546456827861\\
4.3	0.000107867454282389\\
4.3125	0.000101063920734845\\
4.325	9.21796202806657e-05\\
4.3375	8.24088205440436e-05\\
4.35	7.31964521492149e-05\\
4.3625	6.65675096987614e-05\\
4.375	6.28236143335428e-05\\
4.3875	6.02995119081479e-05\\
4.4	6.14803092482894e-05\\
4.4125	6.89585613405643e-05\\
4.425	6.82960290961836e-05\\
4.4375	6.57784260951053e-05\\
4.45	6.37793705050797e-05\\
4.4625	6.1888946425947e-05\\
4.475	5.99210366438272e-05\\
4.4875	5.73469961855375e-05\\
4.5	5.4630351085879e-05\\
4.5125	5.27772396468249e-05\\
4.525	5.2072054174763e-05\\
4.5375	5.46047152247356e-05\\
4.55	5.09889309112808e-05\\
4.5625	4.68446960736789e-05\\
4.575	4.54913211319951e-05\\
4.5875	4.4020384215818e-05\\
4.6	4.26218084876165e-05\\
4.6125	4.181182112627e-05\\
4.625	4.35344877263643e-05\\
4.6375	4.82322975844523e-05\\
4.65	5.06731480742624e-05\\
4.6625	4.74069877585168e-05\\
4.675	4.67561387857518e-05\\
4.6875	4.87659955352925e-05\\
4.7	5.01946605189301e-05\\
4.7125	5.05512832003418e-05\\
4.725	5.05927192665282e-05\\
4.7375	5.40034119589067e-05\\
4.75	6.01741849417085e-05\\
4.7625	6.15059066879044e-05\\
4.775	6.07665351520416e-05\\
4.7875	6.01775274952277e-05\\
4.8	6.01501951233103e-05\\
4.8125	5.83140926276549e-05\\
4.825	5.54250179701873e-05\\
4.8375	5.4237202295106e-05\\
4.85	5.5012632237009e-05\\
4.8625	5.59969905268687e-05\\
4.875	5.67291695950852e-05\\
4.8875	5.72999471098648e-05\\
4.9	6.41654519296433e-05\\
4.9125	8.14729133716676e-05\\
4.925	8.7819107320281e-05\\
4.9375	8.66411743766586e-05\\
4.95	8.51092243497489e-05\\
4.9625	8.04484742287715e-05\\
4.975	6.99774506812215e-05\\
4.9875	6.05380771021928e-05\\
5	6.03937122267809e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	8.35949547839495e-08\\
0.025	3.80147372719576e-07\\
0.0375	1.01221037823226e-06\\
0.05	1.42187054143515e-06\\
0.0625	1.84741136850438e-06\\
0.075	2.96580632081664e-06\\
0.0875	4.17338184014239e-06\\
0.1	6.08095746081798e-06\\
0.1125	8.65780830018983e-06\\
0.125	1.17101766296292e-05\\
0.1375	1.51196855710767e-05\\
0.15	1.87874170392119e-05\\
0.1625	2.05089425853653e-05\\
0.175	1.93898832934067e-05\\
0.1875	1.74165689330815e-05\\
0.2	1.64385535471906e-05\\
0.2125	1.6669691364419e-05\\
0.225	1.77728143421534e-05\\
0.2375	1.94623307896116e-05\\
0.25	2.14199627789713e-05\\
0.2625	2.30497013557635e-05\\
0.275	2.4103817679319e-05\\
0.2875	2.48562570647093e-05\\
0.3	2.54228745719082e-05\\
0.3125	2.5003744165353e-05\\
0.325	2.41021911625245e-05\\
0.3375	2.37368742085786e-05\\
0.35	2.40978648354715e-05\\
0.3625	2.48834397084168e-05\\
0.375	2.55811994220386e-05\\
0.3875	2.58150325480036e-05\\
0.4	2.53586568474749e-05\\
0.4125	2.43371730372375e-05\\
0.425	2.31886666748282e-05\\
0.4375	2.22529762268265e-05\\
0.45	2.18775734436148e-05\\
0.4625	2.202555088398e-05\\
0.475	2.27146161326489e-05\\
0.4875	2.38719287321434e-05\\
0.5	2.51958309177162e-05\\
0.5125	2.62345874490507e-05\\
0.525	2.63285156971717e-05\\
0.5375	2.53371716414073e-05\\
0.55	2.41695802485241e-05\\
0.5625	2.51218351725727e-05\\
0.575	2.81589472011706e-05\\
0.5875	3.10030923192819e-05\\
0.6	3.32812276331477e-05\\
0.6125	3.60193191408872e-05\\
0.625	4.00276506655772e-05\\
0.6375	4.40353698878344e-05\\
0.65	4.75485537617903e-05\\
0.6625	5.3051338788934e-05\\
0.675	6.36747563721381e-05\\
0.6875	7.82569915680721e-05\\
0.7	8.11571048240679e-05\\
0.7125	8.21366921113863e-05\\
0.725	8.32145435270083e-05\\
0.7375	8.47821273043718e-05\\
0.75	8.6933756925363e-05\\
0.7625	8.96570102288549e-05\\
0.775	8.67773378600034e-05\\
0.7875	7.86796148831527e-05\\
0.8	7.48661589340773e-05\\
0.8125	7.17417543872089e-05\\
0.825	7.13192971316301e-05\\
0.8375	7.33320025998008e-05\\
0.85	7.21703300079088e-05\\
0.8625	7.78196534675784e-05\\
0.875	8.13466726204533e-05\\
0.8875	7.98334779595006e-05\\
0.9	8.12487725806146e-05\\
0.9125	8.93872595190311e-05\\
0.925	9.19174643632561e-05\\
0.9375	8.26424449571138e-05\\
0.95	6.75390598566054e-05\\
0.9625	5.16751234488221e-05\\
0.975	3.72668739829428e-05\\
0.9875	2.57064183163845e-05\\
1	1.99503352614121e-05\\
1.0125	2.19225013007716e-05\\
1.025	2.77825003117959e-05\\
1.0375	2.9748170709714e-05\\
1.05	2.94946646441115e-05\\
1.0625	2.98578795298034e-05\\
1.075	2.79869441875032e-05\\
1.0875	2.06996484222729e-05\\
1.1	1.27677538817696e-05\\
1.1125	1.46369853241613e-05\\
1.125	2.05481330615969e-05\\
1.1375	1.76580150099704e-05\\
1.15	1.3640928421153e-05\\
1.1625	1.43757194367129e-05\\
1.175	1.77603392829184e-05\\
1.1875	2.06263825951149e-05\\
1.2	2.21545448725275e-05\\
1.2125	2.26311772576858e-05\\
1.225	2.19584269388153e-05\\
1.2375	1.97555443566082e-05\\
1.25	1.68712110743697e-05\\
1.2625	1.41602578237694e-05\\
1.275	1.22774897526642e-05\\
1.2875	1.15471067710301e-05\\
1.3	1.17501987070119e-05\\
1.3125	1.24016171516343e-05\\
1.325	1.3324936228277e-05\\
1.3375	1.45158636136762e-05\\
1.35	1.58399404755295e-05\\
1.3625	1.72632183528015e-05\\
1.375	1.8338432426102e-05\\
1.3875	1.92552829723155e-05\\
1.4	1.98578998585732e-05\\
1.4125	1.9608362991897e-05\\
1.425	1.86865442613295e-05\\
1.4375	1.78382992433704e-05\\
1.45	1.71886475829999e-05\\
1.4625	1.64220792652193e-05\\
1.475	1.54225983765951e-05\\
1.4875	1.43420799284855e-05\\
1.5	1.33975608387999e-05\\
1.5125	1.29945043522682e-05\\
1.525	1.38559553574549e-05\\
1.5375	1.54197248651601e-05\\
1.55	1.68309087062117e-05\\
1.5625	1.82273318793767e-05\\
1.575	1.9695696362625e-05\\
1.5875	2.1367670759132e-05\\
1.6	2.17602894900105e-05\\
1.6125	2.03881411848149e-05\\
1.625	1.94921803889387e-05\\
1.6375	1.92740936349405e-05\\
1.65	2.09848726657256e-05\\
1.6625	2.5418043762303e-05\\
1.675	2.7410735868803e-05\\
1.6875	2.79525728517555e-05\\
1.7	2.80694859020857e-05\\
1.7125	2.82456732259653e-05\\
1.725	3.93818765360598e-05\\
1.7375	4.72525906675598e-05\\
1.75	4.82966932059071e-05\\
1.7625	4.58393485089839e-05\\
1.775	4.18432893850611e-05\\
1.7875	3.87994017143045e-05\\
1.8	4.72980720580511e-05\\
1.8125	5.41725578535423e-05\\
1.825	5.38852866806348e-05\\
1.8375	5.17033745019885e-05\\
1.85	4.93637719705036e-05\\
1.8625	4.70296847302338e-05\\
1.875	4.48762624860652e-05\\
1.8875	4.33473616143822e-05\\
1.9	5.26577152714837e-05\\
1.9125	7.20412803892521e-05\\
1.925	8.42556941147437e-05\\
1.9375	8.51480904194998e-05\\
1.95	7.95601796134343e-05\\
1.9625	7.10781627742903e-05\\
1.975	6.11664798717711e-05\\
1.9875	5.08544531166796e-05\\
2	4.50768839456512e-05\\
2.0125	4.49731347786955e-05\\
2.025	4.5515407759167e-05\\
2.0375	4.57900368637994e-05\\
2.05	4.59701788661836e-05\\
2.0625	4.62547156568879e-05\\
2.075	4.83033448426438e-05\\
2.0875	4.92227947782394e-05\\
2.1	4.86685761928952e-05\\
2.1125	4.3061278948874e-05\\
2.125	3.61356089924146e-05\\
2.1375	4.91028624582801e-05\\
2.15	4.84008222166373e-05\\
2.1625	4.4355856002683e-05\\
2.175	2.41802375443721e-05\\
2.1875	3.51888368752379e-05\\
2.2	4.07310756806599e-05\\
2.2125	4.05624411421282e-05\\
2.225	3.828180312058e-05\\
2.2375	3.47685627137993e-05\\
2.25	3.04868186467744e-05\\
2.2625	2.89970842909579e-05\\
2.275	3.1009195256186e-05\\
2.2875	3.16778896712752e-05\\
2.3	3.1672455067871e-05\\
2.3125	3.12300115593577e-05\\
2.325	3.02036411087717e-05\\
2.3375	2.87084022281808e-05\\
2.35	2.69179438631934e-05\\
2.3625	2.50433313338335e-05\\
2.375	2.32981377601085e-05\\
2.3875	2.19669018972004e-05\\
2.4	2.08398849149919e-05\\
2.4125	1.98935849907972e-05\\
2.425	1.91873477009274e-05\\
2.4375	1.87485764452585e-05\\
2.45	1.86508433084016e-05\\
2.4625	1.92309195791933e-05\\
2.475	2.08522835999509e-05\\
2.4875	2.35606059287341e-05\\
2.5	2.6978418323066e-05\\
2.5125	3.00524813388166e-05\\
2.525	3.1231217953394e-05\\
2.5375	3.02572780174133e-05\\
2.55	2.8271830801078e-05\\
2.5625	2.61161236051438e-05\\
2.575	2.41246376219539e-05\\
2.5875	2.23956845266987e-05\\
2.6	2.500689251095e-05\\
2.6125	3.11417589358822e-05\\
2.625	3.16445208694147e-05\\
2.6375	2.87998345934093e-05\\
2.65	2.65701710961142e-05\\
2.6625	2.49585956683135e-05\\
2.675	2.4877604590081e-05\\
2.6875	2.57483171503715e-05\\
2.7	2.82929666274079e-05\\
2.7125	3.15942643918205e-05\\
2.725	3.23340010726427e-05\\
2.7375	2.86677988435947e-05\\
2.75	2.69236114957681e-05\\
2.7625	2.58690518526839e-05\\
2.775	2.64016753561271e-05\\
2.7875	3.33717620343144e-05\\
2.8	4.24682565537809e-05\\
2.8125	4.97277236801557e-05\\
2.825	5.6373925857162e-05\\
2.8375	6.00772961203203e-05\\
2.85	6.04903419850915e-05\\
2.8625	5.93697812788025e-05\\
2.875	5.78577054530123e-05\\
2.8875	5.63964779130244e-05\\
2.9	5.64154020085907e-05\\
2.9125	7.17628710043788e-05\\
2.925	8.50556753954333e-05\\
2.9375	8.79969117254941e-05\\
2.95	8.37138961420678e-05\\
2.9625	7.56139990692683e-05\\
2.975	6.5740618640487e-05\\
2.9875	5.66353109674531e-05\\
3	5.43180082204898e-05\\
3.0125	5.48506972294995e-05\\
3.025	5.57817076198967e-05\\
3.0375	5.63589697174158e-05\\
3.05	5.66684344434007e-05\\
3.0625	5.63893095395175e-05\\
3.075	5.56597922606508e-05\\
3.0875	5.54173115152896e-05\\
3.1	5.25028341104967e-05\\
3.1125	4.2138585498792e-05\\
3.125	3.78925093411642e-05\\
3.1375	5.35237363561743e-05\\
3.15	6.03610780162875e-05\\
3.1625	4.75938085116938e-05\\
3.175	2.78389359312339e-05\\
3.1875	3.46940835371269e-05\\
3.2	4.49271225569325e-05\\
3.2125	5.00962901441758e-05\\
3.225	5.23263739707152e-05\\
3.2375	5.33508771191714e-05\\
3.25	5.37891902403298e-05\\
3.2625	5.36172601121982e-05\\
3.275	5.19995801603925e-05\\
3.2875	4.80429336250601e-05\\
3.3	4.2686267555899e-05\\
3.3125	4.04710721983985e-05\\
3.325	4.02549016606512e-05\\
3.3375	3.93515061531667e-05\\
3.35	3.90547811602442e-05\\
3.3625	3.96266509385517e-05\\
3.375	4.10824983110023e-05\\
3.3875	4.36562532306138e-05\\
3.4	4.74805018025332e-05\\
3.4125	5.15550249360353e-05\\
3.425	5.35555038307196e-05\\
3.4375	5.35687524971903e-05\\
3.45	5.28745032200559e-05\\
3.4625	5.19921448621019e-05\\
3.475	5.09871692607481e-05\\
3.4875	4.98136658756166e-05\\
3.5	4.85296610761818e-05\\
3.5125	4.73382962317849e-05\\
3.525	4.63130007764289e-05\\
3.5375	4.56696435512125e-05\\
3.55	4.58033167826339e-05\\
3.5625	4.72912335100724e-05\\
3.575	4.93100012990832e-05\\
3.5875	5.15777528222608e-05\\
3.6	5.37935771258915e-05\\
3.6125	5.57869741320641e-05\\
3.625	5.71207377225223e-05\\
3.6375	5.83854571486193e-05\\
3.65	5.91779515755331e-05\\
3.6625	5.98781392076178e-05\\
3.675	6.17343729878236e-05\\
3.6875	6.88977366225811e-05\\
3.7	7.85944957511612e-05\\
3.7125	8.56285367317631e-05\\
3.725	9.03699319091418e-05\\
3.7375	9.3621156071949e-05\\
3.75	9.58824096537736e-05\\
3.7625	9.92894991830259e-05\\
3.775	0.000111352983481254\\
3.7875	0.00011648246800377\\
3.8	0.000114092636528894\\
3.8125	0.000111914189203635\\
3.825	0.000109086937052714\\
3.8375	0.00010702642275727\\
3.85	0.000107752639649491\\
3.8625	0.000116713666108806\\
3.875	0.000136813259390419\\
3.8875	0.000152349565447515\\
3.9	0.000159732070749624\\
3.9125	0.000168721385428801\\
3.925	0.000182801777429754\\
3.9375	0.00019292958312939\\
3.95	0.00019504759172697\\
3.9625	0.000194880693569751\\
3.975	0.000193575145920596\\
3.9875	0.000190577421674908\\
4	0.000170575570827944\\
4.0125	0.00015299419615798\\
4.025	0.000156209451079685\\
4.0375	0.000140593576163494\\
4.05	0.00011019671858692\\
4.0625	8.15612771262007e-05\\
4.075	7.49643465981691e-05\\
4.0875	7.89217099123534e-05\\
4.1	7.48050565567968e-05\\
4.1125	7.23342244338978e-05\\
4.125	7.17346486711638e-05\\
4.1375	7.12894603555421e-05\\
4.15	7.96310701653453e-05\\
4.1625	7.11476302637273e-05\\
4.175	7.06493087498318e-05\\
4.1875	7.03801997584163e-05\\
4.2	7.007339051537e-05\\
4.2125	6.97924123669371e-05\\
4.225	6.94885390448305e-05\\
4.2375	6.89734397297829e-05\\
4.25	6.82590170318318e-05\\
4.2625	6.74985199358196e-05\\
4.275	6.66183291000109e-05\\
4.2875	6.55121119642083e-05\\
4.3	6.43285172245135e-05\\
4.3125	6.31101541317956e-05\\
4.325	6.17466089342686e-05\\
4.3375	5.98797925988717e-05\\
4.35	5.65368879139437e-05\\
4.3625	5.08946802659106e-05\\
4.375	4.94306485488597e-05\\
4.3875	5.2192312578353e-05\\
4.4	5.38326624912855e-05\\
4.4125	5.13668940949752e-05\\
4.425	4.80324523702325e-05\\
4.4375	4.49243565638506e-05\\
4.45	4.22950796401004e-05\\
4.4625	4.02021081466129e-05\\
4.475	3.87565030465819e-05\\
4.4875	3.79895112505523e-05\\
4.5	3.81826771178801e-05\\
4.5125	4.04729957589803e-05\\
4.525	4.46608605241743e-05\\
4.5375	4.76200235893384e-05\\
4.55	4.70101326791221e-05\\
4.5625	3.96001118146863e-05\\
4.575	3.03947771718572e-05\\
4.5875	2.29478810464835e-05\\
4.6	2.39552689395068e-05\\
4.6125	2.89387919182132e-05\\
4.625	3.25911924284166e-05\\
4.6375	3.2215170030956e-05\\
4.65	2.95324441815106e-05\\
4.6625	2.53350604601153e-05\\
4.675	2.3197090523703e-05\\
4.6875	2.28397719486062e-05\\
4.7	2.29931671466262e-05\\
4.7125	2.93738291726248e-05\\
4.725	4.10106616656058e-05\\
4.7375	5.02182292451284e-05\\
4.75	5.01812782176183e-05\\
4.7625	4.98595343008614e-05\\
4.775	4.94824373688996e-05\\
4.7875	4.90953541064462e-05\\
4.8	4.87546219116439e-05\\
4.8125	4.85903697244315e-05\\
4.825	4.86157696182369e-05\\
4.8375	4.84757539719294e-05\\
4.85	4.72480594822017e-05\\
4.8625	4.60555043509069e-05\\
4.875	4.66048085614272e-05\\
4.8875	5.1346794559717e-05\\
4.9	5.78591704166221e-05\\
4.9125	5.83976494050717e-05\\
4.925	5.89852894414409e-05\\
4.9375	5.95064931376842e-05\\
4.95	5.99630615755691e-05\\
4.9625	6.02702037765932e-05\\
4.975	6.04173630872424e-05\\
4.9875	5.67215530365526e-05\\
5	4.26372317433722e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	2.90784248048604e-08\\
0.025	1.03597041316835e-07\\
0.0375	2.6750307371565e-07\\
0.05	6.92463308395054e-07\\
0.0625	1.40753066158796e-06\\
0.075	1.91800621676472e-06\\
0.0875	2.55341341353095e-06\\
0.1	3.18963607366353e-06\\
0.1125	3.90407509359206e-06\\
0.125	4.73849123937817e-06\\
0.1375	5.69839331232472e-06\\
0.15	6.79975909077514e-06\\
0.1625	8.05276915055216e-06\\
0.175	9.35221999990431e-06\\
0.1875	1.04862350556463e-05\\
0.2	1.13127229319476e-05\\
0.2125	1.18627409311796e-05\\
0.225	1.25286032109498e-05\\
0.2375	1.36483243086961e-05\\
0.25	1.50503780758989e-05\\
0.2625	1.63608112155014e-05\\
0.275	1.75109929764313e-05\\
0.2875	1.84589280625884e-05\\
0.3	1.90578137377627e-05\\
0.3125	1.92097851338153e-05\\
0.325	1.91561119648336e-05\\
0.3375	1.90159503762231e-05\\
0.35	1.86849889524863e-05\\
0.3625	1.81783478557351e-05\\
0.375	1.76580409337768e-05\\
0.3875	1.73246495416295e-05\\
0.4	1.72174019440831e-05\\
0.4125	1.71637248141064e-05\\
0.425	1.69806196868114e-05\\
0.4375	1.66599800508119e-05\\
0.45	1.66358916046063e-05\\
0.4625	1.71945699224472e-05\\
0.475	1.77453318746004e-05\\
0.4875	1.80347965976767e-05\\
0.5	1.80678966199609e-05\\
0.5125	1.80003740779935e-05\\
0.525	1.79333200748611e-05\\
0.5375	1.80944240731058e-05\\
0.55	1.84651049364013e-05\\
0.5625	1.82041516413322e-05\\
0.575	1.71430198493839e-05\\
0.5875	1.63858970093222e-05\\
0.6	1.64467097547398e-05\\
0.6125	1.84593935091436e-05\\
0.625	2.19438726565684e-05\\
0.6375	2.51693734922579e-05\\
0.65	2.79604796616168e-05\\
0.6625	3.02281040452595e-05\\
0.675	3.1057575247969e-05\\
0.6875	3.06138091659746e-05\\
0.7	3.02937861695569e-05\\
0.7125	3.21782792320498e-05\\
0.725	3.83051348102825e-05\\
0.7375	4.86526910800496e-05\\
0.75	6.05029286724363e-05\\
0.7625	7.01450503163051e-05\\
0.775	7.4942371806154e-05\\
0.7875	7.55448665954182e-05\\
0.8	6.68567124377993e-05\\
0.8125	5.90379058656819e-05\\
0.825	5.52086299239976e-05\\
0.8375	5.45951691383395e-05\\
0.85	5.34292401666645e-05\\
0.8625	3.84896887436443e-05\\
0.875	2.89723144925556e-05\\
0.8875	3.21614275380853e-05\\
0.9	3.65741597973207e-05\\
0.9125	3.57700535682208e-05\\
0.925	3.12850792193106e-05\\
0.9375	2.63734848321678e-05\\
0.95	2.2084584187294e-05\\
0.9625	1.86114594578168e-05\\
0.975	1.60317598988838e-05\\
0.9875	1.45522980631243e-05\\
1	1.23278666663517e-05\\
1.0125	1.04521010459771e-05\\
1.025	9.44416699714334e-06\\
1.0375	9.03400138792348e-06\\
1.05	8.70778894527976e-06\\
1.0625	8.4672403785882e-06\\
1.075	8.23354706841957e-06\\
1.0875	8.03013368432571e-06\\
1.1	7.91730526234211e-06\\
1.1125	7.80165651260468e-06\\
1.125	7.63782022933452e-06\\
1.1375	7.52160118120325e-06\\
1.15	7.4096568890687e-06\\
1.1625	7.31376737779758e-06\\
1.175	7.23670142974093e-06\\
1.1875	7.14704628726811e-06\\
1.2	7.05751936944809e-06\\
1.2125	7.01253206521649e-06\\
1.225	7.22263464617879e-06\\
1.2375	7.69703517425365e-06\\
1.25	7.78367064193139e-06\\
1.2625	7.65966258639427e-06\\
1.275	7.86171139803913e-06\\
1.2875	7.62449593085092e-06\\
1.3	6.89809694956661e-06\\
1.3125	6.29470977430386e-06\\
1.325	5.88130727013443e-06\\
1.3375	5.63402777411711e-06\\
1.35	5.49343968909509e-06\\
1.3625	5.42915557276378e-06\\
1.375	5.41824337637161e-06\\
1.3875	5.65733235866385e-06\\
1.4	6.50001780116253e-06\\
1.4125	7.03621172663155e-06\\
1.425	7.09632077852944e-06\\
1.4375	6.62673376747963e-06\\
1.45	6.44841483827308e-06\\
1.4625	6.93207971048332e-06\\
1.475	7.16100138946348e-06\\
1.4875	7.27669682427017e-06\\
1.5	7.83083026527178e-06\\
1.5125	8.97658091971947e-06\\
1.525	9.63784727559758e-06\\
1.5375	9.57999878663707e-06\\
1.55	9.57733489890486e-06\\
1.5625	1.00277523844014e-05\\
1.575	1.11072268474308e-05\\
1.5875	1.22914965411971e-05\\
1.6	1.38898679875324e-05\\
1.6125	1.41352777710333e-05\\
1.625	1.38578912702858e-05\\
1.6375	1.45300342328701e-05\\
1.65	1.73098990718364e-05\\
1.6625	1.80604342110775e-05\\
1.675	1.83187881686553e-05\\
1.6875	1.88540840615253e-05\\
1.7	2.11080388538217e-05\\
1.7125	2.7873612767022e-05\\
1.725	2.78904348345077e-05\\
1.7375	2.77984439328758e-05\\
1.75	2.76668007344863e-05\\
1.7625	2.7591363429147e-05\\
1.775	2.83857275913786e-05\\
1.7875	3.56948948659745e-05\\
1.8	3.45082309314788e-05\\
1.8125	3.24350614000786e-05\\
1.825	3.1580543227405e-05\\
1.8375	3.24802318784732e-05\\
1.85	3.25472666079876e-05\\
1.8625	3.19775751976316e-05\\
1.875	3.21625127636232e-05\\
1.8875	3.6394982763129e-05\\
1.9	4.04338180291008e-05\\
1.9125	3.98014468619117e-05\\
1.925	3.939660133817e-05\\
1.9375	3.93628534470943e-05\\
1.95	3.96171759119949e-05\\
1.9625	4.00099029047871e-05\\
1.975	4.03207536231377e-05\\
1.9875	3.98037006784615e-05\\
2	3.44130000648026e-05\\
2.0125	2.96104692927471e-05\\
2.025	2.66593600482559e-05\\
2.0375	2.54573149307718e-05\\
2.05	2.51573683875491e-05\\
2.0625	2.50090700588793e-05\\
2.075	2.48856782055029e-05\\
2.0875	2.44842040270508e-05\\
2.1	2.41770031675092e-05\\
2.1125	2.38811025473445e-05\\
2.125	2.35038041341437e-05\\
2.1375	2.31767977370108e-05\\
2.15	2.27892373451817e-05\\
2.1625	2.23547566113048e-05\\
2.175	2.24371265762534e-05\\
2.1875	2.09923666748216e-05\\
2.2	2.02662425955414e-05\\
2.2125	1.94034553605372e-05\\
2.225	1.84156552938407e-05\\
2.2375	2.05195272229377e-05\\
2.25	2.52892703548005e-05\\
2.2625	2.57716722529364e-05\\
2.275	2.1689694249016e-05\\
2.2875	1.81514854502075e-05\\
2.3	1.51751855994458e-05\\
2.3125	1.26030426463272e-05\\
2.325	1.05860462138523e-05\\
2.3375	9.72178412409758e-06\\
2.35	9.647464006089e-06\\
2.3625	9.44801890132404e-06\\
2.375	9.26059058706271e-06\\
2.3875	8.74123816939746e-06\\
2.4	8.61364460025304e-06\\
2.4125	8.7528041736425e-06\\
2.425	8.99872083856731e-06\\
2.4375	9.37322046641102e-06\\
2.45	9.8954489211664e-06\\
2.4625	1.06116503909551e-05\\
2.475	1.11443505553373e-05\\
2.4875	1.12125150684882e-05\\
2.5	1.10086256490989e-05\\
2.5125	1.07588826180846e-05\\
2.525	1.07796830775002e-05\\
2.5375	1.131675697926e-05\\
2.55	1.29941859119847e-05\\
2.5625	1.56883006328528e-05\\
2.575	1.84695393031172e-05\\
2.5875	2.12638211715243e-05\\
2.6	2.0193649200089e-05\\
2.6125	1.84116840261396e-05\\
2.625	1.71451908298306e-05\\
2.6375	1.67516136666658e-05\\
2.65	1.7072637707768e-05\\
2.6625	1.87010460589438e-05\\
2.675	1.95667126616279e-05\\
2.6875	2.02699807556388e-05\\
2.7	2.11388085309067e-05\\
2.7125	2.19199218191151e-05\\
2.725	2.40025380265838e-05\\
2.7375	2.59850480808398e-05\\
2.75	2.49652166544034e-05\\
2.7625	2.31325411429888e-05\\
2.775	2.26907765964754e-05\\
2.7875	2.12964090627901e-05\\
2.8	2.06693271589573e-05\\
2.8125	2.12102932021965e-05\\
2.825	2.2915065450406e-05\\
2.8375	2.40490073783422e-05\\
2.85	2.535806616002e-05\\
2.8625	2.80986177911351e-05\\
2.875	3.17606675302018e-05\\
2.8875	3.93439022589064e-05\\
2.9	5.07910434013928e-05\\
2.9125	5.24680580963405e-05\\
2.925	5.16042080019135e-05\\
2.9375	5.10022853844931e-05\\
2.95	5.07564772044789e-05\\
2.9625	5.0754421684586e-05\\
2.975	5.06951719447518e-05\\
2.9875	4.85322520510226e-05\\
3	3.98187024768865e-05\\
3.0125	3.59039950801665e-05\\
3.025	3.37005190216607e-05\\
3.0375	3.18858306412924e-05\\
3.05	3.1254456857945e-05\\
3.0625	3.12188058658598e-05\\
3.075	3.16037307064884e-05\\
3.0875	3.05926745752352e-05\\
3.1	2.944218184285e-05\\
3.1125	2.83284625493178e-05\\
3.125	2.65269760122048e-05\\
3.1375	2.56657805024277e-05\\
3.15	2.47965751669527e-05\\
3.1625	2.36904450747534e-05\\
3.175	2.25792963802399e-05\\
3.1875	2.39142088659951e-05\\
3.2	2.28456482363856e-05\\
3.2125	2.19848687128974e-05\\
3.225	2.11843014357522e-05\\
3.2375	2.05898688094067e-05\\
3.25	2.5178810198406e-05\\
3.2625	2.9334687859437e-05\\
3.275	3.31045974725057e-05\\
3.2875	3.60564853431711e-05\\
3.3	3.69771138937674e-05\\
3.3125	3.41484765733898e-05\\
3.325	2.97830888775041e-05\\
3.3375	2.65541758704085e-05\\
3.35	2.46482487917949e-05\\
3.3625	2.35957995189839e-05\\
3.375	2.28076419062241e-05\\
3.3875	2.22447071156594e-05\\
3.4	2.18970388273813e-05\\
3.4125	2.10081268789262e-05\\
3.425	2.00851485110381e-05\\
3.4375	1.92435806292825e-05\\
3.45	1.86721531791354e-05\\
3.4625	1.85779002824554e-05\\
3.475	1.94424878276478e-05\\
3.4875	2.10958118056843e-05\\
3.5	2.32232345046157e-05\\
3.5125	2.29547817033014e-05\\
3.525	2.52711896372771e-05\\
3.5375	2.93430719597408e-05\\
3.55	3.29595960517781e-05\\
3.5625	3.38807228959267e-05\\
3.575	3.34393381648735e-05\\
3.5875	3.24383504840347e-05\\
3.6	3.12240513456984e-05\\
3.6125	3.05364047696369e-05\\
3.625	3.2602522814302e-05\\
3.6375	3.72367323056269e-05\\
3.65	4.15814483862807e-05\\
3.6625	4.56497886410997e-05\\
3.675	5.12112461793162e-05\\
3.6875	5.50818218926231e-05\\
3.7	5.56696399752824e-05\\
3.7125	5.5627144234458e-05\\
3.725	5.57713306933715e-05\\
3.7375	5.76609431193678e-05\\
3.75	7.09954753650788e-05\\
3.7625	8.60722303132026e-05\\
3.775	9.12801363860517e-05\\
3.7875	9.2937375892682e-05\\
3.8	9.40697546643231e-05\\
3.8125	9.33051977956339e-05\\
3.825	9.10661305094959e-05\\
3.8375	8.68741709212063e-05\\
3.85	8.67780519209695e-05\\
3.8625	9.2445419860627e-05\\
3.875	9.56681934803141e-05\\
3.8875	9.55364955909983e-05\\
3.9	9.45951445462771e-05\\
3.9125	9.36776927462129e-05\\
3.925	9.27676999329823e-05\\
3.9375	9.10904669843146e-05\\
3.95	8.80777836936644e-05\\
3.9625	8.5281073221406e-05\\
3.975	8.31661765105587e-05\\
3.9875	8.13114828707617e-05\\
4	7.95858225413481e-05\\
4.0125	7.80869404326708e-05\\
4.025	7.69011656419224e-05\\
4.0375	7.61180005594628e-05\\
4.05	7.52858024573229e-05\\
4.0625	7.43280223980084e-05\\
4.075	6.88716684356138e-05\\
4.0875	7.07643795820812e-05\\
4.1	6.6790505777147e-05\\
4.1125	4.784020763986e-05\\
4.125	3.88211650656185e-05\\
4.1375	5.57915770500333e-05\\
4.15	7.08391943177248e-05\\
4.1625	6.18732500928404e-05\\
4.175	3.88196495003314e-05\\
4.1875	4.06202173418726e-05\\
4.2	4.8003966637154e-05\\
4.2125	5.33227097961193e-05\\
4.225	5.70331383208425e-05\\
4.2375	6.00675775282025e-05\\
4.25	6.29270385627378e-05\\
4.2625	6.45992834156644e-05\\
4.275	6.25875738164645e-05\\
4.2875	5.57967478412716e-05\\
4.3	4.87268861272207e-05\\
4.3125	4.56545616720182e-05\\
4.325	4.5565317689126e-05\\
4.3375	4.60415566983717e-05\\
4.35	4.63864151052679e-05\\
4.3625	4.73608474447849e-05\\
4.375	4.36950534318067e-05\\
4.3875	3.71841486461179e-05\\
4.4	3.23479036218901e-05\\
4.4125	2.89335289768948e-05\\
4.425	2.63265146141881e-05\\
4.4375	2.43203696933434e-05\\
4.45	2.3091203764444e-05\\
4.4625	2.29013298781133e-05\\
4.475	2.36862265285781e-05\\
4.4875	2.42853340996519e-05\\
4.5	2.33459841753975e-05\\
4.5125	2.11375505066133e-05\\
4.525	2.00287945983611e-05\\
4.5375	1.97110205570236e-05\\
4.55	1.94008993809528e-05\\
4.5625	1.90033779593621e-05\\
4.575	1.87627837612445e-05\\
4.5875	2.0098979421877e-05\\
4.6	1.81390429882922e-05\\
4.6125	1.69911217725953e-05\\
4.625	1.63145395117443e-05\\
4.6375	1.58814822539382e-05\\
4.65	1.65645458596072e-05\\
4.6625	1.94692788121616e-05\\
4.675	1.85620841150441e-05\\
4.6875	1.62149841396899e-05\\
4.7	1.8488233496881e-05\\
4.7125	1.83390670713226e-05\\
4.725	1.71956921855383e-05\\
4.7375	1.62112413039506e-05\\
4.75	1.50164875955984e-05\\
4.7625	1.43221962275156e-05\\
4.775	1.86417290277948e-05\\
4.7875	2.47432998838906e-05\\
4.8	2.86691517591823e-05\\
4.8125	2.90237924272967e-05\\
4.825	2.70574231788005e-05\\
4.8375	2.4301986321771e-05\\
4.85	2.27887677837913e-05\\
4.8625	2.33438236457336e-05\\
4.875	2.52344080113048e-05\\
4.8875	2.73308149022502e-05\\
4.9	2.84135579834528e-05\\
4.9125	2.84261864296117e-05\\
4.925	2.80887283083058e-05\\
4.9375	2.78465904599201e-05\\
4.95	2.77598487141882e-05\\
4.9625	2.77599140041952e-05\\
4.975	2.77884323274493e-05\\
4.9875	2.78248885314473e-05\\
5	2.78589816521093e-05\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.95041732652228e-08\\
0.025	7.66824650914445e-08\\
0.0375	1.77485357064418e-07\\
0.05	3.0770164890752e-07\\
0.0625	6.06621174423438e-07\\
0.075	1.00529569898137e-06\\
0.0875	1.28908386773698e-06\\
0.1	1.45654957064079e-06\\
0.1125	1.61780587267814e-06\\
0.125	1.89603300775514e-06\\
0.1375	2.43644684444174e-06\\
0.15	3.25012824481867e-06\\
0.1625	4.03454194130132e-06\\
0.175	4.25664571360634e-06\\
0.1875	3.71025923479506e-06\\
0.2	2.74575141992986e-06\\
0.2125	2.00631875882082e-06\\
0.225	2.09010669253325e-06\\
0.2375	2.42018769925848e-06\\
0.25	2.77555011419489e-06\\
0.2625	3.42275442705931e-06\\
0.275	4.18610606672039e-06\\
0.2875	5.06439760538375e-06\\
0.3	6.01709310140576e-06\\
0.3125	7.02965013184563e-06\\
0.325	8.11546647227048e-06\\
0.3375	9.22355901875987e-06\\
0.35	1.03256161021237e-05\\
0.3625	1.13404870914935e-05\\
0.375	1.22625890295138e-05\\
0.3875	1.29554185058042e-05\\
0.4	1.33921135513681e-05\\
0.4125	1.37522717718972e-05\\
0.425	1.41484983300621e-05\\
0.4375	1.45567168708251e-05\\
0.45	1.45688403562447e-05\\
0.4625	1.39267484569632e-05\\
0.475	1.31151220366824e-05\\
0.4875	1.23577138835867e-05\\
0.5	1.15889488485211e-05\\
0.5125	1.08494940194398e-05\\
0.525	1.01627026647883e-05\\
0.5375	9.8821054495702e-06\\
0.55	1.06501305956106e-05\\
0.5625	1.13830440588384e-05\\
0.575	1.16709101783158e-05\\
0.5875	1.16843573823387e-05\\
0.6	1.17310170147183e-05\\
0.6125	1.1697182157157e-05\\
0.625	1.12655280713975e-05\\
0.6375	1.05403840438557e-05\\
0.65	1.0188701273817e-05\\
0.6625	1.00983911747167e-05\\
0.675	1.08814488610595e-05\\
0.6875	1.22014331410739e-05\\
0.7	1.32066610273768e-05\\
0.7125	1.47063609044833e-05\\
0.725	1.60055223641864e-05\\
0.7375	1.66745191129647e-05\\
0.75	1.71716110035059e-05\\
0.7625	1.75600358560347e-05\\
0.775	1.89146812806731e-05\\
0.7875	2.37857776065543e-05\\
0.8	3.0147980045232e-05\\
0.8125	3.28959145375276e-05\\
0.825	3.0787003721455e-05\\
0.8375	2.65650748274978e-05\\
0.85	2.22727835444838e-05\\
0.8625	2.00126547196091e-05\\
0.875	1.64299412562479e-05\\
0.8875	1.18009521077423e-05\\
0.9	9.94571279239425e-06\\
0.9125	9.37983996916152e-06\\
0.925	9.23413735703695e-06\\
0.9375	9.36657862404245e-06\\
0.95	9.81626169054634e-06\\
0.9625	1.05763034067615e-05\\
0.975	1.14315179371922e-05\\
0.9875	1.16803627313715e-05\\
1	1.04976101816691e-05\\
1.0125	9.86993778378701e-06\\
1.025	7.81450190223061e-06\\
1.0375	6.29343330736024e-06\\
1.05	5.77350293319299e-06\\
1.0625	5.38581274474537e-06\\
1.075	5.01929344232457e-06\\
1.0875	4.7329508634052e-06\\
1.1	4.79261755972081e-06\\
1.1125	5.00753861804029e-06\\
1.125	4.57878310899101e-06\\
1.1375	4.29191578308906e-06\\
1.15	4.1741675180034e-06\\
1.1625	4.0785267435447e-06\\
1.175	4.00019934122486e-06\\
1.1875	4.03728196303525e-06\\
1.2	4.43752876084836e-06\\
1.2125	5.43759113294941e-06\\
1.225	6.30643390213691e-06\\
1.2375	6.46471911403925e-06\\
1.25	6.40211829946378e-06\\
1.2625	6.27640055769373e-06\\
1.275	6.09717531630292e-06\\
1.2875	5.90436814371822e-06\\
1.3	5.64669887409339e-06\\
1.3125	5.23555212852427e-06\\
1.325	4.64959538451762e-06\\
1.3375	4.29385752793177e-06\\
1.35	4.17248441199375e-06\\
1.3625	4.00218879333186e-06\\
1.375	4.21309252214775e-06\\
1.3875	4.60393608048704e-06\\
1.4	4.62715826214581e-06\\
1.4125	4.60207743073762e-06\\
1.425	4.65353946167908e-06\\
1.4375	4.90239750770872e-06\\
1.45	5.12695719858966e-06\\
1.4625	4.79790915297872e-06\\
1.475	4.40624962195571e-06\\
1.4875	4.2262275749872e-06\\
1.5	4.16849187220288e-06\\
1.5125	4.21061699517626e-06\\
1.525	4.23584869914126e-06\\
1.5375	4.28076000924535e-06\\
1.55	4.35546027575831e-06\\
1.5625	4.67459120255049e-06\\
1.575	4.97018102918222e-06\\
1.5875	5.00389098393761e-06\\
1.6	5.11739201215016e-06\\
1.6125	5.10361336176273e-06\\
1.625	7.00687016153957e-06\\
1.6375	9.29630007923902e-06\\
1.65	9.32958979777548e-06\\
1.6625	8.42395166066852e-06\\
1.675	8.47622621788831e-06\\
1.6875	1.07789363454989e-05\\
1.7	1.4159402703025e-05\\
1.7125	1.5825930820382e-05\\
1.725	1.64346768848561e-05\\
1.7375	1.65316406580362e-05\\
1.75	1.70080315503684e-05\\
1.7625	1.91879974981376e-05\\
1.775	2.44785378314235e-05\\
1.7875	2.63334206733516e-05\\
1.8	2.63852285031566e-05\\
1.8125	2.65397565557475e-05\\
1.825	2.68212176566197e-05\\
1.8375	2.73078472600608e-05\\
1.85	2.71857107261033e-05\\
1.8625	2.6878578319458e-05\\
1.875	2.69867661609458e-05\\
1.8875	2.73633966760982e-05\\
1.9	2.71721907221373e-05\\
1.9125	2.68727899174771e-05\\
1.925	2.66426498748336e-05\\
1.9375	2.64550339959299e-05\\
1.95	2.62983458440951e-05\\
1.9625	2.61550940780972e-05\\
1.975	2.60151872859985e-05\\
1.9875	2.58687692519576e-05\\
2	2.56963915309796e-05\\
2.0125	2.54646491135888e-05\\
2.025	2.48960751360141e-05\\
2.0375	2.03299359904237e-05\\
2.05	1.54484314549437e-05\\
2.0625	1.61925373588062e-05\\
2.075	1.98310105400579e-05\\
2.0875	1.62271413987113e-05\\
2.1	1.18668826642345e-05\\
2.1125	9.77394517532413e-06\\
2.125	1.36574405200065e-05\\
2.1375	9.23291225440397e-06\\
2.15	8.46689748666306e-06\\
2.1625	1.21389278418686e-05\\
2.175	2.05921910127054e-05\\
2.1875	1.0689958353009e-05\\
2.2	8.40250045301845e-06\\
2.2125	1.08023549627825e-05\\
2.225	1.52932662324037e-05\\
2.2375	1.71301965867525e-05\\
2.25	1.58224686350215e-05\\
2.2625	1.42887973166896e-05\\
2.275	1.26929159875028e-05\\
2.2875	1.12691120229107e-05\\
2.3	9.89407834201149e-06\\
2.3125	8.88609940956943e-06\\
2.325	8.21003682444563e-06\\
2.3375	7.03088211576589e-06\\
2.35	5.70927219128789e-06\\
2.3625	5.30533173000696e-06\\
2.375	6.05745425761575e-06\\
2.3875	6.6015269647814e-06\\
2.4	7.2120175847563e-06\\
2.4125	7.35240273099712e-06\\
2.425	6.99862351923638e-06\\
2.4375	6.71728961644095e-06\\
2.45	7.24969256333012e-06\\
2.4625	7.60297208392286e-06\\
2.475	7.48554030412851e-06\\
2.4875	7.18216751040229e-06\\
2.5	6.87934667541102e-06\\
2.5125	6.63328447224357e-06\\
2.525	6.73044623179387e-06\\
2.5375	7.2359517522094e-06\\
2.55	7.59027699786192e-06\\
2.5625	7.53423408983129e-06\\
2.575	7.35660515612459e-06\\
2.5875	7.20636429750501e-06\\
2.6	7.39336609490418e-06\\
2.6125	7.74302908669617e-06\\
2.625	6.92059820085878e-06\\
2.6375	6.31924056481532e-06\\
2.65	6.47404004468696e-06\\
2.6625	7.90000576209401e-06\\
2.675	8.87799961375106e-06\\
2.6875	9.53440139008266e-06\\
2.7	1.06694541001895e-05\\
2.7125	1.18064982525441e-05\\
2.725	1.27744511667429e-05\\
2.7375	1.24527538882021e-05\\
2.75	1.20911694144938e-05\\
2.7625	1.26168191724909e-05\\
2.775	1.33734412125588e-05\\
2.7875	1.35353329380905e-05\\
2.8	1.32978945600271e-05\\
2.8125	1.42541652655567e-05\\
2.825	1.73153579260682e-05\\
2.8375	2.13536651424039e-05\\
2.85	2.4462382005578e-05\\
2.8625	2.59862010107648e-05\\
2.875	2.78455592480292e-05\\
2.8875	2.99627061912602e-05\\
2.9	3.20489989902752e-05\\
2.9125	3.37145744286692e-05\\
2.925	3.49315811002072e-05\\
2.9375	3.58488972669551e-05\\
2.95	3.6202767513578e-05\\
2.9625	3.60625012308296e-05\\
2.975	3.55078109288761e-05\\
2.9875	3.45666090767693e-05\\
3	3.255274117454e-05\\
3.0125	3.03984562439399e-05\\
3.025	2.82778742928239e-05\\
3.0375	2.30722524799739e-05\\
3.05	1.67086550715372e-05\\
3.0625	1.66354515153235e-05\\
3.075	1.80259382914302e-05\\
3.0875	1.46151529456738e-05\\
3.1	1.0209321107777e-05\\
3.1125	1.13867829998073e-05\\
3.125	1.51176905941986e-05\\
3.1375	9.96361773367771e-06\\
3.15	6.82478006320572e-06\\
3.1625	1.06870623799725e-05\\
3.175	1.75714671065577e-05\\
3.1875	1.02214890763992e-05\\
3.2	8.32171249502708e-06\\
3.2125	1.08088470156398e-05\\
3.225	1.54375424850913e-05\\
3.2375	2.03246887425029e-05\\
3.25	1.96290884112139e-05\\
3.2625	1.88315117551048e-05\\
3.275	1.80184702637239e-05\\
3.2875	1.71762998368117e-05\\
3.3	1.63667104325827e-05\\
3.3125	1.56351330708044e-05\\
3.325	1.49839707622296e-05\\
3.3375	1.44916772182083e-05\\
3.35	1.40379994682655e-05\\
3.3625	1.35589775431453e-05\\
3.375	1.31191268479603e-05\\
3.3875	1.26042971121005e-05\\
3.4	1.2154552890233e-05\\
3.4125	1.1810360611403e-05\\
3.425	1.12133840085968e-05\\
3.4375	1.11959605900707e-05\\
3.45	1.14069686524304e-05\\
3.4625	1.24938024571097e-05\\
3.475	1.33864696105874e-05\\
3.4875	1.3659889231577e-05\\
3.5	1.38939141076297e-05\\
3.5125	1.40241493474727e-05\\
3.525	1.339801962371e-05\\
3.5375	1.22937376892387e-05\\
3.55	1.13502771204392e-05\\
3.5625	1.10877506339626e-05\\
3.575	1.3797187736937e-05\\
3.5875	1.69947807152114e-05\\
3.6	2.1067168501909e-05\\
3.6125	2.5698665270686e-05\\
3.625	2.81602638966755e-05\\
3.6375	2.79616058271919e-05\\
3.65	2.79054317547852e-05\\
3.6625	2.97583481945077e-05\\
3.675	3.17617991275304e-05\\
3.6875	3.4100483666789e-05\\
3.7	3.52909680674336e-05\\
3.7125	3.58126905164502e-05\\
3.725	3.9752664725216e-05\\
3.7375	4.95691664399192e-05\\
3.75	5.27858803435875e-05\\
3.7625	5.33774348309436e-05\\
3.775	5.37630902865471e-05\\
3.7875	5.38512631407759e-05\\
3.8	5.37132099051607e-05\\
3.8125	5.342590743863e-05\\
3.825	5.33540742123894e-05\\
3.8375	5.51170026025093e-05\\
3.85	5.68872270706005e-05\\
3.8625	5.76725731097948e-05\\
3.875	5.82367518921223e-05\\
3.8875	5.78451173343596e-05\\
3.9	5.7364961629981e-05\\
3.9125	6.50248068676564e-05\\
3.925	7.61783275740418e-05\\
3.9375	7.81762067469782e-05\\
3.95	7.49649825433269e-05\\
3.9625	6.92272612005779e-05\\
3.975	6.19623176015804e-05\\
3.9875	5.58071573917934e-05\\
4	5.22808543931026e-05\\
4.0125	5.04287058305656e-05\\
4.025	4.87155435590426e-05\\
4.0375	4.69279699840416e-05\\
4.05	4.53009651309906e-05\\
4.0625	4.44901848905753e-05\\
4.075	4.5977580033091e-05\\
4.0875	4.37381951217019e-05\\
4.1	4.09918473279671e-05\\
4.1125	3.86887796015253e-05\\
4.125	3.44252105568142e-05\\
4.1375	3.51792388056455e-05\\
4.15	3.39255762175816e-05\\
4.1625	3.20709053628896e-05\\
4.175	2.52030979909763e-05\\
4.1875	2.34944423838533e-05\\
4.2	2.48702987660175e-05\\
4.2125	2.45216083047911e-05\\
4.225	2.38699622342014e-05\\
4.2375	2.34057675102771e-05\\
4.25	2.36999673973908e-05\\
4.2625	2.6976074397253e-05\\
4.275	3.0808774728101e-05\\
4.2875	3.35967491290002e-05\\
4.3	3.64081316123963e-05\\
4.3125	3.69243031480318e-05\\
4.325	3.55036233920445e-05\\
4.3375	3.42352433089945e-05\\
4.35	3.31007377999599e-05\\
4.3625	3.17106325181493e-05\\
4.375	2.99582904275194e-05\\
4.3875	2.76460853158441e-05\\
4.4	2.47464541229954e-05\\
4.4125	2.14411192066134e-05\\
4.425	1.80765660771965e-05\\
4.4375	1.53691467607405e-05\\
4.45	1.43722569404294e-05\\
4.4625	1.41904484184129e-05\\
4.475	1.32420733993796e-05\\
4.4875	1.23500466248178e-05\\
4.5	1.28038127804365e-05\\
4.5125	1.30938075616943e-05\\
4.525	1.11577479957858e-05\\
4.5375	1.10670526956204e-05\\
4.55	1.33266133198324e-05\\
4.5625	1.59123643222547e-05\\
4.575	1.74310105802969e-05\\
4.5875	1.74974595500738e-05\\
4.6	1.51963802268473e-05\\
4.6125	1.1182027956166e-05\\
4.625	8.81828244836025e-06\\
4.6375	1.07659784653018e-05\\
4.65	1.30324375506459e-05\\
4.6625	1.28605812329598e-05\\
4.675	1.28582194359848e-05\\
4.6875	1.34337897547644e-05\\
4.7	1.26652933868012e-05\\
4.7125	1.14085209999492e-05\\
4.725	1.0198474709324e-05\\
4.7375	9.24429392060116e-06\\
4.75	9.62873897246506e-06\\
4.7625	1.26726763455827e-05\\
4.775	1.25266541947193e-05\\
4.7875	1.15919321257394e-05\\
4.8	1.13178158366406e-05\\
4.8125	1.18609397359453e-05\\
4.825	1.28388455660418e-05\\
4.8375	1.42852351363186e-05\\
4.85	1.48503659459429e-05\\
4.8625	1.36058879654367e-05\\
4.875	1.27009935098532e-05\\
4.8875	1.38730429889247e-05\\
4.9	1.56877258933667e-05\\
4.9125	1.65094423760833e-05\\
4.925	1.6270465220002e-05\\
4.9375	1.52759711965203e-05\\
4.95	1.38750358545326e-05\\
4.9625	1.22020554245106e-05\\
4.975	1.03981473242985e-05\\
4.9875	8.56096262175077e-06\\
5	6.76415036050683e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	1.44650893754659e-08\\
0.025	3.76904037823201e-08\\
0.0375	9.39028160772725e-08\\
0.05	2.42419183697113e-07\\
0.0625	3.54203779801144e-07\\
0.075	3.86751857384937e-07\\
0.0875	4.04391557747481e-07\\
0.1	4.46537076411819e-07\\
0.1125	5.54135498163878e-07\\
0.125	7.32377852066561e-07\\
0.1375	8.91164084330987e-07\\
0.15	9.86630998256082e-07\\
0.1625	1.0413223373557e-06\\
0.175	1.07715020550556e-06\\
0.1875	1.12126901489598e-06\\
0.2	1.18564030329539e-06\\
0.2125	1.31900164863e-06\\
0.225	1.67112380012063e-06\\
0.2375	2.14673172736705e-06\\
0.25	2.50837551545052e-06\\
0.2625	2.47442583748674e-06\\
0.275	2.68146841615198e-06\\
0.2875	3.18799571042659e-06\\
0.3	3.59882245964081e-06\\
0.3125	3.58723448654204e-06\\
0.325	3.63788964725979e-06\\
0.3375	3.94061605490078e-06\\
0.35	4.22189412642628e-06\\
0.3625	4.4405336158504e-06\\
0.375	4.62641609048946e-06\\
0.3875	4.75287384697976e-06\\
0.4	4.8963447220021e-06\\
0.4125	5.18292447366032e-06\\
0.425	5.53543173200264e-06\\
0.4375	5.93935754156365e-06\\
0.45	6.30167478863734e-06\\
0.4625	6.69650090268733e-06\\
0.475	7.10692762872065e-06\\
0.4875	7.51654076967282e-06\\
0.5	8.02644805224847e-06\\
0.5125	8.57286483283291e-06\\
0.525	9.04402231160943e-06\\
0.5375	9.13573781926845e-06\\
0.55	8.46534492329586e-06\\
0.5625	7.75189972331498e-06\\
0.575	7.20225390366401e-06\\
0.5875	7.00086327443823e-06\\
0.6	7.21446130306528e-06\\
0.6125	7.39787979793422e-06\\
0.625	7.38805557133096e-06\\
0.6375	6.96846938537624e-06\\
0.65	6.6911342087743e-06\\
0.6625	6.77723203735707e-06\\
0.675	7.15215405443874e-06\\
0.6875	8.39511725653724e-06\\
0.7	8.89462127719243e-06\\
0.7125	8.56429083934665e-06\\
0.725	8.15876387442826e-06\\
0.7375	7.36136857686553e-06\\
0.75	9.51040346864401e-06\\
0.7625	1.18415332803373e-05\\
0.775	1.36749289669174e-05\\
0.7875	1.49871944690527e-05\\
0.8	1.61379402388902e-05\\
0.8125	1.75663119572238e-05\\
0.825	1.60252465531885e-05\\
0.8375	1.21201455687612e-05\\
0.85	1.17359014848777e-05\\
0.8625	1.01528721043856e-05\\
0.875	7.40088733359736e-06\\
0.8875	6.30095471805441e-06\\
0.9	6.47622882074832e-06\\
0.9125	6.3307292740942e-06\\
0.925	6.1097435691379e-06\\
0.9375	5.76025100380088e-06\\
0.95	5.36227916867927e-06\\
0.9625	5.15319640320224e-06\\
0.975	5.23159076239482e-06\\
0.9875	5.45638881601199e-06\\
1	5.52163959161202e-06\\
1.0125	5.38387604343587e-06\\
1.025	4.96955234760769e-06\\
1.0375	4.2260862237146e-06\\
1.05	3.79663206230098e-06\\
1.0625	3.47001047501498e-06\\
1.075	3.15316710481905e-06\\
1.0875	2.9861204381408e-06\\
1.1	3.07366596634911e-06\\
1.1125	3.12830735587116e-06\\
1.125	2.9852335940435e-06\\
1.1375	2.8273996532231e-06\\
1.15	2.80247063834017e-06\\
1.1625	2.78850027866575e-06\\
1.175	2.74527040194973e-06\\
1.1875	2.68634880560483e-06\\
1.2	2.80616971189029e-06\\
1.2125	3.07126831739497e-06\\
1.225	3.14903095748906e-06\\
1.2375	3.15720884844538e-06\\
1.25	3.1473379921115e-06\\
1.2625	3.13441449681858e-06\\
1.275	3.11879257108987e-06\\
1.2875	3.10068389482185e-06\\
1.3	3.1065745049722e-06\\
1.3125	3.2246646775412e-06\\
1.325	3.67260111007472e-06\\
1.3375	3.77408550165693e-06\\
1.35	3.32270502810571e-06\\
1.3625	3.10184514619326e-06\\
1.375	3.01959311741039e-06\\
1.3875	2.96554907417613e-06\\
1.4	2.88935909595845e-06\\
1.4125	2.83724520991155e-06\\
1.425	2.83847719352466e-06\\
1.4375	3.05825733843631e-06\\
1.45	3.2091724913778e-06\\
1.4625	3.06498531239747e-06\\
1.475	2.93960357000106e-06\\
1.4875	2.98814114904542e-06\\
1.5	3.03657382234487e-06\\
1.5125	2.99189227251746e-06\\
1.525	2.90192639286113e-06\\
1.5375	2.97684680610337e-06\\
1.55	3.16410213161698e-06\\
1.5625	3.4052155157346e-06\\
1.575	3.63095605981041e-06\\
1.5875	3.72637884091187e-06\\
1.6	3.54868029869007e-06\\
1.6125	3.31878833354827e-06\\
1.625	3.25946886557255e-06\\
1.6375	3.07822336913832e-06\\
1.65	3.12491804062688e-06\\
1.6625	3.46241681318894e-06\\
1.675	4.68168205903374e-06\\
1.6875	4.88439465421172e-06\\
1.7	4.59554163027334e-06\\
1.7125	4.10954249342185e-06\\
1.725	4.2859770477842e-06\\
1.7375	5.35450168648862e-06\\
1.75	7.00135657299028e-06\\
1.7625	8.92827951817083e-06\\
1.775	1.00124174592438e-05\\
1.7875	1.0146359520381e-05\\
1.8	1.0211714824694e-05\\
1.8125	1.07322640258654e-05\\
1.825	1.1978029506757e-05\\
1.8375	1.48913057559901e-05\\
1.85	1.73938332868124e-05\\
1.8625	1.90401951103722e-05\\
1.875	2.03002695414081e-05\\
1.8875	2.10629969957734e-05\\
1.9	2.14551143576298e-05\\
1.9125	2.13350546732338e-05\\
1.925	2.08132517488943e-05\\
1.9375	1.99731659050731e-05\\
1.95	1.89053744754021e-05\\
1.9625	1.76964100020946e-05\\
1.975	1.64221504045655e-05\\
1.9875	1.51355148253934e-05\\
2	1.38843118359724e-05\\
2.0125	1.26828508888856e-05\\
2.025	1.15496347568256e-05\\
2.0375	1.05284454452328e-05\\
2.05	1.01348966662272e-05\\
2.0625	1.07348871464943e-05\\
2.075	9.41562869709487e-06\\
2.0875	8.2564550008777e-06\\
2.1	7.3898131812131e-06\\
2.1125	8.54790403996408e-06\\
2.125	7.47002766964612e-06\\
2.1375	6.54172365042091e-06\\
2.15	5.75828505802202e-06\\
2.1625	5.16390399876532e-06\\
2.175	5.02896727782275e-06\\
2.1875	5.09586251767777e-06\\
2.2	5.24167274547643e-06\\
2.2125	5.29311035652126e-06\\
2.225	5.23427480276307e-06\\
2.2375	5.01078375934366e-06\\
2.25	4.74037757041611e-06\\
2.2625	4.49329409166589e-06\\
2.275	4.42418084362381e-06\\
2.2875	5.19179356835406e-06\\
2.3	6.05650637281081e-06\\
2.3125	6.44754631782147e-06\\
2.325	5.90424507907759e-06\\
2.3375	5.16187845863893e-06\\
2.35	4.59733652721418e-06\\
2.3625	4.43149005326407e-06\\
2.375	4.46717827643492e-06\\
2.3875	5.30083813046081e-06\\
2.4	5.20968457201858e-06\\
2.4125	5.16873845724206e-06\\
2.425	5.71093112315302e-06\\
2.4375	6.03767671939765e-06\\
2.45	5.55428985455449e-06\\
2.4625	5.00160287682973e-06\\
2.475	4.51443187038048e-06\\
2.4875	4.11918715241274e-06\\
2.5	4.40036504242612e-06\\
2.5125	5.1419328854028e-06\\
2.525	5.74598662297841e-06\\
2.5375	5.81516878750701e-06\\
2.55	5.69037322689348e-06\\
2.5625	5.56492067039042e-06\\
2.575	5.50369252090013e-06\\
2.5875	5.45642861517752e-06\\
2.6	5.56063941556236e-06\\
2.6125	5.65789096345326e-06\\
2.625	5.63240915584748e-06\\
2.6375	5.38154587286505e-06\\
2.65	5.89762918359953e-06\\
2.6625	5.70143528156296e-06\\
2.675	6.14362555401513e-06\\
2.6875	7.78663787250091e-06\\
2.7	8.09923028931006e-06\\
2.7125	7.69539940562249e-06\\
2.725	7.38547675690351e-06\\
2.7375	7.84748421313477e-06\\
2.75	9.33215070204013e-06\\
2.7625	1.10282090895123e-05\\
2.775	1.17527204160645e-05\\
2.7875	1.10289514503498e-05\\
2.8	9.85317913580251e-06\\
2.8125	9.92962218851519e-06\\
2.825	1.00337268990504e-05\\
2.8375	1.00335729230657e-05\\
2.85	9.8424064688843e-06\\
2.8625	9.78738989389361e-06\\
2.875	9.74593971495127e-06\\
2.8875	9.99856138919366e-06\\
2.9	9.36726896510863e-06\\
2.9125	1.15863715290931e-05\\
2.925	1.29994257845998e-05\\
2.9375	1.28997538524433e-05\\
2.95	1.20288911808737e-05\\
2.9625	1.0839281197355e-05\\
2.975	9.45692520927671e-06\\
2.9875	8.16005521790046e-06\\
3	7.28290693409839e-06\\
3.0125	7.06660208236751e-06\\
3.025	6.94895592203532e-06\\
3.0375	6.84336979853439e-06\\
3.05	6.83606832313431e-06\\
3.0625	6.95754837443618e-06\\
3.075	7.01612957956608e-06\\
3.0875	6.89980198224185e-06\\
3.1	6.98183136784498e-06\\
3.1125	6.85748047998026e-06\\
3.125	6.64263318619984e-06\\
3.1375	6.56886963530479e-06\\
3.15	6.35653953391936e-06\\
3.1625	6.66056829845219e-06\\
3.175	6.62654988280759e-06\\
3.1875	6.62803887280898e-06\\
3.2	6.49221016536692e-06\\
3.2125	6.47090514022062e-06\\
3.225	6.43148023203686e-06\\
3.2375	6.39664903808491e-06\\
3.25	6.36909335047696e-06\\
3.2625	6.34934181851852e-06\\
3.275	6.33118360873334e-06\\
3.2875	6.30447283800221e-06\\
3.3	6.2762418744595e-06\\
3.3125	6.25814830710708e-06\\
3.325	6.24382437159477e-06\\
3.3375	6.23561982708306e-06\\
3.35	6.46344760315003e-06\\
3.3625	7.21309648843275e-06\\
3.375	8.07585648769474e-06\\
3.3875	9.56102181928094e-06\\
3.4	1.08672245365451e-05\\
3.4125	1.14460056139307e-05\\
3.425	1.11020093578406e-05\\
3.4375	1.07884500882209e-05\\
3.45	1.0415826388627e-05\\
3.4625	9.98402200308905e-06\\
3.475	9.54684995376684e-06\\
3.4875	9.26117766673808e-06\\
3.5	8.98529288789261e-06\\
3.5125	8.64699217833177e-06\\
3.525	8.31936418974614e-06\\
3.5375	7.9542447980168e-06\\
3.55	7.59777805749722e-06\\
3.5625	8.62506588684419e-06\\
3.575	9.36370737281229e-06\\
3.5875	9.00380885978654e-06\\
3.6	8.64259412942677e-06\\
3.6125	8.40710635055868e-06\\
3.625	8.33431514664322e-06\\
3.6375	9.42274065842656e-06\\
3.65	1.2086941642032e-05\\
3.6625	1.51097117568462e-05\\
3.675	1.75862153997771e-05\\
3.6875	1.88104886578426e-05\\
3.7	1.96455348778836e-05\\
3.7125	2.39655709343336e-05\\
3.725	2.91572586342118e-05\\
3.7375	3.02365874034436e-05\\
3.75	3.00200636926257e-05\\
3.7625	2.97370148213672e-05\\
3.775	3.08607058284164e-05\\
3.7875	3.6379419934788e-05\\
3.8	4.22530124258229e-05\\
3.8125	4.76597676526704e-05\\
3.825	5.06477755250283e-05\\
3.8375	4.8135752104563e-05\\
3.85	4.31968084651275e-05\\
3.8625	3.89521215945495e-05\\
3.875	3.56471713877752e-05\\
3.8875	3.58758846635939e-05\\
3.9	4.6596304971096e-05\\
3.9125	5.53702591905519e-05\\
3.925	5.5011189640355e-05\\
3.9375	5.4022187745919e-05\\
3.95	5.26728925748472e-05\\
3.9625	5.08600666394187e-05\\
3.975	4.80793462749935e-05\\
3.9875	4.28519961163283e-05\\
4	3.49432701037768e-05\\
4.0125	3.14085827767634e-05\\
4.025	2.94005389326311e-05\\
4.0375	2.61100760103178e-05\\
4.05	2.35112509603866e-05\\
4.0625	2.16048820830196e-05\\
4.075	2.01968555167165e-05\\
4.0875	1.90809116794284e-05\\
4.1	1.83616220429452e-05\\
4.1125	1.8257845764814e-05\\
4.125	2.10136644741343e-05\\
4.1375	2.0337715805523e-05\\
4.15	1.92876658503363e-05\\
4.1625	1.85177737116821e-05\\
4.175	1.83672890397293e-05\\
4.1875	1.91706751610539e-05\\
4.2	1.89643181643247e-05\\
4.2125	1.93592721680416e-05\\
4.225	2.02914535587603e-05\\
4.2375	2.11824698389315e-05\\
4.25	2.17900791390748e-05\\
4.2625	2.12373176061172e-05\\
4.275	2.01205242422169e-05\\
4.2875	1.86246160907104e-05\\
4.3	1.7006570180352e-05\\
4.3125	1.63072426427183e-05\\
4.325	1.58937868092201e-05\\
4.3375	1.51656050038816e-05\\
4.35	1.4134231600509e-05\\
4.3625	1.28462426082389e-05\\
4.375	1.28380472384598e-05\\
4.3875	1.34184436424575e-05\\
4.4	1.37295400815866e-05\\
4.4125	1.44400924145009e-05\\
4.425	1.46579359713306e-05\\
4.4375	1.40076764510092e-05\\
4.45	1.12663078844094e-05\\
4.4625	8.4948393254118e-06\\
4.475	7.11393272938959e-06\\
4.4875	7.50018829889615e-06\\
4.5	8.01073401669064e-06\\
4.5125	8.39949052343678e-06\\
4.525	8.71852046684481e-06\\
4.5375	7.20032518373748e-06\\
4.55	6.35523820343333e-06\\
4.5625	6.12213698563668e-06\\
4.575	5.96595662514717e-06\\
4.5875	5.82002871904758e-06\\
4.6	5.76868197735862e-06\\
4.6125	6.13150318830895e-06\\
4.625	7.18513729122671e-06\\
4.6375	5.50018850851913e-06\\
4.65	4.51617515500788e-06\\
4.6625	5.04361041151414e-06\\
4.675	6.03268222413875e-06\\
4.6875	6.41273735427368e-06\\
4.7	6.00413271010062e-06\\
4.7125	5.20074732757253e-06\\
4.725	5.59629471139589e-06\\
4.7375	7.40797146828331e-06\\
4.75	8.63718093576087e-06\\
4.7625	8.15402822037656e-06\\
4.775	7.94220387667731e-06\\
4.7875	7.90884138128159e-06\\
4.8	7.31167053636353e-06\\
4.8125	6.08435154897139e-06\\
4.825	6.02002191460295e-06\\
4.8375	6.80014425947513e-06\\
4.85	7.1639896495333e-06\\
4.8625	7.17920295873709e-06\\
4.875	6.67474864960339e-06\\
4.8875	5.49701707158565e-06\\
4.9	4.75293049166001e-06\\
4.9125	4.26940911834414e-06\\
4.925	4.03868800777975e-06\\
4.9375	3.88045619830866e-06\\
4.95	3.67308612530695e-06\\
4.9625	3.44742936593721e-06\\
4.975	3.2384440077241e-06\\
4.9875	3.02813739598287e-06\\
5	2.81569149296544e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	7.67639412985014e-09\\
0.025	9.24682898501274e-09\\
0.0375	1.40323952492946e-08\\
0.05	2.4396157045364e-08\\
0.0625	3.24203597308575e-08\\
0.075	4.1327972973081e-08\\
0.0875	6.06561387002159e-08\\
0.1	9.26284550622614e-08\\
0.1125	1.22885687077004e-07\\
0.125	1.43792141119831e-07\\
0.1375	1.75146382614339e-07\\
0.15	2.26373632932085e-07\\
0.1625	3.16523455792175e-07\\
0.175	4.50253103042006e-07\\
0.1875	6.34315720572874e-07\\
0.2	8.69915546479042e-07\\
0.2125	1.09576488615098e-06\\
0.225	1.10840766033791e-06\\
0.2375	1.32648396116473e-06\\
0.25	1.59133372855863e-06\\
0.2625	1.91500188973143e-06\\
0.275	2.25654598238648e-06\\
0.2875	2.59618538752725e-06\\
0.3	2.94961026840605e-06\\
0.3125	3.2979241117004e-06\\
0.325	3.21016467078236e-06\\
0.3375	2.81433738183622e-06\\
0.35	2.61803470940836e-06\\
0.3625	2.73010717299845e-06\\
0.375	2.9435141156653e-06\\
0.3875	3.4076141362314e-06\\
0.4	3.73092513464507e-06\\
0.4125	3.79572996560101e-06\\
0.425	3.55454083714333e-06\\
0.4375	3.24729033421367e-06\\
0.45	2.91651817262885e-06\\
0.4625	2.82678750527543e-06\\
0.475	3.01883992488159e-06\\
0.4875	3.2451596738932e-06\\
0.5	3.52564278285103e-06\\
0.5125	3.8618954436048e-06\\
0.525	4.21945322353514e-06\\
0.5375	4.61005187121857e-06\\
0.55	4.91039513765205e-06\\
0.5625	4.97478693182048e-06\\
0.575	4.95469467343035e-06\\
0.5875	4.82396834985811e-06\\
0.6	4.55821584292962e-06\\
0.6125	4.19501603563721e-06\\
0.625	3.7737555334615e-06\\
0.6375	3.40988256846571e-06\\
0.65	3.23024892036448e-06\\
0.6625	3.48553283566773e-06\\
0.675	5.11127258938577e-06\\
0.6875	6.26217211381977e-06\\
0.7	6.2955148236477e-06\\
0.7125	6.16342361971863e-06\\
0.725	5.83544684261672e-06\\
0.7375	5.55996251459926e-06\\
0.75	5.91534624880339e-06\\
0.7625	5.5136506233178e-06\\
0.775	5.37690700801055e-06\\
0.7875	5.23935959718017e-06\\
0.8	6.58088927469021e-06\\
0.8125	7.5515695424039e-06\\
0.825	7.42784179550866e-06\\
0.8375	5.53244879828737e-06\\
0.85	7.22270184895282e-06\\
0.8625	7.78833895359676e-06\\
0.875	6.27256282896348e-06\\
0.8875	3.51577523544387e-06\\
0.9	2.56396490226776e-06\\
0.9125	2.71082584748697e-06\\
0.925	2.63881069631625e-06\\
0.9375	2.66723664116049e-06\\
0.95	2.79676027491741e-06\\
0.9625	2.74369874036942e-06\\
0.975	2.45900578270558e-06\\
0.9875	1.99712870574742e-06\\
1	1.65873993911625e-06\\
1.0125	1.52496044289661e-06\\
1.025	1.62553130163844e-06\\
1.0375	1.81761333287919e-06\\
1.05	2.25199395747479e-06\\
1.0625	2.42598503510795e-06\\
1.075	1.97678693334672e-06\\
1.0875	1.49743765835697e-06\\
1.1	1.8286034679845e-06\\
1.1125	1.68110032221997e-06\\
1.125	1.52456017061171e-06\\
1.1375	1.74310895785678e-06\\
1.15	2.1639490055828e-06\\
1.1625	1.96107736659922e-06\\
1.175	1.74102733599837e-06\\
1.1875	2.10474038222485e-06\\
1.2	2.51084727323645e-06\\
1.2125	2.47306651252147e-06\\
1.225	2.40469413754417e-06\\
1.2375	2.32674328739998e-06\\
1.25	2.24080173130521e-06\\
1.2625	2.15151373284934e-06\\
1.275	2.06767059207108e-06\\
1.2875	2.00171668604437e-06\\
1.3	2.35398474750318e-06\\
1.3125	2.68650414262432e-06\\
1.325	2.77577603248775e-06\\
1.3375	2.70259308695773e-06\\
1.35	2.53568307067344e-06\\
1.3625	2.25380543658694e-06\\
1.375	2.03580146586422e-06\\
1.3875	1.84677847163369e-06\\
1.4	1.68717757314425e-06\\
1.4125	1.5833679781523e-06\\
1.425	1.56720165499401e-06\\
1.4375	1.62373758693163e-06\\
1.45	1.62024847956696e-06\\
1.4625	1.64840162898554e-06\\
1.475	1.7596438600626e-06\\
1.4875	1.92252195370417e-06\\
1.5	1.98223242937769e-06\\
1.5125	1.98599745949224e-06\\
1.525	1.9776362759047e-06\\
1.5375	1.954066959813e-06\\
1.55	1.89305006892034e-06\\
1.5625	1.90560532344732e-06\\
1.575	1.82975847269335e-06\\
1.5875	1.84708366964465e-06\\
1.6	1.89510055191492e-06\\
1.6125	2.48084715178551e-06\\
1.625	2.94364388404348e-06\\
1.6375	3.03861822062773e-06\\
1.65	2.8101451818614e-06\\
1.6625	2.58495393501146e-06\\
1.675	2.53901386193432e-06\\
1.6875	2.39264918478933e-06\\
1.7	2.35770235096066e-06\\
1.7125	2.64193757283841e-06\\
1.725	3.56008123068877e-06\\
1.7375	3.86929723767389e-06\\
1.75	4.17949591309808e-06\\
1.7625	4.76873791893679e-06\\
1.775	5.59711166375744e-06\\
1.7875	6.53335356409252e-06\\
1.8	6.97582876133046e-06\\
1.8125	6.4560169938791e-06\\
1.825	5.75267831104019e-06\\
1.8375	4.86567528027178e-06\\
1.85	4.62806869739229e-06\\
1.8625	5.23305201236979e-06\\
1.875	5.26926688296505e-06\\
1.8875	9.78902191518791e-06\\
1.9	1.29738058039631e-05\\
1.9125	1.32346006184081e-05\\
1.925	1.26527202971545e-05\\
1.9375	1.17215801963435e-05\\
1.95	1.05810947145117e-05\\
1.9625	9.3310229576823e-06\\
1.975	8.038996074291e-06\\
1.9875	6.67851737023655e-06\\
2	5.37278172422718e-06\\
2.0125	4.80022873892066e-06\\
2.025	4.66535215744546e-06\\
2.0375	4.35633420976184e-06\\
2.05	4.91124838744596e-06\\
2.0625	5.48359744895221e-06\\
2.075	4.93450836401189e-06\\
2.0875	4.39073319350224e-06\\
2.1	4.18688621755262e-06\\
2.1125	4.81188003866409e-06\\
2.125	4.37657097306397e-06\\
2.1375	3.61147472046757e-06\\
2.15	2.87037380102364e-06\\
2.1625	2.64354099312505e-06\\
2.175	2.70606851722206e-06\\
2.1875	2.66561243927403e-06\\
2.2	2.66893119089095e-06\\
2.2125	2.5144481428696e-06\\
2.225	2.28967064708072e-06\\
2.2375	2.10216151025742e-06\\
2.25	1.98858370628166e-06\\
2.2625	1.95312247416898e-06\\
2.275	2.18805391568727e-06\\
2.2875	2.91534161631517e-06\\
2.3	3.18170996877675e-06\\
2.3125	3.24228290863107e-06\\
2.325	3.29693530167163e-06\\
2.3375	3.48346014024089e-06\\
2.35	3.73838710997272e-06\\
2.3625	3.74377301806774e-06\\
2.375	4.05606722681682e-06\\
2.3875	4.11409012268996e-06\\
2.4	4.16085600431767e-06\\
2.4125	3.56830193445196e-06\\
2.425	2.92493616458578e-06\\
2.4375	2.93099572644218e-06\\
2.45	3.24356528774439e-06\\
2.4625	3.39579787623269e-06\\
2.475	3.50823751112632e-06\\
2.4875	3.6402996921278e-06\\
2.5	3.48868593398822e-06\\
2.5125	3.1221569394723e-06\\
2.525	2.80159047028188e-06\\
2.5375	2.51414430468072e-06\\
2.55	2.34853566780683e-06\\
2.5625	2.15563866019077e-06\\
2.575	2.53006627636122e-06\\
2.5875	3.14690701524985e-06\\
2.6	3.61737707982193e-06\\
2.6125	4.12901324101095e-06\\
2.625	4.44784381129671e-06\\
2.6375	4.82648114249045e-06\\
2.65	5.09150732987957e-06\\
2.6625	4.67520452537168e-06\\
2.675	5.31313548242094e-06\\
2.6875	5.42375416724531e-06\\
2.7	5.39420345125703e-06\\
2.7125	5.40535979091863e-06\\
2.725	5.60527971771102e-06\\
2.7375	6.05219369297377e-06\\
2.75	6.25226487280314e-06\\
2.7625	6.79407180838101e-06\\
2.775	7.00384758347413e-06\\
2.7875	7.36137115499431e-06\\
2.8	7.9600358789555e-06\\
2.8125	7.92831264209392e-06\\
2.825	7.57061615672412e-06\\
2.8375	7.35351414617355e-06\\
2.85	7.23502572536446e-06\\
2.8625	7.22319425675275e-06\\
2.875	7.21361369360412e-06\\
2.8875	7.36038119896186e-06\\
2.9	7.78913012253989e-06\\
2.9125	7.16716896251711e-06\\
2.925	6.9714760690776e-06\\
2.9375	6.84874498037013e-06\\
2.95	6.77593532083562e-06\\
2.9625	6.6567879250588e-06\\
2.975	6.51359254417317e-06\\
2.9875	6.27123379713725e-06\\
3	5.67884971415803e-06\\
3.0125	5.22841706458451e-06\\
3.025	4.90059595090097e-06\\
3.0375	4.60827594089575e-06\\
3.05	3.95118701654664e-06\\
3.0625	5.81008131403512e-06\\
3.075	6.164980679956e-06\\
3.0875	5.9099332052184e-06\\
3.1	6.17128225260055e-06\\
3.1125	6.55791649253381e-06\\
3.125	5.5566684194016e-06\\
3.1375	5.07699625308273e-06\\
3.15	5.69741381548921e-06\\
3.1625	4.06894726902168e-06\\
3.175	3.98482305209445e-06\\
3.1875	4.38672164904623e-06\\
3.2	4.19816486684332e-06\\
3.2125	4.38562719312378e-06\\
3.225	4.65894242086618e-06\\
3.2375	4.78304345745846e-06\\
3.25	4.85593617919564e-06\\
3.2625	5.07364400237798e-06\\
3.275	5.4912277596286e-06\\
3.2875	5.96114272610159e-06\\
3.3	6.1275099592852e-06\\
3.3125	5.78992521943561e-06\\
3.325	5.20285222050309e-06\\
3.3375	5.14160636606355e-06\\
3.35	5.85617854585861e-06\\
3.3625	6.0293109534857e-06\\
3.375	6.05328646521581e-06\\
3.3875	6.04299061972635e-06\\
3.4	5.91567199251798e-06\\
3.4125	5.80658500465654e-06\\
3.425	5.68523471841982e-06\\
3.4375	5.60938443860885e-06\\
3.45	5.59744678922543e-06\\
3.4625	5.662805412094e-06\\
3.475	5.69309650843354e-06\\
3.4875	5.66567382471703e-06\\
3.5	5.74265217512226e-06\\
3.5125	5.84661800041619e-06\\
3.525	5.94346768694301e-06\\
3.5375	6.01993747323415e-06\\
3.55	6.33734270583972e-06\\
3.5625	7.10517721870192e-06\\
3.575	6.95256653616291e-06\\
3.5875	6.71205291245347e-06\\
3.6	6.51855023476933e-06\\
3.6125	6.4317355137757e-06\\
3.625	6.20393401617539e-06\\
3.6375	6.96152333123023e-06\\
3.65	7.04338104433533e-06\\
3.6625	6.87060157796877e-06\\
3.675	8.82430284120548e-06\\
3.6875	1.17682545461491e-05\\
3.7	1.43496362339682e-05\\
3.7125	1.53034381128286e-05\\
3.725	1.5165127798043e-05\\
3.7375	1.43619585240434e-05\\
3.75	1.35006338080077e-05\\
3.7625	1.39168272365065e-05\\
3.775	1.80179379460198e-05\\
3.7875	1.86871036645372e-05\\
3.8	1.74044966666982e-05\\
3.8125	1.60245708621898e-05\\
3.825	1.41644100376204e-05\\
3.8375	1.39064537438806e-05\\
3.85	1.4122278243602e-05\\
3.8625	2.40010470443383e-05\\
3.875	3.01350521904257e-05\\
3.8875	3.26853662792405e-05\\
3.9	3.25428069880542e-05\\
3.9125	3.16977395135809e-05\\
3.925	3.11608042548487e-05\\
3.9375	3.02695766075189e-05\\
3.95	2.92524817288807e-05\\
3.9625	2.82297402449829e-05\\
3.975	2.70592443914043e-05\\
3.9875	2.56482929673062e-05\\
4	2.36593579123437e-05\\
4.0125	2.12929689237214e-05\\
4.025	1.97491793815728e-05\\
4.0375	1.81857530558832e-05\\
4.05	1.83941045203101e-05\\
4.0625	1.74402443893773e-05\\
4.075	1.62870683468651e-05\\
4.0875	1.48951961806339e-05\\
4.1	1.35753518983323e-05\\
4.1125	1.23456589439556e-05\\
4.125	1.15256016214053e-05\\
4.1375	9.99098348135664e-06\\
4.15	8.28717946723463e-06\\
4.1625	6.80503429749244e-06\\
4.175	6.82774049724185e-06\\
4.1875	5.86037208923781e-06\\
4.2	5.11772479642902e-06\\
4.2125	5.08826007595502e-06\\
4.225	7.55317768801298e-06\\
4.2375	1.11856378988539e-05\\
4.25	1.45370226056295e-05\\
4.2625	1.63675191208584e-05\\
4.275	1.71008048115878e-05\\
4.2875	1.70448837119982e-05\\
4.3	1.62205575964748e-05\\
4.3125	1.37798069240138e-05\\
4.325	1.14155012207216e-05\\
4.3375	9.97336304896065e-06\\
4.35	1.05529600133089e-05\\
4.3625	1.14613050239247e-05\\
4.375	1.10369249485495e-05\\
4.3875	9.24295761526476e-06\\
4.4	7.37699574130335e-06\\
4.4125	6.03684893624032e-06\\
4.425	6.05371093046282e-06\\
4.4375	6.13562065098191e-06\\
4.45	6.32772066687161e-06\\
4.4625	6.6426066516138e-06\\
4.475	5.98766380857678e-06\\
4.4875	4.16218943327461e-06\\
4.5	5.22326195682584e-06\\
4.5125	5.87710173647314e-06\\
4.525	6.2691002090714e-06\\
4.5375	6.4530922526306e-06\\
4.55	4.92425159950244e-06\\
4.5625	3.27558692510351e-06\\
4.575	2.07825975990773e-06\\
4.5875	1.53010162424449e-06\\
4.6	2.71701646752139e-06\\
4.6125	4.43696276835154e-06\\
4.625	4.83389554584764e-06\\
4.6375	4.72243078078794e-06\\
4.65	4.44174721888694e-06\\
4.6625	4.18141352529201e-06\\
4.675	4.06704667364267e-06\\
4.6875	3.62980247191275e-06\\
4.7	3.34332230733282e-06\\
4.7125	3.85196945935172e-06\\
4.725	4.61238178063749e-06\\
4.7375	4.27180563551522e-06\\
4.75	3.91957532164391e-06\\
4.7625	3.60384979731036e-06\\
4.775	3.4568664721951e-06\\
4.7875	3.50404964663327e-06\\
4.8	3.54120120154297e-06\\
4.8125	4.28538801681595e-06\\
4.825	4.5066175558772e-06\\
4.8375	4.28117240260983e-06\\
4.85	4.01038999539227e-06\\
4.8625	3.79046992626914e-06\\
4.875	3.75284083793612e-06\\
4.8875	3.81800412217768e-06\\
4.9	3.81472907820251e-06\\
4.9125	3.69449669357414e-06\\
4.925	3.38673826859166e-06\\
4.9375	3.11642078508959e-06\\
4.95	2.74757987357179e-06\\
4.9625	2.4653303625948e-06\\
4.975	2.33847857514267e-06\\
4.9875	2.27130742101191e-06\\
5	2.21908679004965e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0125	4.30157180102768e-09\\
0.025	2.57922617508e-09\\
0.0375	7.47861588724226e-09\\
0.05	9.0695166184572e-09\\
0.0625	1.00612865261794e-08\\
0.075	2.48266439456401e-08\\
0.0875	3.99411096585724e-08\\
0.1	5.05507003949238e-08\\
0.1125	6.33579638591722e-08\\
0.125	7.52171071263098e-08\\
0.1375	8.9903241813093e-08\\
0.15	1.20830726652485e-07\\
0.1625	1.7308803336728e-07\\
0.175	2.56377111635974e-07\\
0.1875	3.67367641871683e-07\\
0.2	5.33206542535652e-07\\
0.2125	8.08782078596293e-07\\
0.225	1.02102044521907e-06\\
0.2375	9.60728567930924e-07\\
0.25	9.0810022739917e-07\\
0.2625	8.3367842807193e-07\\
0.275	7.76202516205681e-07\\
0.2875	7.76409571562651e-07\\
0.3	7.68912987957405e-07\\
0.3125	8.20408537286131e-07\\
0.325	1.00172586880015e-06\\
0.3375	1.21074182852567e-06\\
0.35	1.298167588176e-06\\
0.3625	1.2183166204893e-06\\
0.375	1.16347344604526e-06\\
0.3875	1.10714299130945e-06\\
0.4	1.07344896862047e-06\\
0.4125	1.12212617589598e-06\\
0.425	1.29270961132022e-06\\
0.4375	1.55484109730835e-06\\
0.45	1.83821014851051e-06\\
0.4625	1.93833269621534e-06\\
0.475	1.66487268750405e-06\\
0.4875	1.57009477313454e-06\\
0.5	1.60914206300665e-06\\
0.5125	1.6139538495082e-06\\
0.525	1.66780240680696e-06\\
0.5375	1.82991490036317e-06\\
0.55	2.00057508995024e-06\\
0.5625	2.11456061762641e-06\\
0.575	2.21470267521584e-06\\
0.5875	2.21155110338154e-06\\
0.6	2.13433250375496e-06\\
0.6125	2.06615519979187e-06\\
0.625	1.97241091664003e-06\\
0.6375	1.68312268807299e-06\\
0.65	1.98575958757172e-06\\
0.6625	2.00347917782727e-06\\
0.675	1.90682669534553e-06\\
0.6875	2.34062508154102e-06\\
0.7	2.8548590371807e-06\\
0.7125	3.19349647064371e-06\\
0.725	3.29667069209867e-06\\
0.7375	3.96923033609685e-06\\
0.75	3.71866835226517e-06\\
0.7625	3.06580799882422e-06\\
0.775	2.52274988366475e-06\\
0.7875	2.42905347850762e-06\\
0.8	3.791024510033e-06\\
0.8125	4.24424880700319e-06\\
0.825	4.09148457277026e-06\\
0.8375	4.38705547242431e-06\\
0.85	2.07640183207214e-06\\
0.8625	1.64237715509371e-06\\
0.875	1.78213026447706e-06\\
0.8875	2.28532950924011e-06\\
0.9	1.91789705384847e-06\\
0.9125	2.00022176905398e-06\\
0.925	2.12857309673269e-06\\
0.9375	2.01563797677601e-06\\
0.95	1.82133756236222e-06\\
0.9625	1.71403052402907e-06\\
0.975	1.63299432834398e-06\\
0.9875	1.55381318010631e-06\\
1	1.48796766286659e-06\\
1.0125	1.27096397958312e-06\\
1.025	9.96339308901983e-07\\
1.0375	8.64625008026304e-07\\
1.05	8.05360504464268e-07\\
1.0625	7.41738842005021e-07\\
1.075	7.04921327332864e-07\\
1.0875	7.29127145538316e-07\\
1.1	7.51819577054515e-07\\
1.1125	7.48199396833233e-07\\
1.125	7.28004922594068e-07\\
1.1375	6.88560743801696e-07\\
1.15	6.69419032679851e-07\\
1.1625	6.77334568773619e-07\\
1.175	6.89102813360941e-07\\
1.1875	6.87965332430598e-07\\
1.2	6.62738872072671e-07\\
1.2125	6.46605629944335e-07\\
1.225	6.46917611963005e-07\\
1.2375	7.10228318663874e-07\\
1.25	9.03098817229598e-07\\
1.2625	1.24856474925792e-06\\
1.275	1.5874597645893e-06\\
1.2875	1.91042728510196e-06\\
1.3	1.90039075561277e-06\\
1.3125	1.83046234486295e-06\\
1.325	1.76720014753939e-06\\
1.3375	1.69922346339844e-06\\
1.35	1.61778229015367e-06\\
1.3625	1.50218016680068e-06\\
1.375	1.39235560001711e-06\\
1.3875	1.3297860398552e-06\\
1.4	1.28575433269789e-06\\
1.4125	1.23006407525623e-06\\
1.425	9.74832758645484e-07\\
1.4375	7.63738281679405e-07\\
1.45	7.64064824914566e-07\\
1.4625	8.37918836577154e-07\\
1.475	8.71481148602921e-07\\
1.4875	8.84978376112047e-07\\
1.5	8.81336376620635e-07\\
1.5125	8.54206397306542e-07\\
1.525	8.2188297482738e-07\\
1.5375	7.88737504206932e-07\\
1.55	7.49721222833134e-07\\
1.5625	7.21827002637646e-07\\
1.575	7.13791283364464e-07\\
1.5875	7.358459132843e-07\\
1.6	7.82442792034829e-07\\
1.6125	9.93015932991247e-07\\
1.625	1.06890643148713e-06\\
1.6375	1.08519609482447e-06\\
1.65	1.12449345528941e-06\\
1.6625	1.98767279521606e-06\\
1.675	2.19211581993649e-06\\
1.6875	2.25282576105467e-06\\
1.7	2.0615953836119e-06\\
1.7125	2.15368136560999e-06\\
1.725	2.18587381870753e-06\\
1.7375	2.24068854295125e-06\\
1.75	2.3868360466887e-06\\
1.7625	2.56021027792154e-06\\
1.775	2.68035861077607e-06\\
1.7875	2.75865755898916e-06\\
1.8	2.83760177409355e-06\\
1.8125	2.93014122588108e-06\\
1.825	3.05619637142337e-06\\
1.8375	3.05520809676114e-06\\
1.85	4.06132085822914e-06\\
1.8625	3.97932673340003e-06\\
1.875	4.22750382981131e-06\\
1.8875	3.99853908228886e-06\\
1.9	3.63021771981588e-06\\
1.9125	3.39475678811443e-06\\
1.925	3.26919830231131e-06\\
1.9375	3.19138277879111e-06\\
1.95	3.14908716555915e-06\\
1.9625	3.13022519251371e-06\\
1.975	3.12272615436065e-06\\
1.9875	3.10589595613357e-06\\
2	3.07367080998453e-06\\
2.0125	3.13232830254637e-06\\
2.025	3.19584380045056e-06\\
2.0375	3.21155004107224e-06\\
2.05	3.12140789452101e-06\\
2.0625	2.92828473430777e-06\\
2.075	2.77055542388308e-06\\
2.0875	2.58134115671885e-06\\
2.1	2.43455179622115e-06\\
2.1125	2.63343046383101e-06\\
2.125	2.644421572646e-06\\
2.1375	2.58142324673062e-06\\
2.15	2.38727811351766e-06\\
2.1625	2.27878693824832e-06\\
2.175	2.27993796347159e-06\\
2.1875	2.23431552900585e-06\\
2.2	2.07499628033974e-06\\
2.2125	1.83307037277387e-06\\
2.225	1.67869905588847e-06\\
2.2375	1.51152939122067e-06\\
2.25	1.39953566296353e-06\\
2.2625	1.39342300630802e-06\\
2.275	1.81275177947389e-06\\
2.2875	1.81298322621827e-06\\
2.3	1.73696951453827e-06\\
2.3125	1.66391398470324e-06\\
2.325	1.70335163919459e-06\\
2.3375	1.90606093984153e-06\\
2.35	2.20808140128115e-06\\
2.3625	2.36954819392137e-06\\
2.375	2.12495668256434e-06\\
2.3875	1.90643069958025e-06\\
2.4	1.65298463158072e-06\\
2.4125	1.29558744481178e-06\\
2.425	1.04112621037407e-06\\
2.4375	9.15191322150443e-07\\
2.45	8.15599610784003e-07\\
2.4625	7.31406103951951e-07\\
2.475	6.5318688953068e-07\\
2.4875	5.97936945789498e-07\\
2.5	6.06193481491272e-07\\
2.5125	6.45589357331664e-07\\
2.525	7.38513238236727e-07\\
2.5375	1.02885844862258e-06\\
2.55	1.5729650035252e-06\\
2.5625	2.02364124444925e-06\\
2.575	1.94175190434573e-06\\
2.5875	1.84408236980022e-06\\
2.6	1.74379694981236e-06\\
2.6125	1.54467975507846e-06\\
2.625	1.43536200850375e-06\\
2.6375	1.30436857520317e-06\\
2.65	1.49476471310841e-06\\
2.6625	3.45267276934541e-06\\
2.675	4.05367718527792e-06\\
2.6875	3.83142673954918e-06\\
2.7	3.56618086283729e-06\\
2.7125	3.32135821935312e-06\\
2.725	3.18702796071555e-06\\
2.7375	3.34036044740212e-06\\
2.75	3.21398106101993e-06\\
2.7625	4.72043868849654e-06\\
2.775	6.25357006344422e-06\\
2.7875	6.42219997441896e-06\\
2.8	6.30147487588093e-06\\
2.8125	6.00371982501286e-06\\
2.825	5.24465104109292e-06\\
2.8375	4.75150326659806e-06\\
2.85	4.77978139550313e-06\\
2.8625	5.2761723547795e-06\\
2.875	5.81131271340925e-06\\
2.8875	6.30199902571359e-06\\
2.9	6.38836734217143e-06\\
2.9125	6.26566813189093e-06\\
2.925	6.01963638284927e-06\\
2.9375	5.76714751151236e-06\\
2.95	5.45847381246385e-06\\
2.9625	5.20272680916333e-06\\
2.975	4.97559303365373e-06\\
2.9875	4.75336979670451e-06\\
3	4.48251346805716e-06\\
3.0125	4.2306547064593e-06\\
3.025	3.96437488073975e-06\\
3.0375	3.58810948965717e-06\\
3.05	3.24132834423585e-06\\
3.0625	3.55162851166353e-06\\
3.075	3.36435216208761e-06\\
3.0875	3.17415163405766e-06\\
3.1	3.06200514126346e-06\\
3.1125	3.14995862468089e-06\\
3.125	3.20743948151628e-06\\
3.1375	3.21172241733299e-06\\
3.15	3.31247801098274e-06\\
3.1625	3.27633724209107e-06\\
3.175	3.14507580960821e-06\\
3.1875	2.96682476430933e-06\\
3.2	2.78601621863456e-06\\
3.2125	2.79129404804035e-06\\
3.225	2.77146017826863e-06\\
3.2375	2.72548742791807e-06\\
3.25	2.66652310894446e-06\\
3.2625	2.60983856152264e-06\\
3.275	2.55684982829207e-06\\
3.2875	2.53514115311872e-06\\
3.3	2.5369495257885e-06\\
3.3125	2.57000787526922e-06\\
3.325	2.60826773362094e-06\\
3.3375	2.57214578188387e-06\\
3.35	2.48402358957346e-06\\
3.3625	2.41536809879977e-06\\
3.375	2.40397573769785e-06\\
3.3875	2.48295087954782e-06\\
3.4	2.7002052229291e-06\\
3.4125	3.19989422191207e-06\\
3.425	3.81076230998648e-06\\
3.4375	4.28329515778175e-06\\
3.45	4.60781949215758e-06\\
3.4625	4.36638565845961e-06\\
3.475	4.16016575543982e-06\\
3.4875	4.03126683339964e-06\\
3.5	3.80567908727914e-06\\
3.5125	3.50108780093132e-06\\
3.525	3.33225271911591e-06\\
3.5375	3.21861826574558e-06\\
3.55	3.18305666556941e-06\\
3.5625	4.3126619889886e-06\\
3.575	4.69537653615121e-06\\
3.5875	4.75068555980943e-06\\
3.6	4.69932919968647e-06\\
3.6125	4.7409423812564e-06\\
3.625	4.63769188360552e-06\\
3.6375	4.68025803555627e-06\\
3.65	4.86364665683522e-06\\
3.6625	4.75240380197562e-06\\
3.675	5.6743444338652e-06\\
3.6875	5.83853556804075e-06\\
3.7	5.90258441636777e-06\\
3.7125	6.03905537678062e-06\\
3.725	6.17776042817984e-06\\
3.7375	6.23030768264723e-06\\
3.75	6.43240381210184e-06\\
3.7625	6.45869018649614e-06\\
3.775	6.8039795013821e-06\\
3.7875	7.14963918730128e-06\\
3.8	7.27125830634708e-06\\
3.8125	7.0365188561307e-06\\
3.825	6.75612392691966e-06\\
3.8375	6.63282176379652e-06\\
3.85	7.47337667110883e-06\\
3.8625	1.37152248487563e-05\\
3.875	1.43865861886703e-05\\
3.8875	1.51232890068481e-05\\
3.9	1.56883662647062e-05\\
3.9125	1.61642031420503e-05\\
3.925	1.66976775458168e-05\\
3.9375	1.7331426429317e-05\\
3.95	1.77630318785226e-05\\
3.9625	1.80619466357503e-05\\
3.975	1.82170741001569e-05\\
3.9875	1.83379713787968e-05\\
4	1.84937781299528e-05\\
4.0125	1.85013374502528e-05\\
4.025	1.77483184622224e-05\\
4.0375	1.4908253710567e-05\\
4.05	1.07715163518163e-05\\
4.0625	1.04693682723595e-05\\
4.075	1.14196715185946e-05\\
4.0875	8.8950190153682e-06\\
4.1	5.09922326134329e-06\\
4.1125	2.67137177944101e-06\\
4.125	2.89794508171756e-06\\
4.1375	2.24626556387115e-06\\
4.15	1.97683399413084e-06\\
4.1625	2.13016223270738e-06\\
4.175	5.06017668168887e-06\\
4.1875	3.83456809231549e-06\\
4.2	3.15821320289756e-06\\
4.2125	4.04057082062591e-06\\
4.225	4.20811028123283e-06\\
4.2375	4.10004455916015e-06\\
4.25	3.89533194059216e-06\\
4.2625	3.64940338147129e-06\\
4.275	3.34133755806475e-06\\
4.2875	3.02638720358832e-06\\
4.3	2.70402929020031e-06\\
4.3125	2.41037878273978e-06\\
4.325	2.16145604625603e-06\\
4.3375	2.14233815362215e-06\\
4.35	2.88183350903199e-06\\
4.3625	3.48080808669092e-06\\
4.375	3.94929217417186e-06\\
4.3875	4.19629551483046e-06\\
4.4	4.68556793140942e-06\\
4.4125	4.68792813507004e-06\\
4.425	3.56270916688004e-06\\
4.4375	2.41776013076448e-06\\
4.45	1.60488043826728e-06\\
4.4625	1.17733860508673e-06\\
4.475	2.07175327032915e-06\\
4.4875	3.74794832314867e-06\\
4.5	2.39316918110118e-06\\
4.5125	1.63497571368826e-06\\
4.525	1.25827390890003e-06\\
4.5375	1.07049965371992e-06\\
4.55	1.00384995246099e-06\\
4.5625	9.56168819435925e-07\\
4.575	1.04023283606315e-06\\
4.5875	1.11854384807137e-06\\
4.6	1.41479120655148e-06\\
4.6125	1.88735001479289e-06\\
4.625	2.59584160286031e-06\\
4.6375	3.24382189299789e-06\\
4.65	3.16309377844432e-06\\
4.6625	2.54713393773962e-06\\
4.675	2.51794711519255e-06\\
4.6875	2.21063801190671e-06\\
4.7	2.35305111544781e-06\\
4.7125	2.32141066150753e-06\\
4.725	1.97669369379934e-06\\
4.7375	1.63785852162274e-06\\
4.75	1.54151478925126e-06\\
4.7625	2.62934548511085e-06\\
4.775	3.07977102120514e-06\\
4.7875	2.98601986201206e-06\\
4.8	2.66391683364581e-06\\
4.8125	2.27591323376763e-06\\
4.825	2.09193537328755e-06\\
4.8375	1.93129574626492e-06\\
4.85	1.89159429951509e-06\\
4.8625	2.27210914563941e-06\\
4.875	2.51148999039632e-06\\
4.8875	2.51684742915248e-06\\
4.9	2.38969455483887e-06\\
4.9125	2.18480518201586e-06\\
4.925	2.02311117798891e-06\\
4.9375	1.8970926725358e-06\\
4.95	1.71354394122301e-06\\
4.9625	1.47768014824693e-06\\
4.975	1.26714165058965e-06\\
4.9875	1.10086806299522e-06\\
5	1.02068541450402e-06\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-u-modes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=2.5in,
height=1.in,
at={(0.405in,4.166in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2.9053299298672,
ymax=0.752042416369047,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{u}_1$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	-4.97804583441932e-15\\
0.0025	-0.205048746054391\\
0.005	-0.37422537812506\\
0.0075	-0.518356266233492\\
0.01	-0.644150902653193\\
0.0125	-0.75600950042536\\
0.015	-0.856950448033907\\
0.0175	-0.949121546738653\\
0.02	-1.03409845940682\\
0.0225	-1.1130673454877\\
0.025	-1.18694112697766\\
0.0275	-1.25643603654244\\
0.03	-1.32212350126614\\
0.0325	-1.38446621208586\\
0.035	-1.44384376564911\\
0.0375	-1.50057125852234\\
0.04	-1.55491301226943\\
0.0425	-1.60709286759216\\
0.045	-1.65730201760946\\
0.0475	-1.70570504742182\\
0.05	-1.75244464692649\\
0.0525	-1.79764532902439\\
0.055	-1.84141639296407\\
0.0575	-1.88385430823109\\
0.06	-1.9250446489321\\
0.0625	-1.96506367606277\\
0.065	-2.0039796414349\\
0.0675	-2.04185386970989\\
0.07	-2.07874166213186\\
0.0725	-2.11469305592118\\
0.075	-2.14975346600143\\
0.0775	-2.18396423016906\\
0.08	-2.21736307453147\\
0.0825	-2.24998451271327\\
0.085	-2.28186018972808\\
0.0875	-2.31301917935806\\
0.09	-2.34348824224598\\
0.0925	-2.37329205058191\\
0.095	-2.40245338417744\\
0.0975	-2.43099330179265\\
0.1	-2.45893129074274\\
0.1025	-2.48628539697747\\
0.105	-2.51307233687709\\
0.1075	-2.53930759075391\\
0.11	-2.56500547616659\\
0.1125	-2.59017919607662\\
0.115	-2.61484085158447\\
0.1175	-2.63900139962954\\
0.12	-2.66267051926072\\
0.1225	-2.68585631973245\\
0.125	-2.70856476848413\\
0.1275	-2.73079861631252\\
0.13	-2.75255541266624\\
0.1325	-2.77382386586278\\
0.135	-2.79457718208903\\
0.1375	-2.814760876111\\
0.14	-2.83427045180274\\
0.1425	-2.85291051593688\\
0.145	-2.87031991862452\\
0.1475	-2.88583503020567\\
0.15	-2.89824156497239\\
0.1525	-2.9053299298672\\
0.155	-2.90311907155167\\
0.1575	-2.88457033169987\\
0.16	-2.83767475354865\\
0.1625	-2.74326129940532\\
0.165	-2.57430334759391\\
0.1675	-2.30100406170716\\
0.17	-1.90643511445935\\
0.1725	-1.40863955799245\\
0.175	-0.868767099040553\\
0.1775	-0.367250403229327\\
0.18	0.0363712542514271\\
0.1825	0.324306433969223\\
0.185	0.511398458268972\\
0.1875	0.624785272814026\\
0.19	0.689808510590545\\
0.1925	0.725100799521509\\
0.195	0.742806034861915\\
0.1975	0.750334073439067\\
0.2	0.752042416369047\\
0.2025	0.750440968578326\\
0.205	0.74695884995978\\
0.2075	0.742404839052262\\
0.21	0.737235427686997\\
0.2125	0.731708227569432\\
0.215	0.725968918762112\\
0.2175	0.720100258425797\\
0.22	0.71414961852205\\
0.2225	0.708144434443831\\
0.225	0.702100867637792\\
0.2275	0.696028665734791\\
0.23	0.689933893886769\\
0.2325	0.683820474523653\\
0.235	0.677691059756179\\
0.2375	0.671547529480224\\
0.24	0.665391278996921\\
0.2425	0.659223387764013\\
0.245	0.653044720578276\\
0.2475	0.646855989977683\\
0.25	0.640657796077192\\
0.2525	0.634450653020647\\
0.255	0.62823500729221\\
0.2575	0.622011250917425\\
0.26	0.615779731334375\\
0.2625	0.609540759004973\\
0.265	0.603294613428285\\
0.2675	0.597041547979886\\
0.27	0.590781793859813\\
0.2725	0.584515563345301\\
0.275	0.578243052490074\\
0.2775	0.571964443376267\\
0.28	0.565679906000785\\
0.2825	0.559389599860562\\
0.285	0.553093675288494\\
0.2875	0.546792274582073\\
0.29	0.540485532959203\\
0.2925	0.534173579369595\\
0.295	0.527856537185315\\
0.2975	0.521534524790013\\
0.3	0.515207656083137\\
0.3025	0.508876040912693\\
0.305	0.502539785447892\\
0.3075	0.49619899250115\\
0.31	0.489853761807359\\
0.3125	0.483504190267048\\
0.315	0.477150372158993\\
0.3175	0.470792399326909\\
0.32	0.464430361344142\\
0.3225	0.458064345659611\\
0.325	0.451694437727762\\
0.3275	0.445320721124846\\
0.33	0.438943277653456\\
0.3325	0.43256218743697\\
0.335	0.426177529005281\\
0.3375	0.419789379372987\\
0.34	0.413397814111018\\
0.3425	0.407002907412557\\
0.345	0.400604732153953\\
0.3475	0.394203359951237\\
0.35	0.387798861212766\\
0.3525	0.381391305188421\\
0.355	0.374980760015756\\
0.3575	0.368567292763413\\
0.36	0.362150969472091\\
0.3625	0.355731855193302\\
0.365	0.34931001402614\\
0.3675	0.342885509152235\\
0.37	0.336458402869055\\
0.3725	0.330028756621702\\
0.375	0.323596631033323\\
0.3775	0.317162085934238\\
0.38	0.310725180389899\\
0.3825	0.304285972727753\\
0.385	0.297844520563089\\
0.3875	0.291400880823944\\
0.39	0.284955109775126\\
0.3925	0.278507263041415\\
0.395	0.272057395629988\\
0.3975	0.265605561952119\\
0.4	0.259151815844201\\
0.4025	0.252696210588121\\
0.405	0.246238798931032\\
0.4075	0.239779633104553\\
0.41	0.233318764843432\\
0.4125	0.226856245403688\\
0.415	0.220392125580287\\
0.4175	0.213926455724343\\
0.42	0.207459285759899\\
0.4225	0.200990665200287\\
0.425	0.19452064316411\\
0.4275	0.188049268390842\\
0.43	0.181576589256092\\
0.4325	0.175102653786521\\
0.435	0.168627509674464\\
0.4375	0.162151204292232\\
0.44	0.155673784706152\\
0.4425	0.149195297690328\\
0.445	0.142715789740151\\
0.4475	0.136235307085578\\
0.45	0.129753895704175\\
0.4525	0.123271601333955\\
0.455	0.116788469486012\\
0.4575	0.11030454545697\\
0.46	0.103819874341252\\
0.4625	0.0973345010431865\\
0.465	0.0908484702889568\\
0.4675	0.084361826638408\\
0.47	0.0778746144967202\\
0.4725	0.071386878125956\\
0.475	0.0648986616564968\\
0.4775	0.0584100090983722\\
0.48	0.0519209643524959\\
0.4825	0.0454315712218148\\
0.485	0.0389418734223812\\
0.4875	0.0324519145943579\\
0.49	0.0259617383129627\\
0.4925	0.0194713880993637\\
0.495	0.0129809074315314\\
0.4975	0.00649033975505778\\
0.5	-2.71506049422473e-07\\
0.5025	-0.00649088293858978\\
0.505	-0.0129814511294012\\
0.5075	-0.0194719326545913\\
0.51	-0.0259622840687599\\
0.5125	-0.0324524618942055\\
0.515	-0.0389424226101065\\
0.5175	-0.0454321226416686\\
0.52	-0.0519215183492307\\
0.5225	-0.0584105660173201\\
0.525	-0.0648992218436482\\
0.5275	-0.0713874419280387\\
0.53	-0.0778751822612792\\
0.5325	-0.0843623987138856\\
0.535	-0.0908490470247734\\
0.5375	-0.0973350827898231\\
0.54	-0.103820461450332\\
0.5425	-0.110305138281343\\
0.545	-0.116789068379838\\
0.5475	-0.12327220665279\\
0.55	-0.129754507805058\\
0.5525	-0.136235926327117\\
0.555	-0.142716416482613\\
0.5575	-0.14919593229573\\
0.56	-0.155674427538354\\
0.5625	-0.162151855717024\\
0.565	-0.168628170059668\\
0.5675	-0.175103323502084\\
0.57	-0.181577268674183\\
0.5725	-0.188049957885955\\
0.575	-0.194521343113164\\
0.5775	-0.200991375982731\\
0.58	-0.207460007757817\\
0.5825	-0.213927189322563\\
0.585	-0.220392871166492\\
0.5875	-0.226857003368529\\
0.59	-0.233319535580643\\
0.5925	-0.239780417011071\\
0.595	-0.246239596407114\\
0.5975	-0.252697022037473\\
0.6	-0.259152641674102\\
0.6025	-0.265606402573549\\
0.605	-0.272058251457763\\
0.6075	-0.278508134494319\\
0.61	-0.284955997276052\\
0.6125	-0.291401784800032\\
0.615	-0.297845441445871\\
0.6175	-0.304286910953297\\
0.62	-0.310726136398952\\
0.6225	-0.317163060172376\\
0.625	-0.323597623951099\\
0.6275	-0.330029768674785\\
0.63	-0.336459434518376\\
0.6325	-0.342886560864121\\
0.635	-0.349311086272439\\
0.6375	-0.355732948451499\\
0.64	-0.362152084225399\\
0.6425	-0.368568429500849\\
0.645	-0.374981919232171\\
0.6475	-0.381392487384496\\
0.65	-0.387800066894943\\
0.6525	-0.394204589631574\\
0.655	-0.400605986349876\\
0.6575	-0.407004186646483\\
0.66	-0.413399118909807\\
0.6625	-0.419790710267174\\
0.665	-0.42617888652803\\
0.6675	-0.432563572122657\\
0.67	-0.438944690035807\\
0.6725	-0.445322161734465\\
0.675	-0.451695907088913\\
0.6775	-0.458065844286038\\
0.68	-0.464431889733659\\
0.6825	-0.470793957954424\\
0.685	-0.477151961467554\\
0.6875	-0.483505810656358\\
0.69	-0.489855413619084\\
0.6925	-0.496200676000163\\
0.695	-0.502541500798351\\
0.6975	-0.508877788147583\\
0.7	-0.515209435065521\\
0.7025	-0.521536335163808\\
0.705	-0.527858378312795\\
0.7075	-0.534175450252143\\
0.71	-0.540487432136895\\
0.7125	-0.546794200006581\\
0.715	-0.553095624162373\\
0.7175	-0.559391568434299\\
0.72	-0.565681889316856\\
0.7225	-0.571966434946982\\
0.725	-0.57824504389302\\
0.7275	-0.58451754371693\\
0.73	-0.590783749264294\\
0.7325	-0.59704346062734\\
0.735	-0.603296460715025\\
0.7375	-0.609542512350691\\
0.74	-0.615781354801482\\
0.7425	-0.622012699624091\\
0.745	-0.628236225687668\\
0.7475	-0.63445157320616\\
0.75	-0.640658336577916\\
0.7525	-0.646856055788837\\
0.755	-0.653044206085381\\
0.7575	-0.659222185563404\\
0.76	-0.665389300246294\\
0.7625	-0.671544746138476\\
0.765	-0.677687587635256\\
0.7675	-0.683816731543593\\
0.77	-0.689930895816562\\
0.7725	-0.696028571921916\\
0.775	-0.702107979546598\\
0.7775	-0.708167012077189\\
0.78	-0.714203170983174\\
0.7825	-0.720213486856209\\
0.785	-0.726194424413507\\
0.7875	-0.732141768245014\\
0.79	-0.738050485458636\\
0.7925	-0.743914560640871\\
0.795	-0.749726797686514\\
0.7975	-0.755478582045607\\
0.8	-0.761159595775312\\
0.8025	-0.76675747645968\\
0.805	-0.772257409570389\\
0.8075	-0.777641642198844\\
0.81	-0.782888904329245\\
0.8125	-0.78797372201255\\
0.815	-0.792865605063912\\
0.8175	-0.797528090439379\\
0.82	-0.801917621560728\\
0.8225	-0.805982244016244\\
0.825	-0.809660099952497\\
0.8275	-0.812877708060597\\
0.83	-0.815548024700504\\
0.8325	-0.817568296218224\\
0.835	-0.818817735259309\\
0.8375	-0.819155087806098\\
0.84	-0.818416206182814\\
0.8425	-0.816411809957972\\
0.845	-0.812925704553369\\
0.8475	-0.807713837607293\\
0.85	-0.800504702883766\\
0.8525	-0.791001740731556\\
0.855	-0.778888511448581\\
0.8575	-0.763837496415729\\
0.86	-0.745523355962031\\
0.8625	-0.723641270124438\\
0.865	-0.697930530170783\\
0.8675	-0.668202774923523\\
0.87	-0.634373175319195\\
0.8725	-0.596491570163842\\
0.875	-0.554769299376705\\
0.8775	-0.509596663750354\\
0.88	-0.461546017889277\\
0.8825	-0.411356823355045\\
0.885	-0.359901584536836\\
0.8875	-0.308135032493053\\
0.89	-0.257032358633276\\
0.8925	-0.207524713406273\\
0.895	-0.160440795116543\\
0.8975	-0.116461959554292\\
0.9	-0.0760953506130162\\
0.9025	-0.0396660098542182\\
0.905	-0.0073257570940587\\
0.9075	0.0209254631323333\\
0.91	0.0452108732062176\\
0.9125	0.0657455781047092\\
0.915	0.082806465625484\\
0.9175	0.0967057587319366\\
0.92	0.107769465562256\\
0.9225	0.116321011623456\\
0.925	0.122669697076389\\
0.9275	0.127103271477109\\
0.93	0.129883789837964\\
0.9325	0.131245931122373\\
0.935	0.13139705814134\\
0.9375	0.130518428864851\\
0.94	0.128767103264149\\
0.9425	0.126278210519414\\
0.945	0.123167341772622\\
0.9475	0.119532912372237\\
0.95	0.115458396620432\\
0.9525	0.111014380577058\\
0.955	0.106260407942896\\
0.9575	0.10124661360565\\
0.96	0.0960151517510299\\
0.9625	0.0906014326355143\\
0.965	0.085035185799731\\
0.9675	0.0793413688608996\\
0.97	0.0735409409115284\\
0.9725	0.0676515185646018\\
0.975	0.0616879312277228\\
0.9775	0.0556626905277571\\
0.98	0.0495863871143969\\
0.9825	0.0434680264499275\\
0.985	0.0373153137025769\\
0.9875	0.0311348965319016\\
0.99	0.0249325733977861\\
0.9925	0.018713474039667\\
0.995	0.0124822179532212\\
0.9975	0.00624305602884022\\
1	5.01388692844384e-16\\
};
\addlegendentry{Karhunen-Loeve (FOM)}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	6.73732177294837e-08\\
0.0025	-0.205048733905935\\
0.005	-0.37422539695125\\
0.0075	-0.518356301065824\\
0.01	-0.644150944687604\\
0.0125	-0.756009544606145\\
0.015	-0.856950491466832\\
0.0175	-0.949121587765087\\
0.02	-1.03409849708479\\
0.0225	-1.11306737930343\\
0.025	-1.18694115668466\\
0.0275	-1.25643606207026\\
0.03	-1.32212352266682\\
0.0325	-1.38446622950073\\
0.035	-1.44384377928698\\
0.0375	-1.50057126864441\\
0.04	-1.55491301917817\\
0.0425	-1.60709287162287\\
0.045	-1.65730201912312\\
0.0475	-1.70570504679889\\
0.05	-1.75244464456085\\
0.0525	-1.79764532531743\\
0.055	-1.84141638831855\\
0.0575	-1.88385430304506\\
0.06	-1.92504464359267\\
0.0625	-1.96506367094004\\
0.065	-2.00397963687613\\
0.0675	-2.04185386603402\\
0.07	-2.07874165962451\\
0.0725	-2.11469305483027\\
0.075	-2.14975346653341\\
0.0775	-2.18396423248592\\
0.08	-2.21736307874835\\
0.0825	-2.24998451889694\\
0.085	-2.28186019789602\\
0.0875	-2.31301918947833\\
0.09	-2.34348825423773\\
0.0925	-2.37329206431648\\
0.095	-2.40245339948011\\
0.0975	-2.43099331844484\\
0.1	-2.45893130848476\\
0.1025	-2.48628541551169\\
0.105	-2.51307235587148\\
0.1075	-2.53930760984604\\
0.11	-2.56500549496793\\
0.1125	-2.59017921417736\\
0.115	-2.61484086855876\\
0.1175	-2.63900141504149\\
0.12	-2.66267053267132\\
0.1225	-2.685856330708\\
0.125	-2.70856477660686\\
0.1275	-2.73079862119486\\
0.13	-2.75255541397063\\
0.1325	-2.77382386333055\\
0.135	-2.79457717558308\\
0.1375	-2.81476086567977\\
0.14	-2.83427043777474\\
0.1425	-2.85291049905662\\
0.145	-2.87031990023676\\
0.1475	-2.8858350124809\\
0.15	-2.89824155113526\\
0.1525	-2.90532992434446\\
0.155	-2.90311907995434\\
0.1575	-2.88457036077509\\
0.16	-2.83767481196443\\
0.1625	-2.74326140105655\\
0.165	-2.57430351654983\\
0.1675	-2.30100432727555\\
0.17	-1.9064354825246\\
0.1725	-1.40863998450645\\
0.175	-0.868767513837302\\
0.1775	-0.367250756411142\\
0.18	0.0363709829866686\\
0.1825	0.324306247097071\\
0.185	0.511398344346268\\
0.1875	0.624785211081216\\
0.19	0.689808479833053\\
0.1925	0.725100783972906\\
0.195	0.742806025109636\\
0.1975	0.750334064804553\\
0.2	0.752042406975435\\
0.2025	0.750440957949313\\
0.205	0.746958838205898\\
0.2075	0.742404826465233\\
0.21	0.737235414565631\\
0.2125	0.731708214160057\\
0.215	0.725968905248752\\
0.2175	0.720100244938352\\
0.22	0.714149605148608\\
0.2225	0.708144421241939\\
0.225	0.702100854643291\\
0.2275	0.696028652968298\\
0.23	0.689933881358269\\
0.2325	0.683820462235746\\
0.235	0.677691047706352\\
0.2375	0.671547517662489\\
0.24	0.665391267402986\\
0.2425	0.659223376384148\\
0.245	0.653044709401947\\
0.2475	0.646855978994029\\
0.25	0.640657785275377\\
0.2525	0.634450642390112\\
0.255	0.628234996822864\\
0.2575	0.622011240599768\\
0.26	0.615779721159587\\
0.2625	0.609540748964965\\
0.265	0.603294603515719\\
0.2675	0.597041538188187\\
0.27	0.590781784183157\\
0.2725	0.584515553778591\\
0.275	0.578243043028914\\
0.2775	0.57196443401693\\
0.28	0.565679896740173\\
0.2825	0.559389590696171\\
0.285	0.553093666218372\\
0.2875	0.546792265604785\\
0.29	0.540485524073792\\
0.2925	0.534173570575548\\
0.295	0.527856528482526\\
0.2975	0.521534516178755\\
0.3	0.515207647564028\\
0.3025	0.50887603248667\\
0.305	0.502539777116185\\
0.3075	0.496198984265259\\
0.31	0.48985375366903\\
0.3125	0.483504182228255\\
0.315	0.477150364221917\\
0.3175	0.470792391493923\\
0.32	0.464430353617794\\
0.3225	0.458064338042609\\
0.325	0.451694430222964\\
0.3275	0.445320713735244\\
0.33	0.438943270382169\\
0.3325	0.432562180287231\\
0.335	0.42617752198043\\
0.3375	0.41978937247646\\
0.34	0.413397807346343\\
0.3425	0.407002900783344\\
0.345	0.400604725663888\\
0.3475	0.394203353604079\\
0.35	0.387798855012338\\
0.3525	0.381391299138607\\
0.355	0.374980754120496\\
0.3575	0.368567287026699\\
0.36	0.362150963897964\\
0.3625	0.355731849785847\\
0.365	0.349310008789483\\
0.3675	0.342885504090542\\
0.37	0.336458397986528\\
0.3725	0.330028751922577\\
0.375	0.323596626521866\\
0.3775	0.317162081614746\\
0.38	0.310725176266695\\
0.3825	0.304285968805186\\
0.385	0.297844516845533\\
0.3875	0.291400877315794\\
0.39	0.284955106480801\\
0.3925	0.278507259965353\\
0.395	0.272057392776645\\
0.3975	0.265605559325971\\
0.4	0.259151813449741\\
0.4025	0.252696208429858\\
0.405	0.246238797013491\\
0.4075	0.239779631432276\\
0.41	0.233318763420972\\
0.4125	0.226856244235616\\
0.415	0.220392124671185\\
0.4175	0.213926455078808\\
0.42	0.20745928538254\\
0.4225	0.200990665095727\\
0.425	0.194520643336984\\
0.4275	0.188049268845799\\
0.43	0.18157658999779\\
0.4325	0.175102654819635\\
0.435	0.168627511003677\\
0.4375	0.162151205922243\\
0.44	0.15567378664167\\
0.4425	0.149195299936075\\
0.445	0.142715792300863\\
0.4475	0.136235309966002\\
0.45	0.129753898909072\\
0.4525	0.1232716048681\\
0.455	0.116788473354193\\
0.4575	0.110304549663988\\
0.46	0.103819878891923\\
0.4625	0.0973345059423402\\
0.465	0.0908484755414385\\
0.4675	0.0843618322490781\\
0.47	0.0778746204704543\\
0.4725	0.071386884467646\\
0.475	0.0648986683710511\\
0.4775	0.0584100161907163\\
0.48	0.0519209718275726\\
0.4825	0.045431579084585\\
0.485	0.0389418816778243\\
0.4875	0.0324519232474726\\
0.49	0.0259617473687675\\
0.4925	0.0194713975628972\\
0.495	0.0129809173078532\\
0.4975	0.00649035004924926\\
0.5	-2.60788884685612e-07\\
0.5025	-0.00649087179332522\\
0.505	-0.0129814395508866\\
0.5075	-0.0194719206376518\\
0.51	-0.0259622716081956\\
0.5125	-0.0324524489847906\\
0.515	-0.0389424092465882\\
0.5175	-0.0454321088187667\\
0.52	-0.0519215040616366\\
0.5225	-0.0584105512596956\\
0.525	-0.0648992066106251\\
0.5275	-0.0713874262142179\\
0.53	-0.0778751660612291\\
0.5325	-0.0843623820221422\\
0.535	-0.0908490298358385\\
0.5375	-0.0973350650981632\\
0.54	-0.103820443250378\\
0.5425	-0.110305119567488\\
0.545	-0.116789049146438\\
0.5475	-0.123272186894162\\
0.55	-0.129754487515477\\
0.5525	-0.136235905500817\\
0.555	-0.142716395113787\\
0.5575	-0.149195910378525\\
0.56	-0.155674405066872\\
0.5625	-0.162151832685322\\
0.565	-0.168628146461753\\
0.5675	-0.175103299331915\\
0.57	-0.181577243925669\\
0.5725	-0.188049932552953\\
0.575	-0.194521317189475\\
0.5775	-0.200991349462104\\
0.58	-0.207459980633943\\
0.5825	-0.213927161589076\\
0.585	-0.220392842816965\\
0.5875	-0.226856974396475\\
0.59	-0.23331950597951\\
0.5925	-0.239780386774243\\
0.595	-0.24623956552791\\
0.5975	-0.252696990509142\\
0.6	-0.259152609489822\\
0.6025	-0.265606369726426\\
0.605	-0.272058217940829\\
0.6075	-0.27850810030053\\
0.61	-0.284955962398284\\
0.6125	-0.291401749231082\\
0.615	-0.297845405178451\\
0.6175	-0.304286873980033\\
0.62	-0.310726098712385\\
0.6225	-0.317163021764954\\
0.625	-0.323597584815177\\
0.6275	-0.330029728802625\\
0.63	-0.336459393902138\\
0.6325	-0.342886519495866\\
0.635	-0.349311044144124\\
0.6375	-0.355732905554971\\
0.64	-0.3621520405524\\
0.6425	-0.368568385043003\\
0.645	-0.374981873980987\\
0.6475	-0.381392441331363\\
0.65	-0.387800020031127\\
0.6525	-0.394204541948211\\
0.655	-0.400605937837974\\
0.6575	-0.407004137296915\\
0.66	-0.413399068713305\\
0.6625	-0.41979065921433\\
0.665	-0.426178834609285\\
0.6675	-0.432563519328306\\
0.67	-0.438944636355984\\
0.6725	-0.445322107159146\\
0.675	-0.451695851607911\\
0.6775	-0.458065787888995\\
0.68	-0.464431832410043\\
0.6825	-0.470793899693525\\
0.685	-0.477151902258478\\
0.6875	-0.483505750488025\\
0.69	-0.489855352480221\\
0.6925	-0.4962006138793\\
0.695	-0.502541437683819\\
0.6975	-0.508877724027508\\
0.7	-0.515209369927824\\
0.7025	-0.5215362689962\\
0.705	-0.527858311102776\\
0.7075	-0.534175381987005\\
0.71	-0.540487362803718\\
0.7125	-0.546794129592239\\
0.715	-0.55309555265354\\
0.7175	-0.559391495817454\\
0.72	-0.565681815578299\\
0.7225	-0.571966360072844\\
0.725	-0.578244967869287\\
0.7275	-0.58451746652947\\
0.73	-0.590783670898889\\
0.7325	-0.597043381069733\\
0.735	-0.603296379950972\\
0.7375	-0.60954243036603\\
0.74	-0.61578127158222\\
0.7425	-0.622012615156503\\
0.745	-0.628236139958427\\
0.7475	-0.634451486202495\\
0.75	-0.640658248287795\\
0.7525	-0.646855966201207\\
0.755	-0.653044115190441\\
0.7575	-0.65922209335294\\
0.76	-0.66538920671409\\
0.7625	-0.671544651280796\\
0.765	-0.677687491451431\\
0.7675	-0.683816634036726\\
0.77	-0.689930796994361\\
0.7725	-0.696028471797697\\
0.775	-0.702107878140472\\
0.7775	-0.708166909417486\\
0.78	-0.714203067108132\\
0.7825	-0.720213381815969\\
0.785	-0.726194318272487\\
0.7875	-0.732141661084722\\
0.79	-0.73805037738099\\
0.7925	-0.743914451772116\\
0.795	-0.749726688181849\\
0.7975	-0.755478472094625\\
0.8	-0.761159485608376\\
0.8025	-0.766757366355381\\
0.805	-0.772257299864231\\
0.8075	-0.777641533293279\\
0.81	-0.78288879670517\\
0.8125	-0.787973616242324\\
0.815	-0.79286550182581\\
0.8175	-0.79752799053324\\
0.82	-0.801917525924225\\
0.8225	-0.805982153740743\\
0.825	-0.809660016296745\\
0.8275	-0.812877632459522\\
0.83	-0.815547958765014\\
0.8325	-0.817568241720217\\
0.835	-0.818817694094049\\
0.8375	-0.819155061922023\\
0.84	-0.818416197467209\\
0.8425	-0.816411820066782\\
0.845	-0.812925734676335\\
0.8475	-0.807713888167744\\
0.85	-0.800504773188525\\
0.8525	-0.791001828612505\\
0.855	-0.778888612973239\\
0.8575	-0.763837605784437\\
0.86	-0.745523465740102\\
0.8625	-0.723641371955053\\
0.865	-0.697930616048269\\
0.8675	-0.668202838953289\\
0.87	-0.634373215657084\\
0.8725	-0.596491590577076\\
0.875	-0.554769309727203\\
0.8775	-0.509596678818613\\
0.88	-0.461546054413948\\
0.8825	-0.411356895866272\\
0.885	-0.359901701214741\\
0.8875	-0.308135192509806\\
0.89	-0.257032552018755\\
0.8925	-0.207524923542186\\
0.895	-0.160441002958888\\
0.8975	-0.116462148107503\\
0.9	-0.0760955082714253\\
0.9025	-0.0396661318498753\\
0.905	-0.00732584506726471\\
0.9075	0.0209254028524835\\
0.91	0.0452108318225073\\
0.9125	0.065745546403851\\
0.915	0.0828064354707457\\
0.9175	0.0967057238880084\\
0.92	0.107769421939842\\
0.9225	0.116320957120766\\
0.925	0.122669631202213\\
0.9275	0.127103194902565\\
0.93	0.129883703972562\\
0.9325	0.131245837763656\\
0.935	0.131396959213715\\
0.9375	0.130518326242908\\
0.94	0.128766998665965\\
0.9425	0.126278105452576\\
0.945	0.123167237516814\\
0.9475	0.119532809985113\\
0.95	0.11545829695678\\
0.9525	0.111014284314255\\
0.955	0.106260315608085\\
0.9575	0.101246525601888\\
0.96	0.0960150683809345\\
0.9625	0.090601354121786\\
0.965	0.0850351123024413\\
0.9675	0.0793413004917399\\
0.97	0.0735408777453558\\
0.9725	0.0676514606486746\\
0.975	0.061687878589011\\
0.9775	0.0556626431786821\\
0.98	0.0495863450573079\\
0.9825	0.0434679896805727\\
0.985	0.0373152822127798\\
0.9875	0.0311348703116121\\
0.99	0.0249325524366375\\
0.9925	0.0187134583281417\\
0.995	0.0124822074835027\\
0.9975	0.00624305079540687\\
1	5.01387321092498e-16\\
};
\addlegendentry{OS-DEIM-CUR}

\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(4.213in,4.166in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-5.55020896982337,
ymax=4.13490219316947,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathbf{u}_2$}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4.42722155030277e-13\\
0.0025	0.00186950531351236\\
0.005	0.00247476052781906\\
0.0075	0.00250732911642925\\
0.01	0.00229309503120416\\
0.0125	0.00199407737669954\\
0.015	0.0016934543295002\\
0.0175	0.00143441971578802\\
0.02	0.00123909357637223\\
0.0225	0.00111819223511262\\
0.025	0.00107617038056079\\
0.0275	0.00111404042424913\\
0.03	0.00123095465394817\\
0.0325	0.00142510764130699\\
0.035	0.00169425561222726\\
0.0375	0.00203601556987902\\
0.04	0.00244803581394587\\
0.0425	0.00292809057980971\\
0.045	0.00347412968210275\\
0.0475	0.00408430152045913\\
0.05	0.00475696048194612\\
0.0525	0.00549066542398532\\
0.055	0.00628417330100735\\
0.0575	0.00713643040332689\\
0.06	0.00804656269684917\\
0.0625	0.00901386614920509\\
0.065	0.0100377975537422\\
0.0675	0.011117966134476\\
0.07	0.0122541260743186\\
0.0725	0.0134461700268088\\
0.075	0.0146941236238086\\
0.0775	0.0159981409671395\\
0.08	0.0173585010824837\\
0.0825	0.0187756053096651\\
0.085	0.0202499756063204\\
0.0875	0.0217822537374968\\
0.09	0.023373201310158\\
0.0925	0.0250237005679785\\
0.095	0.0267347557582797\\
0.0975	0.0285074946610411\\
0.1	0.0303431694135516\\
0.1025	0.0322431548609588\\
0.105	0.0342089409034376\\
0.1075	0.036242111928755\\
0.11	0.038344299972291\\
0.1125	0.0405170860295563\\
0.115	0.0427618008829166\\
0.1175	0.0450791333883591\\
0.12	0.0474683725807805\\
0.1225	0.0499259568231408\\
0.125	0.0524427160048598\\
0.1275	0.0549986543124446\\
0.13	0.0575531118664751\\
0.1325	0.060026252814908\\
0.135	0.062264288477714\\
0.1375	0.0639742321659026\\
0.14	0.064601676289845\\
0.1425	0.0631023533653849\\
0.145	0.0575168905844053\\
0.1475	0.0441851604063871\\
0.15	0.016315571345191\\
0.1525	-0.0385484667792453\\
0.155	-0.142770966775933\\
0.1575	-0.334920041673022\\
0.16	-0.676535324132835\\
0.1625	-1.2513512258432\\
0.165	-2.13590066088382\\
0.1675	-3.31420745496467\\
0.17	-4.56017759130264\\
0.1725	-5.43628271923442\\
0.175	-5.55020896982337\\
0.1775	-4.87849191300757\\
0.18	-3.77075677948112\\
0.1825	-2.64430165386892\\
0.185	-1.74020520362966\\
0.1875	-1.10847003529131\\
0.19	-0.701726771891423\\
0.1925	-0.45165327679069\\
0.195	-0.301431865034993\\
0.1975	-0.211891542628862\\
0.2	-0.158316588971564\\
0.2025	-0.125811446262048\\
0.205	-0.105613927871204\\
0.2075	-0.0926325477924127\\
0.21	-0.0839234904744535\\
0.2125	-0.0777845697723557\\
0.215	-0.0732272851921598\\
0.2175	-0.0696726393462803\\
0.22	-0.0667769184306497\\
0.2225	-0.0643321744475577\\
0.225	-0.0622093967880158\\
0.2275	-0.0603260046775412\\
0.23	-0.0586271787341941\\
0.2325	-0.0570750693173311\\
0.235	-0.0556424958182349\\
0.2375	-0.0543092152531772\\
0.24	-0.0530596690560393\\
0.2425	-0.0518815875902041\\
0.245	-0.0507650984976993\\
0.2475	-0.049702136092941\\
0.25	-0.048686034747999\\
0.2525	-0.0477112379897736\\
0.255	-0.046773082886391\\
0.2575	-0.0458676353071928\\
0.26	-0.0449915609221876\\
0.2625	-0.0441420222575756\\
0.265	-0.0433165953818337\\
0.2675	-0.042513201790074\\
0.27	-0.041730052309537\\
0.2725	-0.0409656006676842\\
0.275	-0.0402185049187185\\
0.2775	-0.0394875953148718\\
0.28	-0.0387718474940495\\
0.2825	-0.0380703600709936\\
0.285	-0.0373823358861152\\
0.2875	-0.0367070662985297\\
0.29	-0.0360439180162882\\
0.2925	-0.0353923220432961\\
0.295	-0.0347517643937196\\
0.2975	-0.0341217782829402\\
0.3	-0.0335019375529428\\
0.3025	-0.0328918511301259\\
0.305	-0.0322911583470393\\
0.3075	-0.0316995249874803\\
0.31	-0.0311166399375868\\
0.3125	-0.0305422123448908\\
0.315	-0.029975969203499\\
0.3175	-0.0294176532969795\\
0.32	-0.0288670214418684\\
0.3225	-0.0283238429838694\\
0.325	-0.027787898506937\\
0.3275	-0.0272589787217012\\
0.33	-0.0267368835052574\\
0.3325	-0.0262214210689193\\
0.335	-0.025712407234248\\
0.3375	-0.0252096648008924\\
0.34	-0.0247130229924186\\
0.3425	-0.024222316968528\\
0.345	-0.0237373873938745\\
0.3475	-0.0232580800553166\\
0.35	-0.0227842455206102\\
0.3525	-0.0223157388327906\\
0.355	-0.0218524192352539\\
0.3575	-0.0213941499234116\\
0.36	-0.020940797819357\\
0.3625	-0.0204922333665628\\
0.365	-0.020048330342072\\
0.3675	-0.0196089656839984\\
0.37	-0.0191740193324786\\
0.3725	-0.018743374082563\\
0.375	-0.0183169154475318\\
0.3775	-0.0178945315316788\\
0.38	-0.0174761129113575\\
0.3825	-0.0170615525235582\\
0.385	-0.0166507455611901\\
0.3875	-0.0162435893744415\\
0.39	-0.0158399833776194\\
0.3925	-0.0154398289610025\\
0.395	-0.0150430294072304\\
0.3975	-0.0146494898118558\\
0.4	-0.0142591170077357\\
0.4025	-0.0138718194928827\\
0.405	-0.0134875073616088\\
0.4075	-0.0131060922386301\\
0.41	-0.0127274872159489\\
0.4125	-0.012351606792304\\
0.415	-0.0119783668150237\\
0.4175	-0.0116076844241068\\
0.42	-0.0112394779983669\\
0.4225	-0.0108736671035517\\
0.425	-0.0105101724422449\\
0.4275	-0.0101489158055047\\
0.43	-0.00978982002607138\\
0.4325	-0.00943280893308875\\
0.435	-0.00907780730822429\\
0.4375	-0.00872474084311307\\
0.44	-0.00837353609803244\\
0.4425	-0.00802412046175627\\
0.445	-0.00767642211248355\\
0.4475	-0.00733036997980938\\
0.45	-0.0069858937076576\\
0.4525	-0.00664292361810899\\
0.455	-0.00630139067608998\\
0.4575	-0.00596122645484735\\
0.46	-0.00562236310217013\\
0.4625	-0.00528473330730682\\
0.465	-0.00494827026852876\\
0.4675	-0.00461290766129534\\
0.47	-0.00427857960698237\\
0.4725	-0.0039452206421275\\
0.475	-0.00361276568815087\\
0.4775	-0.00328115002151945\\
0.48	-0.00295030924430901\\
0.4825	-0.00262017925513625\\
0.485	-0.00229069622041298\\
0.4875	-0.00196179654590043\\
0.49	-0.00163341684852365\\
0.4925	-0.00130549392840843\\
0.495	-0.000977964741116587\\
0.4975	-0.000650766370040495\\
0.5	-0.000323835998928035\\
0.5025	2.88911549536591e-06\\
0.505	0.00032947167083832\\
0.5075	0.000655974346320293\\
0.51	0.000982459830045137\\
0.5125	0.00130899084630239\\
0.515	0.00163563018292826\\
0.5175	0.00196244071875758\\
0.52	0.00228948545119825\\
0.5225	0.00261682752396139\\
0.525	0.00294453025497861\\
0.5275	0.00327265716454126\\
0.53	0.00360127200369492\\
0.5325	0.00393043878291949\\
0.535	0.00426022180113704\\
0.5375	0.00459068567507853\\
0.54	0.00492189536905396\\
0.5425	0.00525391622514517\\
0.545	0.00558681399388903\\
0.5475	0.00592065486546837\\
0.55	0.00625550550146359\\
0.5525	0.00659143306720765\\
0.555	0.00692850526478965\\
0.5575	0.00726679036675669\\
0.56	0.00760635725056337\\
0.5625	0.00794727543381898\\
0.565	0.00828961511038567\\
0.5675	0.00863344718741216\\
0.57	0.00897884332330809\\
0.5725	0.00932587596680021\\
0.575	0.00967461839706435\\
0.5775	0.0100251447650703\\
0.58	0.0103775301361711\\
0.5825	0.0107318505340603\\
0.585	0.0110881829861523\\
0.5875	0.0114466055705211\\
0.59	0.0118071974644656\\
0.5925	0.0121700389948557\\
0.595	0.0125352116903481\\
0.5975	0.0129027983356311\\
0.6	0.0132728830278516\\
0.6025	0.0136455512353643\\
0.605	0.0140208898590167\\
0.6075	0.0143989872961407\\
0.61	0.0147799335075093\\
0.6125	0.0151638200874625\\
0.615	0.0155507403375437\\
0.6175	0.0159407893438943\\
0.62	0.0163340640588217\\
0.6225	0.0167306633869025\\
0.625	0.0171306882761003\\
0.6275	0.0175342418144345\\
0.63	0.0179414293327578\\
0.6325	0.0183523585143777\\
0.635	0.0187671395122939\\
0.6375	0.019185885074983\\
0.64	0.0196087106818117\\
0.6425	0.0200357346892776\\
0.645	0.0204670784896101\\
0.6475	0.0209028666833506\\
0.65	0.0213432272679651\\
0.6525	0.0217882918448272\\
0.655	0.0222381958473021\\
0.6575	0.0226930787932482\\
0.66	0.023153084565757\\
0.6625	0.0236183617267246\\
0.665	0.0240890638686709\\
0.6675	0.0245653500112757\\
0.67	0.0250473850502615\\
0.6725	0.0255353402678089\\
0.675	0.0260293939153731\\
0.6775	0.0265297318819051\\
0.68	0.0270365484630487\\
0.6825	0.0275500472498798\\
0.685	0.0280704421594232\\
0.6875	0.0285979586336349\\
0.69	0.029132835038738\\
0.6925	0.0296753243032347\\
0.695	0.0302256958405329\\
0.6975	0.0307842378113371\\
0.7	0.0313512597920674\\
0.7025	0.0319270959288976\\
0.705	0.0325121086730258\\
0.7075	0.0331066932122896\\
0.71	0.0337112827373497\\
0.7125	0.0343263547089258\\
0.715	0.0349524383263128\\
0.7175	0.0355901234381268\\
0.72	0.0362400711854584\\
0.7225	0.0369030267266461\\
0.725	0.0375798344642439\\
0.7275	0.0382714562806557\\
0.73	0.0389789933923483\\
0.7325	0.0397037125572797\\
0.735	0.0404470775203182\\
0.7375	0.0412107867624354\\
0.74	0.0419968188371505\\
0.7425	0.0428074868402022\\
0.745	0.0436455038741312\\
0.7475	0.0445140617495071\\
0.75	0.0454169256217292\\
0.7525	0.0463585478120724\\
0.755	0.0473442047226304\\
0.7575	0.048380161548285\\
0.76	0.0494738704417728\\
0.7625	0.0506342089304501\\
0.765	0.0518717667521563\\
0.7675	0.0531991909154792\\
0.77	0.0546316007461799\\
0.7725	0.0561870870150278\\
0.775	0.0578873120179725\\
0.7775	0.0597582307736449\\
0.78	0.0618309573977314\\
0.7825	0.0641428053004886\\
0.785	0.0667385352256877\\
0.7875	0.0696718514018725\\
0.79	0.0730071932907679\\
0.7925	0.0768218786530185\\
0.795	0.0812086629156841\\
0.7975	0.0862787900460738\\
0.8	0.0921656211007128\\
0.8025	0.0990289379006945\\
0.805	0.107060030132343\\
0.8075	0.116487683340366\\
0.81	0.127585190809908\\
0.8125	0.140678511229542\\
0.815	0.156155681835273\\
0.8175	0.174477566975928\\
0.82	0.196189965482074\\
0.8225	0.221937004005662\\
0.825	0.252475590141755\\
0.8275	0.288690465570776\\
0.83	0.331609056340031\\
0.8325	0.382414829383076\\
0.835	0.442457192182303\\
0.8375	0.51325507853116\\
0.84	0.596490223311637\\
0.8425	0.693984752785573\\
0.845	0.8076561817853\\
0.8475	0.939441411110416\\
0.85	1.09118023686541\\
0.8525	1.26444885307223\\
0.855	1.46033578919712\\
0.8575	1.67915789235486\\
0.86	1.92012364249732\\
0.8625	2.18096620215316\\
0.865	2.45758888815595\\
0.8675	2.74378868273188\\
0.87	3.03114319783088\\
0.8725	3.30915402382587\\
0.875	3.56572387373715\\
0.8775	3.78799829703581\\
0.88	3.96352570697442\\
0.8825	4.0815967123601\\
0.885	4.1345437118218\\
0.8875	4.11874797927958\\
0.89	4.0351373211041\\
0.8925	3.88906122423772\\
0.895	3.68957196972022\\
0.8975	3.44827210588512\\
0.9	3.17796806002739\\
0.9025	2.89137695093289\\
0.905	2.60007820811508\\
0.9075	2.31381266735494\\
0.91	2.04014248534232\\
0.9125	1.78441907269746\\
0.915	1.54997216634385\\
0.9175	1.33842773824193\\
0.92	1.15007592406904\\
0.9225	0.984232075791597\\
0.925	0.839556472170086\\
0.9275	0.714316709991089\\
0.93	0.606589811510705\\
0.9325	0.514408921072716\\
0.935	0.435863266594445\\
0.9375	0.369161136413387\\
0.94	0.312665093221931\\
0.9425	0.264907337987128\\
0.945	0.224591580053062\\
0.9475	0.190586268126018\\
0.95	0.161912735646723\\
0.9525	0.137730760612739\\
0.955	0.11732322792307\\
0.9575	0.100080980372774\\
0.96	0.0854885130247566\\
0.9625	0.0731108662749946\\
0.965	0.062581871999309\\
0.9675	0.0535937775318039\\
0.97	0.0458881928081911\\
0.9725	0.0392482610380547\\
0.975	0.0334919312584339\\
0.9775	0.0284662038902917\\
0.98	0.0240422222739817\\
0.9825	0.0201110902151963\\
0.985	0.0165803052382309\\
0.9875	0.0133707078342547\\
0.99	0.0104138574469154\\
0.9925	0.00764975561363122\\
0.995	0.00502484521114115\\
0.9975	0.00249022194614228\\
1	1.76476043546007e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.93987185348126e-05\\
0.0025	0.00184607777946261\\
0.005	0.00244787268258799\\
0.0075	0.00247719355922004\\
0.01	0.00225995139287041\\
0.0125	0.00195821522304061\\
0.015	0.00165517369812685\\
0.0175	0.00139400575616893\\
0.02	0.001196805526924\\
0.0225	0.00107425898500959\\
0.025	0.00103078873629238\\
0.0275	0.00106737489447492\\
0.03	0.00118313847918453\\
0.0325	0.00137624489865154\\
0.035	0.0016444241365083\\
0.0375	0.00198527038232546\\
0.04	0.00239641277214019\\
0.0425	0.00287561002263171\\
0.045	0.00342079991239552\\
0.0475	0.00403012202736244\\
0.05	0.00470192484700028\\
0.0525	0.0054347638868358\\
0.055	0.00622739498001258\\
0.0575	0.00707876517863725\\
0.06	0.00798800277162568\\
0.0625	0.00895440731043138\\
0.065	0.0099774401541771\\
0.0675	0.0110567158190821\\
0.07	0.0121919942730834\\
0.0725	0.0133831742352684\\
0.075	0.0146302874881368\\
0.0775	0.0159334941915265\\
0.08	0.0172930791695861\\
0.0825	0.0187094491463169\\
0.085	0.0201831309015192\\
0.0875	0.021714770320092\\
0.09	0.0233051322909986\\
0.0925	0.0249551013732825\\
0.095	0.0266656830386405\\
0.0975	0.0284380050862995\\
0.1	0.030273318364114\\
0.1025	0.0321729950306962\\
0.105	0.0341385208372298\\
0.1075	0.0361714745231833\\
0.11	0.0382734809840345\\
0.1125	0.0404461126480002\\
0.115	0.0426906904572141\\
0.1175	0.045007892435334\\
0.12	0.0473969962729837\\
0.1225	0.0498544292671769\\
0.125	0.0523710118044924\\
0.1275	0.0549267422202281\\
0.13	0.05748096184087\\
0.1325	0.0599538486563882\\
0.135	0.0621916496657671\\
0.1375	0.0639014509633948\\
0.14	0.0645289803654368\\
0.1425	0.0630302113950589\\
0.145	0.0574461908231376\\
0.1475	0.0441175140577796\\
0.15	0.0162538302848159\\
0.1525	-0.0385993258407431\\
0.155	-0.142802349485407\\
0.1575	-0.334917323229087\\
0.16	-0.676474414772984\\
0.1625	-1.25119528787452\\
0.165	-2.13560166444882\\
0.1675	-3.31372155838759\\
0.17	-4.5594984257844\\
0.1725	-5.4354722680023\\
0.175	-5.5493864920076\\
0.1775	-4.87777526454688\\
0.18	-3.77020783117608\\
0.1825	-2.64391972304704\\
0.185	-1.73995516773257\\
0.1875	-1.10831060880918\\
0.19	-0.701624416907391\\
0.1925	-0.451585010626118\\
0.195	-0.30138338360991\\
0.1975	-0.211854453689075\\
0.2	-0.158286148127857\\
0.2025	-0.125785030408519\\
0.205	-0.105590101115357\\
0.2075	-0.0926105216460213\\
0.21	-0.0839028232634397\\
0.2125	-0.0777650036342142\\
0.215	-0.0732086594905766\\
0.2175	-0.0696548454500184\\
0.22	-0.0667598764089286\\
0.2225	-0.0643158211518741\\
0.225	-0.0621936797391733\\
0.2275	-0.0603108788585712\\
0.23	-0.0586126048152494\\
0.2325	-0.0570610125802039\\
0.235	-0.0556289254263188\\
0.2375	-0.0542961036992327\\
0.24	-0.0530469917118518\\
0.2425	-0.0518693223234608\\
0.245	-0.050753225340001\\
0.2475	-0.0496906369511884\\
0.25	-0.0486748931537256\\
0.2525	-0.0477004388825655\\
0.255	-0.0467626124273217\\
0.2575	-0.0458574807190329\\
0.26	-0.044981710352786\\
0.2625	-0.0441324646632994\\
0.265	-0.043307320428375\\
0.2675	-0.042504199767937\\
0.27	-0.0417213140620249\\
0.2725	-0.0409571175294957\\
0.275	-0.0402102686636384\\
0.2775	-0.039479598111025\\
0.28	-0.0387640818654075\\
0.2825	-0.0380628188643267\\
0.285	-0.0373750122426748\\
0.2875	-0.0366999536292756\\
0.29	-0.0360370099805075\\
0.2925	-0.0353856125299075\\
0.295	-0.0347452475049445\\
0.2975	-0.0341154483199513\\
0.3	-0.0334957890029996\\
0.3025	-0.0328858786553463\\
0.305	-0.0322853567742885\\
0.3075	-0.0316938892992977\\
0.31	-0.0311111652640659\\
0.3125	-0.0305368939562175\\
0.315	-0.0299708025032438\\
0.3175	-0.0294126338159495\\
0.32	-0.028862144832544\\
0.3225	-0.0283191050151485\\
0.325	-0.0277832950592521\\
0.3275	-0.0272545057826966\\
0.33	-0.0267325371655817\\
0.3325	-0.0262171975183275\\
0.335	-0.0257083027580111\\
0.3375	-0.025205675776284\\
0.34	-0.0247091458856366\\
0.3425	-0.0242185483315392\\
0.345	-0.0237337238616255\\
0.3475	-0.0232545183429719\\
0.35	-0.0227807824210139\\
0.3525	-0.0223123712139674\\
0.355	-0.0218491440380745\\
0.3575	-0.0213909641593725\\
0.36	-0.0209376985684737\\
0.3625	-0.0204892177753042\\
0.365	-0.0200453956214427\\
0.3675	-0.0196061091076388\\
0.37	-0.0191712382349106\\
0.3725	-0.0187406658574506\\
0.375	-0.0183142775460732\\
0.3775	-0.0178919614609399\\
0.38	-0.0174736082328631\\
0.3825	-0.0170591108517206\\
0.385	-0.0166483645619834\\
0.3875	-0.0162412667639744\\
0.39	-0.0158377169208577\\
0.3925	-0.015437616470535\\
0.395	-0.0150408687419917\\
0.3975	-0.0146473788759812\\
0.4	-0.0142570537494103\\
0.4025	-0.0138698019032625\\
0.405	-0.0134855334737178\\
0.4075	-0.0131041601263833\\
0.41	-0.0127255949931216\\
0.4125	-0.0123497526115857\\
0.415	-0.011976548867062\\
0.4175	-0.0116059009366491\\
0.42	-0.0112377272353463\\
0.4225	-0.0108719473642503\\
0.425	-0.0105084820604596\\
0.4275	-0.0101472531487633\\
0.43	-0.0097881834948681\\
0.4325	-0.00943119696011145\\
0.435	-0.00907621835765048\\
0.4375	-0.00872317340986499\\
0.44	-0.00837198870711696\\
0.4425	-0.00802259166759363\\
0.445	-0.00767491049827084\\
0.4475	-0.00732887415684401\\
0.45	-0.00698441231477209\\
0.4525	-0.00664145532104977\\
0.455	-0.0062999341669179\\
0.4575	-0.00595978045141732\\
0.46	-0.0056209263475582\\
0.4625	-0.00528330456926119\\
0.465	-0.00494684833896835\\
0.4675	-0.0046114913557948\\
0.47	-0.0042771677642773\\
0.4725	-0.00394381212362901\\
0.475	-0.00361135937747649\\
0.4775	-0.00327974482403709\\
0.48	-0.00294890408668775\\
0.4825	-0.00261877308491239\\
0.485	-0.00228928800556392\\
0.4875	-0.00196038527443549\\
0.49	-0.00163200152807269\\
0.4925	-0.00130407358583205\\
0.495	-0.000976538422118545\\
0.4975	-0.000649333138795413\\
0.5	-0.00032239493771129\\
0.5025	4.33890666378395e-06\\
0.505	0.000330931074544267\\
0.5075	0.000657444228095613\\
0.51	0.000983941038700712\\
0.5125	0.00131048421425548\\
0.515	0.0016371365265201\\
0.5175	0.00196396083855888\\
0.52	0.00229102013231779\\
0.5225	0.00261837753634009\\
0.525	0.00294609635367495\\
0.5275	0.00327424009002469\\
0.53	0.00360287248210648\\
0.5325	0.00393205752634321\\
0.535	0.00426185950787288\\
0.5375	0.0045923430298892\\
0.54	0.00492357304342547\\
0.5425	0.00525561487751859\\
0.545	0.00558853426989556\\
0.5475	0.00592239739817323\\
0.55	0.00625727091158372\\
0.5525	0.00659322196333553\\
0.555	0.00693031824360432\\
0.5575	0.00726862801324374\\
0.56	0.00760822013820502\\
0.5625	0.00794916412478397\\
0.565	0.0082915301557401\\
0.5675	0.00863538912729776\\
0.57	0.00898081268710766\\
0.5725	0.00932787327331999\\
0.575	0.00967664415471252\\
0.5775	0.0100271994720022\\
0.58	0.0103796142804684\\
0.5825	0.0107339645938502\\
0.585	0.0110903274297645\\
0.5875	0.0114487808566274\\
0.59	0.0118094040421905\\
0.5925	0.0121722773039245\\
0.595	0.0125374821611916\\
0.5975	0.0129051013894739\\
0.6	0.0132752190768557\\
0.6025	0.0136479206826793\\
0.605	0.0140232930988696\\
0.6075	0.0144014247139561\\
0.61	0.0147824054799205\\
0.6125	0.0151663269823938\\
0.615	0.0155532825142485\\
0.6175	0.0159433671529838\\
0.62	0.0163366778423065\\
0.6225	0.0167333134781538\\
0.625	0.0171333749999547\\
0.6275	0.0175369654870649\\
0.63	0.0179441902617269\\
0.6325	0.0183551569985192\\
0.635	0.0187699758416859\\
0.6375	0.0191887595308982\\
0.64	0.0196116235365449\\
0.6425	0.0200386862061115\\
0.645	0.0204700689225725\\
0.6475	0.0209058962771261\\
0.65	0.0213462962576525\\
0.6525	0.0217914004557299\\
0.655	0.0222413442946594\\
0.6575	0.0226962672819773\\
0.66	0.0231563132900649\\
0.6625	0.0236216308698027\\
0.665	0.0240923736022319\\
0.6675	0.0245687004951343\\
0.67	0.0250507764318259\\
0.6725	0.0255387726814817\\
0.675	0.0260328674819284\\
0.6775	0.0265332467078614\\
0.68	0.0270401046398993\\
0.6825	0.0275536448532586\\
0.685	0.0280740812481745\\
0.6875	0.0286016392488935\\
0.69	0.0291365572028733\\
0.6925	0.0296790880186718\\
0.695	0.0302295010886575\\
0.6975	0.030788084551027\\
0.7	0.0313551479583584\\
0.7025	0.0319310254316235\\
0.705	0.032516079395286\\
0.7075	0.0331107050088991\\
0.71	0.033715335433298\\
0.7125	0.0343304480979835\\
0.715	0.0349565721695073\\
0.7175	0.0355942974626382\\
0.72	0.0362442850836203\\
0.7225	0.0369072801554399\\
0.725	0.0375841270452672\\
0.7275	0.0382757876009246\\
0.73	0.0389833630062221\\
0.7325	0.0397081199897118\\
0.735	0.040451522271984\\
0.7375	0.0412152683173178\\
0.74	0.0420013366732179\\
0.7425	0.0428120404441591\\
0.745	0.0436500927612234\\
0.7475	0.0445186854898158\\
0.75	0.0454215838746018\\
0.7525	0.0463632403709965\\
0.755	0.0473489315729171\\
0.7575	0.048384922940819\\
0.76	0.0494786669867565\\
0.7625	0.0506390417161859\\
0.765	0.0518766374944725\\
0.7675	0.0532041021448918\\
0.77	0.0546365560424754\\
0.7725	0.0561920912988199\\
0.775	0.0578923719133225\\
0.7775	0.059763355056706\\
0.78	0.0618361575513805\\
0.7825	0.064148096197098\\
0.785	0.066743935966747\\
0.7875	0.0696773863465793\\
0.79	0.0730128933131933\\
0.7925	0.0768277826739502\\
0.795	0.0812148197630747\\
0.7975	0.0862852607057904\\
0.8	0.0921724814281541\\
0.8025	0.0990362818711627\\
0.805	0.10706797371493\\
0.8075	0.116496369082843\\
0.81	0.12759479322133\\
0.8125	0.140689243037746\\
0.815	0.156167801176144\\
0.8175	0.174491385535082\\
0.82	0.196205857551964\\
0.8225	0.221955416336979\\
0.825	0.252497052349711\\
0.8275	0.288715600702027\\
0.83	0.331638591010889\\
0.8325	0.38244960267116\\
0.835	0.442498162204741\\
0.8375	0.513303325404057\\
0.84	0.596546947003878\\
0.8425	0.69405126432668\\
0.845	0.807733886445422\\
0.8475	0.939531782631857\\
0.85	1.09128478264811\\
0.8525	1.26456907138253\\
0.855	1.46047312081111\\
0.8575	1.67931367017643\\
0.86	1.92029904297572\\
0.8625	2.18116220098269\\
0.865	2.45780621915356\\
0.8675	2.7440277930761\\
0.87	3.03140418658277\\
0.8725	3.30943654729657\\
0.875	3.56602700557463\\
0.8775	3.78832034667246\\
0.88	3.96386402655206\\
0.8825	4.08194755111411\\
0.885	4.13490219316947\\
0.8875	4.11910826455998\\
0.89	4.03549298038393\\
0.8925	3.88940577122316\\
0.895	3.68989946056593\\
0.8975	3.44857767650551\\
0.9	3.17824829434591\\
0.9025	2.89163002368248\\
0.905	2.60030380710341\\
0.9075	2.31401174837965\\
0.91	2.04031693566645\\
0.9125	1.78457135659538\\
0.915	1.55010500754482\\
0.9175	1.33854386990542\\
0.92	1.15017791534567\\
0.9225	0.984322229021775\\
0.925	0.839636776848106\\
0.9275	0.714388837320219\\
0.93	0.606655134632961\\
0.9325	0.514468549029629\\
0.935	0.435918083461169\\
0.9375	0.369211840101129\\
0.94	0.312712230844541\\
0.9425	0.264951336387996\\
0.945	0.224632771180219\\
0.9475	0.19062490956814\\
0.95	0.161949026943338\\
0.9525	0.137764856046436\\
0.955	0.117355246478168\\
0.9575	0.100111013463837\\
0.96	0.0855166304967415\\
0.9625	0.073137121076261\\
0.965	0.0626063038395056\\
0.9675	0.0536164157626672\\
0.97	0.0459090587066148\\
0.9725	0.0392673696258083\\
0.975	0.0335092927591698\\
0.9775	0.0284818248995261\\
0.98	0.0240561066995276\\
0.9825	0.0201232400321748\\
0.985	0.0165907210929354\\
0.9875	0.0133793895238302\\
0.99	0.010420804296135\\
0.9925	0.00765496676561614\\
0.995	0.00502831984518714\\
0.9975	0.00249195943268681\\
1	1.7718791612138e-16\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.405in,2.387in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2.22274975615205,
ymax=1.82328900698228e-07,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.23451443553537e-14\\
0.0025	-0.148511567773967\\
0.005	-0.27104188054046\\
0.0075	-0.375432201112755\\
0.01	-0.466542043146582\\
0.0125	-0.547558368443018\\
0.015	-0.620667318624383\\
0.0175	-0.687424491250726\\
0.02	-0.748971098672771\\
0.0225	-0.806166245872598\\
0.025	-0.8596711389289\\
0.0275	-0.910004526864749\\
0.03	-0.957580279720677\\
0.0325	-1.0027335127242\\
0.035	-1.04573915803183\\
0.0375	-1.08682543203915\\
0.04	-1.12618377610442\\
0.0425	-1.16397631233161\\
0.045	-1.20034151701434\\
0.0475	-1.23539859493826\\
0.05	-1.26925089275267\\
0.0525	-1.30198859197297\\
0.055	-1.3336908552551\\
0.0575	-1.36442755298609\\
0.06	-1.39426066430928\\
0.0625	-1.4232454231213\\
0.065	-1.45143126247409\\
0.0675	-1.47886259826571\\
0.07	-1.50557948379362\\
0.0725	-1.53161815976816\\
0.075	-1.55701151910567\\
0.0775	-1.581789501792\\
0.08	-1.60597943200576\\
0.0825	-1.62960630728392\\
0.085	-1.65269304763105\\
0.0875	-1.67526071099131\\
0.09	-1.69732868032741\\
0.0925	-1.7189148266118\\
0.095	-1.74003565128072\\
0.0975	-1.76070641108941\\
0.1	-1.78094122780677\\
0.1025	-1.80075318477321\\
0.105	-1.82015441199815\\
0.1075	-1.83915616117427\\
0.11	-1.85776887172016\\
0.1125	-1.87600222871462\\
0.115	-1.89386521333853\\
0.1175	-1.91136614617266\\
0.12	-1.92851272338499\\
0.1225	-1.94531204544187\\
0.125	-1.96177063743905\\
0.1275	-1.9778944593924\\
0.13	-1.99368890373523\\
0.1325	-2.00915877566302\\
0.135	-2.02430824958148\\
0.1375	-2.03914079134952\\
0.14	-2.05365903066206\\
0.1425	-2.06786455987961\\
0.145	-2.08175762351121\\
0.1475	-2.09533664433273\\
0.15	-2.10859750467219\\
0.1525	-2.12153246007294\\
0.155	-2.13412850042365\\
0.1575	-2.14636488045758\\
0.16	-2.15820940223442\\
0.1625	-2.16961282518301\\
0.165	-2.1805004742295\\
0.1675	-2.19075967320132\\
0.17	-2.2002210004834\\
0.1725	-2.20863050044556\\
0.175	-2.21560887640006\\
0.1775	-2.22059244764304\\
0.18	-2.222749696324\\
0.1825	-2.2208676915154\\
0.185	-2.21320711309642\\
0.1875	-2.19733797191571\\
0.19	-2.16999828712433\\
0.1925	-2.12707276891462\\
0.195	-2.0638631297959\\
0.1975	-1.97587029722802\\
0.2	-1.86021794973751\\
0.2025	-1.7174840751929\\
0.205	-1.55313396097734\\
0.2075	-1.37744236954054\\
0.21	-1.20336680460251\\
0.2125	-1.04315714115973\\
0.215	-0.90541356481372\\
0.2175	-0.79390324316061\\
0.22	-0.708183120447563\\
0.2225	-0.645154361267127\\
0.225	-0.600621354977849\\
0.2275	-0.570377179337753\\
0.23	-0.550763770438861\\
0.2325	-0.538853948419184\\
0.235	-0.532425144928674\\
0.2375	-0.529846763560745\\
0.24	-0.529949528928464\\
0.2425	-0.531907702118536\\
0.245	-0.535144096664092\\
0.2475	-0.539258011562877\\
0.25	-0.543972518266821\\
0.2525	-0.549096784136283\\
0.255	-0.554499542726106\\
0.2575	-0.560090595312702\\
0.26	-0.565807995355333\\
0.2625	-0.571609207401965\\
0.265	-0.577465024310301\\
0.2675	-0.5833553891404\\
0.27	-0.589266527952883\\
0.2725	-0.595188982975909\\
0.275	-0.601116263404386\\
0.2775	-0.607043919605405\\
0.28	-0.61296890751788\\
0.2825	-0.618889151965664\\
0.285	-0.62480324636359\\
0.2875	-0.630710245998435\\
0.29	-0.636609525555261\\
0.2925	-0.642500680791163\\
0.295	-0.648383460576733\\
0.2975	-0.6542577198508\\
0.3	-0.660123386996208\\
0.3025	-0.665980441174115\\
0.305	-0.671828896546141\\
0.3075	-0.67766879126882\\
0.31	-0.683500179800882\\
0.3125	-0.689323127515008\\
0.315	-0.695137706916261\\
0.3175	-0.700943994983396\\
0.32	-0.706742071297063\\
0.3225	-0.712532016720942\\
0.325	-0.718313912472655\\
0.3275	-0.724087839470292\\
0.33	-0.729853877874483\\
0.3325	-0.735612106769703\\
0.335	-0.741362603945059\\
0.3375	-0.747105445746416\\
0.34	-0.752840706979847\\
0.3425	-0.75856846085212\\
0.345	-0.764288778937997\\
0.3475	-0.770001731166957\\
0.35	-0.77570738582402\\
0.3525	-0.781405809560783\\
0.355	-0.787097067413838\\
0.3575	-0.792781222828479\\
0.36	-0.798458337686165\\
0.3625	-0.80412847233458\\
0.365	-0.80979168561946\\
0.3675	-0.815448034917511\\
0.37	-0.821097576169969\\
0.3725	-0.82674036391641\\
0.375	-0.832376451328547\\
0.3775	-0.838005890243797\\
0.38	-0.843628731198463\\
0.3825	-0.8492450234604\\
0.385	-0.854854815061079\\
0.3875	-0.860458152826988\\
0.39	-0.866055082410294\\
0.3925	-0.871645648318744\\
0.395	-0.877229893944784\\
0.3975	-0.88280786159384\\
0.4	-0.888379592511785\\
0.4025	-0.893945126911551\\
0.405	-0.899504503998878\\
0.4075	-0.905057761997203\\
0.41	-0.910604938171658\\
0.4125	-0.916146068852167\\
0.415	-0.921681189455632\\
0.4175	-0.927210334507168\\
0.42	-0.932733537660354\\
0.4225	-0.938250831716469\\
0.425	-0.943762248642628\\
0.4275	-0.949267819588769\\
0.43	-0.954767574903368\\
0.4325	-0.960261544147769\\
0.435	-0.965749756108955\\
0.4375	-0.971232238810566\\
0.44	-0.976709019521882\\
0.4425	-0.982180124764447\\
0.445	-0.987645580315912\\
0.4475	-0.99310541121054\\
0.45	-0.998559641735711\\
0.4525	-1.00400829542355\\
0.455	-1.00945139503658\\
0.4575	-1.01488896254601\\
0.46	-1.02032101910093\\
0.4625	-1.02574758498609\\
0.465	-1.03116867956548\\
0.4675	-1.03658432120812\\
0.47	-1.04199452719135\\
0.4725	-1.04739931357583\\
0.475	-1.05279869504475\\
0.4775	-1.05819268469769\\
0.48	-1.06358129378689\\
0.4825	-1.06896453138039\\
0.485	-1.07434240393201\\
0.4875	-1.07971491473271\\
0.49	-1.08508206321046\\
0.4925	-1.09044384403662\\
0.495	-1.09580024598494\\
0.4975	-1.1011512504739\\
0.5	-1.10649682970325\\
0.5025	-1.11183694427019\\
0.505	-1.11717154011766\\
0.5075	-1.12250054462477\\
0.51	-1.12782386159408\\
0.5125	-1.13314136481991\\
0.515	-1.13845288982933\\
0.5175	-1.14375822326875\\
0.52	-1.14905708925462\\
0.5225	-1.15434913180689\\
0.525	-1.15963389222457\\
0.5275	-1.16491077992646\\
0.53	-1.17017903484392\\
0.5325	-1.17543767888557\\
0.535	-1.18068545325895\\
0.5375	-1.18592073747857\\
0.54	-1.19114144465037\\
0.5425	-1.19634488601309\\
0.545	-1.20152759562974\\
0.5475	-1.20668510341693\\
0.55	-1.21181164119908\\
0.5525	-1.21689976195258\\
0.555	-1.22193984658129\\
0.5575	-1.22691946509378\\
0.56	-1.23182254951938\\
0.5625	-1.23662832382633\\
0.565	-1.24130992097073\\
0.5675	-1.24583259850954\\
0.57	-1.25015144159798\\
0.5725	-1.25420841568918\\
0.575	-1.25792860171072\\
0.5775	-1.26121541632842\\
0.58	-1.26394459437223\\
0.5825	-1.26595669967831\\
0.585	-1.26704795248028\\
0.5875	-1.26695924629244\\
0.59	-1.26536342297272\\
0.5925	-1.261851252668\\
0.595	-1.2559172223917\\
0.5975	-1.24694728581991\\
0.6	-1.2342122599325\\
0.6025	-1.2168725564604\\
0.605	-1.19400212296087\\
0.6075	-1.1646410490858\\
0.61	-1.12788575407757\\
0.6125	-1.08302084142965\\
0.615	-1.02968556334031\\
0.6175	-0.968050398981796\\
0.62	-0.898960064897631\\
0.6225	-0.823988395882764\\
0.625	-0.745359920504852\\
0.6275	-0.665727686960113\\
0.63	-0.58784677678091\\
0.6325	-0.5142240262977\\
0.635	-0.446833661575226\\
0.6375	-0.386960706515895\\
0.64	-0.335185795109138\\
0.6425	-0.291481803353133\\
0.645	-0.255371420087728\\
0.6475	-0.226096627980457\\
0.65	-0.202766582248431\\
0.6525	-0.184468494742843\\
0.655	-0.170339985151692\\
0.6575	-0.159609034335099\\
0.66	-0.151610279418156\\
0.6625	-0.145785956572478\\
0.665	-0.141678060615899\\
0.6675	-0.138916328952877\\
0.67	-0.137204979323841\\
0.6725	-0.136309886192694\\
0.675	-0.136047042582989\\
0.6775	-0.136272633330737\\
0.68	-0.136874747275841\\
0.6825	-0.137766601985621\\
0.685	-0.138881088697472\\
0.6875	-0.140166429417594\\
0.69	-0.141582748606487\\
0.6925	-0.143099384290675\\
0.695	-0.14469278964005\\
0.6975	-0.146344901749682\\
0.7	-0.148041877540536\\
0.7025	-0.149773116603058\\
0.705	-0.151530507390518\\
0.7075	-0.153307846695124\\
0.71	-0.155100393211283\\
0.7125	-0.156904524635044\\
0.715	-0.15871747456847\\
0.7175	-0.160537130845504\\
0.72	-0.16236188107025\\
0.7225	-0.164190494405171\\
0.725	-0.166022031164528\\
0.7275	-0.167855773716537\\
0.73	-0.169691173702151\\
0.7325	-0.171527811738372\\
0.735	-0.173365366667127\\
0.7375	-0.175203592097625\\
0.74	-0.177042298517774\\
0.7425	-0.178881339655257\\
0.745	-0.180720602079364\\
0.7475	-0.182559997272671\\
0.75	-0.184399455583781\\
0.7525	-0.186238921611672\\
0.755	-0.188078350678763\\
0.7575	-0.189917706131132\\
0.76	-0.191756957266425\\
0.7625	-0.193596077737375\\
0.765	-0.195435044314917\\
0.7675	-0.197273835922359\\
0.77	-0.199112432872957\\
0.7725	-0.200950816259102\\
0.775	-0.202788967453318\\
0.7775	-0.204626867690369\\
0.78	-0.206464497706591\\
0.7825	-0.208301837417668\\
0.785	-0.210138865619865\\
0.7875	-0.211975559702504\\
0.79	-0.213811895361427\\
0.7925	-0.215647846304558\\
0.795	-0.21748338394153\\
0.7975	-0.219318477049804\\
0.8	-0.221153091409823\\
0.8025	-0.222987189401578\\
0.805	-0.224820729554536\\
0.8075	-0.226653666042204\\
0.81	-0.228485948111662\\
0.8125	-0.230317519437283\\
0.815	-0.232148317386351\\
0.8175	-0.233978272182648\\
0.82	-0.235807305951982\\
0.8225	-0.237635331631277\\
0.825	-0.239462251720008\\
0.8275	-0.241287956849538\\
0.83	-0.243112324142054\\
0.8325	-0.244935215326439\\
0.835	-0.246756474573226\\
0.8375	-0.248575926004873\\
0.84	-0.250393370830631\\
0.8425	-0.252208584047332\\
0.845	-0.254021310638079\\
0.8475	-0.255831261190109\\
0.85	-0.257638106840626\\
0.8525	-0.259441473445\\
0.855	-0.261240934845062\\
0.8575	-0.26303600509595\\
0.86	-0.264826129487698\\
0.8625	-0.266610674172105\\
0.865	-0.268388914175743\\
0.8675	-0.270160019545921\\
0.87	-0.271923039337139\\
0.8725	-0.27367688310055\\
0.875	-0.275420299487333\\
0.8775	-0.277151851517837\\
0.88	-0.278869888001098\\
0.8825	-0.280572510512773\\
0.885	-0.282257535253005\\
0.8875	-0.283922449008025\\
0.89	-0.285564358330005\\
0.8925	-0.287179930927867\\
0.895	-0.288765328127527\\
0.8975	-0.290316127113483\\
0.9	-0.291827231506046\\
0.9025	-0.293292768662079\\
0.905	-0.294705971915916\\
0.9075	-0.296059045807422\\
0.91	-0.297343012185568\\
0.9125	-0.298547534942171\\
0.915	-0.299660721041278\\
0.9175	-0.300668895492241\\
0.92	-0.301556348005883\\
0.9225	-0.302305049322838\\
0.925	-0.302894335676533\\
0.9275	-0.303300560634777\\
0.93	-0.303496714761054\\
0.9325	-0.303452015282856\\
0.935	-0.303131470411608\\
0.9375	-0.302495426316823\\
0.94	-0.301499109228676\\
0.9425	-0.300092180951698\\
0.945	-0.298218333427333\\
0.9475	-0.295814957039785\\
0.95	-0.292812928154088\\
0.9525	-0.289136573731358\\
0.955	-0.284703884267531\\
0.9575	-0.279427059731977\\
0.96	-0.273213484942401\\
0.9625	-0.265967238347512\\
0.965	-0.257591237979006\\
0.9675	-0.247990115939079\\
0.97	-0.237073883170527\\
0.9725	-0.224762394516014\\
0.975	-0.210990546720701\\
0.9775	-0.195714038787402\\
0.98	-0.178915400016959\\
0.9825	-0.160609858512074\\
0.985	-0.140850502446625\\
0.9875	-0.119732105575791\\
0.99	-0.0973929776951874\\
0.9925	-0.0740142859906276\\
0.995	-0.0498164866788848\\
0.9975	-0.0250527980664805\\
1	3.6314316155257e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.82328900698228e-07\\
0.0025	-0.148511405588232\\
0.005	-0.271041738147766\\
0.0075	-0.375432076588262\\
0.01	-0.466541933595686\\
0.0125	-0.547558270825801\\
0.015	-0.620667230315977\\
0.0175	-0.687424410254957\\
0.02	-0.748971023602043\\
0.0225	-0.806166175828554\\
0.025	-0.859671073369143\\
0.0275	-0.910004465491361\\
0.03	-0.957580222397628\\
0.0325	-1.00273345941946\\
0.035	-1.04573910877768\\
0.0375	-1.08682538690505\\
0.04	-1.12618373517839\\
0.0425	-1.16397627570712\\
0.045	-1.20034148478084\\
0.0475	-1.2353985671739\\
0.05	-1.26925086951828\\
0.0525	-1.30198857330668\\
0.055	-1.33369084116728\\
0.0575	-1.36442754345439\\
0.06	-1.39426065927403\\
0.0625	-1.42324542248125\\
0.065	-1.45143126608296\\
0.0675	-1.47886260592978\\
0.07	-1.50557949527079\\
0.0725	-1.53161817476869\\
0.075	-1.55701153729491\\
0.0775	-1.58178952279519\\
0.08	-1.60597945541493\\
0.0825	-1.62960633266684\\
0.085	-1.65269307454188\\
0.0875	-1.67526073898275\\
0.09	-1.69732870896385\\
0.0925	-1.71891485548303\\
0.095	-1.74003568001556\\
0.0975	-1.76070643936889\\
0.1	-1.78094125537607\\
0.1025	-1.80075321145206\\
0.105	-1.82015443768907\\
0.1075	-1.83915618586838\\
0.11	-1.85776889550007\\
0.1125	-1.87600225175441\\
0.115	-1.8938652359005\\
0.1175	-1.91136616860099\\
0.12	-1.92851274609626\\
0.1225	-1.94531206891268\\
0.125	-1.96177066219099\\
0.1275	-1.97789448597468\\
0.13	-1.99368893270528\\
0.1325	-2.00915880756556\\
0.135	-2.02430828492649\\
0.1375	-2.03914083058959\\
0.14	-2.0536590741696\\
0.1425	-2.06786460792454\\
0.145	-2.08175767623978\\
0.1475	-2.09533670174819\\
0.15	-2.10859756661824\\
0.1525	-2.12153252622127\\
0.155	-2.13412857026708\\
0.1575	-2.14636495331101\\
0.16	-2.15820947724639\\
0.1625	-2.16961290136132\\
0.165	-2.1805005504852\\
0.1675	-2.19075974841535\\
0.17	-2.20022107359935\\
0.1725	-2.20863057058906\\
0.175	-2.21560894301776\\
0.1775	-2.22059251063992\\
0.18	-2.22274975615205\\
0.1825	-2.22086774912587\\
0.185	-2.21320716961586\\
0.1875	-2.19733802787903\\
0.19	-2.1699983412056\\
0.1925	-2.12707281654526\\
0.195	-2.06386316293831\\
0.1975	-1.9758703071732\\
0.2	-1.86021793317298\\
0.2025	-1.71748403919195\\
0.205	-1.55313392025541\\
0.2075	-1.3774423364816\\
0.21	-1.20336678254237\\
0.2125	-1.04315712791959\\
0.215	-0.905413560131127\\
0.2175	-0.793903250791566\\
0.22	-0.708183144798691\\
0.2225	-0.645154403967059\\
0.225	-0.600621414250021\\
0.2275	-0.570377251330415\\
0.23	-0.550763850823259\\
0.2325	-0.538854033409656\\
0.235	-0.532425231673879\\
0.2375	-0.529846850143861\\
0.24	-0.529949614199783\\
0.2425	-0.53190778549208\\
0.245	-0.53514417793623\\
0.2475	-0.539258090770251\\
0.25	-0.54397259558313\\
0.2525	-0.549096859801397\\
0.255	-0.55449961699998\\
0.2575	-0.560090668447349\\
0.26	-0.565808067579382\\
0.2625	-0.571609278913614\\
0.265	-0.577465095275577\\
0.2675	-0.583355459694555\\
0.27	-0.589266598203446\\
0.2725	-0.595189053006415\\
0.275	-0.601116333278213\\
0.2775	-0.607043989369377\\
0.28	-0.612968977205469\\
0.2825	-0.618889221599729\\
0.285	-0.624803315958654\\
0.2875	-0.630710315562554\\
0.29	-0.636609595091511\\
0.2925	-0.642500750298818\\
0.295	-0.648383530052181\\
0.2975	-0.654257789288254\\
0.3	-0.660123456388243\\
0.3025	-0.665980510512077\\
0.305	-0.671828965820447\\
0.3075	-0.677668860469181\\
0.31	-0.683500248916468\\
0.3125	-0.689323196534556\\
0.315	-0.695137775828157\\
0.3175	-0.700944063775734\\
0.32	-0.706742139957669\\
0.3225	-0.712532085237398\\
0.325	-0.718313980832311\\
0.3275	-0.724087907660268\\
0.33	-0.729853945881665\\
0.3325	-0.735612174580737\\
0.335	-0.741362671546349\\
0.3375	-0.747105513124112\\
0.34	-0.75284077411984\\
0.3425	-0.758568527740034\\
0.345	-0.764288845559182\\
0.3475	-0.770001797506485\\
0.35	-0.775707451866678\\
0.3525	-0.781405875291075\\
0.355	-0.78709713281598\\
0.3575	-0.792781287886402\\
0.36	-0.798458402383511\\
0.3625	-0.804128536654711\\
0.365	-0.809791749545457\\
0.3675	-0.815448098432186\\
0.37	-0.821097639255863\\
0.3725	-0.826740426555809\\
0.375	-0.832376513503487\\
0.3775	-0.838005951936078\\
0.38	-0.843628792389654\\
0.3825	-0.84924508413186\\
0.385	-0.854854875193968\\
0.3875	-0.860458212402278\\
0.39	-0.866055141408787\\
0.3925	-0.871645706721089\\
0.395	-0.877229951731491\\
0.3975	-0.882807918745302\\
0.4	-0.888379649008298\\
0.4025	-0.893945182733323\\
0.405	-0.89950455912606\\
0.4075	-0.905057816409903\\
0.41	-0.910604991849964\\
0.4125	-0.916146121776168\\
0.415	-0.92168124160544\\
0.4175	-0.927210385862937\\
0.42	-0.932733588202308\\
0.4225	-0.938250881424917\\
0.425	-0.943762297497995\\
0.4275	-0.949267867571615\\
0.43	-0.954767621994413\\
0.4325	-0.960261590327917\\
0.435	-0.965749801359318\\
0.4375	-0.971232283112487\\
0.44	-0.976709062856961\\
0.4425	-0.982180167114566\\
0.445	-0.987645621663259\\
0.4475	-0.993105451537632\\
0.45	-0.998559681025425\\
0.4525	-1.00400833365914\\
0.455	-1.00945143220171\\
0.4575	-1.0148889986248\\
0.46	-1.02032105407793\\
0.4625	-1.02574761884635\\
0.465	-1.03116871229457\\
0.4675	-1.03658435279216\\
0.47	-1.04199455761701\\
0.4725	-1.0473993428304\\
0.475	-1.05279872311616\\
0.4775	-1.05819271157453\\
0.48	-1.06358131945844\\
0.4825	-1.06896455583668\\
0.485	-1.07434242716384\\
0.4875	-1.07971493673172\\
0.49	-1.08508208396912\\
0.4925	-1.09044386354831\\
0.495	-1.09580026424403\\
0.4975	-1.10115126747577\\
0.5	-1.10649684544436\\
0.5025	-1.11183695874817\\
0.505	-1.1171715533314\\
0.5075	-1.12250055657447\\
0.51	-1.12782387228142\\
0.5125	-1.13314137424812\\
0.515	-1.13845289800335\\
0.5175	-1.14375823019537\\
0.52	-1.14905709494268\\
0.5225	-1.15434913626742\\
0.525	-1.15963389547103\\
0.5275	-1.16491078197499\\
0.53	-1.17017903571355\\
0.5325	-1.17543767859849\\
0.535	-1.18068545184073\\
0.5375	-1.1859207349584\\
0.54	-1.19114144106123\\
0.5425	-1.19634488139184\\
0.545	-1.20152759001701\\
0.5475	-1.20668509685682\\
0.55	-1.21181163373846\\
0.5525	-1.21689975363983\\
0.555	-1.22193983746424\\
0.5575	-1.22691945521647\\
0.56	-1.23182253891715\\
0.5625	-1.23662831251846\\
0.565	-1.24130990894974\\
0.5675	-1.24583258572578\\
0.57	-1.25015142793768\\
0.5725	-1.25420840094364\\
0.575	-1.25792858553364\\
0.5775	-1.26121539817784\\
0.58	-1.26394457343304\\
0.5825	-1.26595667476169\\
0.585	-1.26704792189759\\
0.5875	-1.26695920770493\\
0.59	-1.26536337322474\\
0.5925	-1.26185118762225\\
0.595	-1.25591713679974\\
0.5975	-1.24694717327738\\
0.6	-1.23421211298063\\
0.6025	-1.21687236689352\\
0.605	-1.19400188237576\\
0.6075	-1.16464074966499\\
0.61	-1.12788538955784\\
0.6125	-1.08302040820334\\
0.615	-1.029685061667\\
0.6175	-0.968049834258459\\
0.62	-0.898959448714814\\
0.6225	-0.823987746240657\\
0.625	-0.745359260476966\\
0.6275	-0.665727041678806\\
0.63	-0.587846169631428\\
0.6325	-0.51422347575487\\
0.635	-0.446833179651439\\
0.6375	-0.38696029879546\\
0.64	-0.335185461714567\\
0.6425	-0.291481540218692\\
0.645	-0.255371220236564\\
0.6475	-0.226096482716702\\
0.65	-0.202766482214468\\
0.6525	-0.184468430774623\\
0.655	-0.170339948879378\\
0.6575	-0.159609018523275\\
0.66	-0.151610278085849\\
0.6625	-0.145785964956865\\
0.665	-0.141678075044131\\
0.6675	-0.138916346673476\\
0.67	-0.137204998332251\\
0.6725	-0.136309905070687\\
0.675	-0.136047060360853\\
0.6775	-0.136272649374402\\
0.68	-0.136874761197415\\
0.6825	-0.137766613574212\\
0.685	-0.138881097866692\\
0.6875	-0.140166436166368\\
0.69	-0.141582752990193\\
0.6925	-0.143099386400196\\
0.695	-0.144692789586799\\
0.6975	-0.146344899655077\\
0.7	-0.148041873528776\\
0.7025	-0.149773110796303\\
0.705	-0.15153049990582\\
0.7075	-0.153307837642601\\
0.71	-0.155100382693174\\
0.7125	-0.156904512745371\\
0.715	-0.158717461393102\\
0.7175	-0.160537116462489\\
0.72	-0.162361865550305\\
0.7225	-0.164190477812256\\
0.725	-0.166022013556458\\
0.7275	-0.167855755145594\\
0.73	-0.169691154215675\\
0.7325	-0.171527791379318\\
0.735	-0.17336534547458\\
0.7375	-0.175203570107269\\
0.74	-0.177042275762313\\
0.7425	-0.17888131616479\\
0.745	-0.18072057788172\\
0.7475	-0.182559972393704\\
0.75	-0.184399430047621\\
0.7525	-0.186238895440955\\
0.755	-0.188078323894823\\
0.7575	-0.189917678754167\\
0.76	-0.191756929315644\\
0.7625	-0.19359604923112\\
0.765	-0.195435015270769\\
0.7675	-0.197273806357226\\
0.77	-0.19911240280315\\
0.7725	-0.200950785700398\\
0.775	-0.20278893642101\\
0.7775	-0.204626836199309\\
0.78	-0.206464465771221\\
0.7825	-0.208301805052048\\
0.785	-0.210138832837689\\
0.7875	-0.211975526517114\\
0.79	-0.213811861785817\\
0.7925	-0.215647812351377\\
0.795	-0.217483349623076\\
0.7975	-0.219318442378019\\
0.8	-0.221153056396279\\
0.8025	-0.222987154057461\\
0.805	-0.224820693890628\\
0.8075	-0.226653630068854\\
0.81	-0.228485911838769\\
0.8125	-0.230317482874256\\
0.815	-0.232148280542085\\
0.8175	-0.233978235065483\\
0.82	-0.235807268569667\\
0.8225	-0.237635293990928\\
0.825	-0.239462213828066\\
0.8275	-0.241287918711723\\
0.83	-0.243112285763318\\
0.8325	-0.244935176710916\\
0.835	-0.246756435724185\\
0.8375	-0.248575886924663\\
0.84	-0.250393331520633\\
0.8425	-0.252208544507906\\
0.845	-0.254021270868517\\
0.8475	-0.255831221188581\\
0.85	-0.257638066604138\\
0.8525	-0.259441432969351\\
0.855	-0.261240894124806\\
0.8575	-0.263035964124365\\
0.86	-0.264826088256763\\
0.8625	-0.266610632672484\\
0.865	-0.268388872396785\\
0.8675	-0.27015997747567\\
0.87	-0.271922996962362\\
0.8725	-0.273676840406784\\
0.875	-0.275420256458951\\
0.8775	-0.277151808138148\\
0.88	-0.278869844252463\\
0.8825	-0.280572466376771\\
0.885	-0.282257490710616\\
0.8875	-0.283922404039877\\
0.89	-0.285564312916648\\
0.8925	-0.287179885050114\\
0.895	-0.288765281766841\\
0.8975	-0.290316080252435\\
0.9	-0.291827184128832\\
0.9025	-0.293292720755116\\
0.905	-0.294705923468511\\
0.9075	-0.296058996812523\\
0.91	-0.297342962640596\\
0.9125	-0.298547484849937\\
0.915	-0.299660670410982\\
0.9175	-0.300668844340552\\
0.92	-0.301556296358091\\
0.9225	-0.302304997214069\\
0.925	-0.302894283153006\\
0.9275	-0.303300507755086\\
0.93	-0.303496661597449\\
0.9325	-0.303451961922465\\
0.935	-0.303131416957581\\
0.9375	-0.30249537288931\\
0.94	-0.301499055965579\\
0.9425	-0.300092128009113\\
0.945	-0.298218280979575\\
0.9475	-0.295814905278889\\
0.95	-0.292812877288659\\
0.9525	-0.289136523984656\\
0.955	-0.284703835874666\\
0.9575	-0.279427012936132\\
0.96	-0.273213439990017\\
0.9625	-0.265967195482472\\
0.965	-0.257591197435927\\
0.9675	-0.247990077935952\\
0.97	-0.237073847901127\\
0.9725	-0.224762362142612\\
0.975	-0.2109905173678\\
0.9775	-0.195714012537276\\
0.98	-0.178915376907769\\
0.9825	-0.160609838539211\\
0.985	-0.140850485567631\\
0.9875	-0.119732091718785\\
0.99	-0.0973929667702202\\
0.9925	-0.074014277902886\\
0.995	-0.0498164813422431\\
0.9975	-0.0250527954157097\\
1	3.63157421129236e-16\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(4.213in,2.387in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-5.53848206320461,
ymax=3.42909843768987,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.55408607109113e-13\\
0.0025	0.00711196577860007\\
0.005	0.0124911994827339\\
0.0075	0.0168257132699149\\
0.01	0.0204874683515358\\
0.0125	0.0236929934744387\\
0.015	0.0265759879787144\\
0.0175	0.029223100511775\\
0.02	0.0316928175893008\\
0.0225	0.0340260147780415\\
0.025	0.0362521364030968\\
0.0275	0.0383929641593587\\
0.03	0.0404649971450664\\
0.0325	0.042481001715111\\
0.035	0.0444510484704014\\
0.0375	0.0463832230997375\\
0.04	0.0482841243849225\\
0.0425	0.0501592200526678\\
0.045	0.0520131056707315\\
0.0475	0.0538496961438369\\
0.05	0.0556723695344452\\
0.0525	0.057484076620373\\
0.055	0.0592874254668767\\
0.0575	0.0610847475330189\\
0.06	0.0628781499625903\\
0.0625	0.0646695574221446\\
0.065	0.0664607459491773\\
0.0675	0.0682533706374785\\
0.07	0.0700489885305539\\
0.0725	0.0718490777645399\\
0.075	0.0736550537608381\\
0.0775	0.0754682830918588\\
0.08	0.0772900955125738\\
0.0825	0.0791217945546078\\
0.085	0.0809646670103812\\
0.0875	0.0828199915869483\\
0.09	0.08468904697978\\
0.0925	0.0865731196046201\\
0.095	0.0884735112324684\\
0.0975	0.0903915468002469\\
0.1	0.0923285827262954\\
0.1025	0.0942860161532069\\
0.105	0.0962652956884919\\
0.1075	0.0982679344380127\\
0.11	0.100295526467451\\
0.1125	0.10234976833325\\
0.115	0.104432488083096\\
0.1175	0.106545685254619\\
0.12	0.108691587085663\\
0.1225	0.110872728661837\\
0.125	0.113092068477782\\
0.1275	0.115353156491844\\
0.13	0.117660380128416\\
0.1325	0.120019326208945\\
0.135	0.122437315534059\\
0.1375	0.124924194893106\\
0.14	0.127493513270651\\
0.1425	0.130164271878397\\
0.145	0.132963531692742\\
0.1475	0.135930302791438\\
0.15	0.139121349717844\\
0.1525	0.14261985983088\\
0.155	0.146548385832904\\
0.1575	0.151088159073612\\
0.16	0.156507873711081\\
0.1625	0.163206491728921\\
0.165	0.171776669910497\\
0.1675	0.183098210714313\\
0.17	0.198474529458288\\
0.1725	0.219829175430503\\
0.175	0.24998261115242\\
0.1775	0.293028060663996\\
0.18	0.354810588848311\\
0.1825	0.443467387136463\\
0.185	0.569875914169728\\
0.1875	0.747630883637257\\
0.19	0.991794783356205\\
0.1925	1.31522583433957\\
0.195	1.72123342204383\\
0.1975	2.19268807684073\\
0.2	2.68161661561111\\
0.2025	3.10851119123077\\
0.205	3.38088876470714\\
0.2075	3.42909843768987\\
0.21	3.23942236299769\\
0.2125	2.86039816934984\\
0.215	2.37794691591169\\
0.2175	1.87874076039046\\
0.22	1.42468954957185\\
0.2225	1.04652286348545\\
0.225	0.750430196537082\\
0.2275	0.528464883903896\\
0.23	0.367058085497012\\
0.2325	0.252140830262829\\
0.235	0.171499980531592\\
0.2375	0.115462924013192\\
0.24	0.0767726302187018\\
0.2425	0.0501661071899146\\
0.245	0.0319094717151974\\
0.2475	0.0193917450482194\\
0.25	0.0108046011322182\\
0.2525	0.00490356783151345\\
0.255	0.000835789435601559\\
0.2575	-0.00198163558546784\\
0.26	-0.00394644119835054\\
0.2625	-0.00532976138180147\\
0.265	-0.00631635109764093\\
0.2675	-0.00703210201424116\\
0.27	-0.00756281963908505\\
0.2725	-0.00796701716637525\\
0.275	-0.00828462469304923\\
0.2775	-0.00854291525877782\\
0.28	-0.00876053670465709\\
0.2825	-0.00895025522147534\\
0.285	-0.00912082290658451\\
0.2875	-0.00927824968604586\\
0.29	-0.00942667014504692\\
0.2925	-0.00956893474923068\\
0.295	-0.00970701345360773\\
0.2975	-0.00984227151708792\\
0.3	-0.00997565820227398\\
0.3025	-0.010107836039438\\
0.305	-0.0102392694997206\\
0.3075	-0.0103702859177075\\
0.31	-0.0105011174192125\\
0.3125	-0.0106319298306368\\
0.315	-0.0107628426532161\\
0.3175	-0.0108939428951804\\
0.32	-0.0110252946747282\\
0.3225	-0.0111569459054547\\
0.325	-0.0112889329651765\\
0.3275	-0.0114212839677285\\
0.33	-0.0115540210646781\\
0.3325	-0.0116871620715475\\
0.335	-0.0118207216225231\\
0.3375	-0.011954711994776\\
0.34	-0.0120891437005728\\
0.3425	-0.0122240259155894\\
0.345	-0.0123593667911348\\
0.3475	-0.012495173683711\\
0.35	-0.0126314533254702\\
0.3525	-0.0127682119521501\\
0.355	-0.0129054554002033\\
0.3575	-0.0130431891814948\\
0.36	-0.0131814185415919\\
0.3625	-0.0133201485057958\\
0.365	-0.0134593839162837\\
0.3675	-0.0135991294623001\\
0.37	-0.0137393897053151\\
0.3725	-0.0138801691002946\\
0.375	-0.0140214720139899\\
0.3775	-0.0141633027409256\\
0.38	-0.0143056655177363\\
0.3825	-0.0144485645361851\\
0.385	-0.0145920039552326\\
0.3875	-0.0147359879125157\\
0.39	-0.0148805205353541\\
0.3925	-0.0150256059516847\\
0.395	-0.0151712483010444\\
0.3975	-0.0153174517458217\\
0.4	-0.0154642204831205\\
0.4025	-0.0156115587572818\\
0.405	-0.0157594708736619\\
0.4075	-0.0159079612136861\\
0.41	-0.0160570342517763\\
0.4125	-0.0162066945745664\\
0.415	-0.0163569469029403\\
0.4175	-0.0165077961176012\\
0.42	-0.0166592472890507\\
0.4225	-0.0168113057129552\\
0.425	-0.0169639769522302\\
0.4275	-0.0171172668873873\\
0.43	-0.0172711817771958\\
0.4325	-0.0174257283320341\\
0.435	-0.0175809138030855\\
0.4375	-0.0177367460912508\\
0.44	-0.0178932338805208\\
0.4425	-0.0180503868020541\\
0.445	-0.018208215636509\\
0.4475	-0.0183667325643325\\
0.45	-0.0185259514762834\\
0.4525	-0.0186858883594594\\
0.455	-0.0188465617785064\\
0.4575	-0.0190079934766285\\
0.46	-0.0191702091278651\\
0.4625	-0.0193332392802927\\
0.465	-0.019497120540983\\
0.4675	-0.0196618970669092\\
0.47	-0.019827622443896\\
0.4725	-0.0199943620580966\\
0.475	-0.0201621960932467\\
0.4775	-0.0203312233239766\\
0.48	-0.0205015659226497\\
0.4825	-0.0206733755577823\\
0.485	-0.0208468411401387\\
0.4875	-0.0210221986724669\\
0.49	-0.0211997437872106\\
0.4925	-0.0213798477221957\\
0.495	-0.0215629776966453\\
0.4975	-0.0217497229240066\\
0.5	-0.0219408278512265\\
0.5025	-0.0221372346691726\\
0.505	-0.0223401377265163\\
0.5075	-0.0225510532377075\\
0.51	-0.0227719086553684\\
0.5125	-0.0230051573437952\\
0.515	-0.0232539258275382\\
0.5175	-0.023522203007878\\
0.52	-0.0238150834820042\\
0.5225	-0.024139080650361\\
0.525	-0.0245025298967129\\
0.5275	-0.0249161080831363\\
0.53	-0.0253935033212331\\
0.5325	-0.025952278980966\\
0.535	-0.0266149888499732\\
0.5375	-0.0274106171218578\\
0.54	-0.0283764385756252\\
0.5425	-0.0295604223160105\\
0.545	-0.0310243385531082\\
0.5475	-0.0328477743270451\\
0.55	-0.0351333235597773\\
0.5525	-0.0380132926204394\\
0.555	-0.0416583585264034\\
0.5575	-0.046288737132806\\
0.56	-0.0521885672711812\\
0.5625	-0.0597243968555293\\
0.565	-0.0693688687291893\\
0.5675	-0.0817309415711958\\
0.57	-0.0975942265932776\\
0.5725	-0.117965234080327\\
0.575	-0.144133426508013\\
0.5775	-0.177744823387748\\
0.58	-0.220890247883285\\
0.5825	-0.276207733206095\\
0.585	-0.346995463686145\\
0.5875	-0.437325933732444\\
0.59	-0.552142420319025\\
0.5925	-0.697303759363057\\
0.595	-0.879521355282122\\
0.5975	-1.10610329301973\\
0.6	-1.38438822364153\\
0.6025	-1.72072834562219\\
0.605	-2.11889172958623\\
0.6075	-2.57784112991414\\
0.61	-3.08905877426785\\
0.6125	-3.6339484929612\\
0.615	-4.18229214113381\\
0.6175	-4.69304316611899\\
0.62	-5.11854228780055\\
0.6225	-5.41224357398116\\
0.625	-5.53839145978861\\
0.6275	-5.48059963942121\\
0.63	-5.24605681991877\\
0.6325	-4.86362193890319\\
0.635	-4.37663421993412\\
0.6375	-3.83331457229603\\
0.64	-3.27805499576265\\
0.6425	-2.74577238801026\\
0.645	-2.25982466060122\\
0.6475	-1.83271933149521\\
0.65	-1.46836503561147\\
0.6525	-1.16475897596073\\
0.655	-0.916411043019024\\
0.6575	-0.716202044042264\\
0.66	-0.556640700885997\\
0.6625	-0.430616621735599\\
0.665	-0.331785540262327\\
0.6675	-0.254713004511113\\
0.67	-0.194874323707199\\
0.6725	-0.148578653981804\\
0.675	-0.112860480656085\\
0.6775	-0.0853639299012132\\
0.68	-0.0642334953565962\\
0.6825	-0.0480174119076998\\
0.685	-0.0355856363111727\\
0.6875	-0.0260620997954109\\
0.69	-0.0187698052016917\\
0.6925	-0.0131869402978466\\
0.695	-0.0089121505592793\\
0.6975	-0.00563726821619997\\
0.7	-0.00312602075089723\\
0.7025	-0.00119748244596586\\
0.705	0.000286742213387504\\
0.7075	0.00143241691795867\\
0.71	0.00232030072334548\\
0.7125	0.0030120141517916\\
0.715	0.00355454375011566\\
0.7175	0.00398369649460919\\
0.72	0.00432674579249058\\
0.7225	0.00460445618948766\\
0.725	0.00483263124689662\\
0.7275	0.00502329590089756\\
0.73	0.00518559892980444\\
0.7325	0.00532650130176632\\
0.735	0.00545130086303211\\
0.7375	0.00556403203737217\\
0.74	0.005667770143158\\
0.7425	0.0057648629749703\\
0.745	0.00585710695864895\\
0.7475	0.00594588109877375\\
0.75	0.00603224880668701\\
0.7525	0.00611703530259262\\
0.755	0.00620088645520328\\
0.7575	0.00628431352494585\\
0.76	0.00636772721035074\\
0.7625	0.00645146358408076\\
0.765	0.00653580388549162\\
0.7675	0.00662098966477575\\
0.77	0.00670723441477943\\
0.7725	0.00679473255353313\\
0.775	0.00688366641319091\\
0.7775	0.00697421173353931\\
0.78	0.00706654203871142\\
0.7825	0.00716083218531365\\
0.785	0.00725726130138728\\
0.7875	0.00735601528395672\\
0.79	0.00745728898357033\\
0.7925	0.00756128817480229\\
0.795	0.00766823138939978\\
0.7975	0.00777835167212915\\
0.8	0.00789189830689015\\
0.8025	0.00800913855146123\\
0.805	0.00813035941238329\\
0.8075	0.00825586948658782\\
0.81	0.00838600089278339\\
0.8125	0.00852111131318048\\
0.815	0.0086615861644908\\
0.8175	0.00880784091609415\\
0.82	0.00896032357277826\\
0.8225	0.00911951733928563\\
0.825	0.0092859434839909\\
0.8275	0.00946016441938657\\
0.83	0.00964278701749133\\
0.8325	0.00983446617887786\\
0.835	0.01003590867452\\
0.8375	0.0102478772803182\\
0.84	0.0104711952245103\\
0.8425	0.0107067509685683\\
0.845	0.0109555033421724\\
0.8475	0.0112184870525833\\
0.85	0.0114968185879324\\
0.8525	0.0117917025325095\\
0.855	0.0121044383098125\\
0.8575	0.0124364273657358\\
0.86	0.0127891807993511\\
0.8625	0.0131643274420821\\
0.865	0.0135636223769728\\
0.8675	0.0139889558777079\\
0.87	0.0144423627311757\\
0.8725	0.0149260318868885\\
0.875	0.0154423163499019\\
0.8775	0.0159937432000532\\
0.88	0.0165830235769232\\
0.8825	0.0172130624152279\\
0.885	0.0178869676461755\\
0.8875	0.0186080584935014\\
0.89	0.019379872384413\\
0.8925	0.0202061698604121\\
0.895	0.0210909367052575\\
0.8975	0.0220383823001209\\
0.9	0.0230529329612069\\
0.9025	0.024139218703384\\
0.905	0.0253020514941663\\
0.9075	0.0265463926041057\\
0.91	0.0278773061100729\\
0.9125	0.0292998949550617\\
0.915	0.0308192152012043\\
0.9175	0.0324401632248004\\
0.92	0.034167329592651\\
0.9225	0.0360048122390425\\
0.925	0.0379559803615726\\
0.9275	0.0400231792286684\\
0.93	0.0422073649399178\\
0.9325	0.0445076572580651\\
0.935	0.0469207981735585\\
0.9375	0.0494405042097629\\
0.94	0.0520567021038387\\
0.9425	0.0547546410417838\\
0.945	0.0575138809053836\\
0.9475	0.0603071660039537\\
0.95	0.0630992086555468\\
0.9525	0.0658454279204474\\
0.955	0.0684907167555246\\
0.9575	0.0709683462754186\\
0.96	0.0731991579865028\\
0.9625	0.0750912412475016\\
0.965	0.0765403384915956\\
0.9675	0.0774312559795112\\
0.97	0.0776405699823385\\
0.9725	0.0770408905493679\\
0.975	0.0755068589292686\\
0.9775	0.0729228943443463\\
0.98	0.0691924644382417\\
0.9825	0.064248342139753\\
0.985	0.0580629659643936\\
0.9875	0.0506577054087697\\
0.99	0.0421096351515324\\
0.9925	0.0325544328230721\\
0.995	0.0221843020859529\\
0.9975	0.0112403954794903\\
1	7.11009909616615e-17\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.38920217273204e-05\\
0.0025	0.00712581945958843\\
0.005	0.0125049086924772\\
0.0075	0.0168393020369825\\
0.01	0.0205009818371523\\
0.0125	0.0237064814689313\\
0.015	0.0265895047009038\\
0.0175	0.029236699582403\\
0.02	0.0317065427371961\\
0.0225	0.0340398912232313\\
0.025	0.0362661658712\\
0.0275	0.0384071239111813\\
0.03	0.0404792420643548\\
0.0325	0.0424952682257884\\
0.035	0.0444652593008712\\
0.0375	0.0463972922689203\\
0.04	0.0482979620745434\\
0.0425	0.0501727372126696\\
0.045	0.0520262182981968\\
0.0475	0.0538623292082145\\
0.05	0.055684460526535\\
0.0525	0.0574955786904532\\
0.055	0.0592983101051545\\
0.0575	0.0610950067360105\\
0.06	0.0628877978260037\\
0.0625	0.0646786311033444\\
0.065	0.0664693059520943\\
0.0675	0.0682615003863658\\
0.07	0.07005679321686\\
0.0725	0.0718566824710835\\
0.075	0.0736626008896648\\
0.0775	0.0754759291441453\\
0.08	0.0772980072902381\\
0.0825	0.0791301448771338\\
0.085	0.0809736300564528\\
0.0875	0.0828297379892763\\
0.09	0.0846997388144905\\
0.0925	0.0865849054239764\\
0.095	0.0884865212962829\\
0.0975	0.0904058886559817\\
0.1	0.0923443372843726\\
0.1025	0.0943032343870218\\
0.105	0.0962839960750617\\
0.1075	0.0982881012288765\\
0.11	0.100317108855533\\
0.1125	0.102372680553075\\
0.115	0.104456610450806\\
0.1175	0.106570866126145\\
0.12	0.10871764568144\\
0.1225	0.110899458681594\\
0.125	0.113119242402771\\
0.1275	0.115380530453098\\
0.13	0.117687699202868\\
0.1325	0.120046329992205\\
0.135	0.122463743830091\\
0.1375	0.124949793357391\\
0.14	0.127518038839102\\
0.1425	0.130187497818809\\
0.145	0.132985252114536\\
0.1475	0.135950336451544\\
0.15	0.139139542956669\\
0.1525	0.142636088459609\\
0.155	0.146562555764252\\
0.1575	0.151100205428207\\
0.16	0.156517758025074\\
0.1625	0.163214196705128\\
0.165	0.17178219085119\\
0.1675	0.183101542281473\\
0.17	0.19847564563214\\
0.1725	0.219827999346455\\
0.175	0.24997896976009\\
0.1775	0.293021616847164\\
0.18	0.354800741225094\\
0.1825	0.443453126993146\\
0.185	0.569855634490142\\
0.1875	0.747602156406112\\
0.19	0.991754172053474\\
0.1925	1.31516889677189\\
0.195	1.72115515568647\\
0.1975	2.19258405629063\\
0.2	2.68148479904987\\
0.2025	3.10835379191516\\
0.205	3.38071307255134\\
0.2075	3.42891570043002\\
0.21	3.23924495132934\\
0.2125	2.86023639485334\\
0.215	2.37780700224757\\
0.2175	1.8786245677268\\
0.22	1.42459561664004\\
0.2225	1.04644790131058\\
0.225	0.750370361104419\\
0.2275	0.528416568243733\\
0.23	0.36701827419829\\
0.2325	0.252107170856215\\
0.235	0.171470715150738\\
0.2375	0.115436774159818\\
0.24	0.0767486817756205\\
0.2425	0.0501437138965879\\
0.245	0.0318881805996449\\
0.2475	0.0193712412958851\\
0.25	0.0107846682448496\\
0.2525	0.00488405913644029\\
0.255	0.000816607782450635\\
0.2575	-0.0020005522958357\\
0.26	-0.00396513034264266\\
0.2625	-0.00534824299575459\\
0.265	-0.00633463315251549\\
0.2675	-0.0070501841838315\\
0.27	-0.00758069598105663\\
0.2725	-0.00798467802225134\\
0.275	-0.0083020580252715\\
0.2775	-0.00856010758354899\\
0.28	-0.00877747373522528\\
0.2825	-0.00896692230530646\\
0.285	-0.00913720531690334\\
0.2875	-0.00929433281100188\\
0.29	-0.00944243960626513\\
0.2925	-0.00958437647211227\\
0.295	-0.00972211370529627\\
0.2975	-0.0098570169233982\\
0.3	-0.00999003575137927\\
0.3025	-0.0101218330778072\\
0.305	-0.0102528737236871\\
0.3075	-0.0103834853633291\\
0.31	-0.0105139004518182\\
0.3125	-0.0106442851350669\\
0.315	-0.0107747592249592\\
0.3175	-0.0109054100331934\\
0.32	-0.0110363019754069\\
0.3225	-0.0111674832582373\\
0.325	-0.0112989905492679\\
0.3275	-0.011430852250211\\
0.33	-0.0115630907995139\\
0.3325	-0.0116957242994695\\
0.335	-0.011828767671639\\
0.3375	-0.0119622334819563\\
0.34	-0.0120961325331716\\
0.3425	-0.0122304742936889\\
0.345	-0.0123652672101277\\
0.3475	-0.0125005189369993\\
0.35	-0.0126362365074461\\
0.3525	-0.0127724264614277\\
0.355	-0.0129090949424634\\
0.3575	-0.013046247773171\\
0.36	-0.0131838905128915\\
0.3625	-0.0133220285039271\\
0.365	-0.0134606669088801\\
0.3675	-0.0135998107405102\\
0.37	-0.0137394648871148\\
0.3725	-0.0138796341334711\\
0.375	-0.0140203231793511\\
0.3775	-0.0141615366550832\\
0.38	-0.0143032791361987\\
0.3825	-0.0144455551561584\\
0.385	-0.0145883692184813\\
0.3875	-0.0147317258079442\\
0.39	-0.0148756294019121\\
0.3925	-0.0150200844806941\\
0.395	-0.0151650955389757\\
0.3975	-0.0153106670967267\\
0.4	-0.0154568037109794\\
0.4025	-0.0156035099886239\\
0.405	-0.0157507905997847\\
0.4075	-0.0158986502930504\\
0.41	-0.0160470939124027\\
0.4125	-0.0161961264163299\\
0.415	-0.0163457528998103\\
0.4175	-0.016495978620101\\
0.42	-0.0166468090264409\\
0.4225	-0.0167982497955965\\
0.425	-0.0169503068739554\\
0.4275	-0.0171029865279042\\
0.43	-0.0172562954045237\\
0.4325	-0.0174102406047264\\
0.435	-0.0175648297729798\\
0.4375	-0.0177200712057756\\
0.44	-0.0178759739856043\\
0.4425	-0.0180325481445822\\
0.445	-0.0181898048669478\\
0.4475	-0.0183477567398103\\
0.45	-0.0185064180632619\\
0.4525	-0.018665805236962\\
0.455	-0.0188259372408648\\
0.4575	-0.0189868362370019\\
0.46	-0.019148528321321\\
0.4625	-0.0193110444672945\\
0.465	-0.0194744217108691\\
0.4675	-0.0196387046414765\\
0.47	-0.0198039472811043\\
0.4725	-0.019970215455943\\
0.475	-0.0201375897936309\\
0.4775	-0.0203061695166493\\
0.48	-0.0204760772492074\\
0.4825	-0.0206474651156868\\
0.485	-0.0208205224868247\\
0.4875	-0.0209954858291499\\
0.49	-0.0211726512426746\\
0.4925	-0.0213523904364357\\
0.495	-0.0215351711037591\\
0.4975	-0.0217215829350824\\
0.5	-0.0219123708559406\\
0.5025	-0.0221084775369395\\
0.505	-0.0223110978061583\\
0.5075	-0.0225217483554523\\
0.51	-0.0227423571109865\\
0.5125	-0.0229753779039024\\
0.515	-0.0232239377160081\\
0.5175	-0.0234920258922844\\
0.52	-0.0237847374552464\\
0.5225	-0.0241085862069303\\
0.525	-0.0244719079021818\\
0.5275	-0.0248853797362977\\
0.53	-0.0253626901078722\\
0.5325	-0.0259214026189101\\
0.535	-0.0265840712244003\\
0.5375	-0.0273796802126662\\
0.54	-0.0283455043778482\\
0.5425	-0.0295295127574654\\
0.545	-0.0309934754160641\\
0.5475	-0.0328169791847665\\
0.55	-0.0351026177455492\\
0.5525	-0.0379826972543731\\
0.555	-0.0416278946388716\\
0.5575	-0.0462584259400456\\
0.56	-0.0521584306820601\\
0.5625	-0.0596944583253296\\
0.565	-0.0693391546212394\\
0.5675	-0.0817014832574256\\
0.57	-0.097565063618719\\
0.5725	-0.117936418846883\\
0.575	-0.144105031107678\\
0.5775	-0.177716949434896\\
0.58	-0.220863040450626\\
0.5825	-0.276181400206748\\
0.585	-0.346970302154673\\
0.5875	-0.437302364211062\\
0.59	-0.552121029556703\\
0.5925	-0.697285349196939\\
0.595	-0.879506991166\\
0.5975	-1.10609433863526\\
0.6	-1.38438633872834\\
0.6025	-1.72073541517698\\
0.605	-2.11890969035517\\
0.6075	-2.57787167531254\\
0.61	-3.08910296224847\\
0.6125	-3.63400635130278\\
0.615	-4.18236242960991\\
0.6175	-4.69312345081884\\
0.62	-5.11862935578428\\
0.6225	-5.41233400734559\\
0.625	-5.53848206320461\\
0.6275	-5.4806875319456\\
0.63	-5.24613929745665\\
0.6325	-4.86369640719887\\
0.635	-4.37669839344459\\
0.6375	-3.83336685538113\\
0.64	-3.27809479405977\\
0.6425	-2.74580016176985\\
0.645	-2.25984171314069\\
0.6475	-1.83272745697695\\
0.65	-1.46836616886021\\
0.6525	-1.16475493271683\\
0.655	-0.916403373927438\\
0.6575	-0.716191983940165\\
0.66	-0.556629180329343\\
0.6625	-0.430604310208254\\
0.665	-0.331772899550537\\
0.6675	-0.254700339882796\\
0.67	-0.194861827305313\\
0.6725	-0.1485664389697\\
0.675	-0.112848606759934\\
0.6775	-0.085352421824316\\
0.68	-0.0642223556775158\\
0.6825	-0.048006629896766\\
0.685	-0.0355751938203194\\
0.6875	-0.0260519750976512\\
0.69	-0.0187599754208497\\
0.6925	-0.0131773828848239\\
0.695	-0.00890284413431808\\
0.6975	-0.00562819299773172\\
0.7	-0.00311715872174867\\
0.7025	-0.00118881735862832\\
0.705	0.000295224924604034\\
0.7075	0.00144073027349096\\
0.71	0.00232845635532045\\
0.7125	0.00302002246390704\\
0.715	0.00356241407029185\\
0.7175	0.0039914372149881\\
0.72	0.00433436449445031\\
0.7225	0.00461195975333177\\
0.725	0.00484002594680491\\
0.7275	0.00503058748640014\\
0.73	0.00519279269524903\\
0.7325	0.00533360214526869\\
0.735	0.00545831333643428\\
0.7375	0.00557096038836294\\
0.74	0.00567461835087944\\
0.7425	0.00577163477992597\\
0.745	0.00586380588787582\\
0.7475	0.00595251048687126\\
0.75	0.00603881181332771\\
0.7525	0.00612353492697649\\
0.755	0.00620732554787998\\
0.7575	0.00629069479727749\\
0.76	0.00637405324194834\\
0.7625	0.00645773682837049\\
0.765	0.00654202667363506\\
0.7675	0.0066271642080853\\
0.77	0.0067133628056932\\
0.7725	0.0068008167653966\\
0.775	0.00688970829877369\\
0.7775	0.00698021302240212\\
0.78	0.0070725043335289\\
0.7825	0.00716675695712191\\
0.785	0.00726314988380662\\
0.7875	0.00736186886647595\\
0.79	0.00746310860376252\\
0.7925	0.00756707470961724\\
0.795	0.00767398554549679\\
0.7975	0.00778407397522291\\
0.8	0.0078975890900838\\
0.8025	0.00801479794260423\\
0.805	0.00813598732043582\\
0.8075	0.00826146558697365\\
0.81	0.00839156461163722\\
0.8125	0.00852664181063476\\
0.815	0.00866708231682053\\
0.8175	0.00881330129683176\\
0.82	0.00896574643268985\\
0.8225	0.00912490058533239\\
0.825	0.00929128465706022\\
0.8275	0.00946546067110625\\
0.83	0.00964803508583808\\
0.8325	0.00983966236283696\\
0.835	0.010041048807667\\
0.8375	0.0102529567035102\\
0.84	0.0104762087576956\\
0.8425	0.0107116928817637\\
0.845	0.0109603673258787\\
0.8475	0.0112232661875969\\
0.85	0.0115015053148433\\
0.8525	0.0117962886210586\\
0.855	0.0121089148283571\\
0.8575	0.0124407846510293\\
0.86	0.012793408427139\\
0.8625	0.0131684141987097\\
0.865	0.0135675562325453\\
0.8675	0.0139927239612137\\
0.87	0.0144459513082136\\
0.8725	0.0149294263405343\\
0.875	0.0154455011654908\\
0.8775	0.0159967019546085\\
0.88	0.0165857389340027\\
0.8825	0.0172155161263846\\
0.885	0.017889140559818\\
0.8875	0.0186099305724328\\
0.89	0.019381422733449\\
0.8925	0.0202073767652272\\
0.895	0.0210917776843547\\
0.8975	0.02203883417143\\
0.9	0.0230529719253883\\
0.9025	0.0241388204459285\\
0.905	0.0253011913088692\\
0.9075	0.0265450455404545\\
0.91	0.0278754471478542\\
0.9125	0.0292974992094718\\
0.915	0.0308162581625913\\
0.9175	0.0324366210373341\\
0.92	0.0341631793769212\\
0.9225	0.0360000324641364\\
0.925	0.037950551272706\\
0.9275	0.0400170833369085\\
0.93	0.0422005875808665\\
0.9325	0.0445001872264447\\
0.935	0.0469126284402968\\
0.9375	0.0494316327270282\\
0.94	0.05204713270148\\
0.9425	0.0547443844152433\\
0.945	0.0575029556897392\\
0.9475	0.0602955999211753\\
0.95	0.0630870397116364\\
0.9525	0.0658327056150779\\
0.955	0.0684775032501333\\
0.9575	0.0709547174455937\\
0.96	0.0731852042631924\\
0.9625	0.0750770681319948\\
0.965	0.0765260666133432\\
0.9675	0.0774170205616279\\
0.97	0.077626519590195\\
0.9725	0.0770271850305826\\
0.975	0.0754936665100595\\
0.9775	0.0729103879271283\\
0.98	0.0691808172396045\\
0.9825	0.0642377229015534\\
0.985	0.0580535340423303\\
0.9875	0.0506496060719926\\
0.99	0.0421029953989847\\
0.9925	0.0325493579384646\\
0.995	0.0221808730328257\\
0.9975	0.0112386671150385\\
1	6.70466136117146e-17\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(0.405in,0.608in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-1.8288262729677,
ymax=9.04547220457699e-08,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.61155482297632e-15\\
0.0025	-0.122191850959677\\
0.005	-0.223006932875609\\
0.0075	-0.308896853094275\\
0.01	-0.383859905718005\\
0.0125	-0.450518248383163\\
0.015	-0.510670587318996\\
0.0175	-0.565596831855279\\
0.02	-0.616235944862768\\
0.0225	-0.663294777863818\\
0.025	-0.707317355787291\\
0.0275	-0.748730493224287\\
0.03	-0.787874712788201\\
0.0325	-0.825025739470887\\
0.035	-0.860409781038112\\
0.0375	-0.894214608617725\\
0.04	-0.926597735694936\\
0.0425	-0.9576925525565\\
0.045	-0.987612994268\\
0.0475	-1.0164571397477\\
0.05	-1.04431002020913\\
0.0525	-1.07124583490062\\
0.055	-1.09732971700986\\
0.0575	-1.12261915426228\\
0.06	-1.14716514165201\\
0.0625	-1.17101312434139\\
0.065	-1.19420377469296\\
0.0675	-1.21677363707196\\
0.07	-1.23875566639754\\
0.0725	-1.26017968068098\\
0.075	-1.28107274344667\\
0.0775	-1.30145948861659\\
0.08	-1.3213623978874\\
0.0825	-1.34080203864928\\
0.085	-1.35979726894705\\
0.0875	-1.37836541476561\\
0.09	-1.3965224239541\\
0.0925	-1.41428300033125\\
0.095	-1.43166072089326\\
0.0975	-1.44866813854172\\
0.1	-1.46531687233785\\
0.1025	-1.48161768694803\\
0.105	-1.49758056265999\\
0.1075	-1.51321475710285\\
0.11	-1.52852885958538\\
0.1125	-1.543530838763\\
0.115	-1.55822808414014\\
0.1175	-1.5726274416946\\
0.12	-1.58673524365162\\
0.1225	-1.60055733210657\\
0.125	-1.61409907575274\\
0.1275	-1.62736537834816\\
0.13	-1.64036067665601\\
0.1325	-1.65308892427239\\
0.135	-1.66555355579207\\
0.1375	-1.67775742283084\\
0.14	-1.68970268902359\\
0.1425	-1.7013906645038\\
0.145	-1.71282155041409\\
0.1475	-1.72399404900259\\
0.15	-1.73490477227404\\
0.1525	-1.74554734816644\\
0.155	-1.75591107211103\\
0.1575	-1.76597887516083\\
0.16	-1.77572426526795\\
0.1625	-1.78510672794444\\
0.165	-1.79406482154804\\
0.1675	-1.80250583766564\\
0.17	-1.81029037853765\\
0.1725	-1.81720949302915\\
0.175	-1.82295110121084\\
0.1775	-1.82705141473475\\
0.18	-1.8288262729677\\
0.1825	-1.82727769471869\\
0.185	-1.82097459474687\\
0.1875	-1.80791761820251\\
0.19	-1.7854228651936\\
0.1925	-1.75010435594346\\
0.195	-1.69809644553121\\
0.1975	-1.62569742333789\\
0.2	-1.53054077775269\\
0.2025	-1.41310216008642\\
0.205	-1.27787839268153\\
0.2075	-1.13332339346375\\
0.21	-0.990098309430706\\
0.2125	-0.858281992347849\\
0.215	-0.744950370333034\\
0.2175	-0.65320287685843\\
0.22	-0.582674902084908\\
0.2225	-0.530816760231297\\
0.225	-0.494176393820254\\
0.2275	-0.469292455245802\\
0.23	-0.453155191313666\\
0.2325	-0.443356203650528\\
0.235	-0.438066829498542\\
0.2375	-0.435945463722197\\
0.24	-0.436030062449794\\
0.2425	-0.437641233215469\\
0.245	-0.440304084881208\\
0.2475	-0.443688933094669\\
0.25	-0.447567929637938\\
0.2525	-0.451784063329985\\
0.255	-0.45622933220215\\
0.2575	-0.46082952353074\\
0.26	-0.465533669611241\\
0.2625	-0.470306773581549\\
0.265	-0.475124804700784\\
0.2675	-0.479971260732381\\
0.27	-0.484834808899391\\
0.2725	-0.489707667635117\\
0.275	-0.494584496502371\\
0.2775	-0.499461634478198\\
0.28	-0.504336577001413\\
0.2825	-0.509207616680004\\
0.285	-0.514073596218418\\
0.2875	-0.51893373833544\\
0.29	-0.523787528541176\\
0.2925	-0.528634634237188\\
0.295	-0.533474848802257\\
0.2975	-0.538308052884955\\
0.3	-0.543134187561409\\
0.3025	-0.547953235686639\\
0.305	-0.552765208913008\\
0.3075	-0.557570138635186\\
0.31	-0.562368069660799\\
0.3125	-0.567159055777151\\
0.315	-0.57194315663985\\
0.3175	-0.576720435585323\\
0.32	-0.581490958090745\\
0.3225	-0.586254790688928\\
0.325	-0.591012000203886\\
0.3275	-0.595762653213177\\
0.33	-0.600506815671135\\
0.3325	-0.605244552646656\\
0.335	-0.609975928142837\\
0.3375	-0.614701004975312\\
0.34	-0.619419844692808\\
0.3425	-0.624132507528189\\
0.345	-0.628839052371546\\
0.3475	-0.633539536759275\\
0.35	-0.638234016874759\\
0.3525	-0.642922547557451\\
0.355	-0.647605182318027\\
0.3575	-0.652281973357899\\
0.36	-0.656952971591809\\
0.3625	-0.661618226672577\\
0.365	-0.666277787017279\\
0.3675	-0.670931699834353\\
0.37	-0.675580011151212\\
0.3725	-0.680222765842075\\
0.375	-0.68486000765579\\
0.3775	-0.689491779243469\\
0.38	-0.694118122185811\\
0.3825	-0.698739077020005\\
0.385	-0.703354683266149\\
0.3875	-0.70796497945312\\
0.39	-0.712570003143859\\
0.3925	-0.717169790960039\\
0.395	-0.721764378606099\\
0.3975	-0.726353800892613\\
0.4	-0.73093809175902\\
0.4025	-0.735517284295666\\
0.405	-0.740091410765192\\
0.4075	-0.744660502623251\\
0.41	-0.749224590538555\\
0.4125	-0.753783704412263\\
0.415	-0.758337873396707\\
0.4175	-0.762887125913463\\
0.42	-0.76743148967076\\
0.4225	-0.771970991680241\\
0.425	-0.776505658273071\\
0.4275	-0.781035515115387\\
0.43	-0.785560587223099\\
0.4325	-0.790080898976012\\
0.435	-0.794596474131296\\
0.4375	-0.799107335836262\\
0.44	-0.803613506640447\\
0.4425	-0.808115008506975\\
0.445	-0.812611862823192\\
0.4475	-0.817104090410517\\
0.45	-0.821591711533506\\
0.4525	-0.826074745908049\\
0.455	-0.830553212708688\\
0.4575	-0.835027130574975\\
0.46	-0.839496517616798\\
0.4625	-0.843961391418606\\
0.465	-0.848421769042431\\
0.4675	-0.852877667029593\\
0.47	-0.857329101400976\\
0.4725	-0.8617760876557\\
0.475	-0.866218640768049\\
0.4775	-0.870656775182433\\
0.48	-0.875090504806169\\
0.4825	-0.879519842999816\\
0.485	-0.883944802564771\\
0.4875	-0.888365395727759\\
0.49	-0.892781634121837\\
0.4925	-0.897193528763459\\
0.495	-0.901601090025044\\
0.4975	-0.906004327602472\\
0.5	-0.910403250476814\\
0.5025	-0.914797866869455\\
0.505	-0.919188184189744\\
0.5075	-0.923574208974067\\
0.51	-0.927955946815156\\
0.5125	-0.932333402280224\\
0.515	-0.936706578816301\\
0.5175	-0.941075478640938\\
0.52	-0.94544010261614\\
0.5225	-0.949800450103047\\
0.525	-0.954156518794572\\
0.5275	-0.958508304522695\\
0.53	-0.962855801036671\\
0.5325	-0.967198999747835\\
0.535	-0.97153788943596\\
0.5375	-0.975872455911459\\
0.54	-0.980202681626729\\
0.5425	-0.984528545229002\\
0.545	-0.988850021045803\\
0.5475	-0.993167078492806\\
0.55	-0.997479681392246\\
0.5525	-1.00178778718823\\
0.555	-1.00609134604313\\
0.5575	-1.01039029979687\\
0.56	-1.01468458076782\\
0.5625	-1.0189741103711\\
0.565	-1.0232587975258\\
0.5675	-1.02753853681855\\
0.57	-1.03181320638542\\
0.5725	-1.03608266546846\\
0.575	-1.04034675159598\\
0.5775	-1.04460527732765\\
0.58	-1.04885802649657\\
0.5825	-1.05310474986898\\
0.585	-1.05734516013045\\
0.5875	-1.0615789260924\\
0.59	-1.06580566599617\\
0.5925	-1.07002493977248\\
0.595	-1.07423624009138\\
0.5975	-1.07843898201203\\
0.6	-1.08263249101121\\
0.6025	-1.0868159891351\\
0.605	-1.09098857897852\\
0.6075	-1.09514922515\\
0.61	-1.09929673282784\\
0.6125	-1.10342972295196\\
0.615	-1.10754660352688\\
0.6175	-1.11164553643209\\
0.62	-1.11572439904685\\
0.6225	-1.11978073989502\\
0.625	-1.12381172740258\\
0.6275	-1.12781409073412\\
0.63	-1.13178405153583\\
0.6325	-1.13571724526129\\
0.635	-1.13960863059489\\
0.6375	-1.14345238531844\\
0.64	-1.14724178679547\\
0.6425	-1.15096907508265\\
0.645	-1.15462529653092\\
0.6475	-1.15820012562858\\
0.65	-1.16168166278895\\
0.6525	-1.16505620583216\\
0.655	-1.16830799310026\\
0.6575	-1.17141891654039\\
0.66	-1.17436820377525\\
0.6625	-1.17713206925826\\
0.665	-1.17968333621733\\
0.6675	-1.18199103338782\\
0.67	-1.18401997371692\\
0.6725	-1.18573032650584\\
0.675	-1.18707720007616\\
0.6775	-1.18801025922162\\
0.68	-1.1884734106019\\
0.6825	-1.18840459988972\\
0.685	-1.18773577671282\\
0.6875	-1.18639309668594\\
0.69	-1.18429744301876\\
0.6925	-1.18136536148983\\
0.695	-1.17751050926058\\
0.6975	-1.17264571632224\\
0.7	-1.16668574366313\\
0.7025	-1.15955078936064\\
0.705	-1.15117073800299\\
0.7075	-1.14149006728349\\
0.71	-1.13047321934787\\
0.7125	-1.11811012070599\\
0.715	-1.10442140831848\\
0.7175	-1.08946281404839\\
0.72	-1.0733281040359\\
0.7225	-1.05614999287504\\
0.725	-1.03809857556669\\
0.7275	-1.01937704617878\\
0.73	-1.00021477948389\\
0.7325	-0.980858193994737\\
0.735	-0.961560128126097\\
0.7375	-0.942568680505079\\
0.74	-0.924116542486815\\
0.7425	-0.906411769023819\\
0.745	-0.889630713074425\\
0.7475	-0.873913538615534\\
0.75	-0.859362392598611\\
0.7525	-0.846042018019976\\
0.755	-0.833982372112258\\
0.7575	-0.823182694542516\\
0.76	-0.813616446393542\\
0.7625	-0.805236591398021\\
0.765	-0.79798078885829\\
0.7675	-0.79177618583273\\
0.77	-0.786543612887514\\
0.7725	-0.782201088881255\\
0.775	-0.778666618966048\\
0.7775	-0.775860324971178\\
0.78	-0.773705980931959\\
0.7825	-0.772132042898573\\
0.785	-0.771072265941929\\
0.7875	-0.77046599673334\\
0.79	-0.770258220705016\\
0.7925	-0.770399431204712\\
0.795	-0.770845376024354\\
0.7975	-0.771556725317522\\
0.8	-0.772498694825807\\
0.8025	-0.773640649757879\\
0.805	-0.774955707629265\\
0.8075	-0.776420352765798\\
0.81	-0.778014070823163\\
0.8125	-0.779719008381312\\
0.815	-0.78151966024079\\
0.8175	-0.7834025853018\\
0.82	-0.785356150693564\\
0.8225	-0.78737030301402\\
0.825	-0.789436365035401\\
0.8275	-0.791546855948258\\
0.83	-0.793695333091659\\
0.8325	-0.79587625310245\\
0.835	-0.798084850475376\\
0.8375	-0.800317031631485\\
0.84	-0.802569282725578\\
0.8425	-0.804838589570286\\
0.845	-0.807122368205249\\
0.8475	-0.809418404788418\\
0.85	-0.811724803628276\\
0.8525	-0.814039942308573\\
0.855	-0.816362432979436\\
0.8575	-0.818691088999988\\
0.86	-0.821024896217955\\
0.8625	-0.823362988261525\\
0.865	-0.825704625298584\\
0.8675	-0.82804917578907\\
0.87	-0.830396100818452\\
0.8725	-0.832744940654977\\
0.875	-0.835095303221141\\
0.8775	-0.837446854211581\\
0.88	-0.839799308625878\\
0.8825	-0.842152423516326\\
0.885	-0.844505991777967\\
0.8875	-0.846859836831666\\
0.89	-0.849213808071158\\
0.8925	-0.851567776961884\\
0.895	-0.85392163369351\\
0.8975	-0.856275284299035\\
0.9	-0.858628648161217\\
0.9025	-0.860981655830992\\
0.905	-0.863334247081457\\
0.9075	-0.865686369112713\\
0.91	-0.868037974803862\\
0.9125	-0.870389020872783\\
0.915	-0.872739465742269\\
0.9175	-0.875089266806951\\
0.92	-0.877438376623106\\
0.9225	-0.879786737261258\\
0.925	-0.882134271600986\\
0.9275	-0.884480869597861\\
0.93	-0.886826366333949\\
0.9325	-0.889170506683682\\
0.935	-0.89151288821172\\
0.9375	-0.893852868698758\\
0.94	-0.896189416215279\\
0.9425	-0.898520865904637\\
0.945	-0.900844525307463\\
0.9475	-0.90315603383185\\
0.95	-0.905448323227036\\
0.9525	-0.907709930731981\\
0.955	-0.909922262546011\\
0.9575	-0.912055156576859\\
0.96	-0.914059693301468\\
0.9625	-0.915856563584057\\
0.965	-0.917317288565328\\
0.9675	-0.918234007265527\\
0.97	-0.918271156129428\\
0.9725	-0.916888928843997\\
0.975	-0.913223964230046\\
0.9775	-0.905908333594118\\
0.98	-0.892807582971355\\
0.9825	-0.870673303031512\\
0.985	-0.834759845174903\\
0.9875	-0.778588988201879\\
0.99	-0.694289453949579\\
0.9925	-0.574190242403064\\
0.995	-0.414175142280884\\
0.9975	-0.218042119225524\\
1	2.98785957266832e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	9.04547220457699e-08\\
0.0025	-0.122191771197284\\
0.005	-0.223006863650434\\
0.0075	-0.308896794591151\\
0.01	-0.383859857962852\\
0.0125	-0.450518210981422\\
0.015	-0.51067055936877\\
0.0175	-0.565596811993985\\
0.02	-0.616235931399355\\
0.0225	-0.663294768947559\\
0.025	-0.707317349573482\\
0.0275	-0.748730488011543\\
0.03	-0.787874707115832\\
0.0325	-0.825025732175203\\
0.035	-0.860409771272864\\
0.0375	-0.894214595846839\\
0.04	-0.926597719666219\\
0.0425	-0.95769253326402\\
0.045	-0.987612971909243\\
0.0475	-1.01645711467981\\
0.05	-1.04430999290697\\
0.0525	-1.07124580591835\\
0.055	-1.09732968694674\\
0.0575	-1.12261912373295\\
0.06	-1.14716511126125\\
0.0625	-1.1710130946632\\
0.065	-1.19420374625367\\
0.0675	-1.21677361033712\\
0.07	-1.23875564176232\\
0.0725	-1.2601796584638\\
0.075	-1.28107272388574\\
0.0775	-1.30145947186914\\
0.08	-1.32136238403127\\
0.0825	-1.34080202768649\\
0.085	-1.35979726080923\\
0.0875	-1.37836540932083\\
0.09	-1.39652242101485\\
0.0925	-1.41428299966333\\
0.095	-1.43166072222519\\
0.0975	-1.44866814157461\\
0.1	-1.46531687675517\\
0.1025	-1.48161769242531\\
0.105	-1.49758056887416\\
0.1075	-1.51321476374088\\
0.11	-1.52852886635223\\
0.1125	-1.5435308453886\\
0.115	-1.55822809038527\\
0.1175	-1.57262744735559\\
0.12	-1.58673524856364\\
0.1225	-1.60055733614559\\
0.125	-1.61409907883597\\
0.1275	-1.62736538043285\\
0.13	-1.64036067773677\\
0.1325	-1.65308892437679\\
0.135	-1.66555355497457\\
0.1375	-1.67775742116504\\
0.14	-1.68970268659278\\
0.1425	-1.70139066138972\\
0.145	-1.71282154668389\\
0.1475	-1.72399404469395\\
0.15	-1.73490476737818\\
0.1525	-1.7455473426089\\
0.155	-1.75591106572967\\
0.1575	-1.76597886768011\\
0.16	-1.77572425626798\\
0.1625	-1.78510671682176\\
0.165	-1.79406480746301\\
0.1675	-1.80250581946759\\
0.17	-1.81029035465345\\
0.1725	-1.81720946129321\\
0.175	-1.82295105860504\\
0.1775	-1.82705135699784\\
0.18	-1.8288261940306\\
0.1825	-1.82727758593724\\
0.185	-1.82097444396036\\
0.1875	-1.80791740878664\\
0.19	-1.7854225755531\\
0.1925	-1.75010396031946\\
0.195	-1.69809591740926\\
0.1975	-1.62569674256507\\
0.2	-1.53053994084348\\
0.2025	-1.41310119000347\\
0.205	-1.27787734174951\\
0.2075	-1.13332233464948\\
0.21	-0.990097317870754\\
0.2125	-0.858281125888409\\
0.215	-0.744949658527604\\
0.2175	-0.653202321686674\\
0.22	-0.582674486575145\\
0.2225	-0.530816458728883\\
0.225	-0.494176179729412\\
0.2275	-0.469292305213603\\
0.23	-0.453155086666969\\
0.2325	-0.443356130293298\\
0.235	-0.43806677717933\\
0.2375	-0.435945425176742\\
0.24	-0.436030032635377\\
0.2425	-0.437641208698554\\
0.245	-0.440304063373145\\
0.2475	-0.443688913109277\\
0.25	-0.44756791024296\\
0.2525	-0.451784043968836\\
0.255	-0.456229312567603\\
0.2575	-0.460829503476688\\
0.26	-0.465533649092087\\
0.2625	-0.470306752611427\\
0.265	-0.475124783326783\\
0.2675	-0.479971239017488\\
0.27	-0.484834786912033\\
0.2725	-0.489707645443107\\
0.275	-0.494584474169671\\
0.2775	-0.499461612063469\\
0.28	-0.504336554557629\\
0.2825	-0.509207594254667\\
0.285	-0.514073573854083\\
0.2875	-0.518933716070362\\
0.29	-0.52378750640998\\
0.2925	-0.528634612271498\\
0.295	-0.533474827031261\\
0.2975	-0.538308031335892\\
0.3	-0.543134166259978\\
0.3025	-0.547953214657341\\
0.305	-0.552765188179423\\
0.3075	-0.557570118220187\\
0.31	-0.562368049586742\\
0.3125	-0.567159036066004\\
0.315	-0.571943137313303\\
0.3175	-0.576720416664874\\
0.32	-0.58149093959776\\
0.3225	-0.586254772644688\\
0.325	-0.591011982629624\\
0.3275	-0.5957626361301\\
0.33	-0.600506799100441\\
0.3325	-0.605244536609542\\
0.335	-0.609975912660508\\
0.3375	-0.61470099006898\\
0.34	-0.619419830383693\\
0.3425	-0.624132493837514\\
0.345	-0.62883903932053\\
0.3475	-0.633539524369134\\
0.35	-0.638234005166694\\
0.3525	-0.642922536552642\\
0.355	-0.647605172037623\\
0.3575	-0.652281963823014\\
0.36	-0.656952962823512\\
0.3625	-0.661618218691881\\
0.365	-0.666277779845139\\
0.3675	-0.670931693491653\\
0.37	-0.675580005658758\\
0.3725	-0.680222761220587\\
0.375	-0.684860003925897\\
0.3775	-0.689491776425696\\
0.38	-0.694118120300573\\
0.3825	-0.698739076087603\\
0.385	-0.703354683306756\\
0.3875	-0.707964980486779\\
0.39	-0.712570005190471\\
0.3925	-0.717169794039359\\
0.395	-0.721764382737724\\
0.3975	-0.726353806095979\\
0.4	-0.730938098053389\\
0.4025	-0.73551729170012\\
0.405	-0.740091419298627\\
0.4075	-0.744660512304365\\
0.41	-0.749224601385841\\
0.4125	-0.753783716444\\
0.415	-0.758337886630951\\
0.4175	-0.762887140368039\\
0.42	-0.767431505363247\\
0.4225	-0.771971008627969\\
0.425	-0.776505676493109\\
0.4275	-0.781035534624529\\
0.43	-0.785560608037853\\
0.4325	-0.790080921112596\\
0.435	-0.79459649760562\\
0.4375	-0.799107360663918\\
0.44	-0.803613532836694\\
0.4425	-0.80811503608673\\
0.445	-0.812611891801012\\
0.4475	-0.817104120800593\\
0.45	-0.821591743349641\\
0.4525	-0.826074779163648\\
0.455	-0.830553247416743\\
0.4575	-0.835027166748047\\
0.46	-0.839496555267002\\
0.4625	-0.843961430557596\\
0.465	-0.848421809681381\\
0.4675	-0.852877709179184\\
0.47	-0.857329145071372\\
0.4725	-0.861776132856537\\
0.475	-0.866218687508411\\
0.4775	-0.870656823470836\\
0.48	-0.875090554650539\\
0.4825	-0.879519894407474\\
0.485	-0.883944855542409\\
0.4875	-0.888365450281419\\
0.49	-0.892781690256897\\
0.4925	-0.897193586484604\\
0.495	-0.901601149336247\\
0.4975	-0.906004388506978\\
0.5	-0.910403312977112\\
0.5025	-0.91479793096726\\
0.505	-0.919188249885973\\
0.5075	-0.923574276268819\\
0.51	-0.927956015707694\\
0.5125	-0.932333472768945\\
0.515	-0.936706650898722\\
0.5175	-0.941075552313675\\
0.52	-0.945440177874884\\
0.5225	-0.949800526942549\\
0.525	-0.954156597208622\\
0.5275	-0.958508384504101\\
0.53	-0.962855882577251\\
0.5325	-0.967199082838391\\
0.535	-0.971537974066273\\
0.5375	-0.975872542070268\\
0.54	-0.980202769301729\\
0.5425	-0.984528634406829\\
0.545	-0.988850111712031\\
0.5475	-0.993167170631949\\
0.55	-0.997479774987752\\
0.5525	-1.00178788222249\\
0.555	-1.00609144249749\\
0.5575	-1.01039039765162\\
0.56	-1.01468468000225\\
0.5625	-1.01897421096352\\
0.565	-1.02325889945356\\
0.5675	-1.02753864005808\\
0.57	-1.03181331091229\\
0.5725	-1.03608277125747\\
0.575	-1.04034685862117\\
0.5775	-1.04460538556247\\
0.58	-1.04885813591392\\
0.5825	-1.0531048604414\\
0.585	-1.05734527183024\\
0.5875	-1.06157903889178\\
0.59	-1.06580577986752\\
0.5925	-1.07002505468859\\
0.595	-1.07423635602571\\
0.5975	-1.07843909893907\\
0.6	-1.08263260890685\\
0.6025	-1.0868161079771\\
0.605	-1.09098869874707\\
0.6075	-1.09514934582828\\
0.61	-1.09929685440281\\
0.6125	-1.10342984541519\\
0.615	-1.10754672687552\\
0.6175	-1.11164566067001\\
0.62	-1.11572452418598\\
0.6225	-1.11978086595687\\
0.625	-1.12381185442002\\
0.6275	-1.1278142187534\\
0.63	-1.13178418061888\\
0.6325	-1.13571737548841\\
0.635	-1.13960876206773\\
0.6375	-1.14345251816336\\
0.64	-1.14724192116733\\
0.6425	-1.15096921116896\\
0.645	-1.15462543455642\\
0.6475	-1.15820026586013\\
0.65	-1.1616818055407\\
0.6525	-1.16505635147096\\
0.655	-1.16830814205099\\
0.6575	-1.17141906929117\\
0.66	-1.17436836088206\\
0.6625	-1.17713223134877\\
0.665	-1.17968350399332\\
0.6675	-1.18199120762587\\
0.67	-1.18402015526664\\
0.6725	-1.18573051628524\\
0.675	-1.18707739906365\\
0.6775	-1.18801046844433\\
0.68	-1.18847363112018\\
0.6825	-1.1884048327782\\
0.685	-1.18773602303841\\
0.6875	-1.18639335748376\\
0.69	-1.18429771926684\\
0.6925	-1.18136565408347\\
0.695	-1.17751081898631\\
0.6975	-1.17264604383071\\
0.7	-1.16668608943814\\
0.7025	-1.15955115368078\\
0.705	-1.15117112089111\\
0.7075	-1.14149046844018\\
0.71	-1.13047363806783\\
0.7125	-1.11811055578173\\
0.715	-1.10442185794246\\
0.7175	-1.08946327573195\\
0.72	-1.07332857456753\\
0.7225	-1.05615046833941\\
0.725	-1.03809905143832\\
0.7275	-1.01937751749075\\
0.73	-1.00021524105664\\
0.7325	-0.980858640696903\\
0.735	-0.961560555133269\\
0.7375	-0.942569083524627\\
0.74	-0.924116917926339\\
0.7425	-0.906412114093366\\
0.745	-0.889631025824355\\
0.7475	-0.873913817919957\\
0.75	-0.859362638097782\\
0.7525	-0.846042230034956\\
0.755	-0.833982551543173\\
0.7575	-0.823182842759258\\
0.76	-0.813616565125752\\
0.7625	-0.805236682629574\\
0.765	-0.797980854730383\\
0.7675	-0.791776228558557\\
0.77	-0.786543634680475\\
0.7725	-0.782201091897518\\
0.775	-0.77866660526128\\
0.7775	-0.775860296470407\\
0.78	-0.773705939410933\\
0.7825	-0.772131989974675\\
0.785	-0.771072203072594\\
0.7875	-0.770465925220051\\
0.79	-0.77025814170117\\
0.7925	-0.770399345725947\\
0.795	-0.770845284960212\\
0.7975	-0.771556629443602\\
0.8	-0.772498594815849\\
0.8025	-0.773640546195329\\
0.805	-0.774955601018125\\
0.8075	-0.77642024354058\\
0.81	-0.778013959357922\\
0.8125	-0.779718894997751\\
0.815	-0.781519545215448\\
0.8175	-0.783402468872399\\
0.82	-0.785356033064565\\
0.8225	-0.787370184361464\\
0.825	-0.789436245511105\\
0.8275	-0.791546735683437\\
0.83	-0.793695212200027\\
0.8325	-0.795876131682896\\
0.835	-0.79808472861422\\
0.8375	-0.800316909404415\\
0.84	-0.802569160199282\\
0.8425	-0.804838466803841\\
0.845	-0.807122245251297\\
0.8475	-0.809418281694148\\
0.85	-0.81172468043626\\
0.8525	-0.814039819057476\\
0.855	-0.816362309704612\\
0.8575	-0.818690965733979\\
0.86	-0.821024772990926\\
0.8625	-0.823362865101629\\
0.865	-0.825704502232273\\
0.8675	-0.828049052841362\\
0.87	-0.830395978013169\\
0.8725	-0.832744818014942\\
0.875	-0.835095180768362\\
0.8775	-0.837446731967402\\
0.88	-0.83979918661112\\
0.8825	-0.842152301751418\\
0.885	-0.844505870283051\\
0.8875	-0.84685971562671\\
0.89	-0.849213687176046\\
0.8925	-0.851567656396512\\
0.895	-0.853921513477867\\
0.8975	-0.856275164453289\\
0.9	-0.858628528705793\\
0.9025	-0.860981536786648\\
0.905	-0.863334128469359\\
0.9075	-0.865686250954513\\
0.91	-0.868037857121772\\
0.9125	-0.870388903689649\\
0.915	-0.872739349081651\\
0.9175	-0.875089150693198\\
0.92	-0.877438261081439\\
0.9225	-0.879786622317848\\
0.925	-0.882134157283038\\
0.9275	-0.884480755933699\\
0.93	-0.886826253353101\\
0.9325	-0.889170394416954\\
0.935	-0.89151277669129\\
0.9375	-0.893852757958239\\
0.94	-0.896189306289794\\
0.9425	-0.898520756830875\\
0.945	-0.900844417123738\\
0.9475	-0.903155926578152\\
0.95	-0.905448216945106\\
0.9525	-0.907709825465459\\
0.955	-0.909922158340726\\
0.9575	-0.912055053481452\\
0.96	-0.914059591368636\\
0.9625	-0.915856462872937\\
0.965	-0.917317189145872\\
0.9675	-0.918233909226243\\
0.97	-0.918271059590524\\
0.9725	-0.916888833978903\\
0.975	-0.913223871299234\\
0.9775	-0.905908242995762\\
0.98	-0.892807495312852\\
0.9825	-0.870673219222276\\
0.985	-0.834759766531381\\
0.9875	-0.778588916536961\\
0.99	-0.694289391591421\\
0.9925	-0.574190192067069\\
0.995	-0.414175106736905\\
0.9975	-0.218042100789142\\
1	2.98782021203585e-16\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1in,
at={(4.213in,0.608in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-6.09235060862446,
ymax=2.70456852861485,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.44874888356881e-13\\
0.0025	-0.00956643120753641\\
0.005	-0.0163556052858565\\
0.0075	-0.0215657323711308\\
0.01	-0.0258197859896611\\
0.0125	-0.0294661411261743\\
0.015	-0.0327112385349485\\
0.0175	-0.0356833775449281\\
0.02	-0.0384655605754696\\
0.0225	-0.0411133761666014\\
0.025	-0.0436652023718353\\
0.0275	-0.0461482652790086\\
0.03	-0.0485823626511738\\
0.0325	-0.0509822227286849\\
0.035	-0.0533590389893289\\
0.0375	-0.0557214929512883\\
0.04	-0.0580764507002592\\
0.0425	-0.0604294466631086\\
0.045	-0.0627850257529418\\
0.0475	-0.0651469894431205\\
0.05	-0.0675185755456916\\
0.0525	-0.069902591516318\\
0.055	-0.072301514708229\\
0.0575	-0.0747175688081693\\
0.06	-0.0771527828991043\\
0.0625	-0.079609037711146\\
0.065	-0.0820881023313758\\
0.0675	-0.084591663747454\\
0.07	-0.0871213509716025\\
0.0725	-0.0896787550451321\\
0.075	-0.0922654459052088\\
0.0775	-0.0948829868661803\\
0.08	-0.0975329473040185\\
0.0825	-0.100216914014481\\
0.085	-0.102936501636809\\
0.0875	-0.105693362483236\\
0.09	-0.108489196091166\\
0.0925	-0.111325758816795\\
0.095	-0.114204873820128\\
0.0975	-0.117128441858525\\
0.1	-0.120098453420177\\
0.1025	-0.123117002911076\\
0.105	-0.126186305885372\\
0.1075	-0.129308720726243\\
0.11	-0.132486776806617\\
0.1125	-0.135723212085367\\
0.115	-0.139021024474859\\
0.1175	-0.142383543367563\\
0.12	-0.145814530766197\\
0.1225	-0.149318326018597\\
0.125	-0.152900054952991\\
0.1275	-0.156565934353533\\
0.13	-0.160323717868138\\
0.1325	-0.164183352088017\\
0.135	-0.168157945401853\\
0.1375	-0.172265202883056\\
0.14	-0.176529556244888\\
0.1425	-0.180985331249995\\
0.145	-0.185681464446964\\
0.1475	-0.190688534321721\\
0.15	-0.196109249728544\\
0.1525	-0.202094100800811\\
0.155	-0.208864711652495\\
0.1575	-0.216748664659523\\
0.16	-0.226231365995567\\
0.1625	-0.238033120108151\\
0.165	-0.253223251702366\\
0.1675	-0.273388118974461\\
0.17	-0.300876264166457\\
0.1725	-0.339151132223163\\
0.175	-0.393287342635313\\
0.1775	-0.470643793247844\\
0.18	-0.58172028986661\\
0.1825	-0.741121165443165\\
0.185	-0.968349387429984\\
0.1875	-1.28775028262042\\
0.19	-1.72625133957016\\
0.1925	-2.3067601084922\\
0.195	-3.03499655440885\\
0.1975	-3.88001650758159\\
0.2	-4.75567530995147\\
0.2025	-5.51955129694449\\
0.205	-6.00631783859402\\
0.2075	-6.09183768061981\\
0.21	-5.75219458326775\\
0.2125	-5.07469739031078\\
0.215	-4.21317676988616\\
0.2175	-3.32246672745868\\
0.22	-2.51293381669787\\
0.2225	-1.83917574338522\\
0.225	-1.31199973135518\\
0.2275	-0.917051515380804\\
0.23	-0.630018608092169\\
0.2325	-0.425755032333806\\
0.235	-0.282464356599626\\
0.2375	-0.182903872140869\\
0.24	-0.114149707991635\\
0.2425	-0.0668376177253358\\
0.245	-0.0343297851381606\\
0.2475	-0.0119885291310712\\
0.25	0.00339545105295043\\
0.2525	0.0140289118246702\\
0.255	0.0214228973605378\\
0.2575	0.0266092755397137\\
0.26	0.0302915109942533\\
0.2625	0.032948725940062\\
0.265	0.0349071040081555\\
0.2675	0.0363886981432521\\
0.27	0.03754471013346\\
0.2725	0.0384781466670549\\
0.275	0.0392592289700489\\
0.2775	0.0399358689597002\\
0.28	0.0405407905412568\\
0.2825	0.0410963710472749\\
0.285	0.0416179338029057\\
0.2875	0.0421159884420862\\
0.29	0.042597756222864\\
0.2925	0.0430682093240363\\
0.295	0.0435307796064874\\
0.2975	0.0439878424407869\\
0.3	0.044441047352133\\
0.3025	0.0448915442582945\\
0.305	0.0453401384783806\\
0.3075	0.0457873970966402\\
0.31	0.046233722066543\\
0.3125	0.0466794005460389\\
0.315	0.0471246396241309\\
0.3175	0.0475695903314386\\
0.32	0.0480143642816514\\
0.3225	0.0484590452364583\\
0.325	0.0489036971664891\\
0.3275	0.0493483698886603\\
0.33	0.0497931030231711\\
0.3325	0.050237928782744\\
0.335	0.0506828739477915\\
0.3375	0.0511279612726634\\
0.34	0.0515732104927319\\
0.3425	0.0520186390505246\\
0.345	0.0524642626232242\\
0.3475	0.0529100955091862\\
0.35	0.0533561509138675\\
0.3525	0.0538024411635521\\
0.355	0.0542489778669948\\
0.3575	0.0546957720393142\\
0.36	0.0551428341981928\\
0.3625	0.0555901744396485\\
0.365	0.056037802498764\\
0.3675	0.0564857277990689\\
0.37	0.0569339594932959\\
0.3725	0.057382506497751\\
0.375	0.0578313775215728\\
0.3775	0.0582805810922504\\
0.38	0.0587301255779948\\
0.3825	0.0591800192080083\\
0.385	0.0596302700907225\\
0.3875	0.0600808862307639\\
0.39	0.0605318755448515\\
0.3925	0.0609832458768831\\
0.395	0.0614350050125245\\
0.3975	0.0618871606933951\\
0.4	0.0623397206311829\\
0.4025	0.062792692521789\\
0.405	0.0632460840596309\\
0.4075	0.0636999029524002\\
0.41	0.0641541569362655\\
0.4125	0.0646088537919603\\
0.415	0.0650640013616134\\
0.4175	0.0655196075668558\\
0.42	0.0659756804281885\\
0.4225	0.0664322280859526\\
0.425	0.0668892588231808\\
0.4275	0.0673467810905589\\
0.43	0.0678048035339311\\
0.4325	0.0682633350246319\\
0.435	0.0687223846930978\\
0.4375	0.0691819619662416\\
0.44	0.0696420766091615\\
0.4425	0.070102738771673\\
0.445	0.0705639590405492\\
0.4475	0.0710257484979763\\
0.45	0.0714881187874669\\
0.4525	0.0719510821878867\\
0.455	0.0724146516969915\\
0.4575	0.0728788411256714\\
0.46	0.0733436652044714\\
0.4625	0.073809139703951\\
0.465	0.0742752815710227\\
0.4675	0.0747421090833029\\
0.47	0.0752096420241479\\
0.4725	0.075677901881081\\
0.475	0.0761469120711858\\
0.4775	0.0766166981969309\\
0.48	0.0770872883369433\\
0.4825	0.0775587133766442\\
0.485	0.0780310073842798\\
0.4875	0.0785042080388975\\
0.49	0.0789783571176947\\
0.4925	0.0794535010511854\\
0.495	0.0799296915557776\\
0.4975	0.0804069863551288\\
0.5	0.0808854500029222\\
0.5025	0.0813651548216256\\
0.505	0.0818461819742888\\
0.5075	0.0823286226884126\\
0.51	0.082812579654266\\
0.5125	0.0832981686229644\\
0.515	0.0837855202336599\\
0.5175	0.0842747821033912\\
0.52	0.0847661212184092\\
0.5225	0.0852597266711922\\
0.525	0.0857558127946789\\
0.5275	0.0862546227523222\\
0.53	0.0867564326519301\\
0.5325	0.0872615562614281\\
0.535	0.0877703504163981\\
0.5375	0.0882832212233187\\
0.54	0.0888006311777871\\
0.5425	0.0893231073357667\\
0.545	0.0898512506967896\\
0.5475	0.0903857469824949\\
0.55	0.0909273790221926\\
0.5525	0.091477040989846\\
0.555	0.0920357547744352\\
0.5575	0.09260468880956\\
0.56	0.0931851797384613\\
0.5625	0.0937787573490849\\
0.565	0.0943871732813659\\
0.5675	0.095012434087106\\
0.57	0.0956568393126563\\
0.5725	0.0963230253799088\\
0.575	0.0970140161604899\\
0.5775	0.0977332812787166\\
0.58	0.0984848033387176\\
0.5825	0.0992731554575717\\
0.585	0.100103590699946\\
0.5875	0.100982145257053\\
0.59	0.101915757495759\\
0.5925	0.102912405330849\\
0.595	0.103981264747207\\
0.5975	0.105132892727085\\
0.6	0.106379438327522\\
0.6025	0.107734886209595\\
0.605	0.109215337553727\\
0.6075	0.110839334009217\\
0.61	0.112628231127771\\
0.6125	0.114606628626287\\
0.615	0.116802865813337\\
0.6175	0.119249591597022\\
0.62	0.121984419660432\\
0.6225	0.125050680627538\\
0.625	0.128498284317865\\
0.6275	0.132384706453772\\
0.63	0.136776115365655\\
0.6325	0.14174865522876\\
0.635	0.147389903003042\\
0.6375	0.153800516312302\\
0.64	0.161096088683522\\
0.6425	0.169409226451204\\
0.645	0.178891857648196\\
0.6475	0.189717776601293\\
0.65	0.202085417740803\\
0.6525	0.216220837046402\\
0.655	0.23238085797414\\
0.6575	0.250856308643446\\
0.66	0.271975236092734\\
0.6625	0.296105928726322\\
0.665	0.323659506558169\\
0.6675	0.355091747325081\\
0.67	0.390903702181122\\
0.6725	0.431640515824809\\
0.675	0.477887703227748\\
0.6775	0.530263953469179\\
0.68	0.589409342066551\\
0.6825	0.65596765815406\\
0.685	0.730561427330559\\
0.6875	0.813758188306243\\
0.69	0.906026735775256\\
0.6925	1.00768246800043\\
0.695	1.11882178439397\\
0.6975	1.23924677240797\\
0.7	1.36838327724373\\
0.7025	1.50519785378303\\
0.705	1.64812190607385\\
0.7075	1.79499416717089\\
0.71	1.94303495556783\\
0.7125	2.0888665321872\\
0.715	2.228592439841\\
0.7175	2.35794414951055\\
0.72	2.4724953823327\\
0.7225	2.56793370769768\\
0.725	2.64036709588491\\
0.7275	2.68663263002773\\
0.73	2.70456852861485\\
0.7325	2.69321141257027\\
0.735	2.65288926198242\\
0.7375	2.58519553202363\\
0.74	2.49284826020727\\
0.7425	2.37945547202497\\
0.745	2.24922084273641\\
0.7475	2.10662896848309\\
0.75	1.95614741865457\\
0.7525	1.80197458785671\\
0.755	1.64785098256001\\
0.7575	1.49693985852659\\
0.76	1.35177332184084\\
0.7625	1.21425334132549\\
0.765	1.08569380778914\\
0.7675	0.966889306578457\\
0.77	0.858197778766664\\
0.7725	0.75962682602855\\
0.775	0.670916314957325\\
0.7775	0.591612646234662\\
0.78	0.521132293701219\\
0.7825	0.458813891890587\\
0.785	0.403959281610732\\
0.7875	0.355864598632865\\
0.79	0.313842819351942\\
0.7925	0.277239264568683\\
0.795	0.245441496841635\\
0.7975	0.21788489588868\\
0.8	0.194055008074201\\
0.8025	0.173487571235334\\
0.805	0.155766933415283\\
0.8075	0.140523422925788\\
0.81	0.127430091058028\\
0.8125	0.116199137576222\\
0.815	0.106578240737972\\
0.8175	0.0983469449528096\\
0.82	0.0913132070380225\\
0.8225	0.0853101632294678\\
0.825	0.0801931508624191\\
0.8275	0.0758369985815118\\
0.83	0.0721335851128626\\
0.8325	0.0689896574667672\\
0.835	0.0663248937014515\\
0.8375	0.0640701921141072\\
0.84	0.0621661672079308\\
0.8425	0.0605618324696101\\
0.845	0.0592134504777399\\
0.8475	0.0580835318551531\\
0.85	0.0571399658668586\\
0.8525	0.0563552669026429\\
0.855	0.0557059225658167\\
0.8575	0.0551718305508959\\
0.86	0.0547358128887847\\
0.8625	0.0543831974419727\\
0.865	0.0541014577320429\\
0.8675	0.0538799032711059\\
0.87	0.0537094135486304\\
0.8725	0.0535822097003451\\
0.875	0.0534916586615066\\
0.8775	0.0534321052920317\\
0.88	0.0533987285625636\\
0.8825	0.0533874184180973\\
0.885	0.0533946703951529\\
0.8875	0.0534174954698868\\
0.89	0.0534533429618482\\
0.8925	0.0535000346202208\\
0.895	0.0535557082802183\\
0.8975	0.0536187697022944\\
0.9	0.0536878514015865\\
0.9025	0.0537617774407385\\
0.905	0.0538395333021489\\
0.9075	0.0539202400762222\\
0.91	0.0540031323031306\\
0.9125	0.0540875388880673\\
0.915	0.0541728665739875\\
0.9175	0.0542585855003844\\
0.92	0.0543442163984359\\
0.9225	0.0544293189666398\\
0.925	0.0545134809268843\\
0.9275	0.0545963071625683\\
0.93	0.054677408163588\\
0.9325	0.0547563867083353\\
0.935	0.0548328212401954\\
0.9375	0.0549062436519786\\
0.94	0.054976108037489\\
0.9425	0.0550417451873666\\
0.945	0.0551022948773951\\
0.9475	0.05515660383604\\
0.95	0.0552030709726839\\
0.9525	0.055239411957722\\
0.955	0.0552623010901502\\
0.9575	0.0552668275343968\\
0.96	0.0552456728378813\\
0.9625	0.055187874205862\\
0.965	0.0550769810654582\\
0.9675	0.0548883424379358\\
0.97	0.0545851921017908\\
0.9725	0.0541131679944456\\
0.975	0.0533930151448882\\
0.9775	0.0523117062637024\\
0.98	0.0507135052646675\\
0.9825	0.048395231425638\\
0.985	0.0451145139303652\\
0.9875	0.0406244281934902\\
0.99	0.0347451766464152\\
0.9925	0.0274598720841331\\
0.995	0.0189761807522034\\
0.9975	0.00968024406401373\\
1	-2.05271678382159e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.46998723863416e-05\\
0.0025	-0.00961683477947076\\
0.005	-0.0163954282951337\\
0.0075	-0.0215970577428737\\
0.01	-0.0258438284087917\\
0.0125	-0.0294836676734833\\
0.015	-0.0327228094502865\\
0.0175	-0.0356894752705424\\
0.02	-0.0384666478652487\\
0.0225	-0.0411099128094932\\
0.025	-0.0436576412838735\\
0.0275	-0.0461370409477415\\
0.03	-0.0485678789915859\\
0.0325	-0.0509648435598\\
0.035	-0.0533390821317214\\
0.0375	-0.0556992278212545\\
0.04	-0.0580520987905476\\
0.0425	-0.060403184166255\\
0.045	-0.062756987629624\\
0.0475	-0.0651172743604521\\
0.05	-0.0674872512458\\
0.0525	-0.0698697002997876\\
0.055	-0.0722670788078543\\
0.0575	-0.0746815954994425\\
0.06	-0.0771152692344567\\
0.0625	-0.0795699747997168\\
0.065	-0.0820474791066595\\
0.0675	-0.0845494701837407\\
0.07	-0.0870775807281902\\
0.0725	-0.0896334075327981\\
0.075	-0.0922185277868162\\
0.0775	-0.0948345130185776\\
0.08	-0.0974829412797271\\
0.0825	-0.100165408054948\\
0.085	-0.102883536297056\\
0.0875	-0.105638985932491\\
0.09	-0.108433463156702\\
0.0925	-0.111268729839232\\
0.095	-0.114146613384524\\
0.0975	-0.117069017462462\\
0.1	-0.120037934135302\\
0.1025	-0.123055458086366\\
0.105	-0.126123803933246\\
0.1075	-0.129245328028786\\
0.11	-0.132422556766759\\
0.1125	-0.135658224346556\\
0.115	-0.138955324321786\\
0.1175	-0.142317181317654\\
0.12	-0.145747552354585\\
0.1225	-0.149250771775749\\
0.125	-0.152831960571065\\
0.1275	-0.156497331032741\\
0.13	-0.160254632836789\\
0.1325	-0.164113809288467\\
0.135	-0.168087966341281\\
0.1375	-0.172194807656063\\
0.14	-0.176458764754291\\
0.1425	-0.180914164679082\\
0.145	-0.18560994708502\\
0.1475	-0.190616695917931\\
0.15	-0.196037128666165\\
0.1525	-0.202021748561351\\
0.155	-0.2087921993174\\
0.1575	-0.216676092618865\\
0.16	-0.226158878676\\
0.1625	-0.237960928487231\\
0.165	-0.253151667774664\\
0.1675	-0.273317608292583\\
0.17	-0.300807525177225\\
0.1725	-0.339085214233541\\
0.175	-0.393225817347589\\
0.1775	-0.470588996533533\\
0.18	-0.581675648009006\\
0.1825	-0.741091608241699\\
0.185	-0.968341820136146\\
0.1875	-1.28777402461918\\
0.19	-1.72631831994429\\
0.1925	-2.30688442770109\\
0.195	-3.0351928330113\\
0.1975	-3.88029646531878\\
0.2	-4.75604264997635\\
0.2025	-5.51999643022865\\
0.205	-6.00681554270231\\
0.2075	-6.09235060862446\\
0.21	-5.75268246428158\\
0.2125	-5.07512768610852\\
0.215	-4.21353137258267\\
0.2175	-3.32274230915084\\
0.22	-2.51313756983288\\
0.2225	-1.83931993267179\\
0.225	-1.3120974693898\\
0.2275	-0.917114432332531\\
0.23	-0.630056022397817\\
0.2325	-0.425773974874585\\
0.235	-0.282469947545897\\
0.2375	-0.182899768061917\\
0.24	-0.114138496942481\\
0.2425	-0.0668211280492012\\
0.245	-0.0343093122420923\\
0.2475	-0.011964996648848\\
0.25	0.00342137860060191\\
0.2525	0.0140567508579914\\
0.255	0.0214522911447173\\
0.2575	0.0266399567673351\\
0.26	0.0303232758887937\\
0.2625	0.0329814163089552\\
0.265	0.0349405947757928\\
0.2675	0.0364228886565958\\
0.27	0.0375795180614913\\
0.2725	0.0385135036829491\\
0.275	0.039295077658084\\
0.2775	0.0399721605671365\\
0.28	0.0405774833151709\\
0.2825	0.0411334289801581\\
0.285	0.041655325667026\\
0.2875	0.0421536870315532\\
0.29	0.0426357377468956\\
0.2925	0.0431064529133592\\
0.295	0.04356926690619\\
0.2975	0.0440265572701092\\
0.3	0.0444799754179224\\
0.3025	0.0449306729114788\\
0.305	0.0453794565063438\\
0.3075	0.045826894545003\\
0.31	0.0462733900859475\\
0.3125	0.0467192312601674\\
0.315	0.0471646260156552\\
0.3175	0.0476097261435726\\
0.32	0.0480546439326751\\
0.3225	0.0484994637459642\\
0.325	0.0489442500912709\\
0.3275	0.0493890532673461\\
0.33	0.0498339133279523\\
0.3325	0.0502788628776187\\
0.335	0.050723929052555\\
0.3375	0.0511691349310717\\
0.34	0.0516145005455781\\
0.3425	0.0520600436117546\\
0.345	0.0525057800593361\\
0.3475	0.0529517244215359\\
0.35	0.0533978901232367\\
0.3525	0.0538442896965539\\
0.355	0.0542909349443308\\
0.3575	0.0547378370660567\\
0.36	0.0551850067549411\\
0.3625	0.0556324542747596\\
0.365	0.0560801895219637\\
0.3675	0.0565282220758457\\
0.37	0.0569765612398511\\
0.3725	0.0574252160769722\\
0.375	0.0578741954392527\\
0.3775	0.0583235079937816\\
0.38	0.0587731622458\\
0.3825	0.0592231665590267\\
0.385	0.059673529174327\\
0.3875	0.0601242582268796\\
0.39	0.0605753617624937\\
0.3925	0.0610268477524613\\
0.395	0.0614787241085783\\
0.3975	0.061930998697531\\
0.4	0.0623836793548378\\
0.4025	0.0628367738991915\\
0.405	0.0632902901469664\\
0.4075	0.0637442359266925\\
0.41	0.0641986190944837\\
0.4125	0.0646534475500473\\
0.415	0.0651087292535691\\
0.4175	0.0655644722438407\\
0.42	0.06602068465739\\
0.4225	0.0664773747496451\\
0.425	0.0669345509177526\\
0.4275	0.0673922217252815\\
0.43	0.0678503959298789\\
0.4325	0.0683090825133962\\
0.435	0.0687682907155726\\
0.4375	0.0692280300710959\\
0.44	0.0696883104516786\\
0.4425	0.0701491421119818\\
0.445	0.0706105357423157\\
0.4475	0.0710725025266963\\
0.45	0.0715350542084849\\
0.4525	0.0719982031649659\\
0.455	0.0724619624901657\\
0.4575	0.0729263460891188\\
0.46	0.0733913687845059\\
0.4625	0.0738570464369551\\
0.465	0.074323396080836\\
0.4675	0.0747904360790666\\
0.47	0.0752581862974659\\
0.4725	0.0757266683033799\\
0.475	0.0761959055910304\\
0.4775	0.0766659238367725\\
0.48	0.0771367511900374\\
0.4825	0.0776084186037532\\
0.485	0.0780809602101442\\
0.4875	0.0785544137483588\\
0.49	0.0790288210518351\\
0.4925	0.0795042286029466\\
0.495	0.0799806881657066\\
0.4975	0.0804582575066449\\
0.5	0.0809370012168618\\
0.5025	0.0814169916509916\\
0.505	0.0818983099983409\\
0.5075	0.0823810475063553\\
0.51	0.0828653068784253\\
0.5125	0.083351203871696\\
0.515	0.0838388691228387\\
0.5175	0.0843284502384791\\
0.52	0.0848201141845765\\
0.5225	0.0853140500232508\\
0.525	0.0858104720461045\\
0.5275	0.0863096233627429\\
0.53	0.0868117800138767\\
0.5325	0.0873172556856266\\
0.535	0.0878264071157107\\
0.5375	0.088339640294515\\
0.54	0.0888574175820024\\
0.5425	0.0893802658765455\\
0.545	0.0899087859957724\\
0.5475	0.0904436634523113\\
0.55	0.0909856808364797\\
0.5525	0.0915357320497326\\
0.555	0.0920948386708612\\
0.5575	0.092664168781733\\
0.56	0.0932450586264423\\
0.5625	0.0938390375414282\\
0.565	0.0944478566558757\\
0.5675	0.0950735219444152\\
0.57	0.0957183323012963\\
0.5725	0.0963849234122511\\
0.575	0.097076318316913\\
0.5775	0.0977959857005372\\
0.58	0.0985479071069532\\
0.5825	0.0993366544550799\\
0.585	0.10016747945604\\
0.5875	0.101046416770672\\
0.59	0.101980403035624\\
0.5925	0.102977414207927\\
0.595	0.104046624056605\\
0.5975	0.105198587053706\\
0.6	0.106445449411924\\
0.6025	0.107801192566647\\
0.605	0.10928191403785\\
0.6075	0.110906151317596\\
0.61	0.112695255233197\\
0.6125	0.11467382012755\\
0.615	0.116870179191269\\
0.6175	0.119316974361369\\
0.62	0.122051811370033\\
0.6225	0.125118011763707\\
0.625	0.128565474987325\\
0.6275	0.132451664893416\\
0.63	0.136842736217501\\
0.6325	0.14181481754759\\
0.635	0.147455467953852\\
0.6375	0.15386532450741\\
0.64	0.161159957106345\\
0.6425	0.169471944901223\\
0.645	0.178953184641681\\
0.6475	0.189777434654167\\
0.65	0.202143087960485\\
0.6525	0.216276152961778\\
0.655	0.232433398542496\\
0.6575	0.250905590395652\\
0.66	0.272020704410774\\
0.6625	0.296146948302739\\
0.665	0.323695351169277\\
0.6675	0.355121589159394\\
0.67	0.390926601117414\\
0.6725	0.431655409246117\\
0.675	0.47789339719266\\
0.6775	0.530259116334541\\
0.68	0.589392501943261\\
0.6825	0.655937205851211\\
0.685	0.730515626649529\\
0.6875	0.813695195610378\\
0.69	0.905944630596206\\
0.6925	1.00757929596823\\
0.695	1.11869561292119\\
0.6975	1.23909575834612\\
0.7	1.36820574426971\\
0.7025	1.50499237584063\\
0.705	1.64788739217862\\
0.7075	1.79472994271455\\
0.71	1.94274083621145\\
0.7125	2.08854288838717\\
0.715	2.22824025231151\\
0.7175	2.3575650572664\\
0.72	2.47209172400755\\
0.7225	2.56750855288515\\
0.725	2.63992425699525\\
0.7275	2.68617663902424\\
0.73	2.70410456047178\\
0.7325	2.69274514135022\\
0.735	2.65242664670532\\
0.7375	2.58474254540159\\
0.74	2.49241058873942\\
0.7425	2.37903822542659\\
0.745	2.24882831085239\\
0.7475	2.10626445483134\\
0.75	1.95581316483454\\
0.7525	1.80167178699087\\
0.755	1.64757986693455\\
0.7575	1.49669983904884\\
0.76	1.35156315511056\\
0.7625	1.2140713027587\\
0.765	1.08553785441703\\
0.7675	0.966757219063108\\
0.77	0.858087277542142\\
0.7725	0.75953566063028\\
0.775	0.670842328380537\\
0.7775	0.591553817715309\\
0.78	0.521086763925331\\
0.7825	0.45877997462007\\
0.785	0.403935465327813\\
0.7875	0.355849541246459\\
0.79	0.313835338406265\\
0.7925	0.277238324828056\\
0.795	0.245446196630537\\
0.7975	0.217894453159836\\
0.8	0.194068746856331\\
0.8025	0.173504908868964\\
0.805	0.155787368805566\\
0.8075	0.140546525917434\\
0.81	0.127455492948463\\
0.8125	0.116226522731009\\
0.815	0.106607339237974\\
0.8175	0.0983775261842306\\
0.82	0.091345074132037\\
0.8225	0.0853431482559089\\
0.825	0.0802271106870194\\
0.8275	0.0758718113035794\\
0.83	0.0721691470073808\\
0.8325	0.0690258803625923\\
0.835	0.0663617027364004\\
0.8375	0.0641075238142227\\
0.84	0.0622039678455089\\
0.8425	0.0606000566599006\\
0.845	0.0592520599806633\\
0.8475	0.0581224945520788\\
0.85	0.0571792548879439\\
0.8525	0.0563948598815961\\
0.855	0.0557458010046146\\
0.8575	0.0552119792782958\\
0.86	0.0547762195981648\\
0.8625	0.0544238522976258\\
0.865	0.0541423530336984\\
0.8675	0.0539210331678828\\
0.87	0.0537507737954368\\
0.8725	0.0536237974501401\\
0.875	0.0535334722887391\\
0.8775	0.053474144242187\\
0.88	0.0534409932242452\\
0.8825	0.0534299100144041\\
0.885	0.0534373908916775\\
0.8875	0.0534604474965395\\
0.89	0.0534965297469326\\
0.8925	0.0535434599350543\\
0.895	0.0535993763928797\\
0.8975	0.053662685339063\\
0.9	0.053732019715138\\
0.9025	0.0538062039846038\\
0.905	0.0538842240102364\\
0.9075	0.0539652012473508\\
0.91	0.0540483705895789\\
0.9125	0.0541330612882584\\
0.915	0.0542186804287306\\
0.9175	0.0543046984930315\\
0.92	0.0543906365587734\\
0.9225	0.0544760546785566\\
0.925	0.0545605409410925\\
0.9275	0.054643700614915\\
0.93	0.0547251446007627\\
0.9325	0.0548044761235284\\
0.935	0.0548812741229687\\
0.9375	0.0549550710584435\\
0.94	0.0550253216900129\\
0.9425	0.0550913576181092\\
0.945	0.0551523196353638\\
0.9475	0.0552070557882762\\
0.95	0.055253966740513\\
0.9525	0.0552907705465541\\
0.955	0.0553141447878748\\
0.9575	0.0553191831697056\\
0.96	0.0552985734980675\\
0.9625	0.0552413614825847\\
0.965	0.055131107793859\\
0.9675	0.0549431756222434\\
0.97	0.0546408151140244\\
0.9725	0.0541696798942247\\
0.975	0.0534505225967309\\
0.9775	0.052370299277178\\
0.98	0.0507732010346705\\
0.9825	0.0484558609487262\\
0.985	0.0451755177811465\\
0.9875	0.0406845358622376\\
0.99	0.034802003140712\\
0.9925	0.0275096193640527\\
0.995	0.0190138443110449\\
0.9975	0.00970073206936579\\
1	-1.913847196773e-16\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Burgers-u1-t1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xticklabels={},
ymin=-0.15,
ymax=0.04,
ylabel={$\bm u_1$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
},
scaled y ticks=false,
title={$t=1$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	3.1181188653898e-16\\
0.0025	-0.0102524375973758\\
0.005	-0.0187112694440297\\
0.0075	-0.0259178140565863\\
0.01	-0.0322075460583589\\
0.0125	-0.0378004761077291\\
0.015	-0.0428475236332293\\
0.0175	-0.0474560787009365\\
0.02	-0.0517049244564759\\
0.0225	-0.0556533688740164\\
0.025	-0.0593470580546889\\
0.0275	-0.0628218036328088\\
0.03	-0.0661061769634033\\
0.0325	-0.0692233125939914\\
0.035	-0.0721921903574948\\
0.0375	-0.0750285650826891\\
0.04	-0.0777456528481472\\
0.0425	-0.0803546456892809\\
0.045	-0.0828651032623104\\
0.0475	-0.0852852548224977\\
0.05	-0.0876222348649099\\
0.0525	-0.0898822690347725\\
0.055	-0.0920708222946689\\
0.0575	-0.0941927181190173\\
0.06	-0.096252235213272\\
0.0625	-0.0982531866273263\\
0.065	-0.100198984951869\\
0.0675	-0.102092696420057\\
0.07	-0.103937086094177\\
0.0725	-0.105734655835319\\
0.075	-0.107487676389727\\
0.0775	-0.109198214647284\\
0.08	-0.110868156913413\\
0.0825	-0.112499228869394\\
0.085	-0.114093012765954\\
0.0875	-0.115650962292242\\
0.09	-0.117174415480436\\
0.0925	-0.118664605940073\\
0.095	-0.120122672661767\\
0.0975	-0.121549668583552\\
0.1	-0.122946568071213\\
0.1025	-0.124314273422264\\
0.105	-0.125653620455739\\
0.1075	-0.12696538318727\\
0.11	-0.128250277494804\\
0.1125	-0.12950896352642\\
0.115	-0.130742046337133\\
0.1175	-0.131950073773882\\
0.12	-0.133133529789044\\
0.1225	-0.134292819845203\\
0.125	-0.135428242314067\\
0.1275	-0.136539934734988\\
0.13	-0.137627774579497\\
0.1325	-0.138691197261828\\
0.135	-0.139728863088314\\
0.1375	-0.140738047791743\\
0.14	-0.141713526555715\\
0.1425	-0.142645529700344\\
0.145	-0.143515999697259\\
0.1475	-0.144291755001432\\
0.15	-0.144912081214654\\
0.1525	-0.145266498481108\\
0.155	-0.145155953776677\\
0.1575	-0.144228513582441\\
0.16	-0.141883729124958\\
0.1625	-0.137163047301175\\
0.165	-0.128715136033738\\
0.1675	-0.115050154057067\\
0.17	-0.0953216887358322\\
0.1725	-0.0704318992052874\\
0.175	-0.0434382760413658\\
0.1775	-0.0183624520641375\\
0.18	0.00181861448712965\\
0.1825	0.0162153575526314\\
0.185	0.0255699463578271\\
0.1875	0.0312392786166698\\
0.19	0.0344904351672835\\
0.1925	0.036255046398798\\
0.195	0.0371403062758242\\
0.1975	0.0375167071047201\\
0.2	0.0376021236106715\\
0.2025	0.0375220508442581\\
0.205	0.0373479446868943\\
0.2075	0.0371202440008405\\
0.21	0.0368617733409425\\
0.2125	0.0365854132716826\\
0.215	0.0362984477844097\\
0.2175	0.0360050147304681\\
0.22	0.0357074827041082\\
0.2225	0.0354072234727681\\
0.225	0.0351050451074858\\
0.2275	0.0348014349890306\\
0.23	0.0344966963745248\\
0.2325	0.0341910253851636\\
0.235	0.0338845546262848\\
0.2375	0.0335773780925458\\
0.24	0.0332695655489049\\
0.2425	0.0329611709681761\\
0.245	0.0326522375901416\\
0.2475	0.0323428010416552\\
0.25	0.0320328913284286\\
0.2525	0.0317225341576242\\
0.255	0.0314117518534252\\
0.2575	0.0311005640170882\\
0.26	0.0307889880204995\\
0.2625	0.0304770393867398\\
0.265	0.0301647320907497\\
0.2675	0.029852078801297\\
0.27	0.0295390910783739\\
0.2725	0.0292257795358341\\
0.275	0.0289121539763566\\
0.2775	0.0285982235040419\\
0.28	0.0282839966187298\\
0.2825	0.0279694812952622\\
0.285	0.0276546850502796\\
0.2875	0.0273396149986527\\
0.29	0.0270242779012734\\
0.2925	0.0267086802056241\\
0.295	0.0263928280803053\\
0.2975	0.0260767274444971\\
0.3	0.0257603839931695\\
0.3025	0.0254438032187207\\
0.305	0.0251269904296092\\
0.3075	0.024809950766454\\
0.31	0.0244926892159981\\
0.3125	0.0241752106232664\\
0.315	0.023857519702196\\
0.3175	0.0235396210449716\\
0.32	0.0232215191302588\\
0.3225	0.0229032183305025\\
0.325	0.0225847229184238\\
0.3275	0.0222660370728342\\
0.33	0.0219471648838621\\
0.3325	0.0216281103576754\\
0.335	0.0213088774207679\\
0.3375	0.0209894699238685\\
0.34	0.0206698916455227\\
0.3425	0.0203501462953888\\
0.345	0.0200302375172835\\
0.3475	0.0197101688920075\\
0.35	0.0193899439399777\\
0.3525	0.0190695661236876\\
0.355	0.018749038850014\\
0.3575	0.0184283654723885\\
0.36	0.0181075492928452\\
0.3625	0.017786593563959\\
0.365	0.017465501490684\\
0.3675	0.0171442762321011\\
0.37	0.0168229209030831\\
0.3725	0.0165014385758844\\
0.375	0.0161798322816618\\
0.3775	0.0158581050119308\\
0.38	0.0155362597199634\\
0.3825	0.0152142993221314\\
0.385	0.0148922266991988\\
0.3875	0.0145700446975668\\
0.39	0.0142477561304755\\
0.3925	0.0139253637791632\\
0.395	0.0136028703939884\\
0.3975	0.0132802786955143\\
0.4	0.0129575913755601\\
0.4025	0.0126348110982197\\
0.405	0.0123119405008503\\
0.4075	0.0119889821950326\\
0.41	0.0116659387675033\\
0.4125	0.0113428127810631\\
0.415	0.0110196067754599\\
0.4175	0.0106963232682491\\
0.42	0.0103729647556322\\
0.4225	0.0100495337132757\\
0.425	0.00972603259710927\\
0.4275	0.00940246384410628\\
0.43	0.00907882987304676\\
0.4325	0.00875513308526354\\
0.435	0.00843137586537289\\
0.4375	0.00810756058199014\\
0.44	0.00778368958843125\\
0.4425	0.00745976522340109\\
0.445	0.00713578981166898\\
0.4475	0.00681176566473238\\
0.45	0.00648769508146932\\
0.4525	0.00616358034878013\\
0.455	0.00583942374221923\\
0.4575	0.00551522752661753\\
0.46	0.00519099395669591\\
0.4625	0.00486672527767049\\
0.465	0.00454242372585016\\
0.4675	0.00421809152922692\\
0.47	0.00389373090805948\\
0.4725	0.00356934407545072\\
0.475	0.00324493323791944\\
0.4775	0.00292050059596689\\
0.48	0.00259604834463846\\
0.4825	0.00227157867408127\\
0.485	0.00194709377009768\\
0.4875	0.00162259581469559\\
0.49	0.00129808698663564\\
0.4925	0.000973569461975987\\
0.495	0.00064904541461493\\
0.4975	0.000324517016831832\\
0.5	-1.3560173152898e-08\\
0.5025	-0.000324544145740236\\
0.505	-0.000649072569211543\\
0.5075	-0.000973596659392674\\
0.51	-0.00129811424401385\\
0.5125	-0.00162262314919022\\
0.515	-0.00194712119888092\\
0.5175	-0.00227160621434646\\
0.52	-0.002596076013604\\
0.5225	-0.00292052841088012\\
0.525	-0.00324496121606061\\
0.5275	-0.00356937223413687\\
0.53	-0.00389375926464848\\
0.5325	-0.00421812010112147\\
0.535	-0.00454245253050181\\
0.5375	-0.00486675433258374\\
0.54	-0.00519102327943233\\
0.5425	-0.00551525713479993\\
0.545	-0.00583945365353587\\
0.5475	-0.00616361058098898\\
0.55	-0.00648772565240242\\
0.5525	-0.00681179659230017\\
0.555	-0.00713582111386475\\
0.5575	-0.00745979691830552\\
0.56	-0.00778372169421698\\
0.5625	-0.00810759311692639\\
0.565	-0.00843140884783022\\
0.5675	-0.00875516653371869\\
0.57	-0.00907886380608748\\
0.5725	-0.0094024982804364\\
0.575	-0.00972606755555375\\
0.5775	-0.0100495692127859\\
0.58	-0.010373000815291\\
0.5825	-0.0106963599072764\\
0.585	-0.0110196440132184\\
0.5875	-0.0113428506370635\\
0.59	-0.0116659772614104\\
0.5925	-0.0119890213466712\\
0.595	-0.012311980330211\\
0.5975	-0.0126348516254653\\
0.6	-0.0129576326210318\\
0.6025	-0.0132803206797383\\
0.605	-0.0136029131376824\\
0.6075	-0.0139254073032432\\
0.61	-0.0142478004560625\\
0.6125	-0.0145700898459942\\
0.615	-0.0148922726920191\\
0.6175	-0.0152143461811237\\
0.62	-0.0155363074671406\\
0.6225	-0.0158581536695469\\
0.625	-0.0161798818722193\\
0.6275	-0.0165014891221414\\
0.63	-0.0168229724280605\\
0.6325	-0.0171443287590893\\
0.635	-0.0174655550432491\\
0.6375	-0.0177866481659485\\
0.64	-0.0181076049683928\\
0.6425	-0.0184284222459177\\
0.645	-0.0187490967462397\\
0.6475	-0.0190696251676156\\
0.65	-0.0193900041569017\\
0.6525	-0.0197102303075013\\
0.655	-0.0200303001571892\\
0.6575	-0.0203502101857974\\
0.66	-0.0206699568127468\\
0.6625	-0.0209895363944041\\
0.665	-0.0213089452212418\\
0.6675	-0.0216281795147746\\
0.67	-0.0219472354242404\\
0.6725	-0.0222661090229887\\
0.675	-0.0225847963045342\\
0.6775	-0.0229032931782215\\
0.68	-0.0232215954644421\\
0.6825	-0.0235396988893289\\
0.685	-0.0238575990788431\\
0.6875	-0.024175291552151\\
0.69	-0.0244927717141653\\
0.6925	-0.0248100348471081\\
0.695	-0.0251270761009178\\
0.6975	-0.0254438904822916\\
0.7	-0.0257604728421132\\
0.7025	-0.0260768178609655\\
0.705	-0.0263929200323665\\
0.7075	-0.0267087736433001\\
0.71	-0.0270243727515192\\
0.7125	-0.0273397111590009\\
0.715	-0.0276547823808047\\
0.7175	-0.0279695796084328\\
0.72	-0.0282840956666112\\
0.7225	-0.0285983229621876\\
0.725	-0.0289122534235802\\
0.7275	-0.0292258784288883\\
0.73	-0.0295391887203921\\
0.7325	-0.0298521743027045\\
0.735	-0.0301648243212748\\
0.7375	-0.0304771269172717\\
0.74	-0.0307890690540543\\
0.7425	-0.0311006363094592\\
0.745	-0.0314118126269459\\
0.7475	-0.0317225800172145\\
0.75	-0.032032918200185\\
0.7525	-0.0323428041751556\\
0.755	-0.0326522117044526\\
0.7575	-0.0329611106928726\\
0.76	-0.0332694664415896\\
0.7625	-0.0335772387508295\\
0.765	-0.0338843808403633\\
0.7675	-0.0341908380505455\\
0.77	-0.034496546279037\\
0.7725	-0.0348014300992337\\
0.775	-0.0351054004954922\\
0.7775	-0.0354083521371524\\
0.78	-0.0357101600977011\\
0.7825	-0.0360106759067351\\
0.785	-0.0363097228001315\\
0.7875	-0.0366070900074061\\
0.79	-0.0369025258839756\\
0.7925	-0.0371957296591896\\
0.795	-0.0374863415278157\\
0.7975	-0.0377739307623883\\
0.8	-0.0380579814658023\\
0.8025	-0.038337875517302\\
0.805	-0.0386128721905195\\
0.8075	-0.0388820838400796\\
0.81	-0.0391444469652544\\
0.8125	-0.0393986878686622\\
0.815	-0.0396432820411406\\
0.8175	-0.0398764063305823\\
0.82	-0.0400958829081777\\
0.8225	-0.0402991140534557\\
0.825	-0.0404830068738734\\
0.8275	-0.0406438873041304\\
0.83	-0.0407774031623864\\
0.8325	-0.0408784167661227\\
0.835	-0.0409408887478201\\
0.8375	-0.0409577564068244\\
0.84	-0.0409208123596056\\
0.8425	-0.0408205925848836\\
0.845	-0.0406462873540855\\
0.8475	-0.0403856940495139\\
0.85	-0.0400252373598174\\
0.8525	-0.0395500893029481\\
0.855	-0.0389444278943819\\
0.8575	-0.0381918772037951\\
0.86	-0.0372761702482828\\
0.8625	-0.0361820660302661\\
0.865	-0.0348965291134979\\
0.8675	-0.0334101414390328\\
0.87	-0.0317186615529028\\
0.8725	-0.0298245813935341\\
0.875	-0.0277384679535778\\
0.8775	-0.0254798362676622\\
0.88	-0.0230773040592991\\
0.8825	-0.0205678443984701\\
0.885	-0.017995082495893\\
0.8875	-0.0154067548961978\\
0.89	-0.0128516211632888\\
0.8925	-0.0103762388158924\\
0.895	-0.00802204276912598\\
0.8975	-0.00582310081613815\\
0.9	-0.00380477015850423\\
0.9025	-0.00198330288349327\\
0.905	-0.000366289992195671\\
0.9075	0.00104627127843921\\
0.91	0.00226054203831873\\
0.9125	0.00328727752879377\\
0.915	0.00414032213416548\\
0.9175	0.00483528699893101\\
0.92	0.00538847252803112\\
0.9225	0.00581604999624128\\
0.925	0.0061334844120807\\
0.9275	0.006355163254558\\
0.93	0.00649418927594929\\
0.9325	0.00656229642631777\\
0.935	0.00656985284817694\\
0.9375	0.00652592144194768\\
0.94	0.00643835520799962\\
0.9425	0.00631391060699412\\
0.945	0.00615836719750833\\
0.9475	0.00597664574826642\\
0.95	0.00577291997550705\\
0.9525	0.0055507191831941\\
0.955	0.00531302055719493\\
0.9575	0.00506233084259587\\
0.96	0.00480075774927293\\
0.9625	0.00453007179054515\\
0.965	0.00425175944385738\\
0.9675	0.003967068590415\\
0.97	0.00367704718512956\\
0.9725	0.00338257605888767\\
0.975	0.00308439668226622\\
0.9775	0.00278313463677148\\
0.98	0.00247931945502323\\
0.9825	0.00217340141024799\\
0.985	0.00186576576095079\\
0.9875	0.00155674489018799\\
0.99	0.00124662872102029\\
0.9925	0.000935673740476582\\
0.995	0.000624110923390599\\
0.9975	0.000312152814326671\\
1	2.50694368162352e-17\\
};
\addlegendentry{SVD (FOM)}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	1.43890124513003e-09\\
0.0025	-0.0102524375860141\\
0.005	-0.0187112698845323\\
0.0075	-0.0259178146181265\\
0.01	-0.0322075466452727\\
0.0125	-0.0378004767007439\\
0.015	-0.0428475242304578\\
0.0175	-0.0474560792990598\\
0.02	-0.0517049250472595\\
0.0225	-0.0556533694457793\\
0.025	-0.0593470585946337\\
0.0275	-0.0628218041288386\\
0.03	-0.0661061774051683\\
0.0325	-0.0692233129733096\\
0.035	-0.0721921906683756\\
0.0375	-0.075028565321164\\
0.04	-0.077745653012041\\
0.0425	-0.0803546457780015\\
0.045	-0.0828651032766902\\
0.0475	-0.0852852547646942\\
0.05	-0.0876222347383562\\
0.0525	-0.0898822688441634\\
0.055	-0.0920708220459636\\
0.0575	-0.0941927178194421\\
0.06	-0.096252234871307\\
0.0625	-0.0982531862526603\\
0.065	-0.100198984555313\\
0.0675	-0.102092696013405\\
0.07	-0.10393708569001\\
0.0725	-0.10573465544675\\
0.075	-0.10748767603009\\
0.0775	-0.109198214329765\\
0.08	-0.11086815665064\\
0.0825	-0.112499228672993\\
0.085	-0.114093012646077\\
0.0875	-0.1156509622571\\
0.09	-0.117174415535831\\
0.0925	-0.118664606088965\\
0.095	-0.120122672903877\\
0.0975	-0.121549668915026\\
0.1	-0.122946568484366\\
0.1025	-0.124314273905398\\
0.105	-0.125653620993063\\
0.1075	-0.126965383758934\\
0.11	-0.128250278077037\\
0.1125	-0.129508964091797\\
0.115	-0.130742046854975\\
0.1175	-0.131950074210794\\
0.12	-0.133133530109609\\
0.1225	-0.134292820012855\\
0.125	-0.135428242292181\\
0.1275	-0.136539934488249\\
0.13	-0.137627774075671\\
0.1325	-0.138691196474105\\
0.135	-0.139728861998549\\
0.1375	-0.140738046395056\\
0.14	-0.141713524867125\\
0.1425	-0.142645527764144\\
0.145	-0.143515997599388\\
0.1475	-0.144291752883142\\
0.15	-0.144912079280891\\
0.1525	-0.145266496988291\\
0.155	-0.145155952977208\\
0.1575	-0.144228513622169\\
0.16	-0.141883729987941\\
0.1625	-0.137163049068019\\
0.165	-0.128715139579852\\
0.1675	-0.11505016121205\\
0.17	-0.0953217004019173\\
0.1725	-0.0704319134561748\\
0.175	-0.0434382899668308\\
0.1775	-0.0183624642880272\\
0.18	0.00181860467778796\\
0.1825	0.0162153511122067\\
0.185	0.0255699434983062\\
0.1875	0.0312392784315495\\
0.19	0.0344904363931241\\
0.1925	0.0362550480882462\\
0.195	0.0371403079425756\\
0.1975	0.0375167085895025\\
0.2	0.0376021249172849\\
0.2025	0.037522052032383\\
0.205	0.0373479458204346\\
0.2075	0.0371202451297073\\
0.21	0.036861774498402\\
0.2125	0.036585414477263\\
0.215	0.0362984490478563\\
0.2175	0.0360050160551331\\
0.22	0.0357074840894268\\
0.2225	0.0354072249159242\\
0.225	0.0351050466044772\\
0.2275	0.0348014365353253\\
0.23	0.0344966979654507\\
0.2325	0.0341910270161318\\
0.235	0.0338845562929098\\
0.2375	0.0335773797907037\\
0.24	0.0332695672747557\\
0.2425	0.0329611727181649\\
0.245	0.0326522393609889\\
0.2475	0.0323428028303414\\
0.25	0.0320328931321759\\
0.2525	0.031722535973878\\
0.255	0.0314117536798365\\
0.2575	0.0311005658514959\\
0.26	0.0307889898609149\\
0.2625	0.0304770412313321\\
0.265	0.0301647339378321\\
0.2675	0.0298520806493149\\
0.27	0.0295390929258939\\
0.2725	0.0292257813815336\\
0.275	0.028912155819015\\
0.2775	0.0285982253425322\\
0.28	0.0282839984520111\\
0.2825	0.0279694831223728\\
0.285	0.0276546868703309\\
0.2875	0.027339616810824\\
0.29	0.0270242797048062\\
0.2925	0.0267086819998179\\
0.295	0.0263928298645133\\
0.2975	0.0260767292181226\\
0.3	0.0257603857556621\\
0.3025	0.0254438049695733\\
0.305	0.0251269921683556\\
0.3075	0.0248099524926656\\
0.31	0.0244926909292819\\
0.3125	0.0241752123232628\\
0.315	0.0238575213885768\\
0.3175	0.0235396227174381\\
0.32	0.0232215207885403\\
0.3225	0.0229032199743545\\
0.325	0.0225847245476269\\
0.3275	0.0222660386871924\\
0.33	0.021947166483202\\
0.3325	0.021628111941845\\
0.335	0.0213088789896352\\
0.3375	0.020989471477321\\
0.34	0.0206698931834664\\
0.3425	0.0203501478177473\\
0.345	0.020030239023997\\
0.3475	0.0197101703830325\\
0.35	0.0193899454152862\\
0.3525	0.0190695675832662\\
0.355	0.0187490402938637\\
0.3575	0.0184283669005237\\
0.36	0.0181075507052936\\
0.3625	0.017786594960761\\
0.365	0.017465502871892\\
0.3675	0.0171442775977794\\
0.37	0.0168229222533071\\
0.3725	0.0165014399107406\\
0.375	0.0161798336012473\\
0.3775	0.0158581063163527\\
0.38	0.0155362610093388\\
0.3825	0.015214300596587\\
0.385	0.0148922279588704\\
0.3875	0.0145700459425994\\
0.39	0.0142477573610225\\
0.3925	0.0139253649953868\\
0.395	0.0136028715960588\\
0.3975	0.0132802798836098\\
0.4	0.0129575925498665\\
0.4025	0.0126348122589307\\
0.405	0.0123119416481667\\
0.4075	0.0119889833291622\\
0.41	0.0116659398886613\\
0.4125	0.0113428138894712\\
0.415	0.0110196078713465\\
0.4175	0.0106963243518489\\
0.42	0.0103729658271866\\
0.4225	0.0100495347730319\\
0.425	0.00972603364532069\\
0.4275	0.00940246488103219\\
0.43	0.0090788308989522\\
0.4325	0.00875513410041923\\
0.435	0.00843137687005508\\
0.4375	0.0081075615764805\\
0.44	0.00778369057301681\\
0.4425	0.00745976619837409\\
0.445	0.00713579077732679\\
0.4475	0.00681176662137743\\
0.45	0.00648769602940898\\
0.4525	0.00616358128832665\\
0.455	0.00583942467368968\\
0.4575	0.00551522845033367\\
0.46	0.00519099487298417\\
0.4625	0.00486672618686187\\
0.465	0.00454242462828021\\
0.4675	0.00421809242523562\\
0.47	0.00389373179799122\\
0.4725	0.00356934495965426\\
0.475	0.00324493411674781\\
0.4775	0.00292050146977738\\
0.48	0.00259604921379258\\
0.4825	0.00227157953894466\\
0.485	0.00194709463104012\\
0.4875	0.00162259667209093\\
0.49	0.00129808784086179\\
0.4925	0.000973570313414883\\
0.495	0.000649046263652472\\
0.4975	0.000324517863857887\\
0.5	-1.27147647884729e-08\\
0.5025	-0.000324543301551855\\
0.505	-0.00064907172584155\\
0.5075	-0.000973595816435607\\
0.51	-0.00129811340106039\\
0.5125	-0.00162262230582722\\
0.515	-0.00194712035469141\\
0.5175	-0.00227160536890963\\
0.52	-0.00259607516649527\\
0.5225	-0.00292052756167108\\
0.525	-0.00324496036431907\\
0.5275	-0.00356937137942684\\
0.53	-0.0038937584065302\\
0.5325	-0.00421811923915136\\
0.535	-0.00454245166423251\\
0.5375	-0.00486675346156408\\
0.54	-0.00519102240320734\\
0.5425	-0.00551525625291082\\
0.545	-0.00583945276552002\\
0.5475	-0.00616360968637992\\
0.55	-0.00648772475072983\\
0.5525	-0.00681179568308986\\
0.555	-0.00713582019663865\\
0.5575	-0.00745979599258163\\
0.56	-0.00778372075950937\\
0.5625	-0.00810759217274516\\
0.565	-0.00843140789368152\\
0.5675	-0.00875516556910459\\
0.57	-0.00907886283050608\\
0.5725	-0.00940249729338168\\
0.575	-0.00972606655651558\\
0.5775	-0.01004956820125\\
0.58	-0.0103729997907389\\
0.5825	-0.0106963588691854\\
0.585	-0.0110196429610615\\
0.5875	-0.0113428495703095\\
0.59	-0.0116659761795235\\
0.5925	-0.0119890202491112\\
0.595	-0.0123119792164336\\
0.5975	-0.0126348504949211\\
0.6	-0.0129576314731673\\
0.6025	-0.0132803195139951\\
0.605	-0.0136029119534973\\
0.6075	-0.0139254061000484\\
0.61	-0.0142477992332852\\
0.6125	-0.0145700886030568\\
0.615	-0.0148922714283388\\
0.6175	-0.0152143448961128\\
0.62	-0.0155363061602061\\
0.6225	-0.0158581523400906\\
0.625	-0.0161798805196375\\
0.6275	-0.0165014877458252\\
0.63	-0.0168229710273952\\
0.6325	-0.0171443273334546\\
0.635	-0.017465553592019\\
0.6375	-0.017786646688491\\
0.64	-0.0181076034640701\\
0.6425	-0.0184284207140857\\
0.645	-0.0187490951862481\\
0.6475	-0.0190696235788077\\
0.65	-0.0193900025386143\\
0.6525	-0.0197102286590645\\
0.655	-0.0200302984779263\\
0.6575	-0.0203502084750247\\
0.66	-0.0206699550697736\\
0.6625	-0.0209895346185322\\
0.665	-0.0213089434117658\\
0.6675	-0.0216281776709813\\
0.67	-0.0219472335454086\\
0.6725	-0.0222661071083895\\
0.675	-0.0225847943534303\\
0.6775	-0.0229032911898673\\
0.68	-0.0232215934380832\\
0.6825	-0.0235396968242021\\
0.685	-0.0238575969741764\\
0.6875	-0.024175289407163\\
0.69	-0.0244927695280652\\
0.6925	-0.0248100326190955\\
0.695	-0.0251270738301822\\
0.6975	-0.0254438881680129\\
0.7	-0.025760470483461\\
0.7025	-0.0260768154570988\\
0.705	-0.0263929175824343\\
0.7075	-0.0267087711464407\\
0.71	-0.0270243702068604\\
0.7125	-0.0273397085656602\\
0.715	-0.0276547797378893\\
0.7175	-0.0279695769150399\\
0.72	-0.0282840929218282\\
0.7225	-0.0285983201650931\\
0.725	-0.0289122505732445\\
0.7275	-0.0292258755243743\\
0.73	-0.0295391857607571\\
0.7325	-0.0298521712870015\\
0.735	-0.0301648212485551\\
0.7375	-0.0304771237865876\\
0.74	-0.0307890658644626\\
0.7425	-0.0311006330600259\\
0.745	-0.0314118093167518\\
0.7475	-0.0317225766453616\\
0.75	-0.0320329147658056\\
0.7525	-0.0323428006774226\\
0.755	-0.0326522081425923\\
0.7575	-0.0329611070661806\\
0.76	-0.0332694627494499\\
0.7625	-0.0335772349927385\\
0.765	-0.0338843770159583\\
0.7675	-0.0341908341596398\\
0.77	-0.0344965423216626\\
0.7725	-0.034801426075693\\
0.775	-0.0351053964064211\\
0.7775	-0.035408347983596\\
0.78	-0.0357101558812054\\
0.7825	-0.0360106716294585\\
0.785	-0.0363097184649773\\
0.7875	-0.0366070856181833\\
0.79	-0.03690252144559\\
0.7925	-0.0371957251778718\\
0.795	-0.0374863370113922\\
0.7975	-0.0377739262206003\\
0.8	-0.03805797691068\\
0.8025	-0.0383378709635987\\
0.805	-0.0386128676562109\\
0.8075	-0.03888207934693\\
0.81	-0.0391444425394484\\
0.8125	-0.0393986835414949\\
0.815	-0.0396432778497478\\
0.8175	-0.0398764023186832\\
0.82	-0.0400958791267814\\
0.8225	-0.040299110561458\\
0.825	-0.0404830037384398\\
0.8275	-0.0406438846007137\\
0.83	-0.0407774009741749\\
0.8325	-0.0408784151826463\\
0.835	-0.0409408878623631\\
0.8375	-0.0409577563122117\\
0.84	-0.0409208131418634\\
0.8425	-0.0408205943142577\\
0.845	-0.0406462900729989\\
0.8475	-0.0403856977573596\\
0.85	-0.0400252419951558\\
0.8525	-0.0395500947248561\\
0.855	-0.0389444338664833\\
0.8575	-0.038191883386744\\
0.86	-0.0372761762086096\\
0.8625	-0.0361820712743056\\
0.865	-0.0348965331527652\\
0.8675	-0.0334101438860294\\
0.87	-0.0317186622334251\\
0.8725	-0.0298245804458574\\
0.875	-0.027738465873491\\
0.8775	-0.0254798338610191\\
0.88	-0.0230773022874911\\
0.8825	-0.0205678441437254\\
0.885	-0.0179950843155597\\
0.8875	-0.0154067588538856\\
0.89	-0.012851626803682\\
0.8925	-0.0103762452949333\\
0.895	-0.00802204908939709\\
0.8975	-0.0058231060806834\\
0.9	-0.00380477376101599\\
0.9025	-0.00198330459029309\\
0.905	-0.000366289917894136\\
0.9075	0.00104627276662531\\
0.91	0.00226054444221038\\
0.9125	0.003287280329776\\
0.915	0.00414032487223412\\
0.9175	0.00483528931574911\\
0.92	0.00538847417970914\\
0.9225	0.00581605084566119\\
0.925	0.00613348441036824\\
0.9275	0.0063551624189997\\
0.93	0.00649418766891821\\
0.9325	0.00656229413749124\\
0.935	0.00656984998077221\\
0.9375	0.00652591810280595\\
0.94	0.00643835150093279\\
0.9425	0.00631390662868869\\
0.945	0.00615836303531742\\
0.9475	0.00597664147932453\\
0.95	0.00577291566672218\\
0.9525	0.00555071489178389\\
0.955	0.00531301633152725\\
0.9575	0.00506232672316893\\
0.96	0.00480075376972573\\
0.9625	0.00453006797863048\\
0.965	0.00425175582233867\\
0.9675	0.00396706517786793\\
0.97	0.00367704399664263\\
0.9725	0.00338257310666404\\
0.975	0.00308439397613363\\
0.9775	0.00278313218460967\\
0.98	0.00247931726311862\\
0.9825	0.00217339948358559\\
0.985	0.00186576410345219\\
0.9875	0.00155674350490352\\
0.99	0.00124662761028203\\
0.9925	0.000935672906017895\\
0.995	0.000624110366436634\\
0.9975	0.000312152535659353\\
1	2.50694115071845e-17\\
};
\addlegendentry{TDB-CUR}

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=1.0pt]
  table[row sep=crcr]{%
0.175	-0.0434382899668308\\
0.17	-0.0953217004019173\\
0.18	0.00181860467778796\\
0.1625	-0.137163049068019\\
0.1875	0.0312392784315495\\
0.885	-0.0179950843155597\\
0.1525	-0.145266496988291\\
0.01	-0.0322075466452727\\
0.9025	-0.00198330459029309\\
0.8675	-0.0334101438860294\\
0.2	0.0376021249172849\\
0.1275	-0.136539934488249\\
0.9275	0.0063551624189997\\
0.04	-0.077745653012041\\
0.0825	-0.112499228672993\\
0.84	-0.0409208131418634\\
0.2375	0.0335773797907037\\
0.735	-0.0301648212485551\\
};
\addlegendentry{QDEIM Points}

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(3.4in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xticklabels={},
ymin=-2.9053299298672,
ymax=0.752042416369047,
ytick = {},
yticklabels = {},
title={$t=3$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.23451443553537e-14\\
0.0025	-0.148511567773967\\
0.005	-0.27104188054046\\
0.0075	-0.375432201112755\\
0.01	-0.466542043146582\\
0.0125	-0.547558368443018\\
0.015	-0.620667318624383\\
0.0175	-0.687424491250726\\
0.02	-0.748971098672771\\
0.0225	-0.806166245872598\\
0.025	-0.8596711389289\\
0.0275	-0.910004526864749\\
0.03	-0.957580279720677\\
0.0325	-1.0027335127242\\
0.035	-1.04573915803183\\
0.0375	-1.08682543203915\\
0.04	-1.12618377610442\\
0.0425	-1.16397631233161\\
0.045	-1.20034151701434\\
0.0475	-1.23539859493826\\
0.05	-1.26925089275267\\
0.0525	-1.30198859197297\\
0.055	-1.3336908552551\\
0.0575	-1.36442755298609\\
0.06	-1.39426066430928\\
0.0625	-1.4232454231213\\
0.065	-1.45143126247409\\
0.0675	-1.47886259826571\\
0.07	-1.50557948379362\\
0.0725	-1.53161815976816\\
0.075	-1.55701151910567\\
0.0775	-1.581789501792\\
0.08	-1.60597943200576\\
0.0825	-1.62960630728392\\
0.085	-1.65269304763105\\
0.0875	-1.67526071099131\\
0.09	-1.69732868032741\\
0.0925	-1.7189148266118\\
0.095	-1.74003565128072\\
0.0975	-1.76070641108941\\
0.1	-1.78094122780677\\
0.1025	-1.80075318477321\\
0.105	-1.82015441199815\\
0.1075	-1.83915616117427\\
0.11	-1.85776887172016\\
0.1125	-1.87600222871462\\
0.115	-1.89386521333853\\
0.1175	-1.91136614617266\\
0.12	-1.92851272338499\\
0.1225	-1.94531204544187\\
0.125	-1.96177063743905\\
0.1275	-1.9778944593924\\
0.13	-1.99368890373523\\
0.1325	-2.00915877566302\\
0.135	-2.02430824958148\\
0.1375	-2.03914079134952\\
0.14	-2.05365903066206\\
0.1425	-2.06786455987961\\
0.145	-2.08175762351121\\
0.1475	-2.09533664433273\\
0.15	-2.10859750467219\\
0.1525	-2.12153246007294\\
0.155	-2.13412850042365\\
0.1575	-2.14636488045758\\
0.16	-2.15820940223442\\
0.1625	-2.16961282518301\\
0.165	-2.1805004742295\\
0.1675	-2.19075967320132\\
0.17	-2.2002210004834\\
0.1725	-2.20863050044556\\
0.175	-2.21560887640006\\
0.1775	-2.22059244764304\\
0.18	-2.222749696324\\
0.1825	-2.2208676915154\\
0.185	-2.21320711309642\\
0.1875	-2.19733797191571\\
0.19	-2.16999828712433\\
0.1925	-2.12707276891462\\
0.195	-2.0638631297959\\
0.1975	-1.97587029722802\\
0.2	-1.86021794973751\\
0.2025	-1.7174840751929\\
0.205	-1.55313396097734\\
0.2075	-1.37744236954054\\
0.21	-1.20336680460251\\
0.2125	-1.04315714115973\\
0.215	-0.90541356481372\\
0.2175	-0.79390324316061\\
0.22	-0.708183120447563\\
0.2225	-0.645154361267127\\
0.225	-0.600621354977849\\
0.2275	-0.570377179337753\\
0.23	-0.550763770438861\\
0.2325	-0.538853948419184\\
0.235	-0.532425144928674\\
0.2375	-0.529846763560745\\
0.24	-0.529949528928464\\
0.2425	-0.531907702118536\\
0.245	-0.535144096664092\\
0.2475	-0.539258011562877\\
0.25	-0.543972518266821\\
0.2525	-0.549096784136283\\
0.255	-0.554499542726106\\
0.2575	-0.560090595312702\\
0.26	-0.565807995355333\\
0.2625	-0.571609207401965\\
0.265	-0.577465024310301\\
0.2675	-0.5833553891404\\
0.27	-0.589266527952883\\
0.2725	-0.595188982975909\\
0.275	-0.601116263404386\\
0.2775	-0.607043919605405\\
0.28	-0.61296890751788\\
0.2825	-0.618889151965664\\
0.285	-0.62480324636359\\
0.2875	-0.630710245998435\\
0.29	-0.636609525555261\\
0.2925	-0.642500680791163\\
0.295	-0.648383460576733\\
0.2975	-0.6542577198508\\
0.3	-0.660123386996208\\
0.3025	-0.665980441174115\\
0.305	-0.671828896546141\\
0.3075	-0.67766879126882\\
0.31	-0.683500179800882\\
0.3125	-0.689323127515008\\
0.315	-0.695137706916261\\
0.3175	-0.700943994983396\\
0.32	-0.706742071297063\\
0.3225	-0.712532016720942\\
0.325	-0.718313912472655\\
0.3275	-0.724087839470292\\
0.33	-0.729853877874483\\
0.3325	-0.735612106769703\\
0.335	-0.741362603945059\\
0.3375	-0.747105445746416\\
0.34	-0.752840706979847\\
0.3425	-0.75856846085212\\
0.345	-0.764288778937997\\
0.3475	-0.770001731166957\\
0.35	-0.77570738582402\\
0.3525	-0.781405809560783\\
0.355	-0.787097067413838\\
0.3575	-0.792781222828479\\
0.36	-0.798458337686165\\
0.3625	-0.80412847233458\\
0.365	-0.80979168561946\\
0.3675	-0.815448034917511\\
0.37	-0.821097576169969\\
0.3725	-0.82674036391641\\
0.375	-0.832376451328547\\
0.3775	-0.838005890243797\\
0.38	-0.843628731198463\\
0.3825	-0.8492450234604\\
0.385	-0.854854815061079\\
0.3875	-0.860458152826988\\
0.39	-0.866055082410294\\
0.3925	-0.871645648318744\\
0.395	-0.877229893944784\\
0.3975	-0.88280786159384\\
0.4	-0.888379592511785\\
0.4025	-0.893945126911551\\
0.405	-0.899504503998878\\
0.4075	-0.905057761997203\\
0.41	-0.910604938171658\\
0.4125	-0.916146068852167\\
0.415	-0.921681189455632\\
0.4175	-0.927210334507168\\
0.42	-0.932733537660354\\
0.4225	-0.938250831716469\\
0.425	-0.943762248642628\\
0.4275	-0.949267819588769\\
0.43	-0.954767574903368\\
0.4325	-0.960261544147769\\
0.435	-0.965749756108955\\
0.4375	-0.971232238810566\\
0.44	-0.976709019521882\\
0.4425	-0.982180124764447\\
0.445	-0.987645580315912\\
0.4475	-0.99310541121054\\
0.45	-0.998559641735711\\
0.4525	-1.00400829542355\\
0.455	-1.00945139503658\\
0.4575	-1.01488896254601\\
0.46	-1.02032101910093\\
0.4625	-1.02574758498609\\
0.465	-1.03116867956548\\
0.4675	-1.03658432120812\\
0.47	-1.04199452719135\\
0.4725	-1.04739931357583\\
0.475	-1.05279869504475\\
0.4775	-1.05819268469769\\
0.48	-1.06358129378689\\
0.4825	-1.06896453138039\\
0.485	-1.07434240393201\\
0.4875	-1.07971491473271\\
0.49	-1.08508206321046\\
0.4925	-1.09044384403662\\
0.495	-1.09580024598494\\
0.4975	-1.1011512504739\\
0.5	-1.10649682970325\\
0.5025	-1.11183694427019\\
0.505	-1.11717154011766\\
0.5075	-1.12250054462477\\
0.51	-1.12782386159408\\
0.5125	-1.13314136481991\\
0.515	-1.13845288982933\\
0.5175	-1.14375822326875\\
0.52	-1.14905708925462\\
0.5225	-1.15434913180689\\
0.525	-1.15963389222457\\
0.5275	-1.16491077992646\\
0.53	-1.17017903484392\\
0.5325	-1.17543767888557\\
0.535	-1.18068545325895\\
0.5375	-1.18592073747857\\
0.54	-1.19114144465037\\
0.5425	-1.19634488601309\\
0.545	-1.20152759562974\\
0.5475	-1.20668510341693\\
0.55	-1.21181164119908\\
0.5525	-1.21689976195258\\
0.555	-1.22193984658129\\
0.5575	-1.22691946509378\\
0.56	-1.23182254951938\\
0.5625	-1.23662832382633\\
0.565	-1.24130992097073\\
0.5675	-1.24583259850954\\
0.57	-1.25015144159798\\
0.5725	-1.25420841568918\\
0.575	-1.25792860171072\\
0.5775	-1.26121541632842\\
0.58	-1.26394459437223\\
0.5825	-1.26595669967831\\
0.585	-1.26704795248028\\
0.5875	-1.26695924629244\\
0.59	-1.26536342297272\\
0.5925	-1.261851252668\\
0.595	-1.2559172223917\\
0.5975	-1.24694728581991\\
0.6	-1.2342122599325\\
0.6025	-1.2168725564604\\
0.605	-1.19400212296087\\
0.6075	-1.1646410490858\\
0.61	-1.12788575407757\\
0.6125	-1.08302084142965\\
0.615	-1.02968556334031\\
0.6175	-0.968050398981796\\
0.62	-0.898960064897631\\
0.6225	-0.823988395882764\\
0.625	-0.745359920504852\\
0.6275	-0.665727686960113\\
0.63	-0.58784677678091\\
0.6325	-0.5142240262977\\
0.635	-0.446833661575226\\
0.6375	-0.386960706515895\\
0.64	-0.335185795109138\\
0.6425	-0.291481803353133\\
0.645	-0.255371420087728\\
0.6475	-0.226096627980457\\
0.65	-0.202766582248431\\
0.6525	-0.184468494742843\\
0.655	-0.170339985151692\\
0.6575	-0.159609034335099\\
0.66	-0.151610279418156\\
0.6625	-0.145785956572478\\
0.665	-0.141678060615899\\
0.6675	-0.138916328952877\\
0.67	-0.137204979323841\\
0.6725	-0.136309886192694\\
0.675	-0.136047042582989\\
0.6775	-0.136272633330737\\
0.68	-0.136874747275841\\
0.6825	-0.137766601985621\\
0.685	-0.138881088697472\\
0.6875	-0.140166429417594\\
0.69	-0.141582748606487\\
0.6925	-0.143099384290675\\
0.695	-0.14469278964005\\
0.6975	-0.146344901749682\\
0.7	-0.148041877540536\\
0.7025	-0.149773116603058\\
0.705	-0.151530507390518\\
0.7075	-0.153307846695124\\
0.71	-0.155100393211283\\
0.7125	-0.156904524635044\\
0.715	-0.15871747456847\\
0.7175	-0.160537130845504\\
0.72	-0.16236188107025\\
0.7225	-0.164190494405171\\
0.725	-0.166022031164528\\
0.7275	-0.167855773716537\\
0.73	-0.169691173702151\\
0.7325	-0.171527811738372\\
0.735	-0.173365366667127\\
0.7375	-0.175203592097625\\
0.74	-0.177042298517774\\
0.7425	-0.178881339655257\\
0.745	-0.180720602079364\\
0.7475	-0.182559997272671\\
0.75	-0.184399455583781\\
0.7525	-0.186238921611672\\
0.755	-0.188078350678763\\
0.7575	-0.189917706131132\\
0.76	-0.191756957266425\\
0.7625	-0.193596077737375\\
0.765	-0.195435044314917\\
0.7675	-0.197273835922359\\
0.77	-0.199112432872957\\
0.7725	-0.200950816259102\\
0.775	-0.202788967453318\\
0.7775	-0.204626867690369\\
0.78	-0.206464497706591\\
0.7825	-0.208301837417668\\
0.785	-0.210138865619865\\
0.7875	-0.211975559702504\\
0.79	-0.213811895361427\\
0.7925	-0.215647846304558\\
0.795	-0.21748338394153\\
0.7975	-0.219318477049804\\
0.8	-0.221153091409823\\
0.8025	-0.222987189401578\\
0.805	-0.224820729554536\\
0.8075	-0.226653666042204\\
0.81	-0.228485948111662\\
0.8125	-0.230317519437283\\
0.815	-0.232148317386351\\
0.8175	-0.233978272182648\\
0.82	-0.235807305951982\\
0.8225	-0.237635331631277\\
0.825	-0.239462251720008\\
0.8275	-0.241287956849538\\
0.83	-0.243112324142054\\
0.8325	-0.244935215326439\\
0.835	-0.246756474573226\\
0.8375	-0.248575926004873\\
0.84	-0.250393370830631\\
0.8425	-0.252208584047332\\
0.845	-0.254021310638079\\
0.8475	-0.255831261190109\\
0.85	-0.257638106840626\\
0.8525	-0.259441473445\\
0.855	-0.261240934845062\\
0.8575	-0.26303600509595\\
0.86	-0.264826129487698\\
0.8625	-0.266610674172105\\
0.865	-0.268388914175743\\
0.8675	-0.270160019545921\\
0.87	-0.271923039337139\\
0.8725	-0.27367688310055\\
0.875	-0.275420299487333\\
0.8775	-0.277151851517837\\
0.88	-0.278869888001098\\
0.8825	-0.280572510512773\\
0.885	-0.282257535253005\\
0.8875	-0.283922449008025\\
0.89	-0.285564358330005\\
0.8925	-0.287179930927867\\
0.895	-0.288765328127527\\
0.8975	-0.290316127113483\\
0.9	-0.291827231506046\\
0.9025	-0.293292768662079\\
0.905	-0.294705971915916\\
0.9075	-0.296059045807422\\
0.91	-0.297343012185568\\
0.9125	-0.298547534942171\\
0.915	-0.299660721041278\\
0.9175	-0.300668895492241\\
0.92	-0.301556348005883\\
0.9225	-0.302305049322838\\
0.925	-0.302894335676533\\
0.9275	-0.303300560634777\\
0.93	-0.303496714761054\\
0.9325	-0.303452015282856\\
0.935	-0.303131470411608\\
0.9375	-0.302495426316823\\
0.94	-0.301499109228676\\
0.9425	-0.300092180951698\\
0.945	-0.298218333427333\\
0.9475	-0.295814957039785\\
0.95	-0.292812928154088\\
0.9525	-0.289136573731358\\
0.955	-0.284703884267531\\
0.9575	-0.279427059731977\\
0.96	-0.273213484942401\\
0.9625	-0.265967238347512\\
0.965	-0.257591237979006\\
0.9675	-0.247990115939079\\
0.97	-0.237073883170527\\
0.9725	-0.224762394516014\\
0.975	-0.210990546720701\\
0.9775	-0.195714038787402\\
0.98	-0.178915400016959\\
0.9825	-0.160609858512074\\
0.985	-0.140850502446625\\
0.9875	-0.119732105575791\\
0.99	-0.0973929776951874\\
0.9925	-0.0740142859906276\\
0.995	-0.0498164866788848\\
0.9975	-0.0250527980664805\\
1	3.6314316155257e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.82328900698228e-07\\
0.0025	-0.148511405588232\\
0.005	-0.271041738147766\\
0.0075	-0.375432076588262\\
0.01	-0.466541933595686\\
0.0125	-0.547558270825801\\
0.015	-0.620667230315977\\
0.0175	-0.687424410254957\\
0.02	-0.748971023602043\\
0.0225	-0.806166175828554\\
0.025	-0.859671073369143\\
0.0275	-0.910004465491361\\
0.03	-0.957580222397628\\
0.0325	-1.00273345941946\\
0.035	-1.04573910877768\\
0.0375	-1.08682538690505\\
0.04	-1.12618373517839\\
0.0425	-1.16397627570712\\
0.045	-1.20034148478084\\
0.0475	-1.2353985671739\\
0.05	-1.26925086951828\\
0.0525	-1.30198857330668\\
0.055	-1.33369084116728\\
0.0575	-1.36442754345439\\
0.06	-1.39426065927403\\
0.0625	-1.42324542248125\\
0.065	-1.45143126608296\\
0.0675	-1.47886260592978\\
0.07	-1.50557949527079\\
0.0725	-1.53161817476869\\
0.075	-1.55701153729491\\
0.0775	-1.58178952279519\\
0.08	-1.60597945541493\\
0.0825	-1.62960633266684\\
0.085	-1.65269307454188\\
0.0875	-1.67526073898275\\
0.09	-1.69732870896385\\
0.0925	-1.71891485548303\\
0.095	-1.74003568001556\\
0.0975	-1.76070643936889\\
0.1	-1.78094125537607\\
0.1025	-1.80075321145206\\
0.105	-1.82015443768907\\
0.1075	-1.83915618586838\\
0.11	-1.85776889550007\\
0.1125	-1.87600225175441\\
0.115	-1.8938652359005\\
0.1175	-1.91136616860099\\
0.12	-1.92851274609626\\
0.1225	-1.94531206891268\\
0.125	-1.96177066219099\\
0.1275	-1.97789448597468\\
0.13	-1.99368893270528\\
0.1325	-2.00915880756556\\
0.135	-2.02430828492649\\
0.1375	-2.03914083058959\\
0.14	-2.0536590741696\\
0.1425	-2.06786460792454\\
0.145	-2.08175767623978\\
0.1475	-2.09533670174819\\
0.15	-2.10859756661824\\
0.1525	-2.12153252622127\\
0.155	-2.13412857026708\\
0.1575	-2.14636495331101\\
0.16	-2.15820947724639\\
0.1625	-2.16961290136132\\
0.165	-2.1805005504852\\
0.1675	-2.19075974841535\\
0.17	-2.20022107359935\\
0.1725	-2.20863057058906\\
0.175	-2.21560894301776\\
0.1775	-2.22059251063992\\
0.18	-2.22274975615205\\
0.1825	-2.22086774912587\\
0.185	-2.21320716961586\\
0.1875	-2.19733802787903\\
0.19	-2.1699983412056\\
0.1925	-2.12707281654526\\
0.195	-2.06386316293831\\
0.1975	-1.9758703071732\\
0.2	-1.86021793317298\\
0.2025	-1.71748403919195\\
0.205	-1.55313392025541\\
0.2075	-1.3774423364816\\
0.21	-1.20336678254237\\
0.2125	-1.04315712791959\\
0.215	-0.905413560131127\\
0.2175	-0.793903250791566\\
0.22	-0.708183144798691\\
0.2225	-0.645154403967059\\
0.225	-0.600621414250021\\
0.2275	-0.570377251330415\\
0.23	-0.550763850823259\\
0.2325	-0.538854033409656\\
0.235	-0.532425231673879\\
0.2375	-0.529846850143861\\
0.24	-0.529949614199783\\
0.2425	-0.53190778549208\\
0.245	-0.53514417793623\\
0.2475	-0.539258090770251\\
0.25	-0.54397259558313\\
0.2525	-0.549096859801397\\
0.255	-0.55449961699998\\
0.2575	-0.560090668447349\\
0.26	-0.565808067579382\\
0.2625	-0.571609278913614\\
0.265	-0.577465095275577\\
0.2675	-0.583355459694555\\
0.27	-0.589266598203446\\
0.2725	-0.595189053006415\\
0.275	-0.601116333278213\\
0.2775	-0.607043989369377\\
0.28	-0.612968977205469\\
0.2825	-0.618889221599729\\
0.285	-0.624803315958654\\
0.2875	-0.630710315562554\\
0.29	-0.636609595091511\\
0.2925	-0.642500750298818\\
0.295	-0.648383530052181\\
0.2975	-0.654257789288254\\
0.3	-0.660123456388243\\
0.3025	-0.665980510512077\\
0.305	-0.671828965820447\\
0.3075	-0.677668860469181\\
0.31	-0.683500248916468\\
0.3125	-0.689323196534556\\
0.315	-0.695137775828157\\
0.3175	-0.700944063775734\\
0.32	-0.706742139957669\\
0.3225	-0.712532085237398\\
0.325	-0.718313980832311\\
0.3275	-0.724087907660268\\
0.33	-0.729853945881665\\
0.3325	-0.735612174580737\\
0.335	-0.741362671546349\\
0.3375	-0.747105513124112\\
0.34	-0.75284077411984\\
0.3425	-0.758568527740034\\
0.345	-0.764288845559182\\
0.3475	-0.770001797506485\\
0.35	-0.775707451866678\\
0.3525	-0.781405875291075\\
0.355	-0.78709713281598\\
0.3575	-0.792781287886402\\
0.36	-0.798458402383511\\
0.3625	-0.804128536654711\\
0.365	-0.809791749545457\\
0.3675	-0.815448098432186\\
0.37	-0.821097639255863\\
0.3725	-0.826740426555809\\
0.375	-0.832376513503487\\
0.3775	-0.838005951936078\\
0.38	-0.843628792389654\\
0.3825	-0.84924508413186\\
0.385	-0.854854875193968\\
0.3875	-0.860458212402278\\
0.39	-0.866055141408787\\
0.3925	-0.871645706721089\\
0.395	-0.877229951731491\\
0.3975	-0.882807918745302\\
0.4	-0.888379649008298\\
0.4025	-0.893945182733323\\
0.405	-0.89950455912606\\
0.4075	-0.905057816409903\\
0.41	-0.910604991849964\\
0.4125	-0.916146121776168\\
0.415	-0.92168124160544\\
0.4175	-0.927210385862937\\
0.42	-0.932733588202308\\
0.4225	-0.938250881424917\\
0.425	-0.943762297497995\\
0.4275	-0.949267867571615\\
0.43	-0.954767621994413\\
0.4325	-0.960261590327917\\
0.435	-0.965749801359318\\
0.4375	-0.971232283112487\\
0.44	-0.976709062856961\\
0.4425	-0.982180167114566\\
0.445	-0.987645621663259\\
0.4475	-0.993105451537632\\
0.45	-0.998559681025425\\
0.4525	-1.00400833365914\\
0.455	-1.00945143220171\\
0.4575	-1.0148889986248\\
0.46	-1.02032105407793\\
0.4625	-1.02574761884635\\
0.465	-1.03116871229457\\
0.4675	-1.03658435279216\\
0.47	-1.04199455761701\\
0.4725	-1.0473993428304\\
0.475	-1.05279872311616\\
0.4775	-1.05819271157453\\
0.48	-1.06358131945844\\
0.4825	-1.06896455583668\\
0.485	-1.07434242716384\\
0.4875	-1.07971493673172\\
0.49	-1.08508208396912\\
0.4925	-1.09044386354831\\
0.495	-1.09580026424403\\
0.4975	-1.10115126747577\\
0.5	-1.10649684544436\\
0.5025	-1.11183695874817\\
0.505	-1.1171715533314\\
0.5075	-1.12250055657447\\
0.51	-1.12782387228142\\
0.5125	-1.13314137424812\\
0.515	-1.13845289800335\\
0.5175	-1.14375823019537\\
0.52	-1.14905709494268\\
0.5225	-1.15434913626742\\
0.525	-1.15963389547103\\
0.5275	-1.16491078197499\\
0.53	-1.17017903571355\\
0.5325	-1.17543767859849\\
0.535	-1.18068545184073\\
0.5375	-1.1859207349584\\
0.54	-1.19114144106123\\
0.5425	-1.19634488139184\\
0.545	-1.20152759001701\\
0.5475	-1.20668509685682\\
0.55	-1.21181163373846\\
0.5525	-1.21689975363983\\
0.555	-1.22193983746424\\
0.5575	-1.22691945521647\\
0.56	-1.23182253891715\\
0.5625	-1.23662831251846\\
0.565	-1.24130990894974\\
0.5675	-1.24583258572578\\
0.57	-1.25015142793768\\
0.5725	-1.25420840094364\\
0.575	-1.25792858553364\\
0.5775	-1.26121539817784\\
0.58	-1.26394457343304\\
0.5825	-1.26595667476169\\
0.585	-1.26704792189759\\
0.5875	-1.26695920770493\\
0.59	-1.26536337322474\\
0.5925	-1.26185118762225\\
0.595	-1.25591713679974\\
0.5975	-1.24694717327738\\
0.6	-1.23421211298063\\
0.6025	-1.21687236689352\\
0.605	-1.19400188237576\\
0.6075	-1.16464074966499\\
0.61	-1.12788538955784\\
0.6125	-1.08302040820334\\
0.615	-1.029685061667\\
0.6175	-0.968049834258459\\
0.62	-0.898959448714814\\
0.6225	-0.823987746240657\\
0.625	-0.745359260476966\\
0.6275	-0.665727041678806\\
0.63	-0.587846169631428\\
0.6325	-0.51422347575487\\
0.635	-0.446833179651439\\
0.6375	-0.38696029879546\\
0.64	-0.335185461714567\\
0.6425	-0.291481540218692\\
0.645	-0.255371220236564\\
0.6475	-0.226096482716702\\
0.65	-0.202766482214468\\
0.6525	-0.184468430774623\\
0.655	-0.170339948879378\\
0.6575	-0.159609018523275\\
0.66	-0.151610278085849\\
0.6625	-0.145785964956865\\
0.665	-0.141678075044131\\
0.6675	-0.138916346673476\\
0.67	-0.137204998332251\\
0.6725	-0.136309905070687\\
0.675	-0.136047060360853\\
0.6775	-0.136272649374402\\
0.68	-0.136874761197415\\
0.6825	-0.137766613574212\\
0.685	-0.138881097866692\\
0.6875	-0.140166436166368\\
0.69	-0.141582752990193\\
0.6925	-0.143099386400196\\
0.695	-0.144692789586799\\
0.6975	-0.146344899655077\\
0.7	-0.148041873528776\\
0.7025	-0.149773110796303\\
0.705	-0.15153049990582\\
0.7075	-0.153307837642601\\
0.71	-0.155100382693174\\
0.7125	-0.156904512745371\\
0.715	-0.158717461393102\\
0.7175	-0.160537116462489\\
0.72	-0.162361865550305\\
0.7225	-0.164190477812256\\
0.725	-0.166022013556458\\
0.7275	-0.167855755145594\\
0.73	-0.169691154215675\\
0.7325	-0.171527791379318\\
0.735	-0.17336534547458\\
0.7375	-0.175203570107269\\
0.74	-0.177042275762313\\
0.7425	-0.17888131616479\\
0.745	-0.18072057788172\\
0.7475	-0.182559972393704\\
0.75	-0.184399430047621\\
0.7525	-0.186238895440955\\
0.755	-0.188078323894823\\
0.7575	-0.189917678754167\\
0.76	-0.191756929315644\\
0.7625	-0.19359604923112\\
0.765	-0.195435015270769\\
0.7675	-0.197273806357226\\
0.77	-0.19911240280315\\
0.7725	-0.200950785700398\\
0.775	-0.20278893642101\\
0.7775	-0.204626836199309\\
0.78	-0.206464465771221\\
0.7825	-0.208301805052048\\
0.785	-0.210138832837689\\
0.7875	-0.211975526517114\\
0.79	-0.213811861785817\\
0.7925	-0.215647812351377\\
0.795	-0.217483349623076\\
0.7975	-0.219318442378019\\
0.8	-0.221153056396279\\
0.8025	-0.222987154057461\\
0.805	-0.224820693890628\\
0.8075	-0.226653630068854\\
0.81	-0.228485911838769\\
0.8125	-0.230317482874256\\
0.815	-0.232148280542085\\
0.8175	-0.233978235065483\\
0.82	-0.235807268569667\\
0.8225	-0.237635293990928\\
0.825	-0.239462213828066\\
0.8275	-0.241287918711723\\
0.83	-0.243112285763318\\
0.8325	-0.244935176710916\\
0.835	-0.246756435724185\\
0.8375	-0.248575886924663\\
0.84	-0.250393331520633\\
0.8425	-0.252208544507906\\
0.845	-0.254021270868517\\
0.8475	-0.255831221188581\\
0.85	-0.257638066604138\\
0.8525	-0.259441432969351\\
0.855	-0.261240894124806\\
0.8575	-0.263035964124365\\
0.86	-0.264826088256763\\
0.8625	-0.266610632672484\\
0.865	-0.268388872396785\\
0.8675	-0.27015997747567\\
0.87	-0.271922996962362\\
0.8725	-0.273676840406784\\
0.875	-0.275420256458951\\
0.8775	-0.277151808138148\\
0.88	-0.278869844252463\\
0.8825	-0.280572466376771\\
0.885	-0.282257490710616\\
0.8875	-0.283922404039877\\
0.89	-0.285564312916648\\
0.8925	-0.287179885050114\\
0.895	-0.288765281766841\\
0.8975	-0.290316080252435\\
0.9	-0.291827184128832\\
0.9025	-0.293292720755116\\
0.905	-0.294705923468511\\
0.9075	-0.296058996812523\\
0.91	-0.297342962640596\\
0.9125	-0.298547484849937\\
0.915	-0.299660670410982\\
0.9175	-0.300668844340552\\
0.92	-0.301556296358091\\
0.9225	-0.302304997214069\\
0.925	-0.302894283153006\\
0.9275	-0.303300507755086\\
0.93	-0.303496661597449\\
0.9325	-0.303451961922465\\
0.935	-0.303131416957581\\
0.9375	-0.30249537288931\\
0.94	-0.301499055965579\\
0.9425	-0.300092128009113\\
0.945	-0.298218280979575\\
0.9475	-0.295814905278889\\
0.95	-0.292812877288659\\
0.9525	-0.289136523984656\\
0.955	-0.284703835874666\\
0.9575	-0.279427012936132\\
0.96	-0.273213439990017\\
0.9625	-0.265967195482472\\
0.965	-0.257591197435927\\
0.9675	-0.247990077935952\\
0.97	-0.237073847901127\\
0.9725	-0.224762362142612\\
0.975	-0.2109905173678\\
0.9775	-0.195714012537276\\
0.98	-0.178915376907769\\
0.9825	-0.160609838539211\\
0.985	-0.140850485567631\\
0.9875	-0.119732091718785\\
0.99	-0.0973929667702202\\
0.9925	-0.074014277902886\\
0.995	-0.0498164813422431\\
0.9975	-0.0250527954157097\\
1	3.63157421129236e-16\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=1.0pt]
  table[row sep=crcr]{%
0.2075	-1.37744271110325\\
0.1975	-1.97587044270622\\
0.215	-0.905413837731393\\
0.62	-0.898960298077685\\
0.6325	-0.514224313262226\\
0.185	-2.21320705261083\\
0.6075	-1.16464112731596\\
0.645	-0.255371604524956\\
0.2275	-0.570377263383162\\
0.0125	-0.547558495909472\\
0.1575	-2.14636484881781\\
0.9725	-0.224762411963596\\
0.05	-1.26925087611589\\
0.105	-1.82015441381433\\
0.5725	-1.25420838087262\\
0.265	-0.577465041855764\\
0.4475	-0.993105361574317\\
0.8625	-0.266610616654585\\
};

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(5.152in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xticklabels={},
ymin=-2.9053299298672,
ymax=0.752042416369047,
ytick = {},
yticklabels = {},
title={$t=5$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.61155482297632e-15\\
0.0025	-0.122191850959677\\
0.005	-0.223006932875609\\
0.0075	-0.308896853094275\\
0.01	-0.383859905718005\\
0.0125	-0.450518248383163\\
0.015	-0.510670587318996\\
0.0175	-0.565596831855279\\
0.02	-0.616235944862768\\
0.0225	-0.663294777863818\\
0.025	-0.707317355787291\\
0.0275	-0.748730493224287\\
0.03	-0.787874712788201\\
0.0325	-0.825025739470887\\
0.035	-0.860409781038112\\
0.0375	-0.894214608617725\\
0.04	-0.926597735694936\\
0.0425	-0.9576925525565\\
0.045	-0.987612994268\\
0.0475	-1.0164571397477\\
0.05	-1.04431002020913\\
0.0525	-1.07124583490062\\
0.055	-1.09732971700986\\
0.0575	-1.12261915426228\\
0.06	-1.14716514165201\\
0.0625	-1.17101312434139\\
0.065	-1.19420377469296\\
0.0675	-1.21677363707196\\
0.07	-1.23875566639754\\
0.0725	-1.26017968068098\\
0.075	-1.28107274344667\\
0.0775	-1.30145948861659\\
0.08	-1.3213623978874\\
0.0825	-1.34080203864928\\
0.085	-1.35979726894705\\
0.0875	-1.37836541476561\\
0.09	-1.3965224239541\\
0.0925	-1.41428300033125\\
0.095	-1.43166072089326\\
0.0975	-1.44866813854172\\
0.1	-1.46531687233785\\
0.1025	-1.48161768694803\\
0.105	-1.49758056265999\\
0.1075	-1.51321475710285\\
0.11	-1.52852885958538\\
0.1125	-1.543530838763\\
0.115	-1.55822808414014\\
0.1175	-1.5726274416946\\
0.12	-1.58673524365162\\
0.1225	-1.60055733210657\\
0.125	-1.61409907575274\\
0.1275	-1.62736537834816\\
0.13	-1.64036067665601\\
0.1325	-1.65308892427239\\
0.135	-1.66555355579207\\
0.1375	-1.67775742283084\\
0.14	-1.68970268902359\\
0.1425	-1.7013906645038\\
0.145	-1.71282155041409\\
0.1475	-1.72399404900259\\
0.15	-1.73490477227404\\
0.1525	-1.74554734816644\\
0.155	-1.75591107211103\\
0.1575	-1.76597887516083\\
0.16	-1.77572426526795\\
0.1625	-1.78510672794444\\
0.165	-1.79406482154804\\
0.1675	-1.80250583766564\\
0.17	-1.81029037853765\\
0.1725	-1.81720949302915\\
0.175	-1.82295110121084\\
0.1775	-1.82705141473475\\
0.18	-1.8288262729677\\
0.1825	-1.82727769471869\\
0.185	-1.82097459474687\\
0.1875	-1.80791761820251\\
0.19	-1.7854228651936\\
0.1925	-1.75010435594346\\
0.195	-1.69809644553121\\
0.1975	-1.62569742333789\\
0.2	-1.53054077775269\\
0.2025	-1.41310216008642\\
0.205	-1.27787839268153\\
0.2075	-1.13332339346375\\
0.21	-0.990098309430706\\
0.2125	-0.858281992347849\\
0.215	-0.744950370333034\\
0.2175	-0.65320287685843\\
0.22	-0.582674902084908\\
0.2225	-0.530816760231297\\
0.225	-0.494176393820254\\
0.2275	-0.469292455245802\\
0.23	-0.453155191313666\\
0.2325	-0.443356203650528\\
0.235	-0.438066829498542\\
0.2375	-0.435945463722197\\
0.24	-0.436030062449794\\
0.2425	-0.437641233215469\\
0.245	-0.440304084881208\\
0.2475	-0.443688933094669\\
0.25	-0.447567929637938\\
0.2525	-0.451784063329985\\
0.255	-0.45622933220215\\
0.2575	-0.46082952353074\\
0.26	-0.465533669611241\\
0.2625	-0.470306773581549\\
0.265	-0.475124804700784\\
0.2675	-0.479971260732381\\
0.27	-0.484834808899391\\
0.2725	-0.489707667635117\\
0.275	-0.494584496502371\\
0.2775	-0.499461634478198\\
0.28	-0.504336577001413\\
0.2825	-0.509207616680004\\
0.285	-0.514073596218418\\
0.2875	-0.51893373833544\\
0.29	-0.523787528541176\\
0.2925	-0.528634634237188\\
0.295	-0.533474848802257\\
0.2975	-0.538308052884955\\
0.3	-0.543134187561409\\
0.3025	-0.547953235686639\\
0.305	-0.552765208913008\\
0.3075	-0.557570138635186\\
0.31	-0.562368069660799\\
0.3125	-0.567159055777151\\
0.315	-0.57194315663985\\
0.3175	-0.576720435585323\\
0.32	-0.581490958090745\\
0.3225	-0.586254790688928\\
0.325	-0.591012000203886\\
0.3275	-0.595762653213177\\
0.33	-0.600506815671135\\
0.3325	-0.605244552646656\\
0.335	-0.609975928142837\\
0.3375	-0.614701004975312\\
0.34	-0.619419844692808\\
0.3425	-0.624132507528189\\
0.345	-0.628839052371546\\
0.3475	-0.633539536759275\\
0.35	-0.638234016874759\\
0.3525	-0.642922547557451\\
0.355	-0.647605182318027\\
0.3575	-0.652281973357899\\
0.36	-0.656952971591809\\
0.3625	-0.661618226672577\\
0.365	-0.666277787017279\\
0.3675	-0.670931699834353\\
0.37	-0.675580011151212\\
0.3725	-0.680222765842075\\
0.375	-0.68486000765579\\
0.3775	-0.689491779243469\\
0.38	-0.694118122185811\\
0.3825	-0.698739077020005\\
0.385	-0.703354683266149\\
0.3875	-0.70796497945312\\
0.39	-0.712570003143859\\
0.3925	-0.717169790960039\\
0.395	-0.721764378606099\\
0.3975	-0.726353800892613\\
0.4	-0.73093809175902\\
0.4025	-0.735517284295666\\
0.405	-0.740091410765192\\
0.4075	-0.744660502623251\\
0.41	-0.749224590538555\\
0.4125	-0.753783704412263\\
0.415	-0.758337873396707\\
0.4175	-0.762887125913463\\
0.42	-0.76743148967076\\
0.4225	-0.771970991680241\\
0.425	-0.776505658273071\\
0.4275	-0.781035515115387\\
0.43	-0.785560587223099\\
0.4325	-0.790080898976012\\
0.435	-0.794596474131296\\
0.4375	-0.799107335836262\\
0.44	-0.803613506640447\\
0.4425	-0.808115008506975\\
0.445	-0.812611862823192\\
0.4475	-0.817104090410517\\
0.45	-0.821591711533506\\
0.4525	-0.826074745908049\\
0.455	-0.830553212708688\\
0.4575	-0.835027130574975\\
0.46	-0.839496517616798\\
0.4625	-0.843961391418606\\
0.465	-0.848421769042431\\
0.4675	-0.852877667029593\\
0.47	-0.857329101400976\\
0.4725	-0.8617760876557\\
0.475	-0.866218640768049\\
0.4775	-0.870656775182433\\
0.48	-0.875090504806169\\
0.4825	-0.879519842999816\\
0.485	-0.883944802564771\\
0.4875	-0.888365395727759\\
0.49	-0.892781634121837\\
0.4925	-0.897193528763459\\
0.495	-0.901601090025044\\
0.4975	-0.906004327602472\\
0.5	-0.910403250476814\\
0.5025	-0.914797866869455\\
0.505	-0.919188184189744\\
0.5075	-0.923574208974067\\
0.51	-0.927955946815156\\
0.5125	-0.932333402280224\\
0.515	-0.936706578816301\\
0.5175	-0.941075478640938\\
0.52	-0.94544010261614\\
0.5225	-0.949800450103047\\
0.525	-0.954156518794572\\
0.5275	-0.958508304522695\\
0.53	-0.962855801036671\\
0.5325	-0.967198999747835\\
0.535	-0.97153788943596\\
0.5375	-0.975872455911459\\
0.54	-0.980202681626729\\
0.5425	-0.984528545229002\\
0.545	-0.988850021045803\\
0.5475	-0.993167078492806\\
0.55	-0.997479681392246\\
0.5525	-1.00178778718823\\
0.555	-1.00609134604313\\
0.5575	-1.01039029979687\\
0.56	-1.01468458076782\\
0.5625	-1.0189741103711\\
0.565	-1.0232587975258\\
0.5675	-1.02753853681855\\
0.57	-1.03181320638542\\
0.5725	-1.03608266546846\\
0.575	-1.04034675159598\\
0.5775	-1.04460527732765\\
0.58	-1.04885802649657\\
0.5825	-1.05310474986898\\
0.585	-1.05734516013045\\
0.5875	-1.0615789260924\\
0.59	-1.06580566599617\\
0.5925	-1.07002493977248\\
0.595	-1.07423624009138\\
0.5975	-1.07843898201203\\
0.6	-1.08263249101121\\
0.6025	-1.0868159891351\\
0.605	-1.09098857897852\\
0.6075	-1.09514922515\\
0.61	-1.09929673282784\\
0.6125	-1.10342972295196\\
0.615	-1.10754660352688\\
0.6175	-1.11164553643209\\
0.62	-1.11572439904685\\
0.6225	-1.11978073989502\\
0.625	-1.12381172740258\\
0.6275	-1.12781409073412\\
0.63	-1.13178405153583\\
0.6325	-1.13571724526129\\
0.635	-1.13960863059489\\
0.6375	-1.14345238531844\\
0.64	-1.14724178679547\\
0.6425	-1.15096907508265\\
0.645	-1.15462529653092\\
0.6475	-1.15820012562858\\
0.65	-1.16168166278895\\
0.6525	-1.16505620583216\\
0.655	-1.16830799310026\\
0.6575	-1.17141891654039\\
0.66	-1.17436820377525\\
0.6625	-1.17713206925826\\
0.665	-1.17968333621733\\
0.6675	-1.18199103338782\\
0.67	-1.18401997371692\\
0.6725	-1.18573032650584\\
0.675	-1.18707720007616\\
0.6775	-1.18801025922162\\
0.68	-1.1884734106019\\
0.6825	-1.18840459988972\\
0.685	-1.18773577671282\\
0.6875	-1.18639309668594\\
0.69	-1.18429744301876\\
0.6925	-1.18136536148983\\
0.695	-1.17751050926058\\
0.6975	-1.17264571632224\\
0.7	-1.16668574366313\\
0.7025	-1.15955078936064\\
0.705	-1.15117073800299\\
0.7075	-1.14149006728349\\
0.71	-1.13047321934787\\
0.7125	-1.11811012070599\\
0.715	-1.10442140831848\\
0.7175	-1.08946281404839\\
0.72	-1.0733281040359\\
0.7225	-1.05614999287504\\
0.725	-1.03809857556669\\
0.7275	-1.01937704617878\\
0.73	-1.00021477948389\\
0.7325	-0.980858193994737\\
0.735	-0.961560128126097\\
0.7375	-0.942568680505079\\
0.74	-0.924116542486815\\
0.7425	-0.906411769023819\\
0.745	-0.889630713074425\\
0.7475	-0.873913538615534\\
0.75	-0.859362392598611\\
0.7525	-0.846042018019976\\
0.755	-0.833982372112258\\
0.7575	-0.823182694542516\\
0.76	-0.813616446393542\\
0.7625	-0.805236591398021\\
0.765	-0.79798078885829\\
0.7675	-0.79177618583273\\
0.77	-0.786543612887514\\
0.7725	-0.782201088881255\\
0.775	-0.778666618966048\\
0.7775	-0.775860324971178\\
0.78	-0.773705980931959\\
0.7825	-0.772132042898573\\
0.785	-0.771072265941929\\
0.7875	-0.77046599673334\\
0.79	-0.770258220705016\\
0.7925	-0.770399431204712\\
0.795	-0.770845376024354\\
0.7975	-0.771556725317522\\
0.8	-0.772498694825807\\
0.8025	-0.773640649757879\\
0.805	-0.774955707629265\\
0.8075	-0.776420352765798\\
0.81	-0.778014070823163\\
0.8125	-0.779719008381312\\
0.815	-0.78151966024079\\
0.8175	-0.7834025853018\\
0.82	-0.785356150693564\\
0.8225	-0.78737030301402\\
0.825	-0.789436365035401\\
0.8275	-0.791546855948258\\
0.83	-0.793695333091659\\
0.8325	-0.79587625310245\\
0.835	-0.798084850475376\\
0.8375	-0.800317031631485\\
0.84	-0.802569282725578\\
0.8425	-0.804838589570286\\
0.845	-0.807122368205249\\
0.8475	-0.809418404788418\\
0.85	-0.811724803628276\\
0.8525	-0.814039942308573\\
0.855	-0.816362432979436\\
0.8575	-0.818691088999988\\
0.86	-0.821024896217955\\
0.8625	-0.823362988261525\\
0.865	-0.825704625298584\\
0.8675	-0.82804917578907\\
0.87	-0.830396100818452\\
0.8725	-0.832744940654977\\
0.875	-0.835095303221141\\
0.8775	-0.837446854211581\\
0.88	-0.839799308625878\\
0.8825	-0.842152423516326\\
0.885	-0.844505991777967\\
0.8875	-0.846859836831666\\
0.89	-0.849213808071158\\
0.8925	-0.851567776961884\\
0.895	-0.85392163369351\\
0.8975	-0.856275284299035\\
0.9	-0.858628648161217\\
0.9025	-0.860981655830992\\
0.905	-0.863334247081457\\
0.9075	-0.865686369112713\\
0.91	-0.868037974803862\\
0.9125	-0.870389020872783\\
0.915	-0.872739465742269\\
0.9175	-0.875089266806951\\
0.92	-0.877438376623106\\
0.9225	-0.879786737261258\\
0.925	-0.882134271600986\\
0.9275	-0.884480869597861\\
0.93	-0.886826366333949\\
0.9325	-0.889170506683682\\
0.935	-0.89151288821172\\
0.9375	-0.893852868698758\\
0.94	-0.896189416215279\\
0.9425	-0.898520865904637\\
0.945	-0.900844525307463\\
0.9475	-0.90315603383185\\
0.95	-0.905448323227036\\
0.9525	-0.907709930731981\\
0.955	-0.909922262546011\\
0.9575	-0.912055156576859\\
0.96	-0.914059693301468\\
0.9625	-0.915856563584057\\
0.965	-0.917317288565328\\
0.9675	-0.918234007265527\\
0.97	-0.918271156129428\\
0.9725	-0.916888928843997\\
0.975	-0.913223964230046\\
0.9775	-0.905908333594118\\
0.98	-0.892807582971355\\
0.9825	-0.870673303031512\\
0.985	-0.834759845174903\\
0.9875	-0.778588988201879\\
0.99	-0.694289453949579\\
0.9925	-0.574190242403064\\
0.995	-0.414175142280884\\
0.9975	-0.218042119225524\\
1	2.98785957266832e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	9.04547220457699e-08\\
0.0025	-0.122191771197284\\
0.005	-0.223006863650434\\
0.0075	-0.308896794591151\\
0.01	-0.383859857962852\\
0.0125	-0.450518210981422\\
0.015	-0.51067055936877\\
0.0175	-0.565596811993985\\
0.02	-0.616235931399355\\
0.0225	-0.663294768947559\\
0.025	-0.707317349573482\\
0.0275	-0.748730488011543\\
0.03	-0.787874707115832\\
0.0325	-0.825025732175203\\
0.035	-0.860409771272864\\
0.0375	-0.894214595846839\\
0.04	-0.926597719666219\\
0.0425	-0.95769253326402\\
0.045	-0.987612971909243\\
0.0475	-1.01645711467981\\
0.05	-1.04430999290697\\
0.0525	-1.07124580591835\\
0.055	-1.09732968694674\\
0.0575	-1.12261912373295\\
0.06	-1.14716511126125\\
0.0625	-1.1710130946632\\
0.065	-1.19420374625367\\
0.0675	-1.21677361033712\\
0.07	-1.23875564176232\\
0.0725	-1.2601796584638\\
0.075	-1.28107272388574\\
0.0775	-1.30145947186914\\
0.08	-1.32136238403127\\
0.0825	-1.34080202768649\\
0.085	-1.35979726080923\\
0.0875	-1.37836540932083\\
0.09	-1.39652242101485\\
0.0925	-1.41428299966333\\
0.095	-1.43166072222519\\
0.0975	-1.44866814157461\\
0.1	-1.46531687675517\\
0.1025	-1.48161769242531\\
0.105	-1.49758056887416\\
0.1075	-1.51321476374088\\
0.11	-1.52852886635223\\
0.1125	-1.5435308453886\\
0.115	-1.55822809038527\\
0.1175	-1.57262744735559\\
0.12	-1.58673524856364\\
0.1225	-1.60055733614559\\
0.125	-1.61409907883597\\
0.1275	-1.62736538043285\\
0.13	-1.64036067773677\\
0.1325	-1.65308892437679\\
0.135	-1.66555355497457\\
0.1375	-1.67775742116504\\
0.14	-1.68970268659278\\
0.1425	-1.70139066138972\\
0.145	-1.71282154668389\\
0.1475	-1.72399404469395\\
0.15	-1.73490476737818\\
0.1525	-1.7455473426089\\
0.155	-1.75591106572967\\
0.1575	-1.76597886768011\\
0.16	-1.77572425626798\\
0.1625	-1.78510671682176\\
0.165	-1.79406480746301\\
0.1675	-1.80250581946759\\
0.17	-1.81029035465345\\
0.1725	-1.81720946129321\\
0.175	-1.82295105860504\\
0.1775	-1.82705135699784\\
0.18	-1.8288261940306\\
0.1825	-1.82727758593724\\
0.185	-1.82097444396036\\
0.1875	-1.80791740878664\\
0.19	-1.7854225755531\\
0.1925	-1.75010396031946\\
0.195	-1.69809591740926\\
0.1975	-1.62569674256507\\
0.2	-1.53053994084348\\
0.2025	-1.41310119000347\\
0.205	-1.27787734174951\\
0.2075	-1.13332233464948\\
0.21	-0.990097317870754\\
0.2125	-0.858281125888409\\
0.215	-0.744949658527604\\
0.2175	-0.653202321686674\\
0.22	-0.582674486575145\\
0.2225	-0.530816458728883\\
0.225	-0.494176179729412\\
0.2275	-0.469292305213603\\
0.23	-0.453155086666969\\
0.2325	-0.443356130293298\\
0.235	-0.43806677717933\\
0.2375	-0.435945425176742\\
0.24	-0.436030032635377\\
0.2425	-0.437641208698554\\
0.245	-0.440304063373145\\
0.2475	-0.443688913109277\\
0.25	-0.44756791024296\\
0.2525	-0.451784043968836\\
0.255	-0.456229312567603\\
0.2575	-0.460829503476688\\
0.26	-0.465533649092087\\
0.2625	-0.470306752611427\\
0.265	-0.475124783326783\\
0.2675	-0.479971239017488\\
0.27	-0.484834786912033\\
0.2725	-0.489707645443107\\
0.275	-0.494584474169671\\
0.2775	-0.499461612063469\\
0.28	-0.504336554557629\\
0.2825	-0.509207594254667\\
0.285	-0.514073573854083\\
0.2875	-0.518933716070362\\
0.29	-0.52378750640998\\
0.2925	-0.528634612271498\\
0.295	-0.533474827031261\\
0.2975	-0.538308031335892\\
0.3	-0.543134166259978\\
0.3025	-0.547953214657341\\
0.305	-0.552765188179423\\
0.3075	-0.557570118220187\\
0.31	-0.562368049586742\\
0.3125	-0.567159036066004\\
0.315	-0.571943137313303\\
0.3175	-0.576720416664874\\
0.32	-0.58149093959776\\
0.3225	-0.586254772644688\\
0.325	-0.591011982629624\\
0.3275	-0.5957626361301\\
0.33	-0.600506799100441\\
0.3325	-0.605244536609542\\
0.335	-0.609975912660508\\
0.3375	-0.61470099006898\\
0.34	-0.619419830383693\\
0.3425	-0.624132493837514\\
0.345	-0.62883903932053\\
0.3475	-0.633539524369134\\
0.35	-0.638234005166694\\
0.3525	-0.642922536552642\\
0.355	-0.647605172037623\\
0.3575	-0.652281963823014\\
0.36	-0.656952962823512\\
0.3625	-0.661618218691881\\
0.365	-0.666277779845139\\
0.3675	-0.670931693491653\\
0.37	-0.675580005658758\\
0.3725	-0.680222761220587\\
0.375	-0.684860003925897\\
0.3775	-0.689491776425696\\
0.38	-0.694118120300573\\
0.3825	-0.698739076087603\\
0.385	-0.703354683306756\\
0.3875	-0.707964980486779\\
0.39	-0.712570005190471\\
0.3925	-0.717169794039359\\
0.395	-0.721764382737724\\
0.3975	-0.726353806095979\\
0.4	-0.730938098053389\\
0.4025	-0.73551729170012\\
0.405	-0.740091419298627\\
0.4075	-0.744660512304365\\
0.41	-0.749224601385841\\
0.4125	-0.753783716444\\
0.415	-0.758337886630951\\
0.4175	-0.762887140368039\\
0.42	-0.767431505363247\\
0.4225	-0.771971008627969\\
0.425	-0.776505676493109\\
0.4275	-0.781035534624529\\
0.43	-0.785560608037853\\
0.4325	-0.790080921112596\\
0.435	-0.79459649760562\\
0.4375	-0.799107360663918\\
0.44	-0.803613532836694\\
0.4425	-0.80811503608673\\
0.445	-0.812611891801012\\
0.4475	-0.817104120800593\\
0.45	-0.821591743349641\\
0.4525	-0.826074779163648\\
0.455	-0.830553247416743\\
0.4575	-0.835027166748047\\
0.46	-0.839496555267002\\
0.4625	-0.843961430557596\\
0.465	-0.848421809681381\\
0.4675	-0.852877709179184\\
0.47	-0.857329145071372\\
0.4725	-0.861776132856537\\
0.475	-0.866218687508411\\
0.4775	-0.870656823470836\\
0.48	-0.875090554650539\\
0.4825	-0.879519894407474\\
0.485	-0.883944855542409\\
0.4875	-0.888365450281419\\
0.49	-0.892781690256897\\
0.4925	-0.897193586484604\\
0.495	-0.901601149336247\\
0.4975	-0.906004388506978\\
0.5	-0.910403312977112\\
0.5025	-0.91479793096726\\
0.505	-0.919188249885973\\
0.5075	-0.923574276268819\\
0.51	-0.927956015707694\\
0.5125	-0.932333472768945\\
0.515	-0.936706650898722\\
0.5175	-0.941075552313675\\
0.52	-0.945440177874884\\
0.5225	-0.949800526942549\\
0.525	-0.954156597208622\\
0.5275	-0.958508384504101\\
0.53	-0.962855882577251\\
0.5325	-0.967199082838391\\
0.535	-0.971537974066273\\
0.5375	-0.975872542070268\\
0.54	-0.980202769301729\\
0.5425	-0.984528634406829\\
0.545	-0.988850111712031\\
0.5475	-0.993167170631949\\
0.55	-0.997479774987752\\
0.5525	-1.00178788222249\\
0.555	-1.00609144249749\\
0.5575	-1.01039039765162\\
0.56	-1.01468468000225\\
0.5625	-1.01897421096352\\
0.565	-1.02325889945356\\
0.5675	-1.02753864005808\\
0.57	-1.03181331091229\\
0.5725	-1.03608277125747\\
0.575	-1.04034685862117\\
0.5775	-1.04460538556247\\
0.58	-1.04885813591392\\
0.5825	-1.0531048604414\\
0.585	-1.05734527183024\\
0.5875	-1.06157903889178\\
0.59	-1.06580577986752\\
0.5925	-1.07002505468859\\
0.595	-1.07423635602571\\
0.5975	-1.07843909893907\\
0.6	-1.08263260890685\\
0.6025	-1.0868161079771\\
0.605	-1.09098869874707\\
0.6075	-1.09514934582828\\
0.61	-1.09929685440281\\
0.6125	-1.10342984541519\\
0.615	-1.10754672687552\\
0.6175	-1.11164566067001\\
0.62	-1.11572452418598\\
0.6225	-1.11978086595687\\
0.625	-1.12381185442002\\
0.6275	-1.1278142187534\\
0.63	-1.13178418061888\\
0.6325	-1.13571737548841\\
0.635	-1.13960876206773\\
0.6375	-1.14345251816336\\
0.64	-1.14724192116733\\
0.6425	-1.15096921116896\\
0.645	-1.15462543455642\\
0.6475	-1.15820026586013\\
0.65	-1.1616818055407\\
0.6525	-1.16505635147096\\
0.655	-1.16830814205099\\
0.6575	-1.17141906929117\\
0.66	-1.17436836088206\\
0.6625	-1.17713223134877\\
0.665	-1.17968350399332\\
0.6675	-1.18199120762587\\
0.67	-1.18402015526664\\
0.6725	-1.18573051628524\\
0.675	-1.18707739906365\\
0.6775	-1.18801046844433\\
0.68	-1.18847363112018\\
0.6825	-1.1884048327782\\
0.685	-1.18773602303841\\
0.6875	-1.18639335748376\\
0.69	-1.18429771926684\\
0.6925	-1.18136565408347\\
0.695	-1.17751081898631\\
0.6975	-1.17264604383071\\
0.7	-1.16668608943814\\
0.7025	-1.15955115368078\\
0.705	-1.15117112089111\\
0.7075	-1.14149046844018\\
0.71	-1.13047363806783\\
0.7125	-1.11811055578173\\
0.715	-1.10442185794246\\
0.7175	-1.08946327573195\\
0.72	-1.07332857456753\\
0.7225	-1.05615046833941\\
0.725	-1.03809905143832\\
0.7275	-1.01937751749075\\
0.73	-1.00021524105664\\
0.7325	-0.980858640696903\\
0.735	-0.961560555133269\\
0.7375	-0.942569083524627\\
0.74	-0.924116917926339\\
0.7425	-0.906412114093366\\
0.745	-0.889631025824355\\
0.7475	-0.873913817919957\\
0.75	-0.859362638097782\\
0.7525	-0.846042230034956\\
0.755	-0.833982551543173\\
0.7575	-0.823182842759258\\
0.76	-0.813616565125752\\
0.7625	-0.805236682629574\\
0.765	-0.797980854730383\\
0.7675	-0.791776228558557\\
0.77	-0.786543634680475\\
0.7725	-0.782201091897518\\
0.775	-0.77866660526128\\
0.7775	-0.775860296470407\\
0.78	-0.773705939410933\\
0.7825	-0.772131989974675\\
0.785	-0.771072203072594\\
0.7875	-0.770465925220051\\
0.79	-0.77025814170117\\
0.7925	-0.770399345725947\\
0.795	-0.770845284960212\\
0.7975	-0.771556629443602\\
0.8	-0.772498594815849\\
0.8025	-0.773640546195329\\
0.805	-0.774955601018125\\
0.8075	-0.77642024354058\\
0.81	-0.778013959357922\\
0.8125	-0.779718894997751\\
0.815	-0.781519545215448\\
0.8175	-0.783402468872399\\
0.82	-0.785356033064565\\
0.8225	-0.787370184361464\\
0.825	-0.789436245511105\\
0.8275	-0.791546735683437\\
0.83	-0.793695212200027\\
0.8325	-0.795876131682896\\
0.835	-0.79808472861422\\
0.8375	-0.800316909404415\\
0.84	-0.802569160199282\\
0.8425	-0.804838466803841\\
0.845	-0.807122245251297\\
0.8475	-0.809418281694148\\
0.85	-0.81172468043626\\
0.8525	-0.814039819057476\\
0.855	-0.816362309704612\\
0.8575	-0.818690965733979\\
0.86	-0.821024772990926\\
0.8625	-0.823362865101629\\
0.865	-0.825704502232273\\
0.8675	-0.828049052841362\\
0.87	-0.830395978013169\\
0.8725	-0.832744818014942\\
0.875	-0.835095180768362\\
0.8775	-0.837446731967402\\
0.88	-0.83979918661112\\
0.8825	-0.842152301751418\\
0.885	-0.844505870283051\\
0.8875	-0.84685971562671\\
0.89	-0.849213687176046\\
0.8925	-0.851567656396512\\
0.895	-0.853921513477867\\
0.8975	-0.856275164453289\\
0.9	-0.858628528705793\\
0.9025	-0.860981536786648\\
0.905	-0.863334128469359\\
0.9075	-0.865686250954513\\
0.91	-0.868037857121772\\
0.9125	-0.870388903689649\\
0.915	-0.872739349081651\\
0.9175	-0.875089150693198\\
0.92	-0.877438261081439\\
0.9225	-0.879786622317848\\
0.925	-0.882134157283038\\
0.9275	-0.884480755933699\\
0.93	-0.886826253353101\\
0.9325	-0.889170394416954\\
0.935	-0.89151277669129\\
0.9375	-0.893852757958239\\
0.94	-0.896189306289794\\
0.9425	-0.898520756830875\\
0.945	-0.900844417123738\\
0.9475	-0.903155926578152\\
0.95	-0.905448216945106\\
0.9525	-0.907709825465459\\
0.955	-0.909922158340726\\
0.9575	-0.912055053481452\\
0.96	-0.914059591368636\\
0.9625	-0.915856462872937\\
0.965	-0.917317189145872\\
0.9675	-0.918233909226243\\
0.97	-0.918271059590524\\
0.9725	-0.916888833978903\\
0.975	-0.913223871299234\\
0.9775	-0.905908242995762\\
0.98	-0.892807495312852\\
0.9825	-0.870673219222276\\
0.985	-0.834759766531381\\
0.9875	-0.778588916536961\\
0.99	-0.694289391591421\\
0.9925	-0.574190192067069\\
0.995	-0.414175106736905\\
0.9975	-0.218042100789142\\
1	2.98782021203585e-16\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=1.0pt]
  table[row sep=crcr]{%
0	-8.69144626687779e-08\\
0.2075	-1.13332337638031\\
0.215	-0.744950323251201\\
0.1975	-1.62569736318509\\
0.1875	-1.80791748867065\\
0.2275	-0.469292377371234\\
0.01	-0.383859903904943\\
0.7325	-0.980859644530339\\
0.1675	-1.80250568000588\\
0.7075	-1.14149098835781\\
0.7575	-0.823183447967984\\
0.04	-0.926597681376493\\
0.1325	-1.65308878482748\\
0.085	-1.35979716140717\\
0.6725	-1.18573044476951\\
0.57	-1.0318131116621\\
0.9675	-0.918233871432122\\
0.3225	-0.586254656726489\\
};
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,-0.75in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-0.3046,
ymax=0.2769,
ylabel={$\bm u_2$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.73266331179505e-15\\
0.0025	9.40158830687433e-05\\
0.005	0.000124760908243241\\
0.0075	0.000126820160839126\\
0.01	0.000116495763050533\\
0.0125	0.000101895695520734\\
0.015	8.71846720660931e-05\\
0.0175	7.45270765830118e-05\\
0.02	6.50326886414998e-05\\
0.0225	5.92403752302121e-05\\
0.025	5.73753507226768e-05\\
0.0275	5.94902675024641e-05\\
0.03	6.55444184303284e-05\\
0.0325	7.54489301167441e-05\\
0.035	8.90927875685606e-05\\
0.0375	0.000106357833767061\\
0.04	0.000127127329457818\\
0.0425	0.000151290711643265\\
0.045	0.000178746096740959\\
0.0475	0.000209401447575569\\
0.05	0.000243174956912115\\
0.0525	0.000279994982435726\\
0.055	0.000319799736906054\\
0.0575	0.000362536857320726\\
0.06	0.000408162927860487\\
0.0625	0.000456643001123656\\
0.065	0.000507950143450156\\
0.0675	0.000562065018603868\\
0.07	0.000618975517095593\\
0.0725	0.000678676434214778\\
0.075	0.000741169197491511\\
0.0775	0.000806461643055404\\
0.08	0.0008745678398283\\
0.0825	0.00094550796033131\\
0.085	0.00101930819696264\\
0.0875	0.00109600072239934\\
0.09	0.00117562369210202\\
0.0925	0.0012582212846766\\
0.095	0.00134384377070348\\
0.0975	0.0014325475894821\\
0.1	0.00152439539034752\\
0.1025	0.00161945594995476\\
0.105	0.00171780378890722\\
0.1075	0.00181951814185883\\
0.11	0.00192468061263933\\
0.1125	0.00203337023470695\\
0.115	0.00214565350328157\\
0.1175	0.00226156477341416\\
0.12	0.0023810683364709\\
0.1225	0.0025039858265566\\
0.125	0.00262985823965136\\
0.1275	0.00275768491012484\\
0.13	0.00288543130251318\\
0.1325	0.00300910289544408\\
0.135	0.00312100540173008\\
0.1375	0.00320648081994167\\
0.14	0.0032377932417092\\
0.1425	0.0031627014055081\\
0.145	0.00288318654321445\\
0.1475	0.00221615227361644\\
0.15	0.000821858150372649\\
0.1525	-0.0019228098588624\\
0.155	-0.00713654486651111\\
0.1575	-0.0167485694355567\\
0.16	-0.0338371105772488\\
0.1625	-0.0625904759051148\\
0.165	-0.106836543872139\\
0.1675	-0.165775634481076\\
0.17	-0.228097977126929\\
0.1725	-0.271918473498064\\
0.175	-0.27761460149847\\
0.1775	-0.244013965753471\\
0.18	-0.18860534103512\\
0.1825	-0.132261533939123\\
0.185	-0.0870405272219169\\
0.1875	-0.0554429002629479\\
0.19	-0.0350990130668478\\
0.1925	-0.0225913761140646\\
0.195	-0.015078035131841\\
0.1975	-0.0105997371215306\\
0.2	-0.00792026956006744\\
0.2025	-0.00629460685170654\\
0.205	-0.00528449924288114\\
0.2075	-0.00463529395460176\\
0.21	-0.00419975674088605\\
0.2125	-0.00389275437022891\\
0.215	-0.00366484872089062\\
0.2175	-0.00348708279343862\\
0.22	-0.00334226704265295\\
0.2225	-0.00322000200424885\\
0.225	-0.00311383605817253\\
0.2275	-0.00301963960382378\\
0.23	-0.00293467139371131\\
0.2325	-0.00285703881791214\\
0.235	-0.00278538279655214\\
0.2375	-0.00271869117066389\\
0.24	-0.00265618602113793\\
0.2425	-0.00259725388345798\\
0.245	-0.00254140115959158\\
0.2475	-0.00248822458494896\\
0.25	-0.00243739089640744\\
0.2525	-0.00238862228671209\\
0.255	-0.00234168562371975\\
0.2575	-0.00229638421350842\\
0.26	-0.00225255135053216\\
0.2625	-0.00221004517060055\\
0.265	-0.00216874448538233\\
0.2675	-0.00212854537680297\\
0.27	-0.00208935839247788\\
0.2725	-0.0020511062242567\\
0.275	-0.00201372177966533\\
0.2775	-0.00197714657557186\\
0.28	-0.00194132939765172\\
0.2825	-0.00190622518001949\\
0.285	-0.00187179406772821\\
0.2875	-0.00183800063147376\\
0.29	-0.00180481320914664\\
0.2925	-0.00177220335321721\\
0.295	-0.00174014536648267\\
0.2975	-0.0017086159116422\\
0.3	-0.00167759368258771\\
0.3025	-0.00164705912731179\\
0.305	-0.00161699421401086\\
0.3075	-0.00158738223335233\\
0.31	-0.0015582076310403\\
0.3125	-0.00152945586577878\\
0.315	-0.00150111328853717\\
0.3175	-0.00147316703970263\\
0.32	-0.00144560496126021\\
0.3225	-0.00141841552160976\\
0.325	-0.00139158775102209\\
0.3275	-0.0013651111860659\\
0.33	-0.00133897582159959\\
0.3325	-0.00131317206916225\\
0.335	-0.00128769072077714\\
0.3375	-0.00126252291734614\\
0.34	-0.00123766012094364\\
0.3425	-0.00121309409042808\\
0.345	-0.00118881685988575\\
0.3475	-0.00116482071949308\\
0.35	-0.00114109819845444\\
0.3525	-0.00111764204972066\\
0.355	-0.0010944452362453\\
0.3575	-0.00107150091856766\\
0.36	-0.00104880244354697\\
0.3625	-0.00102634333409865\\
0.365	-0.00100411727980369\\
0.3675	-0.000982118128284896\\
0.37	-0.000960339877255645\\
0.3725	-0.000938776667162934\\
0.375	-0.000917422774356982\\
0.3775	-0.000896272604727635\\
0.38	-0.000875320687759451\\
0.3825	-0.0008545616709599\\
0.385	-0.000833990314624515\\
0.3875	-0.000813601486904391\\
0.39	-0.000793390159150039\\
0.3925	-0.000773351401502774\\
0.395	-0.000753480378715903\\
0.3975	-0.000733772346181905\\
0.4	-0.000714222646151986\\
0.4025	-0.000694826704130554\\
0.405	-0.000675580025431023\\
0.4075	-0.000656478191881906\\
0.41	-0.000637516858671523\\
0.4125	-0.000618691751320619\\
0.415	-0.000599998662775226\\
0.4175	-0.000581433450610556\\
0.42	-0.000562992034339696\\
0.4225	-0.000544670392818358\\
0.425	-0.000526464561741444\\
0.4275	-0.000508370631224173\\
0.43	-0.000490384743463589\\
0.4325	-0.00047250309047432\\
0.435	-0.000454721911895023\\
0.4375	-0.000437037492860684\\
0.44	-0.000419446161936767\\
0.4425	-0.000401944289111913\\
0.445	-0.000384528283844605\\
0.4475	-0.000367194593162348\\
0.45	-0.000349939699807728\\
0.4525	-0.000332760120430787\\
0.455	-0.000315652403823277\\
0.4575	-0.000298613129192651\\
0.46	-0.000281638904473363\\
0.4625	-0.00026472636467301\\
0.465	-0.000247872170250568\\
0.4675	-0.000231073005524897\\
0.47	-0.000214325577111534\\
0.4725	-0.000197626612384817\\
0.475	-0.000180972857964381\\
0.4775	-0.000164361078223486\\
0.48	-0.000147788053817401\\
0.4825	-0.000131250580230008\\
0.485	-0.000114745466336907\\
0.4875	-9.82695329833038e-05\\
0.49	-8.18196115747245e-05\\
0.4925	-6.53925426793769e-05\\
0.495	-4.89851746399043e-05\\
0.4975	-3.25943621933905e-05\\
0.5	-1.62169650977977e-05\\
0.5025	1.50153236705904e-07\\
0.505	1.65101271131221e-05\\
0.5075	3.28660899112448e-05\\
0.51	4.92211754511306e-05\\
0.5125	6.55785193579198e-05\\
0.515	8.19412604296926e-05\\
0.5175	9.83125420097731e-05\\
0.52	0.000114695513365321\\
0.5225	0.00013109333107352\\
0.525	0.000147509160417228\\
0.5275	0.000163946176791758\\
0.53	0.00018040756712414\\
0.5325	0.000196896531307111\\
0.535	0.000213416283649149\\
0.5375	0.000229970054342665\\
0.54	0.000246561090951806\\
0.5425	0.000263192659922406\\
0.545	0.000279868048115491\\
0.5475	0.00029659056436656\\
0.55	0.000313363541073051\\
0.5525	0.000330190335811434\\
0.555	0.000347074332987503\\
0.5575	0.000364018945520812\\
0.56	0.000381027616566956\\
0.5625	0.000398103821279491\\
0.565	0.000415251068614577\\
0.5675	0.000432472903182223\\
0.57	0.0004497729071448\\
0.5725	0.000467154702169062\\
0.575	0.00048462195143275\\
0.5775	0.00050217836169114\\
0.58	0.000519827685406291\\
0.5825	0.000537573722944165\\
0.585	0.000555420324843608\\
0.5875	0.000573371394162083\\
0.59	0.00059143088890445\\
0.5925	0.000609602824538737\\
0.595	0.00062789127660661\\
0.5975	0.000646300383435909\\
0.6	0.000664834348960399\\
0.6025	0.000683497445656743\\
0.605	0.00070229401760829\\
0.6075	0.000721228483704355\\
0.61	0.000740305340986334\\
0.6125	0.000759529168154404\\
0.615	0.000778904629247688\\
0.6175	0.000798436477513548\\
0.62	0.000818129559484631\\
0.6225	0.000837988819283978\\
0.625	0.000858019303179399\\
0.6275	0.000878226164415129\\
0.63	0.000898614668350904\\
0.6325	0.000919190197940948\\
0.635	0.000939958259594782\\
0.6375	0.000960924489465376\\
0.64	0.000982094660217393\\
0.6425	0.0010034746883388\\
0.645	0.001025070642068\\
0.6475	0.00104688875002148\\
0.65	0.00106893541062252\\
0.6525	0.00109121720244733\\
0.655	0.00111374089562711\\
0.6575	0.00113651346446999\\
0.66	0.00115954210149495\\
0.6625	0.00118283423310638\\
0.665	0.0012063975371818\\
0.6675	0.0012302399628928\\
0.67	0.00125436975314434\\
0.6725	0.00127879547009066\\
0.675	0.00130352602426671\\
0.6775	0.00132857070799364\\
0.68	0.0013539392338277\\
0.6825	0.00137964177898719\\
0.685	0.00140568903686595\\
0.6875	0.00143209227696702\\
0.69	0.00145886341485351\\
0.6925	0.00148601509402746\\
0.695	0.00151356078203933\\
0.6975	0.00154151488357775\\
0.7	0.00156989287385866\\
0.7025	0.00159871145628684\\
0.705	0.00162798874917391\\
0.7075	0.00165774450726237\\
0.71	0.00168800038496936\\
0.7125	0.00171878024966926\\
0.715	0.00175011055502507\\
0.7175	0.00178202078641352\\
0.72	0.00181454399294708\\
0.7225	0.00184771742355127\\
0.725	0.00188158328811941\\
0.7275	0.00191618966906182\\
0.73	0.00195159161373628\\
0.7325	0.00198785244448612\\
0.735	0.002025045330507\\
0.7375	0.00206325517482176\\
0.74	0.00210258088052117\\
0.7425	0.0021431380735463\\
0.745	0.00218506237507402\\
0.7475	0.00222851333556294\\
0.75	0.00227367916537041\\
0.7525	0.00232078242433486\\
0.755	0.00237008686574838\\
0.7575	0.00242190566982072\\
0.76	0.00247661134936177\\
0.7625	0.00253464766752224\\
0.765	0.00259654397585737\\
0.7675	0.00266293246284811\\
0.77	0.00273456890081633\\
0.7725	0.00281235759580497\\
0.775	0.00289738138375484\\
0.7775	0.00299093768095589\\
0.78	0.00309458179143848\\
0.7825	0.00321017890323213\\
0.785	0.00333996647396995\\
0.7875	0.00348662901883637\\
0.79	0.00365338767448712\\
0.7925	0.00384410732420669\\
0.795	0.00406342453267034\\
0.7975	0.00431690004955117\\
0.8	0.00461120018926912\\
0.8025	0.00495431195817659\\
0.805	0.00535579734269788\\
0.8075	0.00582709263025479\\
0.81	0.00638185891120637\\
0.8125	0.00703638985484335\\
0.815	0.00781008224307663\\
0.8175	0.00872597325789905\\
0.82	0.00981134569160876\\
0.8225	0.011098397439381\\
0.825	0.0126249639681317\\
0.8275	0.0144352707802141\\
0.83	0.0165806757392371\\
0.8325	0.0191203367309784\\
0.835	0.0221217065318363\\
0.8375	0.0256607120718983\\
0.84	0.029821418292809\\
0.8425	0.0346949079978214\\
0.845	0.0403770323552575\\
0.8475	0.0469646118307326\\
0.85	0.0545496132558131\\
0.8525	0.063210827215599\\
0.855	0.0730026679187567\\
0.8575	0.0839409760404984\\
0.86	0.0959861888161477\\
0.8625	0.109024997116658\\
0.865	0.122852623262708\\
0.8675	0.13715899954656\\
0.87	0.151523117042731\\
0.8725	0.165420190132051\\
0.875	0.178245506474187\\
0.8775	0.189356501019731\\
0.88	0.198130742200489\\
0.8825	0.204032881932696\\
0.885	0.206679620270129\\
0.8875	0.205890049217268\\
0.89	0.201710532036323\\
0.8925	0.194408464803088\\
0.895	0.184436342940589\\
0.8975	0.17237415000949\\
0.9	0.158862054612736\\
0.9025	0.144535765697767\\
0.905	0.129974124613332\\
0.9075	0.115664066608375\\
0.91	0.10198361912456\\
0.9125	0.0892002977051434\\
0.915	0.0774805566818682\\
0.9175	0.0669056805527986\\
0.92	0.0574901760697465\\
0.9225	0.0491998207949684\\
0.925	0.0419676451382824\\
0.9275	0.0357070491303364\\
0.93	0.0303219056955891\\
0.9325	0.0257138939924777\\
0.935	0.021787496495698\\
0.9375	0.0184531472324965\\
0.94	0.0156289921576776\\
0.9425	0.0132416572276027\\
0.945	0.0112263419166406\\
0.9475	0.00952648086123298\\
0.95	0.00809315127084448\\
0.9525	0.00688435108400733\\
0.955	0.00586423225645887\\
0.9575	0.00500234347725585\\
0.96	0.00427291504303945\\
0.9625	0.00365420365304834\\
0.965	0.00312790484303909\\
0.9675	0.00267863429562973\\
0.97	0.00229347529449193\\
0.9725	0.0019615873417758\\
0.975	0.00167386985775791\\
0.9775	0.00142267452021055\\
0.98	0.00120155989368013\\
0.9825	0.00100508235154181\\
0.985	0.000828617776856618\\
0.9875	0.000668209057481236\\
0.99	0.000520434913499891\\
0.9925	0.000382296078743658\\
0.995	0.000251115284582538\\
0.9975	0.000124447853711773\\
1	8.81773837854883e-18\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.07187990418436e-08\\
0.0025	9.38556051276984e-05\\
0.005	0.000124434366037543\\
0.0075	0.000126346717263568\\
0.01	0.000115897813071199\\
0.0125	0.000101194701589331\\
0.015	8.63999215411147e-05\\
0.0175	7.36753914597186e-05\\
0.02	6.41284341243957e-05\\
0.0225	5.82955505850728e-05\\
0.025	5.63997120375393e-05\\
0.0275	5.84914814120657e-05\\
0.03	6.45282505855681e-05\\
0.0325	7.44194648132035e-05\\
0.035	8.80526687080736e-05\\
0.0375	0.000105308514849689\\
0.04	0.000126069320868265\\
0.0425	0.000150223815692204\\
0.045	0.00017766962361457\\
0.0475	0.000208314407910047\\
0.05	0.000242076228788792\\
0.0525	0.000278883452157699\\
0.055	0.000318674413959761\\
0.0575	0.000361396964671853\\
0.06	0.000407007968980422\\
0.0625	0.00045547280541716\\
0.065	0.000506764891774096\\
0.0675	0.000560865250596906\\
0.07	0.000617762122001892\\
0.0725	0.000677450626896087\\
0.075	0.000739932481389284\\
0.0775	0.000805215761785931\\
0.08	0.00087331471925859\\
0.0825	0.000944249643042265\\
0.085	0.00101804677098627\\
0.0875	0.00109473824622903\\
0.09	0.00117436211803488\\
0.0925	0.00125696238241819\\
0.095	0.001342589053265\\
0.0975	0.00143129824321892\\
0.1	0.0015231522109446\\
0.1025	0.00161821928603833\\
0.105	0.0017165734948633\\
0.1075	0.00181829354137989\\
0.11	0.00192346047455082\\
0.1125	0.00203215276288795\\
0.115	0.00214443634290721\\
0.1175	0.00226034503677467\\
0.12	0.00237984265327213\\
0.1225	0.00250275042631507\\
0.125	0.00262860907842943\\
0.1275	0.00275641786105227\\
0.13	0.00288414244150892\\
0.1325	0.00300778893245627\\
0.135	0.00311966433953165\\
0.1375	0.00320511297532905\\
0.14	0.0032364028546861\\
0.1425	0.00316129921879938\\
0.145	0.00288179400564339\\
0.1475	0.00221480848023904\\
0.15	0.000820631382540156\\
0.1525	-0.00192380297746531\\
0.155	-0.0071371080178505\\
0.1575	-0.0167483771890242\\
0.16	-0.0338356379759296\\
0.1625	-0.062586926269073\\
0.165	-0.106829868105733\\
0.1675	-0.165764853797291\\
0.17	-0.228082939713343\\
0.1725	-0.271900559843027\\
0.175	-0.277596424219557\\
0.1775	-0.243998045920104\\
0.18	-0.188592992555167\\
0.1825	-0.132252765619279\\
0.185	-0.0870346071646016\\
0.1875	-0.0554389381890538\\
0.19	-0.0350962744481838\\
0.1925	-0.022589358718065\\
0.195	-0.015076431509894\\
0.1975	-0.0105983716576134\\
0.2	-0.0079190463380805\\
0.2025	-0.00629347499186549\\
0.205	-0.00528343219227783\\
0.2075	-0.00463427785001481\\
0.21	-0.00419878413103454\\
0.2125	-0.00389182094091515\\
0.215	-0.00366395164470062\\
0.2175	-0.00348621993226027\\
0.22	-0.00334143658322698\\
0.2225	-0.00321920230437753\\
0.225	-0.00311306558928566\\
0.2275	-0.00301889693359228\\
0.23	-0.00293395518248085\\
0.2325	-0.0028563478178629\\
0.235	-0.00278471584966034\\
0.2375	-0.00271804720467485\\
0.24	-0.00265556404391922\\
0.2425	-0.00259665297640749\\
0.245	-0.00254082047071217\\
0.2475	-0.00248766332203245\\
0.25	-0.00243684832062842\\
0.2525	-0.00238809770676356\\
0.255	-0.00234117839057984\\
0.2575	-0.0022958937158201\\
0.26	-0.00225207701056121\\
0.2625	-0.00220958644073468\\
0.265	-0.00216830084510147\\
0.2675	-0.00212811633006985\\
0.27	-0.00208894346548131\\
0.2725	-0.00205070496346305\\
0.275	-0.00201333375013954\\
0.2775	-0.00197677135951093\\
0.28	-0.00194096659311752\\
0.2825	-0.00190587439982171\\
0.285	-0.00187145493844865\\
0.2875	-0.00183767279260452\\
0.29	-0.0018044963123248\\
0.2925	-0.00177189706154516\\
0.295	-0.00173984935391554\\
0.2975	-0.00170832986243315\\
0.3	-0.00167731729079493\\
0.3025	-0.00164679209634402\\
0.305	-0.00161673625620924\\
0.3075	-0.00158713306960994\\
0.31	-0.00155796699045224\\
0.3125	-0.00152922348531386\\
0.315	-0.00150088891273959\\
0.3175	-0.00147295042040515\\
0.32	-0.00144539585732285\\
0.3225	-0.00141821369866845\\
0.325	-0.00139139298126267\\
0.3275	-0.00136492324799824\\
0.33	-0.00133879449985366\\
0.3325	-0.00131299715428706\\
0.335	-0.00128752200905992\\
0.3375	-0.00126236021063218\\
0.34	-0.001237503226468\\
0.3425	-0.00121294282065585\\
0.345	-0.00118867103235929\\
0.3475	-0.00116468015668608\\
0.35	-0.00114096272763127\\
0.3525	-0.00111751150280453\\
0.355	-0.00109431944968828\\
0.3575	-0.00107137973322954\\
0.36	-0.00104868570457766\\
0.3625	-0.00102623089082471\\
0.365	-0.00100400898562003\\
0.3675	-0.000982013840551445\\
0.37	-0.000960239457195428\\
0.3725	-0.000938679979767896\\
0.375	-0.000917329688294904\\
0.3775	-0.000896182992251949\\
0.38	-0.000875234424622871\\
0.3825	-0.00085447863633319\\
0.385	-0.000833910391013154\\
0.3875	-0.000813524560075832\\
0.39	-0.000793316118056764\\
0.3925	-0.000773280138210302\\
0.395	-0.000753411788333454\\
0.3975	-0.000733706326796048\\
0.4	-0.000714159098761988\\
0.4025	-0.000694765532585145\\
0.405	-0.000675521136367318\\
0.4075	-0.000656421494669691\\
0.41	-0.000637462265352231\\
0.4125	-0.000618639176555323\\
0.415	-0.000599948023791218\\
0.4175	-0.000581384667150984\\
0.42	-0.000562945028611533\\
0.4225	-0.000544625089446565\\
0.425	-0.000526420887720411\\
0.4275	-0.000508328515874573\\
0.43	-0.000490344118387657\\
0.4325	-0.000472463889513471\\
0.435	-0.000454684071089175\\
0.4375	-0.000437000950408262\\
0.44	-0.000419410858155863\\
0.4425	-0.000401910166403642\\
0.445	-0.000384495286656628\\
0.4475	-0.000367162667953546\\
0.45	-0.000349908795014715\\
0.4525	-0.000332730186434245\\
0.455	-0.000315623392916884\\
0.4575	-0.000298584995551628\\
0.46	-0.000281611604124026\\
0.4625	-0.000264699855464177\\
0.465	-0.000247846411825724\\
0.4675	-0.000231047959293917\\
0.47	-0.00021430120622471\\
0.4725	-0.000197602881707442\\
0.475	-0.000180949734051631\\
0.4775	-0.000164338529295932\\
0.48	-0.00014776604973802\\
0.4825	-0.000131229092481617\\
0.485	-0.000114724468000473\\
0.4875	-9.82489987161998e-05\\
0.49	-8.17995175907796e-05\\
0.4925	-6.53728667288467e-05\\
0.495	-4.89658959902952e-05\\
0.4975	-3.2575461611013e-05\\
0.5	-1.6198424829777e-05\\
0.5025	1.68349479630969e-07\\
0.505	1.65279941732879e-05\\
0.5075	3.28836412001246e-05\\
0.51	4.92384229648389e-05\\
0.5125	6.55954736920956e-05\\
0.515	8.19579307938672e-05\\
0.5175	9.8328936241218e-05\\
0.52	0.00011471163794231\\
0.5225	0.000131109191128024\\
0.525	0.000147524759746899\\
0.5275	0.000163961517871744\\
0.53	0.000180422651118435\\
0.5325	0.000196911358078895\\
0.535	0.000213430851771151\\
0.5375	0.000229984361106274\\
0.54	0.00024657513237672\\
0.5425	0.00026320643076481\\
0.545	0.000279881541876725\\
0.5475	0.00029660377330025\\
0.55	0.00031337645619215\\
0.5525	0.000330202946894748\\
0.555	0.000347086628586302\\
0.5575	0.000364030912963993\\
0.56	0.000381039241966484\\
0.5625	0.000398115089534593\\
0.565	0.000415261963416357\\
0.5675	0.000432483407016299\\
0.57	0.000449783001295594\\
0.5725	0.000467164366722436\\
0.575	0.000484631165276978\\
0.5775	0.000502187102518815\\
0.58	0.000519835929715503\\
0.5825	0.000537581446038737\\
0.585	0.000555427500832869\\
0.5875	0.000573377995960866\\
0.59	0.000591436888230439\\
0.5925	0.00060960819191105\\
0.595	0.000627895981345459\\
0.5975	0.000646304393655787\\
0.6	0.00066483763156813\\
0.6025	0.000683499966347896\\
0.605	0.000702295740859906\\
0.6075	0.000721229372771548\\
0.61	0.000740305357894548\\
0.6125	0.000759528273691819\\
0.615	0.00077890278295849\\
0.6175	0.000798433637686968\\
0.62	0.000818125683145512\\
0.6225	0.000837983862183023\\
0.625	0.000858013219781904\\
0.6275	0.000878218907887178\\
0.63	0.000898606190548462\\
0.6325	0.000919180449391212\\
0.635	0.000939947189482492\\
0.6375	0.000960912045615874\\
0.64	0.000982080789077924\\
0.6425	0.0010034593349597\\
0.645	0.00102505375008064\\
0.6475	0.00104687026161656\\
0.65	0.00106891526652612\\
0.6525	0.00109119534189293\\
0.655	0.00111371725632987\\
0.6575	0.00113648798259689\\
0.66	0.00115951471163363\\
0.6625	0.00118280486823009\\
0.665	0.00120636612861144\\
0.6675	0.00123020644025971\\
0.67	0.00125433404434858\\
0.6725	0.00127875750125848\\
0.675	0.0013034857196964\\
0.6775	0.00132852799010784\\
0.68	0.00135389402311835\\
0.6825	0.00137959399395299\\
0.685	0.00140563859394839\\
0.6875	0.00143203909048402\\
0.69	0.00145880739692406\\
0.6925	0.00148595615448955\\
0.695	0.00151349882836609\\
0.6975	0.00154144982078685\\
0.7	0.00156982460441034\\
0.7025	0.00159863987997783\\
0.705	0.00162791376302841\\
0.7075	0.00165766600540704\\
0.71	0.00168791825850035\\
0.7125	0.00171869438652354\\
0.715	0.00175002083983044\\
0.7175	0.00178192710033816\\
0.72	0.00181444621354111\\
0.7225	0.00184761542458927\\
0.725	0.00188147693943379\\
0.7275	0.00191607883638204\\
0.73	0.00195147615853639\\
0.7325	0.001987732223841\\
0.735	0.00202492019697458\\
0.7375	0.00206312497636042\\
0.74	0.0021024454604508\\
0.7425	0.00214299727058892\\
0.745	0.00218491602348386\\
0.7475	0.00222836126539059\\
0.75	0.00227352120290102\\
0.7525	0.00232061839275681\\
0.755	0.00236991658612266\\
0.7575	0.00242172896244194\\
0.76	0.0024764280356229\\
0.7625	0.00253445757242686\\
0.765	0.00259634693134798\\
0.7675	0.00266272831218216\\
0.77	0.00273435750426871\\
0.7725	0.00281213883802446\\
0.775	0.00289715518319617\\
0.7775	0.0029907040019237\\
0.78	0.0030943406593388\\
0.7825	0.00320993042382216\\
0.785	0.00333971085752237\\
0.7875	0.00348636661031206\\
0.79	0.00365311899103182\\
0.7925	0.00384383310149286\\
0.795	0.00406314578185901\\
0.7975	0.00431661812685964\\
0.8	0.00461091688036352\\
0.8025	0.00495402957974688\\
0.805	0.0053555188636286\\
0.8075	0.00582682181466779\\
0.81	0.00638160048525664\\
0.8125	0.00703614969835823\\
0.815	0.00780986760579077\\
0.8175	0.0087257929979925\\
0.82	0.00981121053134056\\
0.8225	0.011098320228608\\
0.825	0.0126249599414475\\
0.8275	0.0144353577872622\\
0.83	0.0165808744209476\\
0.8325	0.0191206706075884\\
0.835	0.0221222019630111\\
0.8375	0.0256613980468164\\
0.84	0.0298223260113564\\
0.8425	0.0346960702159259\\
0.845	0.0403784824909348\\
0.8475	0.0469663828643062\\
0.85	0.0545517365073304\\
0.8525	0.0632133311391022\\
0.855	0.0730055771045223\\
0.8575	0.0839443106417633\\
0.86	0.0959899645879478\\
0.8625	0.10902922614046\\
0.865	0.122857315211239\\
0.8675	0.137164163028853\\
0.87	0.151528760226929\\
0.8725	0.165426319614173\\
0.875	0.178252123445509\\
0.8775	0.189363594369421\\
0.88	0.198138279306017\\
0.8825	0.204040799272716\\
0.885	0.206687817055349\\
0.8875	0.205898387277527\\
0.89	0.201718843842678\\
0.8925	0.194416569045483\\
0.895	0.184444064505717\\
0.8975	0.172381339674532\\
0.9	0.15886860395826\\
0.9025	0.144541614451743\\
0.905	0.129979259998011\\
0.9075	0.115668516283967\\
0.91	0.101987440400348\\
0.9125	0.0892035657531334\\
0.915	0.0774833538577532\\
0.9175	0.0669080880335218\\
0.92	0.0574922681933638\\
0.9225	0.0492016619074871\\
0.925	0.0419692884417398\\
0.9275	0.0357085369333848\\
0.93	0.0303232705132862\\
0.9325	0.0257151600545768\\
0.935	0.0217886813520696\\
0.9375	0.0184542632612913\\
0.94	0.0156300478738347\\
0.9425	0.0132426583540773\\
0.945	0.0112272922215931\\
0.9475	0.00952738278682741\\
0.95	0.00809400638881601\\
0.9525	0.00688516041453422\\
0.955	0.00586499648369278\\
0.9575	0.00500306308962936\\
0.96	0.00427359042073106\\
0.9625	0.00365483511961824\\
0.965	0.00312849269367395\\
0.9675	0.00267917881076705\\
0.97	0.0022939767447916\\
0.9725	0.00196204598834907\\
0.975	0.00167428595011162\\
0.9775	0.00142304829336712\\
0.98	0.00120189156528043\\
0.9825	0.00100537211932419\\
0.985	0.00082886581665219\\
0.9875	0.000668415521731584\\
0.99	0.000520599930227329\\
0.9925	0.000382419750881561\\
0.995	0.000251197689569536\\
0.9975	0.000124489043264663\\
1	8.83144303837808e-18\\
};
\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.175	-0.277596424219557\\
0.17	-0.228082939713343\\
0.18	-0.188592992555167\\
0.1625	-0.062586926269073\\
0.1875	-0.0554389381890538\\
0.885	0.206687817055349\\
0.1525	-0.00192380297746531\\
0.01	0.000115897813071199\\
0.9025	0.144541614451743\\
0.8675	0.137164163028853\\
0.2	-0.0079190463380805\\
0.1275	0.00275641786105227\\
0.9275	0.0357085369333848\\
0.04	0.000126069320868265\\
0.0825	0.000944249643042265\\
0.84	0.0298223260113564\\
0.2375	-0.00271804720467485\\
0.735	0.00202492019697458\\
};

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(3.4in,-0.75in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-6.09235060862446,
ymax=5.53848206320461,
ytick = {},
yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.55408607109113e-13\\
0.0025	-0.00711196577860007\\
0.005	-0.0124911994827339\\
0.0075	-0.0168257132699149\\
0.01	-0.0204874683515358\\
0.0125	-0.0236929934744387\\
0.015	-0.0265759879787144\\
0.0175	-0.029223100511775\\
0.02	-0.0316928175893008\\
0.0225	-0.0340260147780415\\
0.025	-0.0362521364030968\\
0.0275	-0.0383929641593587\\
0.03	-0.0404649971450664\\
0.0325	-0.042481001715111\\
0.035	-0.0444510484704014\\
0.0375	-0.0463832230997375\\
0.04	-0.0482841243849225\\
0.0425	-0.0501592200526678\\
0.045	-0.0520131056707315\\
0.0475	-0.0538496961438369\\
0.05	-0.0556723695344452\\
0.0525	-0.057484076620373\\
0.055	-0.0592874254668767\\
0.0575	-0.0610847475330189\\
0.06	-0.0628781499625903\\
0.0625	-0.0646695574221446\\
0.065	-0.0664607459491773\\
0.0675	-0.0682533706374785\\
0.07	-0.0700489885305539\\
0.0725	-0.0718490777645399\\
0.075	-0.0736550537608381\\
0.0775	-0.0754682830918588\\
0.08	-0.0772900955125738\\
0.0825	-0.0791217945546078\\
0.085	-0.0809646670103812\\
0.0875	-0.0828199915869483\\
0.09	-0.08468904697978\\
0.0925	-0.0865731196046201\\
0.095	-0.0884735112324684\\
0.0975	-0.0903915468002469\\
0.1	-0.0923285827262954\\
0.1025	-0.0942860161532069\\
0.105	-0.0962652956884919\\
0.1075	-0.0982679344380127\\
0.11	-0.100295526467451\\
0.1125	-0.10234976833325\\
0.115	-0.104432488083096\\
0.1175	-0.106545685254619\\
0.12	-0.108691587085663\\
0.1225	-0.110872728661837\\
0.125	-0.113092068477782\\
0.1275	-0.115353156491844\\
0.13	-0.117660380128416\\
0.1325	-0.120019326208945\\
0.135	-0.122437315534059\\
0.1375	-0.124924194893106\\
0.14	-0.127493513270651\\
0.1425	-0.130164271878397\\
0.145	-0.132963531692742\\
0.1475	-0.135930302791438\\
0.15	-0.139121349717844\\
0.1525	-0.14261985983088\\
0.155	-0.146548385832904\\
0.1575	-0.151088159073612\\
0.16	-0.156507873711081\\
0.1625	-0.163206491728921\\
0.165	-0.171776669910497\\
0.1675	-0.183098210714313\\
0.17	-0.198474529458288\\
0.1725	-0.219829175430503\\
0.175	-0.24998261115242\\
0.1775	-0.293028060663996\\
0.18	-0.354810588848311\\
0.1825	-0.443467387136463\\
0.185	-0.569875914169728\\
0.1875	-0.747630883637257\\
0.19	-0.991794783356205\\
0.1925	-1.31522583433957\\
0.195	-1.72123342204383\\
0.1975	-2.19268807684073\\
0.2	-2.68161661561111\\
0.2025	-3.10851119123077\\
0.205	-3.38088876470714\\
0.2075	-3.42909843768987\\
0.21	-3.23942236299769\\
0.2125	-2.86039816934984\\
0.215	-2.37794691591169\\
0.2175	-1.87874076039046\\
0.22	-1.42468954957185\\
0.2225	-1.04652286348545\\
0.225	-0.750430196537082\\
0.2275	-0.528464883903896\\
0.23	-0.367058085497012\\
0.2325	-0.252140830262829\\
0.235	-0.171499980531592\\
0.2375	-0.115462924013192\\
0.24	-0.0767726302187018\\
0.2425	-0.0501661071899146\\
0.245	-0.0319094717151974\\
0.2475	-0.0193917450482194\\
0.25	-0.0108046011322182\\
0.2525	-0.00490356783151345\\
0.255	-0.000835789435601559\\
0.2575	0.00198163558546784\\
0.26	0.00394644119835054\\
0.2625	0.00532976138180147\\
0.265	0.00631635109764093\\
0.2675	0.00703210201424116\\
0.27	0.00756281963908505\\
0.2725	0.00796701716637525\\
0.275	0.00828462469304923\\
0.2775	0.00854291525877782\\
0.28	0.00876053670465709\\
0.2825	0.00895025522147534\\
0.285	0.00912082290658451\\
0.2875	0.00927824968604586\\
0.29	0.00942667014504692\\
0.2925	0.00956893474923068\\
0.295	0.00970701345360773\\
0.2975	0.00984227151708792\\
0.3	0.00997565820227398\\
0.3025	0.010107836039438\\
0.305	0.0102392694997206\\
0.3075	0.0103702859177075\\
0.31	0.0105011174192125\\
0.3125	0.0106319298306368\\
0.315	0.0107628426532161\\
0.3175	0.0108939428951804\\
0.32	0.0110252946747282\\
0.3225	0.0111569459054547\\
0.325	0.0112889329651765\\
0.3275	0.0114212839677285\\
0.33	0.0115540210646781\\
0.3325	0.0116871620715475\\
0.335	0.0118207216225231\\
0.3375	0.011954711994776\\
0.34	0.0120891437005728\\
0.3425	0.0122240259155894\\
0.345	0.0123593667911348\\
0.3475	0.012495173683711\\
0.35	0.0126314533254702\\
0.3525	0.0127682119521501\\
0.355	0.0129054554002033\\
0.3575	0.0130431891814948\\
0.36	0.0131814185415919\\
0.3625	0.0133201485057958\\
0.365	0.0134593839162837\\
0.3675	0.0135991294623001\\
0.37	0.0137393897053151\\
0.3725	0.0138801691002946\\
0.375	0.0140214720139899\\
0.3775	0.0141633027409256\\
0.38	0.0143056655177363\\
0.3825	0.0144485645361851\\
0.385	0.0145920039552326\\
0.3875	0.0147359879125157\\
0.39	0.0148805205353541\\
0.3925	0.0150256059516847\\
0.395	0.0151712483010444\\
0.3975	0.0153174517458217\\
0.4	0.0154642204831205\\
0.4025	0.0156115587572818\\
0.405	0.0157594708736619\\
0.4075	0.0159079612136861\\
0.41	0.0160570342517763\\
0.4125	0.0162066945745664\\
0.415	0.0163569469029403\\
0.4175	0.0165077961176012\\
0.42	0.0166592472890507\\
0.4225	0.0168113057129552\\
0.425	0.0169639769522302\\
0.4275	0.0171172668873873\\
0.43	0.0172711817771958\\
0.4325	0.0174257283320341\\
0.435	0.0175809138030855\\
0.4375	0.0177367460912508\\
0.44	0.0178932338805208\\
0.4425	0.0180503868020541\\
0.445	0.018208215636509\\
0.4475	0.0183667325643325\\
0.45	0.0185259514762834\\
0.4525	0.0186858883594594\\
0.455	0.0188465617785064\\
0.4575	0.0190079934766285\\
0.46	0.0191702091278651\\
0.4625	0.0193332392802927\\
0.465	0.019497120540983\\
0.4675	0.0196618970669092\\
0.47	0.019827622443896\\
0.4725	0.0199943620580966\\
0.475	0.0201621960932467\\
0.4775	0.0203312233239766\\
0.48	0.0205015659226497\\
0.4825	0.0206733755577823\\
0.485	0.0208468411401387\\
0.4875	0.0210221986724669\\
0.49	0.0211997437872106\\
0.4925	0.0213798477221957\\
0.495	0.0215629776966453\\
0.4975	0.0217497229240066\\
0.5	0.0219408278512265\\
0.5025	0.0221372346691726\\
0.505	0.0223401377265163\\
0.5075	0.0225510532377075\\
0.51	0.0227719086553684\\
0.5125	0.0230051573437952\\
0.515	0.0232539258275382\\
0.5175	0.023522203007878\\
0.52	0.0238150834820042\\
0.5225	0.024139080650361\\
0.525	0.0245025298967129\\
0.5275	0.0249161080831363\\
0.53	0.0253935033212331\\
0.5325	0.025952278980966\\
0.535	0.0266149888499732\\
0.5375	0.0274106171218578\\
0.54	0.0283764385756252\\
0.5425	0.0295604223160105\\
0.545	0.0310243385531082\\
0.5475	0.0328477743270451\\
0.55	0.0351333235597773\\
0.5525	0.0380132926204394\\
0.555	0.0416583585264034\\
0.5575	0.046288737132806\\
0.56	0.0521885672711812\\
0.5625	0.0597243968555293\\
0.565	0.0693688687291893\\
0.5675	0.0817309415711958\\
0.57	0.0975942265932776\\
0.5725	0.117965234080327\\
0.575	0.144133426508013\\
0.5775	0.177744823387748\\
0.58	0.220890247883285\\
0.5825	0.276207733206095\\
0.585	0.346995463686145\\
0.5875	0.437325933732444\\
0.59	0.552142420319025\\
0.5925	0.697303759363057\\
0.595	0.879521355282122\\
0.5975	1.10610329301973\\
0.6	1.38438822364153\\
0.6025	1.72072834562219\\
0.605	2.11889172958623\\
0.6075	2.57784112991414\\
0.61	3.08905877426785\\
0.6125	3.6339484929612\\
0.615	4.18229214113381\\
0.6175	4.69304316611899\\
0.62	5.11854228780055\\
0.6225	5.41224357398116\\
0.625	5.53839145978861\\
0.6275	5.48059963942121\\
0.63	5.24605681991877\\
0.6325	4.86362193890319\\
0.635	4.37663421993412\\
0.6375	3.83331457229603\\
0.64	3.27805499576265\\
0.6425	2.74577238801026\\
0.645	2.25982466060122\\
0.6475	1.83271933149521\\
0.65	1.46836503561147\\
0.6525	1.16475897596073\\
0.655	0.916411043019024\\
0.6575	0.716202044042264\\
0.66	0.556640700885997\\
0.6625	0.430616621735599\\
0.665	0.331785540262327\\
0.6675	0.254713004511113\\
0.67	0.194874323707199\\
0.6725	0.148578653981804\\
0.675	0.112860480656085\\
0.6775	0.0853639299012132\\
0.68	0.0642334953565962\\
0.6825	0.0480174119076998\\
0.685	0.0355856363111727\\
0.6875	0.0260620997954109\\
0.69	0.0187698052016917\\
0.6925	0.0131869402978466\\
0.695	0.0089121505592793\\
0.6975	0.00563726821619997\\
0.7	0.00312602075089723\\
0.7025	0.00119748244596586\\
0.705	-0.000286742213387504\\
0.7075	-0.00143241691795867\\
0.71	-0.00232030072334548\\
0.7125	-0.0030120141517916\\
0.715	-0.00355454375011566\\
0.7175	-0.00398369649460919\\
0.72	-0.00432674579249058\\
0.7225	-0.00460445618948766\\
0.725	-0.00483263124689662\\
0.7275	-0.00502329590089756\\
0.73	-0.00518559892980444\\
0.7325	-0.00532650130176632\\
0.735	-0.00545130086303211\\
0.7375	-0.00556403203737217\\
0.74	-0.005667770143158\\
0.7425	-0.0057648629749703\\
0.745	-0.00585710695864895\\
0.7475	-0.00594588109877375\\
0.75	-0.00603224880668701\\
0.7525	-0.00611703530259262\\
0.755	-0.00620088645520328\\
0.7575	-0.00628431352494585\\
0.76	-0.00636772721035074\\
0.7625	-0.00645146358408076\\
0.765	-0.00653580388549162\\
0.7675	-0.00662098966477575\\
0.77	-0.00670723441477943\\
0.7725	-0.00679473255353313\\
0.775	-0.00688366641319091\\
0.7775	-0.00697421173353931\\
0.78	-0.00706654203871142\\
0.7825	-0.00716083218531365\\
0.785	-0.00725726130138728\\
0.7875	-0.00735601528395672\\
0.79	-0.00745728898357033\\
0.7925	-0.00756128817480229\\
0.795	-0.00766823138939978\\
0.7975	-0.00777835167212915\\
0.8	-0.00789189830689015\\
0.8025	-0.00800913855146123\\
0.805	-0.00813035941238329\\
0.8075	-0.00825586948658782\\
0.81	-0.00838600089278339\\
0.8125	-0.00852111131318048\\
0.815	-0.0086615861644908\\
0.8175	-0.00880784091609415\\
0.82	-0.00896032357277826\\
0.8225	-0.00911951733928563\\
0.825	-0.0092859434839909\\
0.8275	-0.00946016441938657\\
0.83	-0.00964278701749133\\
0.8325	-0.00983446617887786\\
0.835	-0.01003590867452\\
0.8375	-0.0102478772803182\\
0.84	-0.0104711952245103\\
0.8425	-0.0107067509685683\\
0.845	-0.0109555033421724\\
0.8475	-0.0112184870525833\\
0.85	-0.0114968185879324\\
0.8525	-0.0117917025325095\\
0.855	-0.0121044383098125\\
0.8575	-0.0124364273657358\\
0.86	-0.0127891807993511\\
0.8625	-0.0131643274420821\\
0.865	-0.0135636223769728\\
0.8675	-0.0139889558777079\\
0.87	-0.0144423627311757\\
0.8725	-0.0149260318868885\\
0.875	-0.0154423163499019\\
0.8775	-0.0159937432000532\\
0.88	-0.0165830235769232\\
0.8825	-0.0172130624152279\\
0.885	-0.0178869676461755\\
0.8875	-0.0186080584935014\\
0.89	-0.019379872384413\\
0.8925	-0.0202061698604121\\
0.895	-0.0210909367052575\\
0.8975	-0.0220383823001209\\
0.9	-0.0230529329612069\\
0.9025	-0.024139218703384\\
0.905	-0.0253020514941663\\
0.9075	-0.0265463926041057\\
0.91	-0.0278773061100729\\
0.9125	-0.0292998949550617\\
0.915	-0.0308192152012043\\
0.9175	-0.0324401632248004\\
0.92	-0.034167329592651\\
0.9225	-0.0360048122390425\\
0.925	-0.0379559803615726\\
0.9275	-0.0400231792286684\\
0.93	-0.0422073649399178\\
0.9325	-0.0445076572580651\\
0.935	-0.0469207981735585\\
0.9375	-0.0494405042097629\\
0.94	-0.0520567021038387\\
0.9425	-0.0547546410417838\\
0.945	-0.0575138809053836\\
0.9475	-0.0603071660039537\\
0.95	-0.0630992086555468\\
0.9525	-0.0658454279204474\\
0.955	-0.0684907167555246\\
0.9575	-0.0709683462754186\\
0.96	-0.0731991579865028\\
0.9625	-0.0750912412475016\\
0.965	-0.0765403384915956\\
0.9675	-0.0774312559795112\\
0.97	-0.0776405699823385\\
0.9725	-0.0770408905493679\\
0.975	-0.0755068589292686\\
0.9775	-0.0729228943443463\\
0.98	-0.0691924644382417\\
0.9825	-0.064248342139753\\
0.985	-0.0580629659643936\\
0.9875	-0.0506577054087697\\
0.99	-0.0421096351515324\\
0.9925	-0.0325544328230721\\
0.995	-0.0221843020859529\\
0.9975	-0.0112403954794903\\
1	-7.11009909616615e-17\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.38920217273204e-05\\
0.0025	-0.00712581945958843\\
0.005	-0.0125049086924772\\
0.0075	-0.0168393020369825\\
0.01	-0.0205009818371523\\
0.0125	-0.0237064814689313\\
0.015	-0.0265895047009038\\
0.0175	-0.029236699582403\\
0.02	-0.0317065427371961\\
0.0225	-0.0340398912232313\\
0.025	-0.0362661658712\\
0.0275	-0.0384071239111813\\
0.03	-0.0404792420643548\\
0.0325	-0.0424952682257884\\
0.035	-0.0444652593008712\\
0.0375	-0.0463972922689203\\
0.04	-0.0482979620745434\\
0.0425	-0.0501727372126696\\
0.045	-0.0520262182981968\\
0.0475	-0.0538623292082145\\
0.05	-0.055684460526535\\
0.0525	-0.0574955786904532\\
0.055	-0.0592983101051545\\
0.0575	-0.0610950067360105\\
0.06	-0.0628877978260037\\
0.0625	-0.0646786311033444\\
0.065	-0.0664693059520943\\
0.0675	-0.0682615003863658\\
0.07	-0.07005679321686\\
0.0725	-0.0718566824710835\\
0.075	-0.0736626008896648\\
0.0775	-0.0754759291441453\\
0.08	-0.0772980072902381\\
0.0825	-0.0791301448771338\\
0.085	-0.0809736300564528\\
0.0875	-0.0828297379892763\\
0.09	-0.0846997388144905\\
0.0925	-0.0865849054239764\\
0.095	-0.0884865212962829\\
0.0975	-0.0904058886559817\\
0.1	-0.0923443372843726\\
0.1025	-0.0943032343870218\\
0.105	-0.0962839960750617\\
0.1075	-0.0982881012288765\\
0.11	-0.100317108855533\\
0.1125	-0.102372680553075\\
0.115	-0.104456610450806\\
0.1175	-0.106570866126145\\
0.12	-0.10871764568144\\
0.1225	-0.110899458681594\\
0.125	-0.113119242402771\\
0.1275	-0.115380530453098\\
0.13	-0.117687699202868\\
0.1325	-0.120046329992205\\
0.135	-0.122463743830091\\
0.1375	-0.124949793357391\\
0.14	-0.127518038839102\\
0.1425	-0.130187497818809\\
0.145	-0.132985252114536\\
0.1475	-0.135950336451544\\
0.15	-0.139139542956669\\
0.1525	-0.142636088459609\\
0.155	-0.146562555764252\\
0.1575	-0.151100205428207\\
0.16	-0.156517758025074\\
0.1625	-0.163214196705128\\
0.165	-0.17178219085119\\
0.1675	-0.183101542281473\\
0.17	-0.19847564563214\\
0.1725	-0.219827999346455\\
0.175	-0.24997896976009\\
0.1775	-0.293021616847164\\
0.18	-0.354800741225094\\
0.1825	-0.443453126993146\\
0.185	-0.569855634490142\\
0.1875	-0.747602156406112\\
0.19	-0.991754172053474\\
0.1925	-1.31516889677189\\
0.195	-1.72115515568647\\
0.1975	-2.19258405629063\\
0.2	-2.68148479904987\\
0.2025	-3.10835379191516\\
0.205	-3.38071307255134\\
0.2075	-3.42891570043002\\
0.21	-3.23924495132934\\
0.2125	-2.86023639485334\\
0.215	-2.37780700224757\\
0.2175	-1.8786245677268\\
0.22	-1.42459561664004\\
0.2225	-1.04644790131058\\
0.225	-0.750370361104419\\
0.2275	-0.528416568243733\\
0.23	-0.36701827419829\\
0.2325	-0.252107170856215\\
0.235	-0.171470715150738\\
0.2375	-0.115436774159818\\
0.24	-0.0767486817756205\\
0.2425	-0.0501437138965879\\
0.245	-0.0318881805996449\\
0.2475	-0.0193712412958851\\
0.25	-0.0107846682448496\\
0.2525	-0.00488405913644029\\
0.255	-0.000816607782450635\\
0.2575	0.0020005522958357\\
0.26	0.00396513034264266\\
0.2625	0.00534824299575459\\
0.265	0.00633463315251549\\
0.2675	0.0070501841838315\\
0.27	0.00758069598105663\\
0.2725	0.00798467802225134\\
0.275	0.0083020580252715\\
0.2775	0.00856010758354899\\
0.28	0.00877747373522528\\
0.2825	0.00896692230530646\\
0.285	0.00913720531690334\\
0.2875	0.00929433281100188\\
0.29	0.00944243960626513\\
0.2925	0.00958437647211227\\
0.295	0.00972211370529627\\
0.2975	0.0098570169233982\\
0.3	0.00999003575137927\\
0.3025	0.0101218330778072\\
0.305	0.0102528737236871\\
0.3075	0.0103834853633291\\
0.31	0.0105139004518182\\
0.3125	0.0106442851350669\\
0.315	0.0107747592249592\\
0.3175	0.0109054100331934\\
0.32	0.0110363019754069\\
0.3225	0.0111674832582373\\
0.325	0.0112989905492679\\
0.3275	0.011430852250211\\
0.33	0.0115630907995139\\
0.3325	0.0116957242994695\\
0.335	0.011828767671639\\
0.3375	0.0119622334819563\\
0.34	0.0120961325331716\\
0.3425	0.0122304742936889\\
0.345	0.0123652672101277\\
0.3475	0.0125005189369993\\
0.35	0.0126362365074461\\
0.3525	0.0127724264614277\\
0.355	0.0129090949424634\\
0.3575	0.013046247773171\\
0.36	0.0131838905128915\\
0.3625	0.0133220285039271\\
0.365	0.0134606669088801\\
0.3675	0.0135998107405102\\
0.37	0.0137394648871148\\
0.3725	0.0138796341334711\\
0.375	0.0140203231793511\\
0.3775	0.0141615366550832\\
0.38	0.0143032791361987\\
0.3825	0.0144455551561584\\
0.385	0.0145883692184813\\
0.3875	0.0147317258079442\\
0.39	0.0148756294019121\\
0.3925	0.0150200844806941\\
0.395	0.0151650955389757\\
0.3975	0.0153106670967267\\
0.4	0.0154568037109794\\
0.4025	0.0156035099886239\\
0.405	0.0157507905997847\\
0.4075	0.0158986502930504\\
0.41	0.0160470939124027\\
0.4125	0.0161961264163299\\
0.415	0.0163457528998103\\
0.4175	0.016495978620101\\
0.42	0.0166468090264409\\
0.4225	0.0167982497955965\\
0.425	0.0169503068739554\\
0.4275	0.0171029865279042\\
0.43	0.0172562954045237\\
0.4325	0.0174102406047264\\
0.435	0.0175648297729798\\
0.4375	0.0177200712057756\\
0.44	0.0178759739856043\\
0.4425	0.0180325481445822\\
0.445	0.0181898048669478\\
0.4475	0.0183477567398103\\
0.45	0.0185064180632619\\
0.4525	0.018665805236962\\
0.455	0.0188259372408648\\
0.4575	0.0189868362370019\\
0.46	0.019148528321321\\
0.4625	0.0193110444672945\\
0.465	0.0194744217108691\\
0.4675	0.0196387046414765\\
0.47	0.0198039472811043\\
0.4725	0.019970215455943\\
0.475	0.0201375897936309\\
0.4775	0.0203061695166493\\
0.48	0.0204760772492074\\
0.4825	0.0206474651156868\\
0.485	0.0208205224868247\\
0.4875	0.0209954858291499\\
0.49	0.0211726512426746\\
0.4925	0.0213523904364357\\
0.495	0.0215351711037591\\
0.4975	0.0217215829350824\\
0.5	0.0219123708559406\\
0.5025	0.0221084775369395\\
0.505	0.0223110978061583\\
0.5075	0.0225217483554523\\
0.51	0.0227423571109865\\
0.5125	0.0229753779039024\\
0.515	0.0232239377160081\\
0.5175	0.0234920258922844\\
0.52	0.0237847374552464\\
0.5225	0.0241085862069303\\
0.525	0.0244719079021818\\
0.5275	0.0248853797362977\\
0.53	0.0253626901078722\\
0.5325	0.0259214026189101\\
0.535	0.0265840712244003\\
0.5375	0.0273796802126662\\
0.54	0.0283455043778482\\
0.5425	0.0295295127574654\\
0.545	0.0309934754160641\\
0.5475	0.0328169791847665\\
0.55	0.0351026177455492\\
0.5525	0.0379826972543731\\
0.555	0.0416278946388716\\
0.5575	0.0462584259400456\\
0.56	0.0521584306820601\\
0.5625	0.0596944583253296\\
0.565	0.0693391546212394\\
0.5675	0.0817014832574256\\
0.57	0.097565063618719\\
0.5725	0.117936418846883\\
0.575	0.144105031107678\\
0.5775	0.177716949434896\\
0.58	0.220863040450626\\
0.5825	0.276181400206748\\
0.585	0.346970302154673\\
0.5875	0.437302364211062\\
0.59	0.552121029556703\\
0.5925	0.697285349196939\\
0.595	0.879506991166\\
0.5975	1.10609433863526\\
0.6	1.38438633872834\\
0.6025	1.72073541517698\\
0.605	2.11890969035517\\
0.6075	2.57787167531254\\
0.61	3.08910296224847\\
0.6125	3.63400635130278\\
0.615	4.18236242960991\\
0.6175	4.69312345081884\\
0.62	5.11862935578428\\
0.6225	5.41233400734559\\
0.625	5.53848206320461\\
0.6275	5.4806875319456\\
0.63	5.24613929745665\\
0.6325	4.86369640719887\\
0.635	4.37669839344459\\
0.6375	3.83336685538113\\
0.64	3.27809479405977\\
0.6425	2.74580016176985\\
0.645	2.25984171314069\\
0.6475	1.83272745697695\\
0.65	1.46836616886021\\
0.6525	1.16475493271683\\
0.655	0.916403373927438\\
0.6575	0.716191983940165\\
0.66	0.556629180329343\\
0.6625	0.430604310208254\\
0.665	0.331772899550537\\
0.6675	0.254700339882796\\
0.67	0.194861827305313\\
0.6725	0.1485664389697\\
0.675	0.112848606759934\\
0.6775	0.085352421824316\\
0.68	0.0642223556775158\\
0.6825	0.048006629896766\\
0.685	0.0355751938203194\\
0.6875	0.0260519750976512\\
0.69	0.0187599754208497\\
0.6925	0.0131773828848239\\
0.695	0.00890284413431808\\
0.6975	0.00562819299773172\\
0.7	0.00311715872174867\\
0.7025	0.00118881735862832\\
0.705	-0.000295224924604034\\
0.7075	-0.00144073027349096\\
0.71	-0.00232845635532045\\
0.7125	-0.00302002246390704\\
0.715	-0.00356241407029185\\
0.7175	-0.0039914372149881\\
0.72	-0.00433436449445031\\
0.7225	-0.00461195975333177\\
0.725	-0.00484002594680491\\
0.7275	-0.00503058748640014\\
0.73	-0.00519279269524903\\
0.7325	-0.00533360214526869\\
0.735	-0.00545831333643428\\
0.7375	-0.00557096038836294\\
0.74	-0.00567461835087944\\
0.7425	-0.00577163477992597\\
0.745	-0.00586380588787582\\
0.7475	-0.00595251048687126\\
0.75	-0.00603881181332771\\
0.7525	-0.00612353492697649\\
0.755	-0.00620732554787998\\
0.7575	-0.00629069479727749\\
0.76	-0.00637405324194834\\
0.7625	-0.00645773682837049\\
0.765	-0.00654202667363506\\
0.7675	-0.0066271642080853\\
0.77	-0.0067133628056932\\
0.7725	-0.0068008167653966\\
0.775	-0.00688970829877369\\
0.7775	-0.00698021302240212\\
0.78	-0.0070725043335289\\
0.7825	-0.00716675695712191\\
0.785	-0.00726314988380662\\
0.7875	-0.00736186886647595\\
0.79	-0.00746310860376252\\
0.7925	-0.00756707470961724\\
0.795	-0.00767398554549679\\
0.7975	-0.00778407397522291\\
0.8	-0.0078975890900838\\
0.8025	-0.00801479794260423\\
0.805	-0.00813598732043582\\
0.8075	-0.00826146558697365\\
0.81	-0.00839156461163722\\
0.8125	-0.00852664181063476\\
0.815	-0.00866708231682053\\
0.8175	-0.00881330129683176\\
0.82	-0.00896574643268985\\
0.8225	-0.00912490058533239\\
0.825	-0.00929128465706022\\
0.8275	-0.00946546067110625\\
0.83	-0.00964803508583808\\
0.8325	-0.00983966236283696\\
0.835	-0.010041048807667\\
0.8375	-0.0102529567035102\\
0.84	-0.0104762087576956\\
0.8425	-0.0107116928817637\\
0.845	-0.0109603673258787\\
0.8475	-0.0112232661875969\\
0.85	-0.0115015053148433\\
0.8525	-0.0117962886210586\\
0.855	-0.0121089148283571\\
0.8575	-0.0124407846510293\\
0.86	-0.012793408427139\\
0.8625	-0.0131684141987097\\
0.865	-0.0135675562325453\\
0.8675	-0.0139927239612137\\
0.87	-0.0144459513082136\\
0.8725	-0.0149294263405343\\
0.875	-0.0154455011654908\\
0.8775	-0.0159967019546085\\
0.88	-0.0165857389340027\\
0.8825	-0.0172155161263846\\
0.885	-0.017889140559818\\
0.8875	-0.0186099305724328\\
0.89	-0.019381422733449\\
0.8925	-0.0202073767652272\\
0.895	-0.0210917776843547\\
0.8975	-0.02203883417143\\
0.9	-0.0230529719253883\\
0.9025	-0.0241388204459285\\
0.905	-0.0253011913088692\\
0.9075	-0.0265450455404545\\
0.91	-0.0278754471478542\\
0.9125	-0.0292974992094718\\
0.915	-0.0308162581625913\\
0.9175	-0.0324366210373341\\
0.92	-0.0341631793769212\\
0.9225	-0.0360000324641364\\
0.925	-0.037950551272706\\
0.9275	-0.0400170833369085\\
0.93	-0.0422005875808665\\
0.9325	-0.0445001872264447\\
0.935	-0.0469126284402968\\
0.9375	-0.0494316327270282\\
0.94	-0.05204713270148\\
0.9425	-0.0547443844152433\\
0.945	-0.0575029556897392\\
0.9475	-0.0602955999211753\\
0.95	-0.0630870397116364\\
0.9525	-0.0658327056150779\\
0.955	-0.0684775032501333\\
0.9575	-0.0709547174455937\\
0.96	-0.0731852042631924\\
0.9625	-0.0750770681319948\\
0.965	-0.0765260666133432\\
0.9675	-0.0774170205616279\\
0.97	-0.077626519590195\\
0.9725	-0.0770271850305826\\
0.975	-0.0754936665100595\\
0.9775	-0.0729103879271283\\
0.98	-0.0691808172396045\\
0.9825	-0.0642377229015534\\
0.985	-0.0580535340423303\\
0.9875	-0.0506496060719926\\
0.99	-0.0421029953989847\\
0.9925	-0.0325493579384646\\
0.995	-0.0221808730328257\\
0.9975	-0.0112386671150385\\
1	-6.70466136117146e-17\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=1.0pt]
  table[row sep=crcr]{%
0.2075	-3.4293079488523\\
0.1975	-2.19279736090002\\
0.215	-2.37810171279412\\
0.62	5.11846942374698\\
0.6325	4.86355076596028\\
0.185	-0.569863618918198\\
0.6075	2.57780509678621\\
0.645	2.25978314178731\\
0.2275	-0.528506329232768\\
0.0125	-0.0236911142641015\\
0.1575	-0.151057037367771\\
0.9725	-0.0770299354756813\\
0.05	-0.055639315784103\\
0.105	-0.0962606583738711\\
0.5725	0.117969229163533\\
0.265	0.00631677200641391\\
0.4475	0.0183773867101591\\
0.8625	-0.0131571657319675\\
};

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(5.152in,-0.75in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-6.09235060862446,
ymax=5.53848206320461,
ytick = {},
yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.44874888356881e-13\\
0.0025	-0.00956643120753641\\
0.005	-0.0163556052858565\\
0.0075	-0.0215657323711308\\
0.01	-0.0258197859896611\\
0.0125	-0.0294661411261743\\
0.015	-0.0327112385349485\\
0.0175	-0.0356833775449281\\
0.02	-0.0384655605754696\\
0.0225	-0.0411133761666014\\
0.025	-0.0436652023718353\\
0.0275	-0.0461482652790086\\
0.03	-0.0485823626511738\\
0.0325	-0.0509822227286849\\
0.035	-0.0533590389893289\\
0.0375	-0.0557214929512883\\
0.04	-0.0580764507002592\\
0.0425	-0.0604294466631086\\
0.045	-0.0627850257529418\\
0.0475	-0.0651469894431205\\
0.05	-0.0675185755456916\\
0.0525	-0.069902591516318\\
0.055	-0.072301514708229\\
0.0575	-0.0747175688081693\\
0.06	-0.0771527828991043\\
0.0625	-0.079609037711146\\
0.065	-0.0820881023313758\\
0.0675	-0.084591663747454\\
0.07	-0.0871213509716025\\
0.0725	-0.0896787550451321\\
0.075	-0.0922654459052088\\
0.0775	-0.0948829868661803\\
0.08	-0.0975329473040185\\
0.0825	-0.100216914014481\\
0.085	-0.102936501636809\\
0.0875	-0.105693362483236\\
0.09	-0.108489196091166\\
0.0925	-0.111325758816795\\
0.095	-0.114204873820128\\
0.0975	-0.117128441858525\\
0.1	-0.120098453420177\\
0.1025	-0.123117002911076\\
0.105	-0.126186305885372\\
0.1075	-0.129308720726243\\
0.11	-0.132486776806617\\
0.1125	-0.135723212085367\\
0.115	-0.139021024474859\\
0.1175	-0.142383543367563\\
0.12	-0.145814530766197\\
0.1225	-0.149318326018597\\
0.125	-0.152900054952991\\
0.1275	-0.156565934353533\\
0.13	-0.160323717868138\\
0.1325	-0.164183352088017\\
0.135	-0.168157945401853\\
0.1375	-0.172265202883056\\
0.14	-0.176529556244888\\
0.1425	-0.180985331249995\\
0.145	-0.185681464446964\\
0.1475	-0.190688534321721\\
0.15	-0.196109249728544\\
0.1525	-0.202094100800811\\
0.155	-0.208864711652495\\
0.1575	-0.216748664659523\\
0.16	-0.226231365995567\\
0.1625	-0.238033120108151\\
0.165	-0.253223251702366\\
0.1675	-0.273388118974461\\
0.17	-0.300876264166457\\
0.1725	-0.339151132223163\\
0.175	-0.393287342635313\\
0.1775	-0.470643793247844\\
0.18	-0.58172028986661\\
0.1825	-0.741121165443165\\
0.185	-0.968349387429984\\
0.1875	-1.28775028262042\\
0.19	-1.72625133957016\\
0.1925	-2.3067601084922\\
0.195	-3.03499655440885\\
0.1975	-3.88001650758159\\
0.2	-4.75567530995147\\
0.2025	-5.51955129694449\\
0.205	-6.00631783859402\\
0.2075	-6.09183768061981\\
0.21	-5.75219458326775\\
0.2125	-5.07469739031078\\
0.215	-4.21317676988616\\
0.2175	-3.32246672745868\\
0.22	-2.51293381669787\\
0.2225	-1.83917574338522\\
0.225	-1.31199973135518\\
0.2275	-0.917051515380804\\
0.23	-0.630018608092169\\
0.2325	-0.425755032333806\\
0.235	-0.282464356599626\\
0.2375	-0.182903872140869\\
0.24	-0.114149707991635\\
0.2425	-0.0668376177253358\\
0.245	-0.0343297851381606\\
0.2475	-0.0119885291310712\\
0.25	0.00339545105295043\\
0.2525	0.0140289118246702\\
0.255	0.0214228973605378\\
0.2575	0.0266092755397137\\
0.26	0.0302915109942533\\
0.2625	0.032948725940062\\
0.265	0.0349071040081555\\
0.2675	0.0363886981432521\\
0.27	0.03754471013346\\
0.2725	0.0384781466670549\\
0.275	0.0392592289700489\\
0.2775	0.0399358689597002\\
0.28	0.0405407905412568\\
0.2825	0.0410963710472749\\
0.285	0.0416179338029057\\
0.2875	0.0421159884420862\\
0.29	0.042597756222864\\
0.2925	0.0430682093240363\\
0.295	0.0435307796064874\\
0.2975	0.0439878424407869\\
0.3	0.044441047352133\\
0.3025	0.0448915442582945\\
0.305	0.0453401384783806\\
0.3075	0.0457873970966402\\
0.31	0.046233722066543\\
0.3125	0.0466794005460389\\
0.315	0.0471246396241309\\
0.3175	0.0475695903314386\\
0.32	0.0480143642816514\\
0.3225	0.0484590452364583\\
0.325	0.0489036971664891\\
0.3275	0.0493483698886603\\
0.33	0.0497931030231711\\
0.3325	0.050237928782744\\
0.335	0.0506828739477915\\
0.3375	0.0511279612726634\\
0.34	0.0515732104927319\\
0.3425	0.0520186390505246\\
0.345	0.0524642626232242\\
0.3475	0.0529100955091862\\
0.35	0.0533561509138675\\
0.3525	0.0538024411635521\\
0.355	0.0542489778669948\\
0.3575	0.0546957720393142\\
0.36	0.0551428341981928\\
0.3625	0.0555901744396485\\
0.365	0.056037802498764\\
0.3675	0.0564857277990689\\
0.37	0.0569339594932959\\
0.3725	0.057382506497751\\
0.375	0.0578313775215728\\
0.3775	0.0582805810922504\\
0.38	0.0587301255779948\\
0.3825	0.0591800192080083\\
0.385	0.0596302700907225\\
0.3875	0.0600808862307639\\
0.39	0.0605318755448515\\
0.3925	0.0609832458768831\\
0.395	0.0614350050125245\\
0.3975	0.0618871606933951\\
0.4	0.0623397206311829\\
0.4025	0.062792692521789\\
0.405	0.0632460840596309\\
0.4075	0.0636999029524002\\
0.41	0.0641541569362655\\
0.4125	0.0646088537919603\\
0.415	0.0650640013616134\\
0.4175	0.0655196075668558\\
0.42	0.0659756804281885\\
0.4225	0.0664322280859526\\
0.425	0.0668892588231808\\
0.4275	0.0673467810905589\\
0.43	0.0678048035339311\\
0.4325	0.0682633350246319\\
0.435	0.0687223846930978\\
0.4375	0.0691819619662416\\
0.44	0.0696420766091615\\
0.4425	0.070102738771673\\
0.445	0.0705639590405492\\
0.4475	0.0710257484979763\\
0.45	0.0714881187874669\\
0.4525	0.0719510821878867\\
0.455	0.0724146516969915\\
0.4575	0.0728788411256714\\
0.46	0.0733436652044714\\
0.4625	0.073809139703951\\
0.465	0.0742752815710227\\
0.4675	0.0747421090833029\\
0.47	0.0752096420241479\\
0.4725	0.075677901881081\\
0.475	0.0761469120711858\\
0.4775	0.0766166981969309\\
0.48	0.0770872883369433\\
0.4825	0.0775587133766442\\
0.485	0.0780310073842798\\
0.4875	0.0785042080388975\\
0.49	0.0789783571176947\\
0.4925	0.0794535010511854\\
0.495	0.0799296915557776\\
0.4975	0.0804069863551288\\
0.5	0.0808854500029222\\
0.5025	0.0813651548216256\\
0.505	0.0818461819742888\\
0.5075	0.0823286226884126\\
0.51	0.082812579654266\\
0.5125	0.0832981686229644\\
0.515	0.0837855202336599\\
0.5175	0.0842747821033912\\
0.52	0.0847661212184092\\
0.5225	0.0852597266711922\\
0.525	0.0857558127946789\\
0.5275	0.0862546227523222\\
0.53	0.0867564326519301\\
0.5325	0.0872615562614281\\
0.535	0.0877703504163981\\
0.5375	0.0882832212233187\\
0.54	0.0888006311777871\\
0.5425	0.0893231073357667\\
0.545	0.0898512506967896\\
0.5475	0.0903857469824949\\
0.55	0.0909273790221926\\
0.5525	0.091477040989846\\
0.555	0.0920357547744352\\
0.5575	0.09260468880956\\
0.56	0.0931851797384613\\
0.5625	0.0937787573490849\\
0.565	0.0943871732813659\\
0.5675	0.095012434087106\\
0.57	0.0956568393126563\\
0.5725	0.0963230253799088\\
0.575	0.0970140161604899\\
0.5775	0.0977332812787166\\
0.58	0.0984848033387176\\
0.5825	0.0992731554575717\\
0.585	0.100103590699946\\
0.5875	0.100982145257053\\
0.59	0.101915757495759\\
0.5925	0.102912405330849\\
0.595	0.103981264747207\\
0.5975	0.105132892727085\\
0.6	0.106379438327522\\
0.6025	0.107734886209595\\
0.605	0.109215337553727\\
0.6075	0.110839334009217\\
0.61	0.112628231127771\\
0.6125	0.114606628626287\\
0.615	0.116802865813337\\
0.6175	0.119249591597022\\
0.62	0.121984419660432\\
0.6225	0.125050680627538\\
0.625	0.128498284317865\\
0.6275	0.132384706453772\\
0.63	0.136776115365655\\
0.6325	0.14174865522876\\
0.635	0.147389903003042\\
0.6375	0.153800516312302\\
0.64	0.161096088683522\\
0.6425	0.169409226451204\\
0.645	0.178891857648196\\
0.6475	0.189717776601293\\
0.65	0.202085417740803\\
0.6525	0.216220837046402\\
0.655	0.23238085797414\\
0.6575	0.250856308643446\\
0.66	0.271975236092734\\
0.6625	0.296105928726322\\
0.665	0.323659506558169\\
0.6675	0.355091747325081\\
0.67	0.390903702181122\\
0.6725	0.431640515824809\\
0.675	0.477887703227748\\
0.6775	0.530263953469179\\
0.68	0.589409342066551\\
0.6825	0.65596765815406\\
0.685	0.730561427330559\\
0.6875	0.813758188306243\\
0.69	0.906026735775256\\
0.6925	1.00768246800043\\
0.695	1.11882178439397\\
0.6975	1.23924677240797\\
0.7	1.36838327724373\\
0.7025	1.50519785378303\\
0.705	1.64812190607385\\
0.7075	1.79499416717089\\
0.71	1.94303495556783\\
0.7125	2.0888665321872\\
0.715	2.228592439841\\
0.7175	2.35794414951055\\
0.72	2.4724953823327\\
0.7225	2.56793370769768\\
0.725	2.64036709588491\\
0.7275	2.68663263002773\\
0.73	2.70456852861485\\
0.7325	2.69321141257027\\
0.735	2.65288926198242\\
0.7375	2.58519553202363\\
0.74	2.49284826020727\\
0.7425	2.37945547202497\\
0.745	2.24922084273641\\
0.7475	2.10662896848309\\
0.75	1.95614741865457\\
0.7525	1.80197458785671\\
0.755	1.64785098256001\\
0.7575	1.49693985852659\\
0.76	1.35177332184084\\
0.7625	1.21425334132549\\
0.765	1.08569380778914\\
0.7675	0.966889306578457\\
0.77	0.858197778766664\\
0.7725	0.75962682602855\\
0.775	0.670916314957325\\
0.7775	0.591612646234662\\
0.78	0.521132293701219\\
0.7825	0.458813891890587\\
0.785	0.403959281610732\\
0.7875	0.355864598632865\\
0.79	0.313842819351942\\
0.7925	0.277239264568683\\
0.795	0.245441496841635\\
0.7975	0.21788489588868\\
0.8	0.194055008074201\\
0.8025	0.173487571235334\\
0.805	0.155766933415283\\
0.8075	0.140523422925788\\
0.81	0.127430091058028\\
0.8125	0.116199137576222\\
0.815	0.106578240737972\\
0.8175	0.0983469449528096\\
0.82	0.0913132070380225\\
0.8225	0.0853101632294678\\
0.825	0.0801931508624191\\
0.8275	0.0758369985815118\\
0.83	0.0721335851128626\\
0.8325	0.0689896574667672\\
0.835	0.0663248937014515\\
0.8375	0.0640701921141072\\
0.84	0.0621661672079308\\
0.8425	0.0605618324696101\\
0.845	0.0592134504777399\\
0.8475	0.0580835318551531\\
0.85	0.0571399658668586\\
0.8525	0.0563552669026429\\
0.855	0.0557059225658167\\
0.8575	0.0551718305508959\\
0.86	0.0547358128887847\\
0.8625	0.0543831974419727\\
0.865	0.0541014577320429\\
0.8675	0.0538799032711059\\
0.87	0.0537094135486304\\
0.8725	0.0535822097003451\\
0.875	0.0534916586615066\\
0.8775	0.0534321052920317\\
0.88	0.0533987285625636\\
0.8825	0.0533874184180973\\
0.885	0.0533946703951529\\
0.8875	0.0534174954698868\\
0.89	0.0534533429618482\\
0.8925	0.0535000346202208\\
0.895	0.0535557082802183\\
0.8975	0.0536187697022944\\
0.9	0.0536878514015865\\
0.9025	0.0537617774407385\\
0.905	0.0538395333021489\\
0.9075	0.0539202400762222\\
0.91	0.0540031323031306\\
0.9125	0.0540875388880673\\
0.915	0.0541728665739875\\
0.9175	0.0542585855003844\\
0.92	0.0543442163984359\\
0.9225	0.0544293189666398\\
0.925	0.0545134809268843\\
0.9275	0.0545963071625683\\
0.93	0.054677408163588\\
0.9325	0.0547563867083353\\
0.935	0.0548328212401954\\
0.9375	0.0549062436519786\\
0.94	0.054976108037489\\
0.9425	0.0550417451873666\\
0.945	0.0551022948773951\\
0.9475	0.05515660383604\\
0.95	0.0552030709726839\\
0.9525	0.055239411957722\\
0.955	0.0552623010901502\\
0.9575	0.0552668275343968\\
0.96	0.0552456728378813\\
0.9625	0.055187874205862\\
0.965	0.0550769810654582\\
0.9675	0.0548883424379358\\
0.97	0.0545851921017908\\
0.9725	0.0541131679944456\\
0.975	0.0533930151448882\\
0.9775	0.0523117062637024\\
0.98	0.0507135052646675\\
0.9825	0.048395231425638\\
0.985	0.0451145139303652\\
0.9875	0.0406244281934902\\
0.99	0.0347451766464152\\
0.9925	0.0274598720841331\\
0.995	0.0189761807522034\\
0.9975	0.00968024406401373\\
1	-2.05271678382159e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.46998723863416e-05\\
0.0025	-0.00961683477947076\\
0.005	-0.0163954282951337\\
0.0075	-0.0215970577428737\\
0.01	-0.0258438284087917\\
0.0125	-0.0294836676734833\\
0.015	-0.0327228094502865\\
0.0175	-0.0356894752705424\\
0.02	-0.0384666478652487\\
0.0225	-0.0411099128094932\\
0.025	-0.0436576412838735\\
0.0275	-0.0461370409477415\\
0.03	-0.0485678789915859\\
0.0325	-0.0509648435598\\
0.035	-0.0533390821317214\\
0.0375	-0.0556992278212545\\
0.04	-0.0580520987905476\\
0.0425	-0.060403184166255\\
0.045	-0.062756987629624\\
0.0475	-0.0651172743604521\\
0.05	-0.0674872512458\\
0.0525	-0.0698697002997876\\
0.055	-0.0722670788078543\\
0.0575	-0.0746815954994425\\
0.06	-0.0771152692344567\\
0.0625	-0.0795699747997168\\
0.065	-0.0820474791066595\\
0.0675	-0.0845494701837407\\
0.07	-0.0870775807281902\\
0.0725	-0.0896334075327981\\
0.075	-0.0922185277868162\\
0.0775	-0.0948345130185776\\
0.08	-0.0974829412797271\\
0.0825	-0.100165408054948\\
0.085	-0.102883536297056\\
0.0875	-0.105638985932491\\
0.09	-0.108433463156702\\
0.0925	-0.111268729839232\\
0.095	-0.114146613384524\\
0.0975	-0.117069017462462\\
0.1	-0.120037934135302\\
0.1025	-0.123055458086366\\
0.105	-0.126123803933246\\
0.1075	-0.129245328028786\\
0.11	-0.132422556766759\\
0.1125	-0.135658224346556\\
0.115	-0.138955324321786\\
0.1175	-0.142317181317654\\
0.12	-0.145747552354585\\
0.1225	-0.149250771775749\\
0.125	-0.152831960571065\\
0.1275	-0.156497331032741\\
0.13	-0.160254632836789\\
0.1325	-0.164113809288467\\
0.135	-0.168087966341281\\
0.1375	-0.172194807656063\\
0.14	-0.176458764754291\\
0.1425	-0.180914164679082\\
0.145	-0.18560994708502\\
0.1475	-0.190616695917931\\
0.15	-0.196037128666165\\
0.1525	-0.202021748561351\\
0.155	-0.2087921993174\\
0.1575	-0.216676092618865\\
0.16	-0.226158878676\\
0.1625	-0.237960928487231\\
0.165	-0.253151667774664\\
0.1675	-0.273317608292583\\
0.17	-0.300807525177225\\
0.1725	-0.339085214233541\\
0.175	-0.393225817347589\\
0.1775	-0.470588996533533\\
0.18	-0.581675648009006\\
0.1825	-0.741091608241699\\
0.185	-0.968341820136146\\
0.1875	-1.28777402461918\\
0.19	-1.72631831994429\\
0.1925	-2.30688442770109\\
0.195	-3.0351928330113\\
0.1975	-3.88029646531878\\
0.2	-4.75604264997635\\
0.2025	-5.51999643022865\\
0.205	-6.00681554270231\\
0.2075	-6.09235060862446\\
0.21	-5.75268246428158\\
0.2125	-5.07512768610852\\
0.215	-4.21353137258267\\
0.2175	-3.32274230915084\\
0.22	-2.51313756983288\\
0.2225	-1.83931993267179\\
0.225	-1.3120974693898\\
0.2275	-0.917114432332531\\
0.23	-0.630056022397817\\
0.2325	-0.425773974874585\\
0.235	-0.282469947545897\\
0.2375	-0.182899768061917\\
0.24	-0.114138496942481\\
0.2425	-0.0668211280492012\\
0.245	-0.0343093122420923\\
0.2475	-0.011964996648848\\
0.25	0.00342137860060191\\
0.2525	0.0140567508579914\\
0.255	0.0214522911447173\\
0.2575	0.0266399567673351\\
0.26	0.0303232758887937\\
0.2625	0.0329814163089552\\
0.265	0.0349405947757928\\
0.2675	0.0364228886565958\\
0.27	0.0375795180614913\\
0.2725	0.0385135036829491\\
0.275	0.039295077658084\\
0.2775	0.0399721605671365\\
0.28	0.0405774833151709\\
0.2825	0.0411334289801581\\
0.285	0.041655325667026\\
0.2875	0.0421536870315532\\
0.29	0.0426357377468956\\
0.2925	0.0431064529133592\\
0.295	0.04356926690619\\
0.2975	0.0440265572701092\\
0.3	0.0444799754179224\\
0.3025	0.0449306729114788\\
0.305	0.0453794565063438\\
0.3075	0.045826894545003\\
0.31	0.0462733900859475\\
0.3125	0.0467192312601674\\
0.315	0.0471646260156552\\
0.3175	0.0476097261435726\\
0.32	0.0480546439326751\\
0.3225	0.0484994637459642\\
0.325	0.0489442500912709\\
0.3275	0.0493890532673461\\
0.33	0.0498339133279523\\
0.3325	0.0502788628776187\\
0.335	0.050723929052555\\
0.3375	0.0511691349310717\\
0.34	0.0516145005455781\\
0.3425	0.0520600436117546\\
0.345	0.0525057800593361\\
0.3475	0.0529517244215359\\
0.35	0.0533978901232367\\
0.3525	0.0538442896965539\\
0.355	0.0542909349443308\\
0.3575	0.0547378370660567\\
0.36	0.0551850067549411\\
0.3625	0.0556324542747596\\
0.365	0.0560801895219637\\
0.3675	0.0565282220758457\\
0.37	0.0569765612398511\\
0.3725	0.0574252160769722\\
0.375	0.0578741954392527\\
0.3775	0.0583235079937816\\
0.38	0.0587731622458\\
0.3825	0.0592231665590267\\
0.385	0.059673529174327\\
0.3875	0.0601242582268796\\
0.39	0.0605753617624937\\
0.3925	0.0610268477524613\\
0.395	0.0614787241085783\\
0.3975	0.061930998697531\\
0.4	0.0623836793548378\\
0.4025	0.0628367738991915\\
0.405	0.0632902901469664\\
0.4075	0.0637442359266925\\
0.41	0.0641986190944837\\
0.4125	0.0646534475500473\\
0.415	0.0651087292535691\\
0.4175	0.0655644722438407\\
0.42	0.06602068465739\\
0.4225	0.0664773747496451\\
0.425	0.0669345509177526\\
0.4275	0.0673922217252815\\
0.43	0.0678503959298789\\
0.4325	0.0683090825133962\\
0.435	0.0687682907155726\\
0.4375	0.0692280300710959\\
0.44	0.0696883104516786\\
0.4425	0.0701491421119818\\
0.445	0.0706105357423157\\
0.4475	0.0710725025266963\\
0.45	0.0715350542084849\\
0.4525	0.0719982031649659\\
0.455	0.0724619624901657\\
0.4575	0.0729263460891188\\
0.46	0.0733913687845059\\
0.4625	0.0738570464369551\\
0.465	0.074323396080836\\
0.4675	0.0747904360790666\\
0.47	0.0752581862974659\\
0.4725	0.0757266683033799\\
0.475	0.0761959055910304\\
0.4775	0.0766659238367725\\
0.48	0.0771367511900374\\
0.4825	0.0776084186037532\\
0.485	0.0780809602101442\\
0.4875	0.0785544137483588\\
0.49	0.0790288210518351\\
0.4925	0.0795042286029466\\
0.495	0.0799806881657066\\
0.4975	0.0804582575066449\\
0.5	0.0809370012168618\\
0.5025	0.0814169916509916\\
0.505	0.0818983099983409\\
0.5075	0.0823810475063553\\
0.51	0.0828653068784253\\
0.5125	0.083351203871696\\
0.515	0.0838388691228387\\
0.5175	0.0843284502384791\\
0.52	0.0848201141845765\\
0.5225	0.0853140500232508\\
0.525	0.0858104720461045\\
0.5275	0.0863096233627429\\
0.53	0.0868117800138767\\
0.5325	0.0873172556856266\\
0.535	0.0878264071157107\\
0.5375	0.088339640294515\\
0.54	0.0888574175820024\\
0.5425	0.0893802658765455\\
0.545	0.0899087859957724\\
0.5475	0.0904436634523113\\
0.55	0.0909856808364797\\
0.5525	0.0915357320497326\\
0.555	0.0920948386708612\\
0.5575	0.092664168781733\\
0.56	0.0932450586264423\\
0.5625	0.0938390375414282\\
0.565	0.0944478566558757\\
0.5675	0.0950735219444152\\
0.57	0.0957183323012963\\
0.5725	0.0963849234122511\\
0.575	0.097076318316913\\
0.5775	0.0977959857005372\\
0.58	0.0985479071069532\\
0.5825	0.0993366544550799\\
0.585	0.10016747945604\\
0.5875	0.101046416770672\\
0.59	0.101980403035624\\
0.5925	0.102977414207927\\
0.595	0.104046624056605\\
0.5975	0.105198587053706\\
0.6	0.106445449411924\\
0.6025	0.107801192566647\\
0.605	0.10928191403785\\
0.6075	0.110906151317596\\
0.61	0.112695255233197\\
0.6125	0.11467382012755\\
0.615	0.116870179191269\\
0.6175	0.119316974361369\\
0.62	0.122051811370033\\
0.6225	0.125118011763707\\
0.625	0.128565474987325\\
0.6275	0.132451664893416\\
0.63	0.136842736217501\\
0.6325	0.14181481754759\\
0.635	0.147455467953852\\
0.6375	0.15386532450741\\
0.64	0.161159957106345\\
0.6425	0.169471944901223\\
0.645	0.178953184641681\\
0.6475	0.189777434654167\\
0.65	0.202143087960485\\
0.6525	0.216276152961778\\
0.655	0.232433398542496\\
0.6575	0.250905590395652\\
0.66	0.272020704410774\\
0.6625	0.296146948302739\\
0.665	0.323695351169277\\
0.6675	0.355121589159394\\
0.67	0.390926601117414\\
0.6725	0.431655409246117\\
0.675	0.47789339719266\\
0.6775	0.530259116334541\\
0.68	0.589392501943261\\
0.6825	0.655937205851211\\
0.685	0.730515626649529\\
0.6875	0.813695195610378\\
0.69	0.905944630596206\\
0.6925	1.00757929596823\\
0.695	1.11869561292119\\
0.6975	1.23909575834612\\
0.7	1.36820574426971\\
0.7025	1.50499237584063\\
0.705	1.64788739217862\\
0.7075	1.79472994271455\\
0.71	1.94274083621145\\
0.7125	2.08854288838717\\
0.715	2.22824025231151\\
0.7175	2.3575650572664\\
0.72	2.47209172400755\\
0.7225	2.56750855288515\\
0.725	2.63992425699525\\
0.7275	2.68617663902424\\
0.73	2.70410456047178\\
0.7325	2.69274514135022\\
0.735	2.65242664670532\\
0.7375	2.58474254540159\\
0.74	2.49241058873942\\
0.7425	2.37903822542659\\
0.745	2.24882831085239\\
0.7475	2.10626445483134\\
0.75	1.95581316483454\\
0.7525	1.80167178699087\\
0.755	1.64757986693455\\
0.7575	1.49669983904884\\
0.76	1.35156315511056\\
0.7625	1.2140713027587\\
0.765	1.08553785441703\\
0.7675	0.966757219063108\\
0.77	0.858087277542142\\
0.7725	0.75953566063028\\
0.775	0.670842328380537\\
0.7775	0.591553817715309\\
0.78	0.521086763925331\\
0.7825	0.45877997462007\\
0.785	0.403935465327813\\
0.7875	0.355849541246459\\
0.79	0.313835338406265\\
0.7925	0.277238324828056\\
0.795	0.245446196630537\\
0.7975	0.217894453159836\\
0.8	0.194068746856331\\
0.8025	0.173504908868964\\
0.805	0.155787368805566\\
0.8075	0.140546525917434\\
0.81	0.127455492948463\\
0.8125	0.116226522731009\\
0.815	0.106607339237974\\
0.8175	0.0983775261842306\\
0.82	0.091345074132037\\
0.8225	0.0853431482559089\\
0.825	0.0802271106870194\\
0.8275	0.0758718113035794\\
0.83	0.0721691470073808\\
0.8325	0.0690258803625923\\
0.835	0.0663617027364004\\
0.8375	0.0641075238142227\\
0.84	0.0622039678455089\\
0.8425	0.0606000566599006\\
0.845	0.0592520599806633\\
0.8475	0.0581224945520788\\
0.85	0.0571792548879439\\
0.8525	0.0563948598815961\\
0.855	0.0557458010046146\\
0.8575	0.0552119792782958\\
0.86	0.0547762195981648\\
0.8625	0.0544238522976258\\
0.865	0.0541423530336984\\
0.8675	0.0539210331678828\\
0.87	0.0537507737954368\\
0.8725	0.0536237974501401\\
0.875	0.0535334722887391\\
0.8775	0.053474144242187\\
0.88	0.0534409932242452\\
0.8825	0.0534299100144041\\
0.885	0.0534373908916775\\
0.8875	0.0534604474965395\\
0.89	0.0534965297469326\\
0.8925	0.0535434599350543\\
0.895	0.0535993763928797\\
0.8975	0.053662685339063\\
0.9	0.053732019715138\\
0.9025	0.0538062039846038\\
0.905	0.0538842240102364\\
0.9075	0.0539652012473508\\
0.91	0.0540483705895789\\
0.9125	0.0541330612882584\\
0.915	0.0542186804287306\\
0.9175	0.0543046984930315\\
0.92	0.0543906365587734\\
0.9225	0.0544760546785566\\
0.925	0.0545605409410925\\
0.9275	0.054643700614915\\
0.93	0.0547251446007627\\
0.9325	0.0548044761235284\\
0.935	0.0548812741229687\\
0.9375	0.0549550710584435\\
0.94	0.0550253216900129\\
0.9425	0.0550913576181092\\
0.945	0.0551523196353638\\
0.9475	0.0552070557882762\\
0.95	0.055253966740513\\
0.9525	0.0552907705465541\\
0.955	0.0553141447878748\\
0.9575	0.0553191831697056\\
0.96	0.0552985734980675\\
0.9625	0.0552413614825847\\
0.965	0.055131107793859\\
0.9675	0.0549431756222434\\
0.97	0.0546408151140244\\
0.9725	0.0541696798942247\\
0.975	0.0534505225967309\\
0.9775	0.052370299277178\\
0.98	0.0507732010346705\\
0.9825	0.0484558609487262\\
0.985	0.0451755177811465\\
0.9875	0.0406845358622376\\
0.99	0.034802003140712\\
0.9925	0.0275096193640527\\
0.995	0.0190138443110449\\
0.9975	0.00970073206936579\\
1	-1.913847196773e-16\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=1.0pt]
  table[row sep=crcr]{%
0	1.11361406667325e-05\\
0.2075	-6.09185202478553\\
0.215	-4.21318998933239\\
0.1975	-3.88001865130253\\
0.1875	-1.28775018935425\\
0.2275	-0.917057096749371\\
0.01	-0.0258178451850887\\
0.7325	2.69319556314867\\
0.1675	-0.273394991355094\\
0.7075	1.79498174572935\\
0.7575	1.49694169590253\\
0.04	-0.0580715369135975\\
0.1325	-0.164184870311274\\
0.085	-0.102933001443757\\
0.6725	0.431641283242352\\
0.57	0.0956584142449694\\
0.9675	0.0548871687776089\\
0.3225	0.0484597004279104\\
};


\end{axis}

\end{tikzpicture}

==> Figures/Burgers-u1-t2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2.9053299298672,
ymax=0.752042416369047,
ytick = {},
yticklabels = {},
title={$t=2$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.23451443553537e-14\\
0.0025	-0.148511567773967\\
0.005	-0.27104188054046\\
0.0075	-0.375432201112755\\
0.01	-0.466542043146582\\
0.0125	-0.547558368443018\\
0.015	-0.620667318624383\\
0.0175	-0.687424491250726\\
0.02	-0.748971098672771\\
0.0225	-0.806166245872598\\
0.025	-0.8596711389289\\
0.0275	-0.910004526864749\\
0.03	-0.957580279720677\\
0.0325	-1.0027335127242\\
0.035	-1.04573915803183\\
0.0375	-1.08682543203915\\
0.04	-1.12618377610442\\
0.0425	-1.16397631233161\\
0.045	-1.20034151701434\\
0.0475	-1.23539859493826\\
0.05	-1.26925089275267\\
0.0525	-1.30198859197297\\
0.055	-1.3336908552551\\
0.0575	-1.36442755298609\\
0.06	-1.39426066430928\\
0.0625	-1.4232454231213\\
0.065	-1.45143126247409\\
0.0675	-1.47886259826571\\
0.07	-1.50557948379362\\
0.0725	-1.53161815976816\\
0.075	-1.55701151910567\\
0.0775	-1.581789501792\\
0.08	-1.60597943200576\\
0.0825	-1.62960630728392\\
0.085	-1.65269304763105\\
0.0875	-1.67526071099131\\
0.09	-1.69732868032741\\
0.0925	-1.7189148266118\\
0.095	-1.74003565128072\\
0.0975	-1.76070641108941\\
0.1	-1.78094122780677\\
0.1025	-1.80075318477321\\
0.105	-1.82015441199815\\
0.1075	-1.83915616117427\\
0.11	-1.85776887172016\\
0.1125	-1.87600222871462\\
0.115	-1.89386521333853\\
0.1175	-1.91136614617266\\
0.12	-1.92851272338499\\
0.1225	-1.94531204544187\\
0.125	-1.96177063743905\\
0.1275	-1.9778944593924\\
0.13	-1.99368890373523\\
0.1325	-2.00915877566302\\
0.135	-2.02430824958148\\
0.1375	-2.03914079134952\\
0.14	-2.05365903066206\\
0.1425	-2.06786455987961\\
0.145	-2.08175762351121\\
0.1475	-2.09533664433273\\
0.15	-2.10859750467219\\
0.1525	-2.12153246007294\\
0.155	-2.13412850042365\\
0.1575	-2.14636488045758\\
0.16	-2.15820940223442\\
0.1625	-2.16961282518301\\
0.165	-2.1805004742295\\
0.1675	-2.19075967320132\\
0.17	-2.2002210004834\\
0.1725	-2.20863050044556\\
0.175	-2.21560887640006\\
0.1775	-2.22059244764304\\
0.18	-2.222749696324\\
0.1825	-2.2208676915154\\
0.185	-2.21320711309642\\
0.1875	-2.19733797191571\\
0.19	-2.16999828712433\\
0.1925	-2.12707276891462\\
0.195	-2.0638631297959\\
0.1975	-1.97587029722802\\
0.2	-1.86021794973751\\
0.2025	-1.7174840751929\\
0.205	-1.55313396097734\\
0.2075	-1.37744236954054\\
0.21	-1.20336680460251\\
0.2125	-1.04315714115973\\
0.215	-0.90541356481372\\
0.2175	-0.79390324316061\\
0.22	-0.708183120447563\\
0.2225	-0.645154361267127\\
0.225	-0.600621354977849\\
0.2275	-0.570377179337753\\
0.23	-0.550763770438861\\
0.2325	-0.538853948419184\\
0.235	-0.532425144928674\\
0.2375	-0.529846763560745\\
0.24	-0.529949528928464\\
0.2425	-0.531907702118536\\
0.245	-0.535144096664092\\
0.2475	-0.539258011562877\\
0.25	-0.543972518266821\\
0.2525	-0.549096784136283\\
0.255	-0.554499542726106\\
0.2575	-0.560090595312702\\
0.26	-0.565807995355333\\
0.2625	-0.571609207401965\\
0.265	-0.577465024310301\\
0.2675	-0.5833553891404\\
0.27	-0.589266527952883\\
0.2725	-0.595188982975909\\
0.275	-0.601116263404386\\
0.2775	-0.607043919605405\\
0.28	-0.61296890751788\\
0.2825	-0.618889151965664\\
0.285	-0.62480324636359\\
0.2875	-0.630710245998435\\
0.29	-0.636609525555261\\
0.2925	-0.642500680791163\\
0.295	-0.648383460576733\\
0.2975	-0.6542577198508\\
0.3	-0.660123386996208\\
0.3025	-0.665980441174115\\
0.305	-0.671828896546141\\
0.3075	-0.67766879126882\\
0.31	-0.683500179800882\\
0.3125	-0.689323127515008\\
0.315	-0.695137706916261\\
0.3175	-0.700943994983396\\
0.32	-0.706742071297063\\
0.3225	-0.712532016720942\\
0.325	-0.718313912472655\\
0.3275	-0.724087839470292\\
0.33	-0.729853877874483\\
0.3325	-0.735612106769703\\
0.335	-0.741362603945059\\
0.3375	-0.747105445746416\\
0.34	-0.752840706979847\\
0.3425	-0.75856846085212\\
0.345	-0.764288778937997\\
0.3475	-0.770001731166957\\
0.35	-0.77570738582402\\
0.3525	-0.781405809560783\\
0.355	-0.787097067413838\\
0.3575	-0.792781222828479\\
0.36	-0.798458337686165\\
0.3625	-0.80412847233458\\
0.365	-0.80979168561946\\
0.3675	-0.815448034917511\\
0.37	-0.821097576169969\\
0.3725	-0.82674036391641\\
0.375	-0.832376451328547\\
0.3775	-0.838005890243797\\
0.38	-0.843628731198463\\
0.3825	-0.8492450234604\\
0.385	-0.854854815061079\\
0.3875	-0.860458152826988\\
0.39	-0.866055082410294\\
0.3925	-0.871645648318744\\
0.395	-0.877229893944784\\
0.3975	-0.88280786159384\\
0.4	-0.888379592511785\\
0.4025	-0.893945126911551\\
0.405	-0.899504503998878\\
0.4075	-0.905057761997203\\
0.41	-0.910604938171658\\
0.4125	-0.916146068852167\\
0.415	-0.921681189455632\\
0.4175	-0.927210334507168\\
0.42	-0.932733537660354\\
0.4225	-0.938250831716469\\
0.425	-0.943762248642628\\
0.4275	-0.949267819588769\\
0.43	-0.954767574903368\\
0.4325	-0.960261544147769\\
0.435	-0.965749756108955\\
0.4375	-0.971232238810566\\
0.44	-0.976709019521882\\
0.4425	-0.982180124764447\\
0.445	-0.987645580315912\\
0.4475	-0.99310541121054\\
0.45	-0.998559641735711\\
0.4525	-1.00400829542355\\
0.455	-1.00945139503658\\
0.4575	-1.01488896254601\\
0.46	-1.02032101910093\\
0.4625	-1.02574758498609\\
0.465	-1.03116867956548\\
0.4675	-1.03658432120812\\
0.47	-1.04199452719135\\
0.4725	-1.04739931357583\\
0.475	-1.05279869504475\\
0.4775	-1.05819268469769\\
0.48	-1.06358129378689\\
0.4825	-1.06896453138039\\
0.485	-1.07434240393201\\
0.4875	-1.07971491473271\\
0.49	-1.08508206321046\\
0.4925	-1.09044384403662\\
0.495	-1.09580024598494\\
0.4975	-1.1011512504739\\
0.5	-1.10649682970325\\
0.5025	-1.11183694427019\\
0.505	-1.11717154011766\\
0.5075	-1.12250054462477\\
0.51	-1.12782386159408\\
0.5125	-1.13314136481991\\
0.515	-1.13845288982933\\
0.5175	-1.14375822326875\\
0.52	-1.14905708925462\\
0.5225	-1.15434913180689\\
0.525	-1.15963389222457\\
0.5275	-1.16491077992646\\
0.53	-1.17017903484392\\
0.5325	-1.17543767888557\\
0.535	-1.18068545325895\\
0.5375	-1.18592073747857\\
0.54	-1.19114144465037\\
0.5425	-1.19634488601309\\
0.545	-1.20152759562974\\
0.5475	-1.20668510341693\\
0.55	-1.21181164119908\\
0.5525	-1.21689976195258\\
0.555	-1.22193984658129\\
0.5575	-1.22691946509378\\
0.56	-1.23182254951938\\
0.5625	-1.23662832382633\\
0.565	-1.24130992097073\\
0.5675	-1.24583259850954\\
0.57	-1.25015144159798\\
0.5725	-1.25420841568918\\
0.575	-1.25792860171072\\
0.5775	-1.26121541632842\\
0.58	-1.26394459437223\\
0.5825	-1.26595669967831\\
0.585	-1.26704795248028\\
0.5875	-1.26695924629244\\
0.59	-1.26536342297272\\
0.5925	-1.261851252668\\
0.595	-1.2559172223917\\
0.5975	-1.24694728581991\\
0.6	-1.2342122599325\\
0.6025	-1.2168725564604\\
0.605	-1.19400212296087\\
0.6075	-1.1646410490858\\
0.61	-1.12788575407757\\
0.6125	-1.08302084142965\\
0.615	-1.02968556334031\\
0.6175	-0.968050398981796\\
0.62	-0.898960064897631\\
0.6225	-0.823988395882764\\
0.625	-0.745359920504852\\
0.6275	-0.665727686960113\\
0.63	-0.58784677678091\\
0.6325	-0.5142240262977\\
0.635	-0.446833661575226\\
0.6375	-0.386960706515895\\
0.64	-0.335185795109138\\
0.6425	-0.291481803353133\\
0.645	-0.255371420087728\\
0.6475	-0.226096627980457\\
0.65	-0.202766582248431\\
0.6525	-0.184468494742843\\
0.655	-0.170339985151692\\
0.6575	-0.159609034335099\\
0.66	-0.151610279418156\\
0.6625	-0.145785956572478\\
0.665	-0.141678060615899\\
0.6675	-0.138916328952877\\
0.67	-0.137204979323841\\
0.6725	-0.136309886192694\\
0.675	-0.136047042582989\\
0.6775	-0.136272633330737\\
0.68	-0.136874747275841\\
0.6825	-0.137766601985621\\
0.685	-0.138881088697472\\
0.6875	-0.140166429417594\\
0.69	-0.141582748606487\\
0.6925	-0.143099384290675\\
0.695	-0.14469278964005\\
0.6975	-0.146344901749682\\
0.7	-0.148041877540536\\
0.7025	-0.149773116603058\\
0.705	-0.151530507390518\\
0.7075	-0.153307846695124\\
0.71	-0.155100393211283\\
0.7125	-0.156904524635044\\
0.715	-0.15871747456847\\
0.7175	-0.160537130845504\\
0.72	-0.16236188107025\\
0.7225	-0.164190494405171\\
0.725	-0.166022031164528\\
0.7275	-0.167855773716537\\
0.73	-0.169691173702151\\
0.7325	-0.171527811738372\\
0.735	-0.173365366667127\\
0.7375	-0.175203592097625\\
0.74	-0.177042298517774\\
0.7425	-0.178881339655257\\
0.745	-0.180720602079364\\
0.7475	-0.182559997272671\\
0.75	-0.184399455583781\\
0.7525	-0.186238921611672\\
0.755	-0.188078350678763\\
0.7575	-0.189917706131132\\
0.76	-0.191756957266425\\
0.7625	-0.193596077737375\\
0.765	-0.195435044314917\\
0.7675	-0.197273835922359\\
0.77	-0.199112432872957\\
0.7725	-0.200950816259102\\
0.775	-0.202788967453318\\
0.7775	-0.204626867690369\\
0.78	-0.206464497706591\\
0.7825	-0.208301837417668\\
0.785	-0.210138865619865\\
0.7875	-0.211975559702504\\
0.79	-0.213811895361427\\
0.7925	-0.215647846304558\\
0.795	-0.21748338394153\\
0.7975	-0.219318477049804\\
0.8	-0.221153091409823\\
0.8025	-0.222987189401578\\
0.805	-0.224820729554536\\
0.8075	-0.226653666042204\\
0.81	-0.228485948111662\\
0.8125	-0.230317519437283\\
0.815	-0.232148317386351\\
0.8175	-0.233978272182648\\
0.82	-0.235807305951982\\
0.8225	-0.237635331631277\\
0.825	-0.239462251720008\\
0.8275	-0.241287956849538\\
0.83	-0.243112324142054\\
0.8325	-0.244935215326439\\
0.835	-0.246756474573226\\
0.8375	-0.248575926004873\\
0.84	-0.250393370830631\\
0.8425	-0.252208584047332\\
0.845	-0.254021310638079\\
0.8475	-0.255831261190109\\
0.85	-0.257638106840626\\
0.8525	-0.259441473445\\
0.855	-0.261240934845062\\
0.8575	-0.26303600509595\\
0.86	-0.264826129487698\\
0.8625	-0.266610674172105\\
0.865	-0.268388914175743\\
0.8675	-0.270160019545921\\
0.87	-0.271923039337139\\
0.8725	-0.27367688310055\\
0.875	-0.275420299487333\\
0.8775	-0.277151851517837\\
0.88	-0.278869888001098\\
0.8825	-0.280572510512773\\
0.885	-0.282257535253005\\
0.8875	-0.283922449008025\\
0.89	-0.285564358330005\\
0.8925	-0.287179930927867\\
0.895	-0.288765328127527\\
0.8975	-0.290316127113483\\
0.9	-0.291827231506046\\
0.9025	-0.293292768662079\\
0.905	-0.294705971915916\\
0.9075	-0.296059045807422\\
0.91	-0.297343012185568\\
0.9125	-0.298547534942171\\
0.915	-0.299660721041278\\
0.9175	-0.300668895492241\\
0.92	-0.301556348005883\\
0.9225	-0.302305049322838\\
0.925	-0.302894335676533\\
0.9275	-0.303300560634777\\
0.93	-0.303496714761054\\
0.9325	-0.303452015282856\\
0.935	-0.303131470411608\\
0.9375	-0.302495426316823\\
0.94	-0.301499109228676\\
0.9425	-0.300092180951698\\
0.945	-0.298218333427333\\
0.9475	-0.295814957039785\\
0.95	-0.292812928154088\\
0.9525	-0.289136573731358\\
0.955	-0.284703884267531\\
0.9575	-0.279427059731977\\
0.96	-0.273213484942401\\
0.9625	-0.265967238347512\\
0.965	-0.257591237979006\\
0.9675	-0.247990115939079\\
0.97	-0.237073883170527\\
0.9725	-0.224762394516014\\
0.975	-0.210990546720701\\
0.9775	-0.195714038787402\\
0.98	-0.178915400016959\\
0.9825	-0.160609858512074\\
0.985	-0.140850502446625\\
0.9875	-0.119732105575791\\
0.99	-0.0973929776951874\\
0.9925	-0.0740142859906276\\
0.995	-0.0498164866788848\\
0.9975	-0.0250527980664805\\
1	3.6314316155257e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.82328900698228e-07\\
0.0025	-0.148511405588232\\
0.005	-0.271041738147766\\
0.0075	-0.375432076588262\\
0.01	-0.466541933595686\\
0.0125	-0.547558270825801\\
0.015	-0.620667230315977\\
0.0175	-0.687424410254957\\
0.02	-0.748971023602043\\
0.0225	-0.806166175828554\\
0.025	-0.859671073369143\\
0.0275	-0.910004465491361\\
0.03	-0.957580222397628\\
0.0325	-1.00273345941946\\
0.035	-1.04573910877768\\
0.0375	-1.08682538690505\\
0.04	-1.12618373517839\\
0.0425	-1.16397627570712\\
0.045	-1.20034148478084\\
0.0475	-1.2353985671739\\
0.05	-1.26925086951828\\
0.0525	-1.30198857330668\\
0.055	-1.33369084116728\\
0.0575	-1.36442754345439\\
0.06	-1.39426065927403\\
0.0625	-1.42324542248125\\
0.065	-1.45143126608296\\
0.0675	-1.47886260592978\\
0.07	-1.50557949527079\\
0.0725	-1.53161817476869\\
0.075	-1.55701153729491\\
0.0775	-1.58178952279519\\
0.08	-1.60597945541493\\
0.0825	-1.62960633266684\\
0.085	-1.65269307454188\\
0.0875	-1.67526073898275\\
0.09	-1.69732870896385\\
0.0925	-1.71891485548303\\
0.095	-1.74003568001556\\
0.0975	-1.76070643936889\\
0.1	-1.78094125537607\\
0.1025	-1.80075321145206\\
0.105	-1.82015443768907\\
0.1075	-1.83915618586838\\
0.11	-1.85776889550007\\
0.1125	-1.87600225175441\\
0.115	-1.8938652359005\\
0.1175	-1.91136616860099\\
0.12	-1.92851274609626\\
0.1225	-1.94531206891268\\
0.125	-1.96177066219099\\
0.1275	-1.97789448597468\\
0.13	-1.99368893270528\\
0.1325	-2.00915880756556\\
0.135	-2.02430828492649\\
0.1375	-2.03914083058959\\
0.14	-2.0536590741696\\
0.1425	-2.06786460792454\\
0.145	-2.08175767623978\\
0.1475	-2.09533670174819\\
0.15	-2.10859756661824\\
0.1525	-2.12153252622127\\
0.155	-2.13412857026708\\
0.1575	-2.14636495331101\\
0.16	-2.15820947724639\\
0.1625	-2.16961290136132\\
0.165	-2.1805005504852\\
0.1675	-2.19075974841535\\
0.17	-2.20022107359935\\
0.1725	-2.20863057058906\\
0.175	-2.21560894301776\\
0.1775	-2.22059251063992\\
0.18	-2.22274975615205\\
0.1825	-2.22086774912587\\
0.185	-2.21320716961586\\
0.1875	-2.19733802787903\\
0.19	-2.1699983412056\\
0.1925	-2.12707281654526\\
0.195	-2.06386316293831\\
0.1975	-1.9758703071732\\
0.2	-1.86021793317298\\
0.2025	-1.71748403919195\\
0.205	-1.55313392025541\\
0.2075	-1.3774423364816\\
0.21	-1.20336678254237\\
0.2125	-1.04315712791959\\
0.215	-0.905413560131127\\
0.2175	-0.793903250791566\\
0.22	-0.708183144798691\\
0.2225	-0.645154403967059\\
0.225	-0.600621414250021\\
0.2275	-0.570377251330415\\
0.23	-0.550763850823259\\
0.2325	-0.538854033409656\\
0.235	-0.532425231673879\\
0.2375	-0.529846850143861\\
0.24	-0.529949614199783\\
0.2425	-0.53190778549208\\
0.245	-0.53514417793623\\
0.2475	-0.539258090770251\\
0.25	-0.54397259558313\\
0.2525	-0.549096859801397\\
0.255	-0.55449961699998\\
0.2575	-0.560090668447349\\
0.26	-0.565808067579382\\
0.2625	-0.571609278913614\\
0.265	-0.577465095275577\\
0.2675	-0.583355459694555\\
0.27	-0.589266598203446\\
0.2725	-0.595189053006415\\
0.275	-0.601116333278213\\
0.2775	-0.607043989369377\\
0.28	-0.612968977205469\\
0.2825	-0.618889221599729\\
0.285	-0.624803315958654\\
0.2875	-0.630710315562554\\
0.29	-0.636609595091511\\
0.2925	-0.642500750298818\\
0.295	-0.648383530052181\\
0.2975	-0.654257789288254\\
0.3	-0.660123456388243\\
0.3025	-0.665980510512077\\
0.305	-0.671828965820447\\
0.3075	-0.677668860469181\\
0.31	-0.683500248916468\\
0.3125	-0.689323196534556\\
0.315	-0.695137775828157\\
0.3175	-0.700944063775734\\
0.32	-0.706742139957669\\
0.3225	-0.712532085237398\\
0.325	-0.718313980832311\\
0.3275	-0.724087907660268\\
0.33	-0.729853945881665\\
0.3325	-0.735612174580737\\
0.335	-0.741362671546349\\
0.3375	-0.747105513124112\\
0.34	-0.75284077411984\\
0.3425	-0.758568527740034\\
0.345	-0.764288845559182\\
0.3475	-0.770001797506485\\
0.35	-0.775707451866678\\
0.3525	-0.781405875291075\\
0.355	-0.78709713281598\\
0.3575	-0.792781287886402\\
0.36	-0.798458402383511\\
0.3625	-0.804128536654711\\
0.365	-0.809791749545457\\
0.3675	-0.815448098432186\\
0.37	-0.821097639255863\\
0.3725	-0.826740426555809\\
0.375	-0.832376513503487\\
0.3775	-0.838005951936078\\
0.38	-0.843628792389654\\
0.3825	-0.84924508413186\\
0.385	-0.854854875193968\\
0.3875	-0.860458212402278\\
0.39	-0.866055141408787\\
0.3925	-0.871645706721089\\
0.395	-0.877229951731491\\
0.3975	-0.882807918745302\\
0.4	-0.888379649008298\\
0.4025	-0.893945182733323\\
0.405	-0.89950455912606\\
0.4075	-0.905057816409903\\
0.41	-0.910604991849964\\
0.4125	-0.916146121776168\\
0.415	-0.92168124160544\\
0.4175	-0.927210385862937\\
0.42	-0.932733588202308\\
0.4225	-0.938250881424917\\
0.425	-0.943762297497995\\
0.4275	-0.949267867571615\\
0.43	-0.954767621994413\\
0.4325	-0.960261590327917\\
0.435	-0.965749801359318\\
0.4375	-0.971232283112487\\
0.44	-0.976709062856961\\
0.4425	-0.982180167114566\\
0.445	-0.987645621663259\\
0.4475	-0.993105451537632\\
0.45	-0.998559681025425\\
0.4525	-1.00400833365914\\
0.455	-1.00945143220171\\
0.4575	-1.0148889986248\\
0.46	-1.02032105407793\\
0.4625	-1.02574761884635\\
0.465	-1.03116871229457\\
0.4675	-1.03658435279216\\
0.47	-1.04199455761701\\
0.4725	-1.0473993428304\\
0.475	-1.05279872311616\\
0.4775	-1.05819271157453\\
0.48	-1.06358131945844\\
0.4825	-1.06896455583668\\
0.485	-1.07434242716384\\
0.4875	-1.07971493673172\\
0.49	-1.08508208396912\\
0.4925	-1.09044386354831\\
0.495	-1.09580026424403\\
0.4975	-1.10115126747577\\
0.5	-1.10649684544436\\
0.5025	-1.11183695874817\\
0.505	-1.1171715533314\\
0.5075	-1.12250055657447\\
0.51	-1.12782387228142\\
0.5125	-1.13314137424812\\
0.515	-1.13845289800335\\
0.5175	-1.14375823019537\\
0.52	-1.14905709494268\\
0.5225	-1.15434913626742\\
0.525	-1.15963389547103\\
0.5275	-1.16491078197499\\
0.53	-1.17017903571355\\
0.5325	-1.17543767859849\\
0.535	-1.18068545184073\\
0.5375	-1.1859207349584\\
0.54	-1.19114144106123\\
0.5425	-1.19634488139184\\
0.545	-1.20152759001701\\
0.5475	-1.20668509685682\\
0.55	-1.21181163373846\\
0.5525	-1.21689975363983\\
0.555	-1.22193983746424\\
0.5575	-1.22691945521647\\
0.56	-1.23182253891715\\
0.5625	-1.23662831251846\\
0.565	-1.24130990894974\\
0.5675	-1.24583258572578\\
0.57	-1.25015142793768\\
0.5725	-1.25420840094364\\
0.575	-1.25792858553364\\
0.5775	-1.26121539817784\\
0.58	-1.26394457343304\\
0.5825	-1.26595667476169\\
0.585	-1.26704792189759\\
0.5875	-1.26695920770493\\
0.59	-1.26536337322474\\
0.5925	-1.26185118762225\\
0.595	-1.25591713679974\\
0.5975	-1.24694717327738\\
0.6	-1.23421211298063\\
0.6025	-1.21687236689352\\
0.605	-1.19400188237576\\
0.6075	-1.16464074966499\\
0.61	-1.12788538955784\\
0.6125	-1.08302040820334\\
0.615	-1.029685061667\\
0.6175	-0.968049834258459\\
0.62	-0.898959448714814\\
0.6225	-0.823987746240657\\
0.625	-0.745359260476966\\
0.6275	-0.665727041678806\\
0.63	-0.587846169631428\\
0.6325	-0.51422347575487\\
0.635	-0.446833179651439\\
0.6375	-0.38696029879546\\
0.64	-0.335185461714567\\
0.6425	-0.291481540218692\\
0.645	-0.255371220236564\\
0.6475	-0.226096482716702\\
0.65	-0.202766482214468\\
0.6525	-0.184468430774623\\
0.655	-0.170339948879378\\
0.6575	-0.159609018523275\\
0.66	-0.151610278085849\\
0.6625	-0.145785964956865\\
0.665	-0.141678075044131\\
0.6675	-0.138916346673476\\
0.67	-0.137204998332251\\
0.6725	-0.136309905070687\\
0.675	-0.136047060360853\\
0.6775	-0.136272649374402\\
0.68	-0.136874761197415\\
0.6825	-0.137766613574212\\
0.685	-0.138881097866692\\
0.6875	-0.140166436166368\\
0.69	-0.141582752990193\\
0.6925	-0.143099386400196\\
0.695	-0.144692789586799\\
0.6975	-0.146344899655077\\
0.7	-0.148041873528776\\
0.7025	-0.149773110796303\\
0.705	-0.15153049990582\\
0.7075	-0.153307837642601\\
0.71	-0.155100382693174\\
0.7125	-0.156904512745371\\
0.715	-0.158717461393102\\
0.7175	-0.160537116462489\\
0.72	-0.162361865550305\\
0.7225	-0.164190477812256\\
0.725	-0.166022013556458\\
0.7275	-0.167855755145594\\
0.73	-0.169691154215675\\
0.7325	-0.171527791379318\\
0.735	-0.17336534547458\\
0.7375	-0.175203570107269\\
0.74	-0.177042275762313\\
0.7425	-0.17888131616479\\
0.745	-0.18072057788172\\
0.7475	-0.182559972393704\\
0.75	-0.184399430047621\\
0.7525	-0.186238895440955\\
0.755	-0.188078323894823\\
0.7575	-0.189917678754167\\
0.76	-0.191756929315644\\
0.7625	-0.19359604923112\\
0.765	-0.195435015270769\\
0.7675	-0.197273806357226\\
0.77	-0.19911240280315\\
0.7725	-0.200950785700398\\
0.775	-0.20278893642101\\
0.7775	-0.204626836199309\\
0.78	-0.206464465771221\\
0.7825	-0.208301805052048\\
0.785	-0.210138832837689\\
0.7875	-0.211975526517114\\
0.79	-0.213811861785817\\
0.7925	-0.215647812351377\\
0.795	-0.217483349623076\\
0.7975	-0.219318442378019\\
0.8	-0.221153056396279\\
0.8025	-0.222987154057461\\
0.805	-0.224820693890628\\
0.8075	-0.226653630068854\\
0.81	-0.228485911838769\\
0.8125	-0.230317482874256\\
0.815	-0.232148280542085\\
0.8175	-0.233978235065483\\
0.82	-0.235807268569667\\
0.8225	-0.237635293990928\\
0.825	-0.239462213828066\\
0.8275	-0.241287918711723\\
0.83	-0.243112285763318\\
0.8325	-0.244935176710916\\
0.835	-0.246756435724185\\
0.8375	-0.248575886924663\\
0.84	-0.250393331520633\\
0.8425	-0.252208544507906\\
0.845	-0.254021270868517\\
0.8475	-0.255831221188581\\
0.85	-0.257638066604138\\
0.8525	-0.259441432969351\\
0.855	-0.261240894124806\\
0.8575	-0.263035964124365\\
0.86	-0.264826088256763\\
0.8625	-0.266610632672484\\
0.865	-0.268388872396785\\
0.8675	-0.27015997747567\\
0.87	-0.271922996962362\\
0.8725	-0.273676840406784\\
0.875	-0.275420256458951\\
0.8775	-0.277151808138148\\
0.88	-0.278869844252463\\
0.8825	-0.280572466376771\\
0.885	-0.282257490710616\\
0.8875	-0.283922404039877\\
0.89	-0.285564312916648\\
0.8925	-0.287179885050114\\
0.895	-0.288765281766841\\
0.8975	-0.290316080252435\\
0.9	-0.291827184128832\\
0.9025	-0.293292720755116\\
0.905	-0.294705923468511\\
0.9075	-0.296058996812523\\
0.91	-0.297342962640596\\
0.9125	-0.298547484849937\\
0.915	-0.299660670410982\\
0.9175	-0.300668844340552\\
0.92	-0.301556296358091\\
0.9225	-0.302304997214069\\
0.925	-0.302894283153006\\
0.9275	-0.303300507755086\\
0.93	-0.303496661597449\\
0.9325	-0.303451961922465\\
0.935	-0.303131416957581\\
0.9375	-0.30249537288931\\
0.94	-0.301499055965579\\
0.9425	-0.300092128009113\\
0.945	-0.298218280979575\\
0.9475	-0.295814905278889\\
0.95	-0.292812877288659\\
0.9525	-0.289136523984656\\
0.955	-0.284703835874666\\
0.9575	-0.279427012936132\\
0.96	-0.273213439990017\\
0.9625	-0.265967195482472\\
0.965	-0.257591197435927\\
0.9675	-0.247990077935952\\
0.97	-0.237073847901127\\
0.9725	-0.224762362142612\\
0.975	-0.2109905173678\\
0.9775	-0.195714012537276\\
0.98	-0.178915376907769\\
0.9825	-0.160609838539211\\
0.985	-0.140850485567631\\
0.9875	-0.119732091718785\\
0.99	-0.0973929667702202\\
0.9925	-0.074014277902886\\
0.995	-0.0498164813422431\\
0.9975	-0.0250527954157097\\
1	3.63157421129236e-16\\
};



\end{axis}

\end{tikzpicture}

==> Figures/Burgers-u1-t3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
ymin=-2.9053299298672,
ymax=0.752042416369047,
ytick = {},
yticklabels = {},
title={$t=3$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.61155482297632e-15\\
0.0025	-0.122191850959677\\
0.005	-0.223006932875609\\
0.0075	-0.308896853094275\\
0.01	-0.383859905718005\\
0.0125	-0.450518248383163\\
0.015	-0.510670587318996\\
0.0175	-0.565596831855279\\
0.02	-0.616235944862768\\
0.0225	-0.663294777863818\\
0.025	-0.707317355787291\\
0.0275	-0.748730493224287\\
0.03	-0.787874712788201\\
0.0325	-0.825025739470887\\
0.035	-0.860409781038112\\
0.0375	-0.894214608617725\\
0.04	-0.926597735694936\\
0.0425	-0.9576925525565\\
0.045	-0.987612994268\\
0.0475	-1.0164571397477\\
0.05	-1.04431002020913\\
0.0525	-1.07124583490062\\
0.055	-1.09732971700986\\
0.0575	-1.12261915426228\\
0.06	-1.14716514165201\\
0.0625	-1.17101312434139\\
0.065	-1.19420377469296\\
0.0675	-1.21677363707196\\
0.07	-1.23875566639754\\
0.0725	-1.26017968068098\\
0.075	-1.28107274344667\\
0.0775	-1.30145948861659\\
0.08	-1.3213623978874\\
0.0825	-1.34080203864928\\
0.085	-1.35979726894705\\
0.0875	-1.37836541476561\\
0.09	-1.3965224239541\\
0.0925	-1.41428300033125\\
0.095	-1.43166072089326\\
0.0975	-1.44866813854172\\
0.1	-1.46531687233785\\
0.1025	-1.48161768694803\\
0.105	-1.49758056265999\\
0.1075	-1.51321475710285\\
0.11	-1.52852885958538\\
0.1125	-1.543530838763\\
0.115	-1.55822808414014\\
0.1175	-1.5726274416946\\
0.12	-1.58673524365162\\
0.1225	-1.60055733210657\\
0.125	-1.61409907575274\\
0.1275	-1.62736537834816\\
0.13	-1.64036067665601\\
0.1325	-1.65308892427239\\
0.135	-1.66555355579207\\
0.1375	-1.67775742283084\\
0.14	-1.68970268902359\\
0.1425	-1.7013906645038\\
0.145	-1.71282155041409\\
0.1475	-1.72399404900259\\
0.15	-1.73490477227404\\
0.1525	-1.74554734816644\\
0.155	-1.75591107211103\\
0.1575	-1.76597887516083\\
0.16	-1.77572426526795\\
0.1625	-1.78510672794444\\
0.165	-1.79406482154804\\
0.1675	-1.80250583766564\\
0.17	-1.81029037853765\\
0.1725	-1.81720949302915\\
0.175	-1.82295110121084\\
0.1775	-1.82705141473475\\
0.18	-1.8288262729677\\
0.1825	-1.82727769471869\\
0.185	-1.82097459474687\\
0.1875	-1.80791761820251\\
0.19	-1.7854228651936\\
0.1925	-1.75010435594346\\
0.195	-1.69809644553121\\
0.1975	-1.62569742333789\\
0.2	-1.53054077775269\\
0.2025	-1.41310216008642\\
0.205	-1.27787839268153\\
0.2075	-1.13332339346375\\
0.21	-0.990098309430706\\
0.2125	-0.858281992347849\\
0.215	-0.744950370333034\\
0.2175	-0.65320287685843\\
0.22	-0.582674902084908\\
0.2225	-0.530816760231297\\
0.225	-0.494176393820254\\
0.2275	-0.469292455245802\\
0.23	-0.453155191313666\\
0.2325	-0.443356203650528\\
0.235	-0.438066829498542\\
0.2375	-0.435945463722197\\
0.24	-0.436030062449794\\
0.2425	-0.437641233215469\\
0.245	-0.440304084881208\\
0.2475	-0.443688933094669\\
0.25	-0.447567929637938\\
0.2525	-0.451784063329985\\
0.255	-0.45622933220215\\
0.2575	-0.46082952353074\\
0.26	-0.465533669611241\\
0.2625	-0.470306773581549\\
0.265	-0.475124804700784\\
0.2675	-0.479971260732381\\
0.27	-0.484834808899391\\
0.2725	-0.489707667635117\\
0.275	-0.494584496502371\\
0.2775	-0.499461634478198\\
0.28	-0.504336577001413\\
0.2825	-0.509207616680004\\
0.285	-0.514073596218418\\
0.2875	-0.51893373833544\\
0.29	-0.523787528541176\\
0.2925	-0.528634634237188\\
0.295	-0.533474848802257\\
0.2975	-0.538308052884955\\
0.3	-0.543134187561409\\
0.3025	-0.547953235686639\\
0.305	-0.552765208913008\\
0.3075	-0.557570138635186\\
0.31	-0.562368069660799\\
0.3125	-0.567159055777151\\
0.315	-0.57194315663985\\
0.3175	-0.576720435585323\\
0.32	-0.581490958090745\\
0.3225	-0.586254790688928\\
0.325	-0.591012000203886\\
0.3275	-0.595762653213177\\
0.33	-0.600506815671135\\
0.3325	-0.605244552646656\\
0.335	-0.609975928142837\\
0.3375	-0.614701004975312\\
0.34	-0.619419844692808\\
0.3425	-0.624132507528189\\
0.345	-0.628839052371546\\
0.3475	-0.633539536759275\\
0.35	-0.638234016874759\\
0.3525	-0.642922547557451\\
0.355	-0.647605182318027\\
0.3575	-0.652281973357899\\
0.36	-0.656952971591809\\
0.3625	-0.661618226672577\\
0.365	-0.666277787017279\\
0.3675	-0.670931699834353\\
0.37	-0.675580011151212\\
0.3725	-0.680222765842075\\
0.375	-0.68486000765579\\
0.3775	-0.689491779243469\\
0.38	-0.694118122185811\\
0.3825	-0.698739077020005\\
0.385	-0.703354683266149\\
0.3875	-0.70796497945312\\
0.39	-0.712570003143859\\
0.3925	-0.717169790960039\\
0.395	-0.721764378606099\\
0.3975	-0.726353800892613\\
0.4	-0.73093809175902\\
0.4025	-0.735517284295666\\
0.405	-0.740091410765192\\
0.4075	-0.744660502623251\\
0.41	-0.749224590538555\\
0.4125	-0.753783704412263\\
0.415	-0.758337873396707\\
0.4175	-0.762887125913463\\
0.42	-0.76743148967076\\
0.4225	-0.771970991680241\\
0.425	-0.776505658273071\\
0.4275	-0.781035515115387\\
0.43	-0.785560587223099\\
0.4325	-0.790080898976012\\
0.435	-0.794596474131296\\
0.4375	-0.799107335836262\\
0.44	-0.803613506640447\\
0.4425	-0.808115008506975\\
0.445	-0.812611862823192\\
0.4475	-0.817104090410517\\
0.45	-0.821591711533506\\
0.4525	-0.826074745908049\\
0.455	-0.830553212708688\\
0.4575	-0.835027130574975\\
0.46	-0.839496517616798\\
0.4625	-0.843961391418606\\
0.465	-0.848421769042431\\
0.4675	-0.852877667029593\\
0.47	-0.857329101400976\\
0.4725	-0.8617760876557\\
0.475	-0.866218640768049\\
0.4775	-0.870656775182433\\
0.48	-0.875090504806169\\
0.4825	-0.879519842999816\\
0.485	-0.883944802564771\\
0.4875	-0.888365395727759\\
0.49	-0.892781634121837\\
0.4925	-0.897193528763459\\
0.495	-0.901601090025044\\
0.4975	-0.906004327602472\\
0.5	-0.910403250476814\\
0.5025	-0.914797866869455\\
0.505	-0.919188184189744\\
0.5075	-0.923574208974067\\
0.51	-0.927955946815156\\
0.5125	-0.932333402280224\\
0.515	-0.936706578816301\\
0.5175	-0.941075478640938\\
0.52	-0.94544010261614\\
0.5225	-0.949800450103047\\
0.525	-0.954156518794572\\
0.5275	-0.958508304522695\\
0.53	-0.962855801036671\\
0.5325	-0.967198999747835\\
0.535	-0.97153788943596\\
0.5375	-0.975872455911459\\
0.54	-0.980202681626729\\
0.5425	-0.984528545229002\\
0.545	-0.988850021045803\\
0.5475	-0.993167078492806\\
0.55	-0.997479681392246\\
0.5525	-1.00178778718823\\
0.555	-1.00609134604313\\
0.5575	-1.01039029979687\\
0.56	-1.01468458076782\\
0.5625	-1.0189741103711\\
0.565	-1.0232587975258\\
0.5675	-1.02753853681855\\
0.57	-1.03181320638542\\
0.5725	-1.03608266546846\\
0.575	-1.04034675159598\\
0.5775	-1.04460527732765\\
0.58	-1.04885802649657\\
0.5825	-1.05310474986898\\
0.585	-1.05734516013045\\
0.5875	-1.0615789260924\\
0.59	-1.06580566599617\\
0.5925	-1.07002493977248\\
0.595	-1.07423624009138\\
0.5975	-1.07843898201203\\
0.6	-1.08263249101121\\
0.6025	-1.0868159891351\\
0.605	-1.09098857897852\\
0.6075	-1.09514922515\\
0.61	-1.09929673282784\\
0.6125	-1.10342972295196\\
0.615	-1.10754660352688\\
0.6175	-1.11164553643209\\
0.62	-1.11572439904685\\
0.6225	-1.11978073989502\\
0.625	-1.12381172740258\\
0.6275	-1.12781409073412\\
0.63	-1.13178405153583\\
0.6325	-1.13571724526129\\
0.635	-1.13960863059489\\
0.6375	-1.14345238531844\\
0.64	-1.14724178679547\\
0.6425	-1.15096907508265\\
0.645	-1.15462529653092\\
0.6475	-1.15820012562858\\
0.65	-1.16168166278895\\
0.6525	-1.16505620583216\\
0.655	-1.16830799310026\\
0.6575	-1.17141891654039\\
0.66	-1.17436820377525\\
0.6625	-1.17713206925826\\
0.665	-1.17968333621733\\
0.6675	-1.18199103338782\\
0.67	-1.18401997371692\\
0.6725	-1.18573032650584\\
0.675	-1.18707720007616\\
0.6775	-1.18801025922162\\
0.68	-1.1884734106019\\
0.6825	-1.18840459988972\\
0.685	-1.18773577671282\\
0.6875	-1.18639309668594\\
0.69	-1.18429744301876\\
0.6925	-1.18136536148983\\
0.695	-1.17751050926058\\
0.6975	-1.17264571632224\\
0.7	-1.16668574366313\\
0.7025	-1.15955078936064\\
0.705	-1.15117073800299\\
0.7075	-1.14149006728349\\
0.71	-1.13047321934787\\
0.7125	-1.11811012070599\\
0.715	-1.10442140831848\\
0.7175	-1.08946281404839\\
0.72	-1.0733281040359\\
0.7225	-1.05614999287504\\
0.725	-1.03809857556669\\
0.7275	-1.01937704617878\\
0.73	-1.00021477948389\\
0.7325	-0.980858193994737\\
0.735	-0.961560128126097\\
0.7375	-0.942568680505079\\
0.74	-0.924116542486815\\
0.7425	-0.906411769023819\\
0.745	-0.889630713074425\\
0.7475	-0.873913538615534\\
0.75	-0.859362392598611\\
0.7525	-0.846042018019976\\
0.755	-0.833982372112258\\
0.7575	-0.823182694542516\\
0.76	-0.813616446393542\\
0.7625	-0.805236591398021\\
0.765	-0.79798078885829\\
0.7675	-0.79177618583273\\
0.77	-0.786543612887514\\
0.7725	-0.782201088881255\\
0.775	-0.778666618966048\\
0.7775	-0.775860324971178\\
0.78	-0.773705980931959\\
0.7825	-0.772132042898573\\
0.785	-0.771072265941929\\
0.7875	-0.77046599673334\\
0.79	-0.770258220705016\\
0.7925	-0.770399431204712\\
0.795	-0.770845376024354\\
0.7975	-0.771556725317522\\
0.8	-0.772498694825807\\
0.8025	-0.773640649757879\\
0.805	-0.774955707629265\\
0.8075	-0.776420352765798\\
0.81	-0.778014070823163\\
0.8125	-0.779719008381312\\
0.815	-0.78151966024079\\
0.8175	-0.7834025853018\\
0.82	-0.785356150693564\\
0.8225	-0.78737030301402\\
0.825	-0.789436365035401\\
0.8275	-0.791546855948258\\
0.83	-0.793695333091659\\
0.8325	-0.79587625310245\\
0.835	-0.798084850475376\\
0.8375	-0.800317031631485\\
0.84	-0.802569282725578\\
0.8425	-0.804838589570286\\
0.845	-0.807122368205249\\
0.8475	-0.809418404788418\\
0.85	-0.811724803628276\\
0.8525	-0.814039942308573\\
0.855	-0.816362432979436\\
0.8575	-0.818691088999988\\
0.86	-0.821024896217955\\
0.8625	-0.823362988261525\\
0.865	-0.825704625298584\\
0.8675	-0.82804917578907\\
0.87	-0.830396100818452\\
0.8725	-0.832744940654977\\
0.875	-0.835095303221141\\
0.8775	-0.837446854211581\\
0.88	-0.839799308625878\\
0.8825	-0.842152423516326\\
0.885	-0.844505991777967\\
0.8875	-0.846859836831666\\
0.89	-0.849213808071158\\
0.8925	-0.851567776961884\\
0.895	-0.85392163369351\\
0.8975	-0.856275284299035\\
0.9	-0.858628648161217\\
0.9025	-0.860981655830992\\
0.905	-0.863334247081457\\
0.9075	-0.865686369112713\\
0.91	-0.868037974803862\\
0.9125	-0.870389020872783\\
0.915	-0.872739465742269\\
0.9175	-0.875089266806951\\
0.92	-0.877438376623106\\
0.9225	-0.879786737261258\\
0.925	-0.882134271600986\\
0.9275	-0.884480869597861\\
0.93	-0.886826366333949\\
0.9325	-0.889170506683682\\
0.935	-0.89151288821172\\
0.9375	-0.893852868698758\\
0.94	-0.896189416215279\\
0.9425	-0.898520865904637\\
0.945	-0.900844525307463\\
0.9475	-0.90315603383185\\
0.95	-0.905448323227036\\
0.9525	-0.907709930731981\\
0.955	-0.909922262546011\\
0.9575	-0.912055156576859\\
0.96	-0.914059693301468\\
0.9625	-0.915856563584057\\
0.965	-0.917317288565328\\
0.9675	-0.918234007265527\\
0.97	-0.918271156129428\\
0.9725	-0.916888928843997\\
0.975	-0.913223964230046\\
0.9775	-0.905908333594118\\
0.98	-0.892807582971355\\
0.9825	-0.870673303031512\\
0.985	-0.834759845174903\\
0.9875	-0.778588988201879\\
0.99	-0.694289453949579\\
0.9925	-0.574190242403064\\
0.995	-0.414175142280884\\
0.9975	-0.218042119225524\\
1	2.98785957266832e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	9.04547220457699e-08\\
0.0025	-0.122191771197284\\
0.005	-0.223006863650434\\
0.0075	-0.308896794591151\\
0.01	-0.383859857962852\\
0.0125	-0.450518210981422\\
0.015	-0.51067055936877\\
0.0175	-0.565596811993985\\
0.02	-0.616235931399355\\
0.0225	-0.663294768947559\\
0.025	-0.707317349573482\\
0.0275	-0.748730488011543\\
0.03	-0.787874707115832\\
0.0325	-0.825025732175203\\
0.035	-0.860409771272864\\
0.0375	-0.894214595846839\\
0.04	-0.926597719666219\\
0.0425	-0.95769253326402\\
0.045	-0.987612971909243\\
0.0475	-1.01645711467981\\
0.05	-1.04430999290697\\
0.0525	-1.07124580591835\\
0.055	-1.09732968694674\\
0.0575	-1.12261912373295\\
0.06	-1.14716511126125\\
0.0625	-1.1710130946632\\
0.065	-1.19420374625367\\
0.0675	-1.21677361033712\\
0.07	-1.23875564176232\\
0.0725	-1.2601796584638\\
0.075	-1.28107272388574\\
0.0775	-1.30145947186914\\
0.08	-1.32136238403127\\
0.0825	-1.34080202768649\\
0.085	-1.35979726080923\\
0.0875	-1.37836540932083\\
0.09	-1.39652242101485\\
0.0925	-1.41428299966333\\
0.095	-1.43166072222519\\
0.0975	-1.44866814157461\\
0.1	-1.46531687675517\\
0.1025	-1.48161769242531\\
0.105	-1.49758056887416\\
0.1075	-1.51321476374088\\
0.11	-1.52852886635223\\
0.1125	-1.5435308453886\\
0.115	-1.55822809038527\\
0.1175	-1.57262744735559\\
0.12	-1.58673524856364\\
0.1225	-1.60055733614559\\
0.125	-1.61409907883597\\
0.1275	-1.62736538043285\\
0.13	-1.64036067773677\\
0.1325	-1.65308892437679\\
0.135	-1.66555355497457\\
0.1375	-1.67775742116504\\
0.14	-1.68970268659278\\
0.1425	-1.70139066138972\\
0.145	-1.71282154668389\\
0.1475	-1.72399404469395\\
0.15	-1.73490476737818\\
0.1525	-1.7455473426089\\
0.155	-1.75591106572967\\
0.1575	-1.76597886768011\\
0.16	-1.77572425626798\\
0.1625	-1.78510671682176\\
0.165	-1.79406480746301\\
0.1675	-1.80250581946759\\
0.17	-1.81029035465345\\
0.1725	-1.81720946129321\\
0.175	-1.82295105860504\\
0.1775	-1.82705135699784\\
0.18	-1.8288261940306\\
0.1825	-1.82727758593724\\
0.185	-1.82097444396036\\
0.1875	-1.80791740878664\\
0.19	-1.7854225755531\\
0.1925	-1.75010396031946\\
0.195	-1.69809591740926\\
0.1975	-1.62569674256507\\
0.2	-1.53053994084348\\
0.2025	-1.41310119000347\\
0.205	-1.27787734174951\\
0.2075	-1.13332233464948\\
0.21	-0.990097317870754\\
0.2125	-0.858281125888409\\
0.215	-0.744949658527604\\
0.2175	-0.653202321686674\\
0.22	-0.582674486575145\\
0.2225	-0.530816458728883\\
0.225	-0.494176179729412\\
0.2275	-0.469292305213603\\
0.23	-0.453155086666969\\
0.2325	-0.443356130293298\\
0.235	-0.43806677717933\\
0.2375	-0.435945425176742\\
0.24	-0.436030032635377\\
0.2425	-0.437641208698554\\
0.245	-0.440304063373145\\
0.2475	-0.443688913109277\\
0.25	-0.44756791024296\\
0.2525	-0.451784043968836\\
0.255	-0.456229312567603\\
0.2575	-0.460829503476688\\
0.26	-0.465533649092087\\
0.2625	-0.470306752611427\\
0.265	-0.475124783326783\\
0.2675	-0.479971239017488\\
0.27	-0.484834786912033\\
0.2725	-0.489707645443107\\
0.275	-0.494584474169671\\
0.2775	-0.499461612063469\\
0.28	-0.504336554557629\\
0.2825	-0.509207594254667\\
0.285	-0.514073573854083\\
0.2875	-0.518933716070362\\
0.29	-0.52378750640998\\
0.2925	-0.528634612271498\\
0.295	-0.533474827031261\\
0.2975	-0.538308031335892\\
0.3	-0.543134166259978\\
0.3025	-0.547953214657341\\
0.305	-0.552765188179423\\
0.3075	-0.557570118220187\\
0.31	-0.562368049586742\\
0.3125	-0.567159036066004\\
0.315	-0.571943137313303\\
0.3175	-0.576720416664874\\
0.32	-0.58149093959776\\
0.3225	-0.586254772644688\\
0.325	-0.591011982629624\\
0.3275	-0.5957626361301\\
0.33	-0.600506799100441\\
0.3325	-0.605244536609542\\
0.335	-0.609975912660508\\
0.3375	-0.61470099006898\\
0.34	-0.619419830383693\\
0.3425	-0.624132493837514\\
0.345	-0.62883903932053\\
0.3475	-0.633539524369134\\
0.35	-0.638234005166694\\
0.3525	-0.642922536552642\\
0.355	-0.647605172037623\\
0.3575	-0.652281963823014\\
0.36	-0.656952962823512\\
0.3625	-0.661618218691881\\
0.365	-0.666277779845139\\
0.3675	-0.670931693491653\\
0.37	-0.675580005658758\\
0.3725	-0.680222761220587\\
0.375	-0.684860003925897\\
0.3775	-0.689491776425696\\
0.38	-0.694118120300573\\
0.3825	-0.698739076087603\\
0.385	-0.703354683306756\\
0.3875	-0.707964980486779\\
0.39	-0.712570005190471\\
0.3925	-0.717169794039359\\
0.395	-0.721764382737724\\
0.3975	-0.726353806095979\\
0.4	-0.730938098053389\\
0.4025	-0.73551729170012\\
0.405	-0.740091419298627\\
0.4075	-0.744660512304365\\
0.41	-0.749224601385841\\
0.4125	-0.753783716444\\
0.415	-0.758337886630951\\
0.4175	-0.762887140368039\\
0.42	-0.767431505363247\\
0.4225	-0.771971008627969\\
0.425	-0.776505676493109\\
0.4275	-0.781035534624529\\
0.43	-0.785560608037853\\
0.4325	-0.790080921112596\\
0.435	-0.79459649760562\\
0.4375	-0.799107360663918\\
0.44	-0.803613532836694\\
0.4425	-0.80811503608673\\
0.445	-0.812611891801012\\
0.4475	-0.817104120800593\\
0.45	-0.821591743349641\\
0.4525	-0.826074779163648\\
0.455	-0.830553247416743\\
0.4575	-0.835027166748047\\
0.46	-0.839496555267002\\
0.4625	-0.843961430557596\\
0.465	-0.848421809681381\\
0.4675	-0.852877709179184\\
0.47	-0.857329145071372\\
0.4725	-0.861776132856537\\
0.475	-0.866218687508411\\
0.4775	-0.870656823470836\\
0.48	-0.875090554650539\\
0.4825	-0.879519894407474\\
0.485	-0.883944855542409\\
0.4875	-0.888365450281419\\
0.49	-0.892781690256897\\
0.4925	-0.897193586484604\\
0.495	-0.901601149336247\\
0.4975	-0.906004388506978\\
0.5	-0.910403312977112\\
0.5025	-0.91479793096726\\
0.505	-0.919188249885973\\
0.5075	-0.923574276268819\\
0.51	-0.927956015707694\\
0.5125	-0.932333472768945\\
0.515	-0.936706650898722\\
0.5175	-0.941075552313675\\
0.52	-0.945440177874884\\
0.5225	-0.949800526942549\\
0.525	-0.954156597208622\\
0.5275	-0.958508384504101\\
0.53	-0.962855882577251\\
0.5325	-0.967199082838391\\
0.535	-0.971537974066273\\
0.5375	-0.975872542070268\\
0.54	-0.980202769301729\\
0.5425	-0.984528634406829\\
0.545	-0.988850111712031\\
0.5475	-0.993167170631949\\
0.55	-0.997479774987752\\
0.5525	-1.00178788222249\\
0.555	-1.00609144249749\\
0.5575	-1.01039039765162\\
0.56	-1.01468468000225\\
0.5625	-1.01897421096352\\
0.565	-1.02325889945356\\
0.5675	-1.02753864005808\\
0.57	-1.03181331091229\\
0.5725	-1.03608277125747\\
0.575	-1.04034685862117\\
0.5775	-1.04460538556247\\
0.58	-1.04885813591392\\
0.5825	-1.0531048604414\\
0.585	-1.05734527183024\\
0.5875	-1.06157903889178\\
0.59	-1.06580577986752\\
0.5925	-1.07002505468859\\
0.595	-1.07423635602571\\
0.5975	-1.07843909893907\\
0.6	-1.08263260890685\\
0.6025	-1.0868161079771\\
0.605	-1.09098869874707\\
0.6075	-1.09514934582828\\
0.61	-1.09929685440281\\
0.6125	-1.10342984541519\\
0.615	-1.10754672687552\\
0.6175	-1.11164566067001\\
0.62	-1.11572452418598\\
0.6225	-1.11978086595687\\
0.625	-1.12381185442002\\
0.6275	-1.1278142187534\\
0.63	-1.13178418061888\\
0.6325	-1.13571737548841\\
0.635	-1.13960876206773\\
0.6375	-1.14345251816336\\
0.64	-1.14724192116733\\
0.6425	-1.15096921116896\\
0.645	-1.15462543455642\\
0.6475	-1.15820026586013\\
0.65	-1.1616818055407\\
0.6525	-1.16505635147096\\
0.655	-1.16830814205099\\
0.6575	-1.17141906929117\\
0.66	-1.17436836088206\\
0.6625	-1.17713223134877\\
0.665	-1.17968350399332\\
0.6675	-1.18199120762587\\
0.67	-1.18402015526664\\
0.6725	-1.18573051628524\\
0.675	-1.18707739906365\\
0.6775	-1.18801046844433\\
0.68	-1.18847363112018\\
0.6825	-1.1884048327782\\
0.685	-1.18773602303841\\
0.6875	-1.18639335748376\\
0.69	-1.18429771926684\\
0.6925	-1.18136565408347\\
0.695	-1.17751081898631\\
0.6975	-1.17264604383071\\
0.7	-1.16668608943814\\
0.7025	-1.15955115368078\\
0.705	-1.15117112089111\\
0.7075	-1.14149046844018\\
0.71	-1.13047363806783\\
0.7125	-1.11811055578173\\
0.715	-1.10442185794246\\
0.7175	-1.08946327573195\\
0.72	-1.07332857456753\\
0.7225	-1.05615046833941\\
0.725	-1.03809905143832\\
0.7275	-1.01937751749075\\
0.73	-1.00021524105664\\
0.7325	-0.980858640696903\\
0.735	-0.961560555133269\\
0.7375	-0.942569083524627\\
0.74	-0.924116917926339\\
0.7425	-0.906412114093366\\
0.745	-0.889631025824355\\
0.7475	-0.873913817919957\\
0.75	-0.859362638097782\\
0.7525	-0.846042230034956\\
0.755	-0.833982551543173\\
0.7575	-0.823182842759258\\
0.76	-0.813616565125752\\
0.7625	-0.805236682629574\\
0.765	-0.797980854730383\\
0.7675	-0.791776228558557\\
0.77	-0.786543634680475\\
0.7725	-0.782201091897518\\
0.775	-0.77866660526128\\
0.7775	-0.775860296470407\\
0.78	-0.773705939410933\\
0.7825	-0.772131989974675\\
0.785	-0.771072203072594\\
0.7875	-0.770465925220051\\
0.79	-0.77025814170117\\
0.7925	-0.770399345725947\\
0.795	-0.770845284960212\\
0.7975	-0.771556629443602\\
0.8	-0.772498594815849\\
0.8025	-0.773640546195329\\
0.805	-0.774955601018125\\
0.8075	-0.77642024354058\\
0.81	-0.778013959357922\\
0.8125	-0.779718894997751\\
0.815	-0.781519545215448\\
0.8175	-0.783402468872399\\
0.82	-0.785356033064565\\
0.8225	-0.787370184361464\\
0.825	-0.789436245511105\\
0.8275	-0.791546735683437\\
0.83	-0.793695212200027\\
0.8325	-0.795876131682896\\
0.835	-0.79808472861422\\
0.8375	-0.800316909404415\\
0.84	-0.802569160199282\\
0.8425	-0.804838466803841\\
0.845	-0.807122245251297\\
0.8475	-0.809418281694148\\
0.85	-0.81172468043626\\
0.8525	-0.814039819057476\\
0.855	-0.816362309704612\\
0.8575	-0.818690965733979\\
0.86	-0.821024772990926\\
0.8625	-0.823362865101629\\
0.865	-0.825704502232273\\
0.8675	-0.828049052841362\\
0.87	-0.830395978013169\\
0.8725	-0.832744818014942\\
0.875	-0.835095180768362\\
0.8775	-0.837446731967402\\
0.88	-0.83979918661112\\
0.8825	-0.842152301751418\\
0.885	-0.844505870283051\\
0.8875	-0.84685971562671\\
0.89	-0.849213687176046\\
0.8925	-0.851567656396512\\
0.895	-0.853921513477867\\
0.8975	-0.856275164453289\\
0.9	-0.858628528705793\\
0.9025	-0.860981536786648\\
0.905	-0.863334128469359\\
0.9075	-0.865686250954513\\
0.91	-0.868037857121772\\
0.9125	-0.870388903689649\\
0.915	-0.872739349081651\\
0.9175	-0.875089150693198\\
0.92	-0.877438261081439\\
0.9225	-0.879786622317848\\
0.925	-0.882134157283038\\
0.9275	-0.884480755933699\\
0.93	-0.886826253353101\\
0.9325	-0.889170394416954\\
0.935	-0.89151277669129\\
0.9375	-0.893852757958239\\
0.94	-0.896189306289794\\
0.9425	-0.898520756830875\\
0.945	-0.900844417123738\\
0.9475	-0.903155926578152\\
0.95	-0.905448216945106\\
0.9525	-0.907709825465459\\
0.955	-0.909922158340726\\
0.9575	-0.912055053481452\\
0.96	-0.914059591368636\\
0.9625	-0.915856462872937\\
0.965	-0.917317189145872\\
0.9675	-0.918233909226243\\
0.97	-0.918271059590524\\
0.9725	-0.916888833978903\\
0.975	-0.913223871299234\\
0.9775	-0.905908242995762\\
0.98	-0.892807495312852\\
0.9825	-0.870673219222276\\
0.985	-0.834759766531381\\
0.9875	-0.778588916536961\\
0.99	-0.694289391591421\\
0.9925	-0.574190192067069\\
0.995	-0.414175106736905\\
0.9975	-0.218042100789142\\
1	2.98782021203585e-16\\
};



\end{axis}

\end{tikzpicture}

==> Figures/Burgers-u2-t1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-6.09235060862446,
ymax=5.53848206320461,
ylabel={$\bm u_2$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	4.42722155030277e-13\\
0.0025	0.00186950531351236\\
0.005	0.00247476052781906\\
0.0075	0.00250732911642925\\
0.01	0.00229309503120416\\
0.0125	0.00199407737669954\\
0.015	0.0016934543295002\\
0.0175	0.00143441971578802\\
0.02	0.00123909357637223\\
0.0225	0.00111819223511262\\
0.025	0.00107617038056079\\
0.0275	0.00111404042424913\\
0.03	0.00123095465394817\\
0.0325	0.00142510764130699\\
0.035	0.00169425561222726\\
0.0375	0.00203601556987902\\
0.04	0.00244803581394587\\
0.0425	0.00292809057980971\\
0.045	0.00347412968210275\\
0.0475	0.00408430152045913\\
0.05	0.00475696048194612\\
0.0525	0.00549066542398532\\
0.055	0.00628417330100735\\
0.0575	0.00713643040332689\\
0.06	0.00804656269684917\\
0.0625	0.00901386614920509\\
0.065	0.0100377975537422\\
0.0675	0.011117966134476\\
0.07	0.0122541260743186\\
0.0725	0.0134461700268088\\
0.075	0.0146941236238086\\
0.0775	0.0159981409671395\\
0.08	0.0173585010824837\\
0.0825	0.0187756053096651\\
0.085	0.0202499756063204\\
0.0875	0.0217822537374968\\
0.09	0.023373201310158\\
0.0925	0.0250237005679785\\
0.095	0.0267347557582797\\
0.0975	0.0285074946610411\\
0.1	0.0303431694135516\\
0.1025	0.0322431548609588\\
0.105	0.0342089409034376\\
0.1075	0.036242111928755\\
0.11	0.038344299972291\\
0.1125	0.0405170860295563\\
0.115	0.0427618008829166\\
0.1175	0.0450791333883591\\
0.12	0.0474683725807805\\
0.1225	0.0499259568231408\\
0.125	0.0524427160048598\\
0.1275	0.0549986543124446\\
0.13	0.0575531118664751\\
0.1325	0.060026252814908\\
0.135	0.062264288477714\\
0.1375	0.0639742321659026\\
0.14	0.064601676289845\\
0.1425	0.0631023533653849\\
0.145	0.0575168905844053\\
0.1475	0.0441851604063871\\
0.15	0.016315571345191\\
0.1525	-0.0385484667792453\\
0.155	-0.142770966775933\\
0.1575	-0.334920041673022\\
0.16	-0.676535324132835\\
0.1625	-1.2513512258432\\
0.165	-2.13590066088382\\
0.1675	-3.31420745496467\\
0.17	-4.56017759130264\\
0.1725	-5.43628271923442\\
0.175	-5.55020896982337\\
0.1775	-4.87849191300757\\
0.18	-3.77075677948112\\
0.1825	-2.64430165386892\\
0.185	-1.74020520362966\\
0.1875	-1.10847003529131\\
0.19	-0.701726771891423\\
0.1925	-0.45165327679069\\
0.195	-0.301431865034993\\
0.1975	-0.211891542628862\\
0.2	-0.158316588971564\\
0.2025	-0.125811446262048\\
0.205	-0.105613927871204\\
0.2075	-0.0926325477924127\\
0.21	-0.0839234904744535\\
0.2125	-0.0777845697723557\\
0.215	-0.0732272851921598\\
0.2175	-0.0696726393462803\\
0.22	-0.0667769184306497\\
0.2225	-0.0643321744475577\\
0.225	-0.0622093967880158\\
0.2275	-0.0603260046775412\\
0.23	-0.0586271787341941\\
0.2325	-0.0570750693173311\\
0.235	-0.0556424958182349\\
0.2375	-0.0543092152531772\\
0.24	-0.0530596690560393\\
0.2425	-0.0518815875902041\\
0.245	-0.0507650984976993\\
0.2475	-0.049702136092941\\
0.25	-0.048686034747999\\
0.2525	-0.0477112379897736\\
0.255	-0.046773082886391\\
0.2575	-0.0458676353071928\\
0.26	-0.0449915609221876\\
0.2625	-0.0441420222575756\\
0.265	-0.0433165953818337\\
0.2675	-0.042513201790074\\
0.27	-0.041730052309537\\
0.2725	-0.0409656006676842\\
0.275	-0.0402185049187185\\
0.2775	-0.0394875953148718\\
0.28	-0.0387718474940495\\
0.2825	-0.0380703600709936\\
0.285	-0.0373823358861152\\
0.2875	-0.0367070662985297\\
0.29	-0.0360439180162882\\
0.2925	-0.0353923220432961\\
0.295	-0.0347517643937196\\
0.2975	-0.0341217782829402\\
0.3	-0.0335019375529428\\
0.3025	-0.0328918511301259\\
0.305	-0.0322911583470393\\
0.3075	-0.0316995249874803\\
0.31	-0.0311166399375868\\
0.3125	-0.0305422123448908\\
0.315	-0.029975969203499\\
0.3175	-0.0294176532969795\\
0.32	-0.0288670214418684\\
0.3225	-0.0283238429838694\\
0.325	-0.027787898506937\\
0.3275	-0.0272589787217012\\
0.33	-0.0267368835052574\\
0.3325	-0.0262214210689193\\
0.335	-0.025712407234248\\
0.3375	-0.0252096648008924\\
0.34	-0.0247130229924186\\
0.3425	-0.024222316968528\\
0.345	-0.0237373873938745\\
0.3475	-0.0232580800553166\\
0.35	-0.0227842455206102\\
0.3525	-0.0223157388327906\\
0.355	-0.0218524192352539\\
0.3575	-0.0213941499234116\\
0.36	-0.020940797819357\\
0.3625	-0.0204922333665628\\
0.365	-0.020048330342072\\
0.3675	-0.0196089656839984\\
0.37	-0.0191740193324786\\
0.3725	-0.018743374082563\\
0.375	-0.0183169154475318\\
0.3775	-0.0178945315316788\\
0.38	-0.0174761129113575\\
0.3825	-0.0170615525235582\\
0.385	-0.0166507455611901\\
0.3875	-0.0162435893744415\\
0.39	-0.0158399833776194\\
0.3925	-0.0154398289610025\\
0.395	-0.0150430294072304\\
0.3975	-0.0146494898118558\\
0.4	-0.0142591170077357\\
0.4025	-0.0138718194928827\\
0.405	-0.0134875073616088\\
0.4075	-0.0131060922386301\\
0.41	-0.0127274872159489\\
0.4125	-0.012351606792304\\
0.415	-0.0119783668150237\\
0.4175	-0.0116076844241068\\
0.42	-0.0112394779983669\\
0.4225	-0.0108736671035517\\
0.425	-0.0105101724422449\\
0.4275	-0.0101489158055047\\
0.43	-0.00978982002607138\\
0.4325	-0.00943280893308875\\
0.435	-0.00907780730822429\\
0.4375	-0.00872474084311307\\
0.44	-0.00837353609803244\\
0.4425	-0.00802412046175627\\
0.445	-0.00767642211248355\\
0.4475	-0.00733036997980938\\
0.45	-0.0069858937076576\\
0.4525	-0.00664292361810899\\
0.455	-0.00630139067608998\\
0.4575	-0.00596122645484735\\
0.46	-0.00562236310217013\\
0.4625	-0.00528473330730682\\
0.465	-0.00494827026852876\\
0.4675	-0.00461290766129534\\
0.47	-0.00427857960698237\\
0.4725	-0.0039452206421275\\
0.475	-0.00361276568815087\\
0.4775	-0.00328115002151945\\
0.48	-0.00295030924430901\\
0.4825	-0.00262017925513625\\
0.485	-0.00229069622041298\\
0.4875	-0.00196179654590043\\
0.49	-0.00163341684852365\\
0.4925	-0.00130549392840843\\
0.495	-0.000977964741116587\\
0.4975	-0.000650766370040495\\
0.5	-0.000323835998928035\\
0.5025	2.88911549536591e-06\\
0.505	0.00032947167083832\\
0.5075	0.000655974346320293\\
0.51	0.000982459830045137\\
0.5125	0.00130899084630239\\
0.515	0.00163563018292826\\
0.5175	0.00196244071875758\\
0.52	0.00228948545119825\\
0.5225	0.00261682752396139\\
0.525	0.00294453025497861\\
0.5275	0.00327265716454126\\
0.53	0.00360127200369492\\
0.5325	0.00393043878291949\\
0.535	0.00426022180113704\\
0.5375	0.00459068567507853\\
0.54	0.00492189536905396\\
0.5425	0.00525391622514517\\
0.545	0.00558681399388903\\
0.5475	0.00592065486546837\\
0.55	0.00625550550146359\\
0.5525	0.00659143306720765\\
0.555	0.00692850526478965\\
0.5575	0.00726679036675669\\
0.56	0.00760635725056337\\
0.5625	0.00794727543381898\\
0.565	0.00828961511038567\\
0.5675	0.00863344718741216\\
0.57	0.00897884332330809\\
0.5725	0.00932587596680021\\
0.575	0.00967461839706435\\
0.5775	0.0100251447650703\\
0.58	0.0103775301361711\\
0.5825	0.0107318505340603\\
0.585	0.0110881829861523\\
0.5875	0.0114466055705211\\
0.59	0.0118071974644656\\
0.5925	0.0121700389948557\\
0.595	0.0125352116903481\\
0.5975	0.0129027983356311\\
0.6	0.0132728830278516\\
0.6025	0.0136455512353643\\
0.605	0.0140208898590167\\
0.6075	0.0143989872961407\\
0.61	0.0147799335075093\\
0.6125	0.0151638200874625\\
0.615	0.0155507403375437\\
0.6175	0.0159407893438943\\
0.62	0.0163340640588217\\
0.6225	0.0167306633869025\\
0.625	0.0171306882761003\\
0.6275	0.0175342418144345\\
0.63	0.0179414293327578\\
0.6325	0.0183523585143777\\
0.635	0.0187671395122939\\
0.6375	0.019185885074983\\
0.64	0.0196087106818117\\
0.6425	0.0200357346892776\\
0.645	0.0204670784896101\\
0.6475	0.0209028666833506\\
0.65	0.0213432272679651\\
0.6525	0.0217882918448272\\
0.655	0.0222381958473021\\
0.6575	0.0226930787932482\\
0.66	0.023153084565757\\
0.6625	0.0236183617267246\\
0.665	0.0240890638686709\\
0.6675	0.0245653500112757\\
0.67	0.0250473850502615\\
0.6725	0.0255353402678089\\
0.675	0.0260293939153731\\
0.6775	0.0265297318819051\\
0.68	0.0270365484630487\\
0.6825	0.0275500472498798\\
0.685	0.0280704421594232\\
0.6875	0.0285979586336349\\
0.69	0.029132835038738\\
0.6925	0.0296753243032347\\
0.695	0.0302256958405329\\
0.6975	0.0307842378113371\\
0.7	0.0313512597920674\\
0.7025	0.0319270959288976\\
0.705	0.0325121086730258\\
0.7075	0.0331066932122896\\
0.71	0.0337112827373497\\
0.7125	0.0343263547089258\\
0.715	0.0349524383263128\\
0.7175	0.0355901234381268\\
0.72	0.0362400711854584\\
0.7225	0.0369030267266461\\
0.725	0.0375798344642439\\
0.7275	0.0382714562806557\\
0.73	0.0389789933923483\\
0.7325	0.0397037125572797\\
0.735	0.0404470775203182\\
0.7375	0.0412107867624354\\
0.74	0.0419968188371505\\
0.7425	0.0428074868402022\\
0.745	0.0436455038741312\\
0.7475	0.0445140617495071\\
0.75	0.0454169256217292\\
0.7525	0.0463585478120724\\
0.755	0.0473442047226304\\
0.7575	0.048380161548285\\
0.76	0.0494738704417728\\
0.7625	0.0506342089304501\\
0.765	0.0518717667521563\\
0.7675	0.0531991909154792\\
0.77	0.0546316007461799\\
0.7725	0.0561870870150278\\
0.775	0.0578873120179725\\
0.7775	0.0597582307736449\\
0.78	0.0618309573977314\\
0.7825	0.0641428053004886\\
0.785	0.0667385352256877\\
0.7875	0.0696718514018725\\
0.79	0.0730071932907679\\
0.7925	0.0768218786530185\\
0.795	0.0812086629156841\\
0.7975	0.0862787900460738\\
0.8	0.0921656211007128\\
0.8025	0.0990289379006945\\
0.805	0.107060030132343\\
0.8075	0.116487683340366\\
0.81	0.127585190809908\\
0.8125	0.140678511229542\\
0.815	0.156155681835273\\
0.8175	0.174477566975928\\
0.82	0.196189965482074\\
0.8225	0.221937004005662\\
0.825	0.252475590141755\\
0.8275	0.288690465570776\\
0.83	0.331609056340031\\
0.8325	0.382414829383076\\
0.835	0.442457192182303\\
0.8375	0.51325507853116\\
0.84	0.596490223311637\\
0.8425	0.693984752785573\\
0.845	0.8076561817853\\
0.8475	0.939441411110416\\
0.85	1.09118023686541\\
0.8525	1.26444885307223\\
0.855	1.46033578919712\\
0.8575	1.67915789235486\\
0.86	1.92012364249732\\
0.8625	2.18096620215316\\
0.865	2.45758888815595\\
0.8675	2.74378868273188\\
0.87	3.03114319783088\\
0.8725	3.30915402382587\\
0.875	3.56572387373715\\
0.8775	3.78799829703581\\
0.88	3.96352570697442\\
0.8825	4.0815967123601\\
0.885	4.1345437118218\\
0.8875	4.11874797927958\\
0.89	4.0351373211041\\
0.8925	3.88906122423772\\
0.895	3.68957196972022\\
0.8975	3.44827210588512\\
0.9	3.17796806002739\\
0.9025	2.89137695093289\\
0.905	2.60007820811508\\
0.9075	2.31381266735494\\
0.91	2.04014248534232\\
0.9125	1.78441907269746\\
0.915	1.54997216634385\\
0.9175	1.33842773824193\\
0.92	1.15007592406904\\
0.9225	0.984232075791597\\
0.925	0.839556472170086\\
0.9275	0.714316709991089\\
0.93	0.606589811510705\\
0.9325	0.514408921072716\\
0.935	0.435863266594445\\
0.9375	0.369161136413387\\
0.94	0.312665093221931\\
0.9425	0.264907337987128\\
0.945	0.224591580053062\\
0.9475	0.190586268126018\\
0.95	0.161912735646723\\
0.9525	0.137730760612739\\
0.955	0.11732322792307\\
0.9575	0.100080980372774\\
0.96	0.0854885130247566\\
0.9625	0.0731108662749946\\
0.965	0.062581871999309\\
0.9675	0.0535937775318039\\
0.97	0.0458881928081911\\
0.9725	0.0392482610380547\\
0.975	0.0334919312584339\\
0.9775	0.0284662038902917\\
0.98	0.0240422222739817\\
0.9825	0.0201110902151963\\
0.985	0.0165803052382309\\
0.9875	0.0133707078342547\\
0.99	0.0104138574469154\\
0.9925	0.00764975561363122\\
0.995	0.00502484521114115\\
0.9975	0.00249022194614228\\
1	1.76476043546007e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.93987185348126e-05\\
0.0025	0.00184607777946261\\
0.005	0.00244787268258799\\
0.0075	0.00247719355922004\\
0.01	0.00225995139287041\\
0.0125	0.00195821522304061\\
0.015	0.00165517369812685\\
0.0175	0.00139400575616893\\
0.02	0.001196805526924\\
0.0225	0.00107425898500959\\
0.025	0.00103078873629238\\
0.0275	0.00106737489447492\\
0.03	0.00118313847918453\\
0.0325	0.00137624489865154\\
0.035	0.0016444241365083\\
0.0375	0.00198527038232546\\
0.04	0.00239641277214019\\
0.0425	0.00287561002263171\\
0.045	0.00342079991239552\\
0.0475	0.00403012202736244\\
0.05	0.00470192484700028\\
0.0525	0.0054347638868358\\
0.055	0.00622739498001258\\
0.0575	0.00707876517863725\\
0.06	0.00798800277162568\\
0.0625	0.00895440731043138\\
0.065	0.0099774401541771\\
0.0675	0.0110567158190821\\
0.07	0.0121919942730834\\
0.0725	0.0133831742352684\\
0.075	0.0146302874881368\\
0.0775	0.0159334941915265\\
0.08	0.0172930791695861\\
0.0825	0.0187094491463169\\
0.085	0.0201831309015192\\
0.0875	0.021714770320092\\
0.09	0.0233051322909986\\
0.0925	0.0249551013732825\\
0.095	0.0266656830386405\\
0.0975	0.0284380050862995\\
0.1	0.030273318364114\\
0.1025	0.0321729950306962\\
0.105	0.0341385208372298\\
0.1075	0.0361714745231833\\
0.11	0.0382734809840345\\
0.1125	0.0404461126480002\\
0.115	0.0426906904572141\\
0.1175	0.045007892435334\\
0.12	0.0473969962729837\\
0.1225	0.0498544292671769\\
0.125	0.0523710118044924\\
0.1275	0.0549267422202281\\
0.13	0.05748096184087\\
0.1325	0.0599538486563882\\
0.135	0.0621916496657671\\
0.1375	0.0639014509633948\\
0.14	0.0645289803654368\\
0.1425	0.0630302113950589\\
0.145	0.0574461908231376\\
0.1475	0.0441175140577796\\
0.15	0.0162538302848159\\
0.1525	-0.0385993258407431\\
0.155	-0.142802349485407\\
0.1575	-0.334917323229087\\
0.16	-0.676474414772984\\
0.1625	-1.25119528787452\\
0.165	-2.13560166444882\\
0.1675	-3.31372155838759\\
0.17	-4.5594984257844\\
0.1725	-5.4354722680023\\
0.175	-5.5493864920076\\
0.1775	-4.87777526454688\\
0.18	-3.77020783117608\\
0.1825	-2.64391972304704\\
0.185	-1.73995516773257\\
0.1875	-1.10831060880918\\
0.19	-0.701624416907391\\
0.1925	-0.451585010626118\\
0.195	-0.30138338360991\\
0.1975	-0.211854453689075\\
0.2	-0.158286148127857\\
0.2025	-0.125785030408519\\
0.205	-0.105590101115357\\
0.2075	-0.0926105216460213\\
0.21	-0.0839028232634397\\
0.2125	-0.0777650036342142\\
0.215	-0.0732086594905766\\
0.2175	-0.0696548454500184\\
0.22	-0.0667598764089286\\
0.2225	-0.0643158211518741\\
0.225	-0.0621936797391733\\
0.2275	-0.0603108788585712\\
0.23	-0.0586126048152494\\
0.2325	-0.0570610125802039\\
0.235	-0.0556289254263188\\
0.2375	-0.0542961036992327\\
0.24	-0.0530469917118518\\
0.2425	-0.0518693223234608\\
0.245	-0.050753225340001\\
0.2475	-0.0496906369511884\\
0.25	-0.0486748931537256\\
0.2525	-0.0477004388825655\\
0.255	-0.0467626124273217\\
0.2575	-0.0458574807190329\\
0.26	-0.044981710352786\\
0.2625	-0.0441324646632994\\
0.265	-0.043307320428375\\
0.2675	-0.042504199767937\\
0.27	-0.0417213140620249\\
0.2725	-0.0409571175294957\\
0.275	-0.0402102686636384\\
0.2775	-0.039479598111025\\
0.28	-0.0387640818654075\\
0.2825	-0.0380628188643267\\
0.285	-0.0373750122426748\\
0.2875	-0.0366999536292756\\
0.29	-0.0360370099805075\\
0.2925	-0.0353856125299075\\
0.295	-0.0347452475049445\\
0.2975	-0.0341154483199513\\
0.3	-0.0334957890029996\\
0.3025	-0.0328858786553463\\
0.305	-0.0322853567742885\\
0.3075	-0.0316938892992977\\
0.31	-0.0311111652640659\\
0.3125	-0.0305368939562175\\
0.315	-0.0299708025032438\\
0.3175	-0.0294126338159495\\
0.32	-0.028862144832544\\
0.3225	-0.0283191050151485\\
0.325	-0.0277832950592521\\
0.3275	-0.0272545057826966\\
0.33	-0.0267325371655817\\
0.3325	-0.0262171975183275\\
0.335	-0.0257083027580111\\
0.3375	-0.025205675776284\\
0.34	-0.0247091458856366\\
0.3425	-0.0242185483315392\\
0.345	-0.0237337238616255\\
0.3475	-0.0232545183429719\\
0.35	-0.0227807824210139\\
0.3525	-0.0223123712139674\\
0.355	-0.0218491440380745\\
0.3575	-0.0213909641593725\\
0.36	-0.0209376985684737\\
0.3625	-0.0204892177753042\\
0.365	-0.0200453956214427\\
0.3675	-0.0196061091076388\\
0.37	-0.0191712382349106\\
0.3725	-0.0187406658574506\\
0.375	-0.0183142775460732\\
0.3775	-0.0178919614609399\\
0.38	-0.0174736082328631\\
0.3825	-0.0170591108517206\\
0.385	-0.0166483645619834\\
0.3875	-0.0162412667639744\\
0.39	-0.0158377169208577\\
0.3925	-0.015437616470535\\
0.395	-0.0150408687419917\\
0.3975	-0.0146473788759812\\
0.4	-0.0142570537494103\\
0.4025	-0.0138698019032625\\
0.405	-0.0134855334737178\\
0.4075	-0.0131041601263833\\
0.41	-0.0127255949931216\\
0.4125	-0.0123497526115857\\
0.415	-0.011976548867062\\
0.4175	-0.0116059009366491\\
0.42	-0.0112377272353463\\
0.4225	-0.0108719473642503\\
0.425	-0.0105084820604596\\
0.4275	-0.0101472531487633\\
0.43	-0.0097881834948681\\
0.4325	-0.00943119696011145\\
0.435	-0.00907621835765048\\
0.4375	-0.00872317340986499\\
0.44	-0.00837198870711696\\
0.4425	-0.00802259166759363\\
0.445	-0.00767491049827084\\
0.4475	-0.00732887415684401\\
0.45	-0.00698441231477209\\
0.4525	-0.00664145532104977\\
0.455	-0.0062999341669179\\
0.4575	-0.00595978045141732\\
0.46	-0.0056209263475582\\
0.4625	-0.00528330456926119\\
0.465	-0.00494684833896835\\
0.4675	-0.0046114913557948\\
0.47	-0.0042771677642773\\
0.4725	-0.00394381212362901\\
0.475	-0.00361135937747649\\
0.4775	-0.00327974482403709\\
0.48	-0.00294890408668775\\
0.4825	-0.00261877308491239\\
0.485	-0.00228928800556392\\
0.4875	-0.00196038527443549\\
0.49	-0.00163200152807269\\
0.4925	-0.00130407358583205\\
0.495	-0.000976538422118545\\
0.4975	-0.000649333138795413\\
0.5	-0.00032239493771129\\
0.5025	4.33890666378395e-06\\
0.505	0.000330931074544267\\
0.5075	0.000657444228095613\\
0.51	0.000983941038700712\\
0.5125	0.00131048421425548\\
0.515	0.0016371365265201\\
0.5175	0.00196396083855888\\
0.52	0.00229102013231779\\
0.5225	0.00261837753634009\\
0.525	0.00294609635367495\\
0.5275	0.00327424009002469\\
0.53	0.00360287248210648\\
0.5325	0.00393205752634321\\
0.535	0.00426185950787288\\
0.5375	0.0045923430298892\\
0.54	0.00492357304342547\\
0.5425	0.00525561487751859\\
0.545	0.00558853426989556\\
0.5475	0.00592239739817323\\
0.55	0.00625727091158372\\
0.5525	0.00659322196333553\\
0.555	0.00693031824360432\\
0.5575	0.00726862801324374\\
0.56	0.00760822013820502\\
0.5625	0.00794916412478397\\
0.565	0.0082915301557401\\
0.5675	0.00863538912729776\\
0.57	0.00898081268710766\\
0.5725	0.00932787327331999\\
0.575	0.00967664415471252\\
0.5775	0.0100271994720022\\
0.58	0.0103796142804684\\
0.5825	0.0107339645938502\\
0.585	0.0110903274297645\\
0.5875	0.0114487808566274\\
0.59	0.0118094040421905\\
0.5925	0.0121722773039245\\
0.595	0.0125374821611916\\
0.5975	0.0129051013894739\\
0.6	0.0132752190768557\\
0.6025	0.0136479206826793\\
0.605	0.0140232930988696\\
0.6075	0.0144014247139561\\
0.61	0.0147824054799205\\
0.6125	0.0151663269823938\\
0.615	0.0155532825142485\\
0.6175	0.0159433671529838\\
0.62	0.0163366778423065\\
0.6225	0.0167333134781538\\
0.625	0.0171333749999547\\
0.6275	0.0175369654870649\\
0.63	0.0179441902617269\\
0.6325	0.0183551569985192\\
0.635	0.0187699758416859\\
0.6375	0.0191887595308982\\
0.64	0.0196116235365449\\
0.6425	0.0200386862061115\\
0.645	0.0204700689225725\\
0.6475	0.0209058962771261\\
0.65	0.0213462962576525\\
0.6525	0.0217914004557299\\
0.655	0.0222413442946594\\
0.6575	0.0226962672819773\\
0.66	0.0231563132900649\\
0.6625	0.0236216308698027\\
0.665	0.0240923736022319\\
0.6675	0.0245687004951343\\
0.67	0.0250507764318259\\
0.6725	0.0255387726814817\\
0.675	0.0260328674819284\\
0.6775	0.0265332467078614\\
0.68	0.0270401046398993\\
0.6825	0.0275536448532586\\
0.685	0.0280740812481745\\
0.6875	0.0286016392488935\\
0.69	0.0291365572028733\\
0.6925	0.0296790880186718\\
0.695	0.0302295010886575\\
0.6975	0.030788084551027\\
0.7	0.0313551479583584\\
0.7025	0.0319310254316235\\
0.705	0.032516079395286\\
0.7075	0.0331107050088991\\
0.71	0.033715335433298\\
0.7125	0.0343304480979835\\
0.715	0.0349565721695073\\
0.7175	0.0355942974626382\\
0.72	0.0362442850836203\\
0.7225	0.0369072801554399\\
0.725	0.0375841270452672\\
0.7275	0.0382757876009246\\
0.73	0.0389833630062221\\
0.7325	0.0397081199897118\\
0.735	0.040451522271984\\
0.7375	0.0412152683173178\\
0.74	0.0420013366732179\\
0.7425	0.0428120404441591\\
0.745	0.0436500927612234\\
0.7475	0.0445186854898158\\
0.75	0.0454215838746018\\
0.7525	0.0463632403709965\\
0.755	0.0473489315729171\\
0.7575	0.048384922940819\\
0.76	0.0494786669867565\\
0.7625	0.0506390417161859\\
0.765	0.0518766374944725\\
0.7675	0.0532041021448918\\
0.77	0.0546365560424754\\
0.7725	0.0561920912988199\\
0.775	0.0578923719133225\\
0.7775	0.059763355056706\\
0.78	0.0618361575513805\\
0.7825	0.064148096197098\\
0.785	0.066743935966747\\
0.7875	0.0696773863465793\\
0.79	0.0730128933131933\\
0.7925	0.0768277826739502\\
0.795	0.0812148197630747\\
0.7975	0.0862852607057904\\
0.8	0.0921724814281541\\
0.8025	0.0990362818711627\\
0.805	0.10706797371493\\
0.8075	0.116496369082843\\
0.81	0.12759479322133\\
0.8125	0.140689243037746\\
0.815	0.156167801176144\\
0.8175	0.174491385535082\\
0.82	0.196205857551964\\
0.8225	0.221955416336979\\
0.825	0.252497052349711\\
0.8275	0.288715600702027\\
0.83	0.331638591010889\\
0.8325	0.38244960267116\\
0.835	0.442498162204741\\
0.8375	0.513303325404057\\
0.84	0.596546947003878\\
0.8425	0.69405126432668\\
0.845	0.807733886445422\\
0.8475	0.939531782631857\\
0.85	1.09128478264811\\
0.8525	1.26456907138253\\
0.855	1.46047312081111\\
0.8575	1.67931367017643\\
0.86	1.92029904297572\\
0.8625	2.18116220098269\\
0.865	2.45780621915356\\
0.8675	2.7440277930761\\
0.87	3.03140418658277\\
0.8725	3.30943654729657\\
0.875	3.56602700557463\\
0.8775	3.78832034667246\\
0.88	3.96386402655206\\
0.8825	4.08194755111411\\
0.885	4.13490219316947\\
0.8875	4.11910826455998\\
0.89	4.03549298038393\\
0.8925	3.88940577122316\\
0.895	3.68989946056593\\
0.8975	3.44857767650551\\
0.9	3.17824829434591\\
0.9025	2.89163002368248\\
0.905	2.60030380710341\\
0.9075	2.31401174837965\\
0.91	2.04031693566645\\
0.9125	1.78457135659538\\
0.915	1.55010500754482\\
0.9175	1.33854386990542\\
0.92	1.15017791534567\\
0.9225	0.984322229021775\\
0.925	0.839636776848106\\
0.9275	0.714388837320219\\
0.93	0.606655134632961\\
0.9325	0.514468549029629\\
0.935	0.435918083461169\\
0.9375	0.369211840101129\\
0.94	0.312712230844541\\
0.9425	0.264951336387996\\
0.945	0.224632771180219\\
0.9475	0.19062490956814\\
0.95	0.161949026943338\\
0.9525	0.137764856046436\\
0.955	0.117355246478168\\
0.9575	0.100111013463837\\
0.96	0.0855166304967415\\
0.9625	0.073137121076261\\
0.965	0.0626063038395056\\
0.9675	0.0536164157626672\\
0.97	0.0459090587066148\\
0.9725	0.0392673696258083\\
0.975	0.0335092927591698\\
0.9775	0.0284818248995261\\
0.98	0.0240561066995276\\
0.9825	0.0201232400321748\\
0.985	0.0165907210929354\\
0.9875	0.0133793895238302\\
0.99	0.010420804296135\\
0.9925	0.00765496676561614\\
0.995	0.00502831984518714\\
0.9975	0.00249195943268681\\
1	1.7718791612138e-16\\
};


\end{axis}

\end{tikzpicture}

==> Figures/Burgers-u2-t2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-6.09235060862446,
ymax=5.53848206320461,
ytick = {},
yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.55408607109113e-13\\
0.0025	-0.00711196577860007\\
0.005	-0.0124911994827339\\
0.0075	-0.0168257132699149\\
0.01	-0.0204874683515358\\
0.0125	-0.0236929934744387\\
0.015	-0.0265759879787144\\
0.0175	-0.029223100511775\\
0.02	-0.0316928175893008\\
0.0225	-0.0340260147780415\\
0.025	-0.0362521364030968\\
0.0275	-0.0383929641593587\\
0.03	-0.0404649971450664\\
0.0325	-0.042481001715111\\
0.035	-0.0444510484704014\\
0.0375	-0.0463832230997375\\
0.04	-0.0482841243849225\\
0.0425	-0.0501592200526678\\
0.045	-0.0520131056707315\\
0.0475	-0.0538496961438369\\
0.05	-0.0556723695344452\\
0.0525	-0.057484076620373\\
0.055	-0.0592874254668767\\
0.0575	-0.0610847475330189\\
0.06	-0.0628781499625903\\
0.0625	-0.0646695574221446\\
0.065	-0.0664607459491773\\
0.0675	-0.0682533706374785\\
0.07	-0.0700489885305539\\
0.0725	-0.0718490777645399\\
0.075	-0.0736550537608381\\
0.0775	-0.0754682830918588\\
0.08	-0.0772900955125738\\
0.0825	-0.0791217945546078\\
0.085	-0.0809646670103812\\
0.0875	-0.0828199915869483\\
0.09	-0.08468904697978\\
0.0925	-0.0865731196046201\\
0.095	-0.0884735112324684\\
0.0975	-0.0903915468002469\\
0.1	-0.0923285827262954\\
0.1025	-0.0942860161532069\\
0.105	-0.0962652956884919\\
0.1075	-0.0982679344380127\\
0.11	-0.100295526467451\\
0.1125	-0.10234976833325\\
0.115	-0.104432488083096\\
0.1175	-0.106545685254619\\
0.12	-0.108691587085663\\
0.1225	-0.110872728661837\\
0.125	-0.113092068477782\\
0.1275	-0.115353156491844\\
0.13	-0.117660380128416\\
0.1325	-0.120019326208945\\
0.135	-0.122437315534059\\
0.1375	-0.124924194893106\\
0.14	-0.127493513270651\\
0.1425	-0.130164271878397\\
0.145	-0.132963531692742\\
0.1475	-0.135930302791438\\
0.15	-0.139121349717844\\
0.1525	-0.14261985983088\\
0.155	-0.146548385832904\\
0.1575	-0.151088159073612\\
0.16	-0.156507873711081\\
0.1625	-0.163206491728921\\
0.165	-0.171776669910497\\
0.1675	-0.183098210714313\\
0.17	-0.198474529458288\\
0.1725	-0.219829175430503\\
0.175	-0.24998261115242\\
0.1775	-0.293028060663996\\
0.18	-0.354810588848311\\
0.1825	-0.443467387136463\\
0.185	-0.569875914169728\\
0.1875	-0.747630883637257\\
0.19	-0.991794783356205\\
0.1925	-1.31522583433957\\
0.195	-1.72123342204383\\
0.1975	-2.19268807684073\\
0.2	-2.68161661561111\\
0.2025	-3.10851119123077\\
0.205	-3.38088876470714\\
0.2075	-3.42909843768987\\
0.21	-3.23942236299769\\
0.2125	-2.86039816934984\\
0.215	-2.37794691591169\\
0.2175	-1.87874076039046\\
0.22	-1.42468954957185\\
0.2225	-1.04652286348545\\
0.225	-0.750430196537082\\
0.2275	-0.528464883903896\\
0.23	-0.367058085497012\\
0.2325	-0.252140830262829\\
0.235	-0.171499980531592\\
0.2375	-0.115462924013192\\
0.24	-0.0767726302187018\\
0.2425	-0.0501661071899146\\
0.245	-0.0319094717151974\\
0.2475	-0.0193917450482194\\
0.25	-0.0108046011322182\\
0.2525	-0.00490356783151345\\
0.255	-0.000835789435601559\\
0.2575	0.00198163558546784\\
0.26	0.00394644119835054\\
0.2625	0.00532976138180147\\
0.265	0.00631635109764093\\
0.2675	0.00703210201424116\\
0.27	0.00756281963908505\\
0.2725	0.00796701716637525\\
0.275	0.00828462469304923\\
0.2775	0.00854291525877782\\
0.28	0.00876053670465709\\
0.2825	0.00895025522147534\\
0.285	0.00912082290658451\\
0.2875	0.00927824968604586\\
0.29	0.00942667014504692\\
0.2925	0.00956893474923068\\
0.295	0.00970701345360773\\
0.2975	0.00984227151708792\\
0.3	0.00997565820227398\\
0.3025	0.010107836039438\\
0.305	0.0102392694997206\\
0.3075	0.0103702859177075\\
0.31	0.0105011174192125\\
0.3125	0.0106319298306368\\
0.315	0.0107628426532161\\
0.3175	0.0108939428951804\\
0.32	0.0110252946747282\\
0.3225	0.0111569459054547\\
0.325	0.0112889329651765\\
0.3275	0.0114212839677285\\
0.33	0.0115540210646781\\
0.3325	0.0116871620715475\\
0.335	0.0118207216225231\\
0.3375	0.011954711994776\\
0.34	0.0120891437005728\\
0.3425	0.0122240259155894\\
0.345	0.0123593667911348\\
0.3475	0.012495173683711\\
0.35	0.0126314533254702\\
0.3525	0.0127682119521501\\
0.355	0.0129054554002033\\
0.3575	0.0130431891814948\\
0.36	0.0131814185415919\\
0.3625	0.0133201485057958\\
0.365	0.0134593839162837\\
0.3675	0.0135991294623001\\
0.37	0.0137393897053151\\
0.3725	0.0138801691002946\\
0.375	0.0140214720139899\\
0.3775	0.0141633027409256\\
0.38	0.0143056655177363\\
0.3825	0.0144485645361851\\
0.385	0.0145920039552326\\
0.3875	0.0147359879125157\\
0.39	0.0148805205353541\\
0.3925	0.0150256059516847\\
0.395	0.0151712483010444\\
0.3975	0.0153174517458217\\
0.4	0.0154642204831205\\
0.4025	0.0156115587572818\\
0.405	0.0157594708736619\\
0.4075	0.0159079612136861\\
0.41	0.0160570342517763\\
0.4125	0.0162066945745664\\
0.415	0.0163569469029403\\
0.4175	0.0165077961176012\\
0.42	0.0166592472890507\\
0.4225	0.0168113057129552\\
0.425	0.0169639769522302\\
0.4275	0.0171172668873873\\
0.43	0.0172711817771958\\
0.4325	0.0174257283320341\\
0.435	0.0175809138030855\\
0.4375	0.0177367460912508\\
0.44	0.0178932338805208\\
0.4425	0.0180503868020541\\
0.445	0.018208215636509\\
0.4475	0.0183667325643325\\
0.45	0.0185259514762834\\
0.4525	0.0186858883594594\\
0.455	0.0188465617785064\\
0.4575	0.0190079934766285\\
0.46	0.0191702091278651\\
0.4625	0.0193332392802927\\
0.465	0.019497120540983\\
0.4675	0.0196618970669092\\
0.47	0.019827622443896\\
0.4725	0.0199943620580966\\
0.475	0.0201621960932467\\
0.4775	0.0203312233239766\\
0.48	0.0205015659226497\\
0.4825	0.0206733755577823\\
0.485	0.0208468411401387\\
0.4875	0.0210221986724669\\
0.49	0.0211997437872106\\
0.4925	0.0213798477221957\\
0.495	0.0215629776966453\\
0.4975	0.0217497229240066\\
0.5	0.0219408278512265\\
0.5025	0.0221372346691726\\
0.505	0.0223401377265163\\
0.5075	0.0225510532377075\\
0.51	0.0227719086553684\\
0.5125	0.0230051573437952\\
0.515	0.0232539258275382\\
0.5175	0.023522203007878\\
0.52	0.0238150834820042\\
0.5225	0.024139080650361\\
0.525	0.0245025298967129\\
0.5275	0.0249161080831363\\
0.53	0.0253935033212331\\
0.5325	0.025952278980966\\
0.535	0.0266149888499732\\
0.5375	0.0274106171218578\\
0.54	0.0283764385756252\\
0.5425	0.0295604223160105\\
0.545	0.0310243385531082\\
0.5475	0.0328477743270451\\
0.55	0.0351333235597773\\
0.5525	0.0380132926204394\\
0.555	0.0416583585264034\\
0.5575	0.046288737132806\\
0.56	0.0521885672711812\\
0.5625	0.0597243968555293\\
0.565	0.0693688687291893\\
0.5675	0.0817309415711958\\
0.57	0.0975942265932776\\
0.5725	0.117965234080327\\
0.575	0.144133426508013\\
0.5775	0.177744823387748\\
0.58	0.220890247883285\\
0.5825	0.276207733206095\\
0.585	0.346995463686145\\
0.5875	0.437325933732444\\
0.59	0.552142420319025\\
0.5925	0.697303759363057\\
0.595	0.879521355282122\\
0.5975	1.10610329301973\\
0.6	1.38438822364153\\
0.6025	1.72072834562219\\
0.605	2.11889172958623\\
0.6075	2.57784112991414\\
0.61	3.08905877426785\\
0.6125	3.6339484929612\\
0.615	4.18229214113381\\
0.6175	4.69304316611899\\
0.62	5.11854228780055\\
0.6225	5.41224357398116\\
0.625	5.53839145978861\\
0.6275	5.48059963942121\\
0.63	5.24605681991877\\
0.6325	4.86362193890319\\
0.635	4.37663421993412\\
0.6375	3.83331457229603\\
0.64	3.27805499576265\\
0.6425	2.74577238801026\\
0.645	2.25982466060122\\
0.6475	1.83271933149521\\
0.65	1.46836503561147\\
0.6525	1.16475897596073\\
0.655	0.916411043019024\\
0.6575	0.716202044042264\\
0.66	0.556640700885997\\
0.6625	0.430616621735599\\
0.665	0.331785540262327\\
0.6675	0.254713004511113\\
0.67	0.194874323707199\\
0.6725	0.148578653981804\\
0.675	0.112860480656085\\
0.6775	0.0853639299012132\\
0.68	0.0642334953565962\\
0.6825	0.0480174119076998\\
0.685	0.0355856363111727\\
0.6875	0.0260620997954109\\
0.69	0.0187698052016917\\
0.6925	0.0131869402978466\\
0.695	0.0089121505592793\\
0.6975	0.00563726821619997\\
0.7	0.00312602075089723\\
0.7025	0.00119748244596586\\
0.705	-0.000286742213387504\\
0.7075	-0.00143241691795867\\
0.71	-0.00232030072334548\\
0.7125	-0.0030120141517916\\
0.715	-0.00355454375011566\\
0.7175	-0.00398369649460919\\
0.72	-0.00432674579249058\\
0.7225	-0.00460445618948766\\
0.725	-0.00483263124689662\\
0.7275	-0.00502329590089756\\
0.73	-0.00518559892980444\\
0.7325	-0.00532650130176632\\
0.735	-0.00545130086303211\\
0.7375	-0.00556403203737217\\
0.74	-0.005667770143158\\
0.7425	-0.0057648629749703\\
0.745	-0.00585710695864895\\
0.7475	-0.00594588109877375\\
0.75	-0.00603224880668701\\
0.7525	-0.00611703530259262\\
0.755	-0.00620088645520328\\
0.7575	-0.00628431352494585\\
0.76	-0.00636772721035074\\
0.7625	-0.00645146358408076\\
0.765	-0.00653580388549162\\
0.7675	-0.00662098966477575\\
0.77	-0.00670723441477943\\
0.7725	-0.00679473255353313\\
0.775	-0.00688366641319091\\
0.7775	-0.00697421173353931\\
0.78	-0.00706654203871142\\
0.7825	-0.00716083218531365\\
0.785	-0.00725726130138728\\
0.7875	-0.00735601528395672\\
0.79	-0.00745728898357033\\
0.7925	-0.00756128817480229\\
0.795	-0.00766823138939978\\
0.7975	-0.00777835167212915\\
0.8	-0.00789189830689015\\
0.8025	-0.00800913855146123\\
0.805	-0.00813035941238329\\
0.8075	-0.00825586948658782\\
0.81	-0.00838600089278339\\
0.8125	-0.00852111131318048\\
0.815	-0.0086615861644908\\
0.8175	-0.00880784091609415\\
0.82	-0.00896032357277826\\
0.8225	-0.00911951733928563\\
0.825	-0.0092859434839909\\
0.8275	-0.00946016441938657\\
0.83	-0.00964278701749133\\
0.8325	-0.00983446617887786\\
0.835	-0.01003590867452\\
0.8375	-0.0102478772803182\\
0.84	-0.0104711952245103\\
0.8425	-0.0107067509685683\\
0.845	-0.0109555033421724\\
0.8475	-0.0112184870525833\\
0.85	-0.0114968185879324\\
0.8525	-0.0117917025325095\\
0.855	-0.0121044383098125\\
0.8575	-0.0124364273657358\\
0.86	-0.0127891807993511\\
0.8625	-0.0131643274420821\\
0.865	-0.0135636223769728\\
0.8675	-0.0139889558777079\\
0.87	-0.0144423627311757\\
0.8725	-0.0149260318868885\\
0.875	-0.0154423163499019\\
0.8775	-0.0159937432000532\\
0.88	-0.0165830235769232\\
0.8825	-0.0172130624152279\\
0.885	-0.0178869676461755\\
0.8875	-0.0186080584935014\\
0.89	-0.019379872384413\\
0.8925	-0.0202061698604121\\
0.895	-0.0210909367052575\\
0.8975	-0.0220383823001209\\
0.9	-0.0230529329612069\\
0.9025	-0.024139218703384\\
0.905	-0.0253020514941663\\
0.9075	-0.0265463926041057\\
0.91	-0.0278773061100729\\
0.9125	-0.0292998949550617\\
0.915	-0.0308192152012043\\
0.9175	-0.0324401632248004\\
0.92	-0.034167329592651\\
0.9225	-0.0360048122390425\\
0.925	-0.0379559803615726\\
0.9275	-0.0400231792286684\\
0.93	-0.0422073649399178\\
0.9325	-0.0445076572580651\\
0.935	-0.0469207981735585\\
0.9375	-0.0494405042097629\\
0.94	-0.0520567021038387\\
0.9425	-0.0547546410417838\\
0.945	-0.0575138809053836\\
0.9475	-0.0603071660039537\\
0.95	-0.0630992086555468\\
0.9525	-0.0658454279204474\\
0.955	-0.0684907167555246\\
0.9575	-0.0709683462754186\\
0.96	-0.0731991579865028\\
0.9625	-0.0750912412475016\\
0.965	-0.0765403384915956\\
0.9675	-0.0774312559795112\\
0.97	-0.0776405699823385\\
0.9725	-0.0770408905493679\\
0.975	-0.0755068589292686\\
0.9775	-0.0729228943443463\\
0.98	-0.0691924644382417\\
0.9825	-0.064248342139753\\
0.985	-0.0580629659643936\\
0.9875	-0.0506577054087697\\
0.99	-0.0421096351515324\\
0.9925	-0.0325544328230721\\
0.995	-0.0221843020859529\\
0.9975	-0.0112403954794903\\
1	-7.11009909616615e-17\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.38920217273204e-05\\
0.0025	-0.00712581945958843\\
0.005	-0.0125049086924772\\
0.0075	-0.0168393020369825\\
0.01	-0.0205009818371523\\
0.0125	-0.0237064814689313\\
0.015	-0.0265895047009038\\
0.0175	-0.029236699582403\\
0.02	-0.0317065427371961\\
0.0225	-0.0340398912232313\\
0.025	-0.0362661658712\\
0.0275	-0.0384071239111813\\
0.03	-0.0404792420643548\\
0.0325	-0.0424952682257884\\
0.035	-0.0444652593008712\\
0.0375	-0.0463972922689203\\
0.04	-0.0482979620745434\\
0.0425	-0.0501727372126696\\
0.045	-0.0520262182981968\\
0.0475	-0.0538623292082145\\
0.05	-0.055684460526535\\
0.0525	-0.0574955786904532\\
0.055	-0.0592983101051545\\
0.0575	-0.0610950067360105\\
0.06	-0.0628877978260037\\
0.0625	-0.0646786311033444\\
0.065	-0.0664693059520943\\
0.0675	-0.0682615003863658\\
0.07	-0.07005679321686\\
0.0725	-0.0718566824710835\\
0.075	-0.0736626008896648\\
0.0775	-0.0754759291441453\\
0.08	-0.0772980072902381\\
0.0825	-0.0791301448771338\\
0.085	-0.0809736300564528\\
0.0875	-0.0828297379892763\\
0.09	-0.0846997388144905\\
0.0925	-0.0865849054239764\\
0.095	-0.0884865212962829\\
0.0975	-0.0904058886559817\\
0.1	-0.0923443372843726\\
0.1025	-0.0943032343870218\\
0.105	-0.0962839960750617\\
0.1075	-0.0982881012288765\\
0.11	-0.100317108855533\\
0.1125	-0.102372680553075\\
0.115	-0.104456610450806\\
0.1175	-0.106570866126145\\
0.12	-0.10871764568144\\
0.1225	-0.110899458681594\\
0.125	-0.113119242402771\\
0.1275	-0.115380530453098\\
0.13	-0.117687699202868\\
0.1325	-0.120046329992205\\
0.135	-0.122463743830091\\
0.1375	-0.124949793357391\\
0.14	-0.127518038839102\\
0.1425	-0.130187497818809\\
0.145	-0.132985252114536\\
0.1475	-0.135950336451544\\
0.15	-0.139139542956669\\
0.1525	-0.142636088459609\\
0.155	-0.146562555764252\\
0.1575	-0.151100205428207\\
0.16	-0.156517758025074\\
0.1625	-0.163214196705128\\
0.165	-0.17178219085119\\
0.1675	-0.183101542281473\\
0.17	-0.19847564563214\\
0.1725	-0.219827999346455\\
0.175	-0.24997896976009\\
0.1775	-0.293021616847164\\
0.18	-0.354800741225094\\
0.1825	-0.443453126993146\\
0.185	-0.569855634490142\\
0.1875	-0.747602156406112\\
0.19	-0.991754172053474\\
0.1925	-1.31516889677189\\
0.195	-1.72115515568647\\
0.1975	-2.19258405629063\\
0.2	-2.68148479904987\\
0.2025	-3.10835379191516\\
0.205	-3.38071307255134\\
0.2075	-3.42891570043002\\
0.21	-3.23924495132934\\
0.2125	-2.86023639485334\\
0.215	-2.37780700224757\\
0.2175	-1.8786245677268\\
0.22	-1.42459561664004\\
0.2225	-1.04644790131058\\
0.225	-0.750370361104419\\
0.2275	-0.528416568243733\\
0.23	-0.36701827419829\\
0.2325	-0.252107170856215\\
0.235	-0.171470715150738\\
0.2375	-0.115436774159818\\
0.24	-0.0767486817756205\\
0.2425	-0.0501437138965879\\
0.245	-0.0318881805996449\\
0.2475	-0.0193712412958851\\
0.25	-0.0107846682448496\\
0.2525	-0.00488405913644029\\
0.255	-0.000816607782450635\\
0.2575	0.0020005522958357\\
0.26	0.00396513034264266\\
0.2625	0.00534824299575459\\
0.265	0.00633463315251549\\
0.2675	0.0070501841838315\\
0.27	0.00758069598105663\\
0.2725	0.00798467802225134\\
0.275	0.0083020580252715\\
0.2775	0.00856010758354899\\
0.28	0.00877747373522528\\
0.2825	0.00896692230530646\\
0.285	0.00913720531690334\\
0.2875	0.00929433281100188\\
0.29	0.00944243960626513\\
0.2925	0.00958437647211227\\
0.295	0.00972211370529627\\
0.2975	0.0098570169233982\\
0.3	0.00999003575137927\\
0.3025	0.0101218330778072\\
0.305	0.0102528737236871\\
0.3075	0.0103834853633291\\
0.31	0.0105139004518182\\
0.3125	0.0106442851350669\\
0.315	0.0107747592249592\\
0.3175	0.0109054100331934\\
0.32	0.0110363019754069\\
0.3225	0.0111674832582373\\
0.325	0.0112989905492679\\
0.3275	0.011430852250211\\
0.33	0.0115630907995139\\
0.3325	0.0116957242994695\\
0.335	0.011828767671639\\
0.3375	0.0119622334819563\\
0.34	0.0120961325331716\\
0.3425	0.0122304742936889\\
0.345	0.0123652672101277\\
0.3475	0.0125005189369993\\
0.35	0.0126362365074461\\
0.3525	0.0127724264614277\\
0.355	0.0129090949424634\\
0.3575	0.013046247773171\\
0.36	0.0131838905128915\\
0.3625	0.0133220285039271\\
0.365	0.0134606669088801\\
0.3675	0.0135998107405102\\
0.37	0.0137394648871148\\
0.3725	0.0138796341334711\\
0.375	0.0140203231793511\\
0.3775	0.0141615366550832\\
0.38	0.0143032791361987\\
0.3825	0.0144455551561584\\
0.385	0.0145883692184813\\
0.3875	0.0147317258079442\\
0.39	0.0148756294019121\\
0.3925	0.0150200844806941\\
0.395	0.0151650955389757\\
0.3975	0.0153106670967267\\
0.4	0.0154568037109794\\
0.4025	0.0156035099886239\\
0.405	0.0157507905997847\\
0.4075	0.0158986502930504\\
0.41	0.0160470939124027\\
0.4125	0.0161961264163299\\
0.415	0.0163457528998103\\
0.4175	0.016495978620101\\
0.42	0.0166468090264409\\
0.4225	0.0167982497955965\\
0.425	0.0169503068739554\\
0.4275	0.0171029865279042\\
0.43	0.0172562954045237\\
0.4325	0.0174102406047264\\
0.435	0.0175648297729798\\
0.4375	0.0177200712057756\\
0.44	0.0178759739856043\\
0.4425	0.0180325481445822\\
0.445	0.0181898048669478\\
0.4475	0.0183477567398103\\
0.45	0.0185064180632619\\
0.4525	0.018665805236962\\
0.455	0.0188259372408648\\
0.4575	0.0189868362370019\\
0.46	0.019148528321321\\
0.4625	0.0193110444672945\\
0.465	0.0194744217108691\\
0.4675	0.0196387046414765\\
0.47	0.0198039472811043\\
0.4725	0.019970215455943\\
0.475	0.0201375897936309\\
0.4775	0.0203061695166493\\
0.48	0.0204760772492074\\
0.4825	0.0206474651156868\\
0.485	0.0208205224868247\\
0.4875	0.0209954858291499\\
0.49	0.0211726512426746\\
0.4925	0.0213523904364357\\
0.495	0.0215351711037591\\
0.4975	0.0217215829350824\\
0.5	0.0219123708559406\\
0.5025	0.0221084775369395\\
0.505	0.0223110978061583\\
0.5075	0.0225217483554523\\
0.51	0.0227423571109865\\
0.5125	0.0229753779039024\\
0.515	0.0232239377160081\\
0.5175	0.0234920258922844\\
0.52	0.0237847374552464\\
0.5225	0.0241085862069303\\
0.525	0.0244719079021818\\
0.5275	0.0248853797362977\\
0.53	0.0253626901078722\\
0.5325	0.0259214026189101\\
0.535	0.0265840712244003\\
0.5375	0.0273796802126662\\
0.54	0.0283455043778482\\
0.5425	0.0295295127574654\\
0.545	0.0309934754160641\\
0.5475	0.0328169791847665\\
0.55	0.0351026177455492\\
0.5525	0.0379826972543731\\
0.555	0.0416278946388716\\
0.5575	0.0462584259400456\\
0.56	0.0521584306820601\\
0.5625	0.0596944583253296\\
0.565	0.0693391546212394\\
0.5675	0.0817014832574256\\
0.57	0.097565063618719\\
0.5725	0.117936418846883\\
0.575	0.144105031107678\\
0.5775	0.177716949434896\\
0.58	0.220863040450626\\
0.5825	0.276181400206748\\
0.585	0.346970302154673\\
0.5875	0.437302364211062\\
0.59	0.552121029556703\\
0.5925	0.697285349196939\\
0.595	0.879506991166\\
0.5975	1.10609433863526\\
0.6	1.38438633872834\\
0.6025	1.72073541517698\\
0.605	2.11890969035517\\
0.6075	2.57787167531254\\
0.61	3.08910296224847\\
0.6125	3.63400635130278\\
0.615	4.18236242960991\\
0.6175	4.69312345081884\\
0.62	5.11862935578428\\
0.6225	5.41233400734559\\
0.625	5.53848206320461\\
0.6275	5.4806875319456\\
0.63	5.24613929745665\\
0.6325	4.86369640719887\\
0.635	4.37669839344459\\
0.6375	3.83336685538113\\
0.64	3.27809479405977\\
0.6425	2.74580016176985\\
0.645	2.25984171314069\\
0.6475	1.83272745697695\\
0.65	1.46836616886021\\
0.6525	1.16475493271683\\
0.655	0.916403373927438\\
0.6575	0.716191983940165\\
0.66	0.556629180329343\\
0.6625	0.430604310208254\\
0.665	0.331772899550537\\
0.6675	0.254700339882796\\
0.67	0.194861827305313\\
0.6725	0.1485664389697\\
0.675	0.112848606759934\\
0.6775	0.085352421824316\\
0.68	0.0642223556775158\\
0.6825	0.048006629896766\\
0.685	0.0355751938203194\\
0.6875	0.0260519750976512\\
0.69	0.0187599754208497\\
0.6925	0.0131773828848239\\
0.695	0.00890284413431808\\
0.6975	0.00562819299773172\\
0.7	0.00311715872174867\\
0.7025	0.00118881735862832\\
0.705	-0.000295224924604034\\
0.7075	-0.00144073027349096\\
0.71	-0.00232845635532045\\
0.7125	-0.00302002246390704\\
0.715	-0.00356241407029185\\
0.7175	-0.0039914372149881\\
0.72	-0.00433436449445031\\
0.7225	-0.00461195975333177\\
0.725	-0.00484002594680491\\
0.7275	-0.00503058748640014\\
0.73	-0.00519279269524903\\
0.7325	-0.00533360214526869\\
0.735	-0.00545831333643428\\
0.7375	-0.00557096038836294\\
0.74	-0.00567461835087944\\
0.7425	-0.00577163477992597\\
0.745	-0.00586380588787582\\
0.7475	-0.00595251048687126\\
0.75	-0.00603881181332771\\
0.7525	-0.00612353492697649\\
0.755	-0.00620732554787998\\
0.7575	-0.00629069479727749\\
0.76	-0.00637405324194834\\
0.7625	-0.00645773682837049\\
0.765	-0.00654202667363506\\
0.7675	-0.0066271642080853\\
0.77	-0.0067133628056932\\
0.7725	-0.0068008167653966\\
0.775	-0.00688970829877369\\
0.7775	-0.00698021302240212\\
0.78	-0.0070725043335289\\
0.7825	-0.00716675695712191\\
0.785	-0.00726314988380662\\
0.7875	-0.00736186886647595\\
0.79	-0.00746310860376252\\
0.7925	-0.00756707470961724\\
0.795	-0.00767398554549679\\
0.7975	-0.00778407397522291\\
0.8	-0.0078975890900838\\
0.8025	-0.00801479794260423\\
0.805	-0.00813598732043582\\
0.8075	-0.00826146558697365\\
0.81	-0.00839156461163722\\
0.8125	-0.00852664181063476\\
0.815	-0.00866708231682053\\
0.8175	-0.00881330129683176\\
0.82	-0.00896574643268985\\
0.8225	-0.00912490058533239\\
0.825	-0.00929128465706022\\
0.8275	-0.00946546067110625\\
0.83	-0.00964803508583808\\
0.8325	-0.00983966236283696\\
0.835	-0.010041048807667\\
0.8375	-0.0102529567035102\\
0.84	-0.0104762087576956\\
0.8425	-0.0107116928817637\\
0.845	-0.0109603673258787\\
0.8475	-0.0112232661875969\\
0.85	-0.0115015053148433\\
0.8525	-0.0117962886210586\\
0.855	-0.0121089148283571\\
0.8575	-0.0124407846510293\\
0.86	-0.012793408427139\\
0.8625	-0.0131684141987097\\
0.865	-0.0135675562325453\\
0.8675	-0.0139927239612137\\
0.87	-0.0144459513082136\\
0.8725	-0.0149294263405343\\
0.875	-0.0154455011654908\\
0.8775	-0.0159967019546085\\
0.88	-0.0165857389340027\\
0.8825	-0.0172155161263846\\
0.885	-0.017889140559818\\
0.8875	-0.0186099305724328\\
0.89	-0.019381422733449\\
0.8925	-0.0202073767652272\\
0.895	-0.0210917776843547\\
0.8975	-0.02203883417143\\
0.9	-0.0230529719253883\\
0.9025	-0.0241388204459285\\
0.905	-0.0253011913088692\\
0.9075	-0.0265450455404545\\
0.91	-0.0278754471478542\\
0.9125	-0.0292974992094718\\
0.915	-0.0308162581625913\\
0.9175	-0.0324366210373341\\
0.92	-0.0341631793769212\\
0.9225	-0.0360000324641364\\
0.925	-0.037950551272706\\
0.9275	-0.0400170833369085\\
0.93	-0.0422005875808665\\
0.9325	-0.0445001872264447\\
0.935	-0.0469126284402968\\
0.9375	-0.0494316327270282\\
0.94	-0.05204713270148\\
0.9425	-0.0547443844152433\\
0.945	-0.0575029556897392\\
0.9475	-0.0602955999211753\\
0.95	-0.0630870397116364\\
0.9525	-0.0658327056150779\\
0.955	-0.0684775032501333\\
0.9575	-0.0709547174455937\\
0.96	-0.0731852042631924\\
0.9625	-0.0750770681319948\\
0.965	-0.0765260666133432\\
0.9675	-0.0774170205616279\\
0.97	-0.077626519590195\\
0.9725	-0.0770271850305826\\
0.975	-0.0754936665100595\\
0.9775	-0.0729103879271283\\
0.98	-0.0691808172396045\\
0.9825	-0.0642377229015534\\
0.985	-0.0580535340423303\\
0.9875	-0.0506496060719926\\
0.99	-0.0421029953989847\\
0.9925	-0.0325493579384646\\
0.995	-0.0221808730328257\\
0.9975	-0.0112386671150385\\
1	-6.70466136117146e-17\\
};


\end{axis}

\end{tikzpicture}

==> Figures/Burgers-u2-t3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.648in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$x$},
ymin=-6.09235060862446,
ymax=5.53848206320461,
ytick = {},
yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	1.44874888356881e-13\\
0.0025	-0.00956643120753641\\
0.005	-0.0163556052858565\\
0.0075	-0.0215657323711308\\
0.01	-0.0258197859896611\\
0.0125	-0.0294661411261743\\
0.015	-0.0327112385349485\\
0.0175	-0.0356833775449281\\
0.02	-0.0384655605754696\\
0.0225	-0.0411133761666014\\
0.025	-0.0436652023718353\\
0.0275	-0.0461482652790086\\
0.03	-0.0485823626511738\\
0.0325	-0.0509822227286849\\
0.035	-0.0533590389893289\\
0.0375	-0.0557214929512883\\
0.04	-0.0580764507002592\\
0.0425	-0.0604294466631086\\
0.045	-0.0627850257529418\\
0.0475	-0.0651469894431205\\
0.05	-0.0675185755456916\\
0.0525	-0.069902591516318\\
0.055	-0.072301514708229\\
0.0575	-0.0747175688081693\\
0.06	-0.0771527828991043\\
0.0625	-0.079609037711146\\
0.065	-0.0820881023313758\\
0.0675	-0.084591663747454\\
0.07	-0.0871213509716025\\
0.0725	-0.0896787550451321\\
0.075	-0.0922654459052088\\
0.0775	-0.0948829868661803\\
0.08	-0.0975329473040185\\
0.0825	-0.100216914014481\\
0.085	-0.102936501636809\\
0.0875	-0.105693362483236\\
0.09	-0.108489196091166\\
0.0925	-0.111325758816795\\
0.095	-0.114204873820128\\
0.0975	-0.117128441858525\\
0.1	-0.120098453420177\\
0.1025	-0.123117002911076\\
0.105	-0.126186305885372\\
0.1075	-0.129308720726243\\
0.11	-0.132486776806617\\
0.1125	-0.135723212085367\\
0.115	-0.139021024474859\\
0.1175	-0.142383543367563\\
0.12	-0.145814530766197\\
0.1225	-0.149318326018597\\
0.125	-0.152900054952991\\
0.1275	-0.156565934353533\\
0.13	-0.160323717868138\\
0.1325	-0.164183352088017\\
0.135	-0.168157945401853\\
0.1375	-0.172265202883056\\
0.14	-0.176529556244888\\
0.1425	-0.180985331249995\\
0.145	-0.185681464446964\\
0.1475	-0.190688534321721\\
0.15	-0.196109249728544\\
0.1525	-0.202094100800811\\
0.155	-0.208864711652495\\
0.1575	-0.216748664659523\\
0.16	-0.226231365995567\\
0.1625	-0.238033120108151\\
0.165	-0.253223251702366\\
0.1675	-0.273388118974461\\
0.17	-0.300876264166457\\
0.1725	-0.339151132223163\\
0.175	-0.393287342635313\\
0.1775	-0.470643793247844\\
0.18	-0.58172028986661\\
0.1825	-0.741121165443165\\
0.185	-0.968349387429984\\
0.1875	-1.28775028262042\\
0.19	-1.72625133957016\\
0.1925	-2.3067601084922\\
0.195	-3.03499655440885\\
0.1975	-3.88001650758159\\
0.2	-4.75567530995147\\
0.2025	-5.51955129694449\\
0.205	-6.00631783859402\\
0.2075	-6.09183768061981\\
0.21	-5.75219458326775\\
0.2125	-5.07469739031078\\
0.215	-4.21317676988616\\
0.2175	-3.32246672745868\\
0.22	-2.51293381669787\\
0.2225	-1.83917574338522\\
0.225	-1.31199973135518\\
0.2275	-0.917051515380804\\
0.23	-0.630018608092169\\
0.2325	-0.425755032333806\\
0.235	-0.282464356599626\\
0.2375	-0.182903872140869\\
0.24	-0.114149707991635\\
0.2425	-0.0668376177253358\\
0.245	-0.0343297851381606\\
0.2475	-0.0119885291310712\\
0.25	0.00339545105295043\\
0.2525	0.0140289118246702\\
0.255	0.0214228973605378\\
0.2575	0.0266092755397137\\
0.26	0.0302915109942533\\
0.2625	0.032948725940062\\
0.265	0.0349071040081555\\
0.2675	0.0363886981432521\\
0.27	0.03754471013346\\
0.2725	0.0384781466670549\\
0.275	0.0392592289700489\\
0.2775	0.0399358689597002\\
0.28	0.0405407905412568\\
0.2825	0.0410963710472749\\
0.285	0.0416179338029057\\
0.2875	0.0421159884420862\\
0.29	0.042597756222864\\
0.2925	0.0430682093240363\\
0.295	0.0435307796064874\\
0.2975	0.0439878424407869\\
0.3	0.044441047352133\\
0.3025	0.0448915442582945\\
0.305	0.0453401384783806\\
0.3075	0.0457873970966402\\
0.31	0.046233722066543\\
0.3125	0.0466794005460389\\
0.315	0.0471246396241309\\
0.3175	0.0475695903314386\\
0.32	0.0480143642816514\\
0.3225	0.0484590452364583\\
0.325	0.0489036971664891\\
0.3275	0.0493483698886603\\
0.33	0.0497931030231711\\
0.3325	0.050237928782744\\
0.335	0.0506828739477915\\
0.3375	0.0511279612726634\\
0.34	0.0515732104927319\\
0.3425	0.0520186390505246\\
0.345	0.0524642626232242\\
0.3475	0.0529100955091862\\
0.35	0.0533561509138675\\
0.3525	0.0538024411635521\\
0.355	0.0542489778669948\\
0.3575	0.0546957720393142\\
0.36	0.0551428341981928\\
0.3625	0.0555901744396485\\
0.365	0.056037802498764\\
0.3675	0.0564857277990689\\
0.37	0.0569339594932959\\
0.3725	0.057382506497751\\
0.375	0.0578313775215728\\
0.3775	0.0582805810922504\\
0.38	0.0587301255779948\\
0.3825	0.0591800192080083\\
0.385	0.0596302700907225\\
0.3875	0.0600808862307639\\
0.39	0.0605318755448515\\
0.3925	0.0609832458768831\\
0.395	0.0614350050125245\\
0.3975	0.0618871606933951\\
0.4	0.0623397206311829\\
0.4025	0.062792692521789\\
0.405	0.0632460840596309\\
0.4075	0.0636999029524002\\
0.41	0.0641541569362655\\
0.4125	0.0646088537919603\\
0.415	0.0650640013616134\\
0.4175	0.0655196075668558\\
0.42	0.0659756804281885\\
0.4225	0.0664322280859526\\
0.425	0.0668892588231808\\
0.4275	0.0673467810905589\\
0.43	0.0678048035339311\\
0.4325	0.0682633350246319\\
0.435	0.0687223846930978\\
0.4375	0.0691819619662416\\
0.44	0.0696420766091615\\
0.4425	0.070102738771673\\
0.445	0.0705639590405492\\
0.4475	0.0710257484979763\\
0.45	0.0714881187874669\\
0.4525	0.0719510821878867\\
0.455	0.0724146516969915\\
0.4575	0.0728788411256714\\
0.46	0.0733436652044714\\
0.4625	0.073809139703951\\
0.465	0.0742752815710227\\
0.4675	0.0747421090833029\\
0.47	0.0752096420241479\\
0.4725	0.075677901881081\\
0.475	0.0761469120711858\\
0.4775	0.0766166981969309\\
0.48	0.0770872883369433\\
0.4825	0.0775587133766442\\
0.485	0.0780310073842798\\
0.4875	0.0785042080388975\\
0.49	0.0789783571176947\\
0.4925	0.0794535010511854\\
0.495	0.0799296915557776\\
0.4975	0.0804069863551288\\
0.5	0.0808854500029222\\
0.5025	0.0813651548216256\\
0.505	0.0818461819742888\\
0.5075	0.0823286226884126\\
0.51	0.082812579654266\\
0.5125	0.0832981686229644\\
0.515	0.0837855202336599\\
0.5175	0.0842747821033912\\
0.52	0.0847661212184092\\
0.5225	0.0852597266711922\\
0.525	0.0857558127946789\\
0.5275	0.0862546227523222\\
0.53	0.0867564326519301\\
0.5325	0.0872615562614281\\
0.535	0.0877703504163981\\
0.5375	0.0882832212233187\\
0.54	0.0888006311777871\\
0.5425	0.0893231073357667\\
0.545	0.0898512506967896\\
0.5475	0.0903857469824949\\
0.55	0.0909273790221926\\
0.5525	0.091477040989846\\
0.555	0.0920357547744352\\
0.5575	0.09260468880956\\
0.56	0.0931851797384613\\
0.5625	0.0937787573490849\\
0.565	0.0943871732813659\\
0.5675	0.095012434087106\\
0.57	0.0956568393126563\\
0.5725	0.0963230253799088\\
0.575	0.0970140161604899\\
0.5775	0.0977332812787166\\
0.58	0.0984848033387176\\
0.5825	0.0992731554575717\\
0.585	0.100103590699946\\
0.5875	0.100982145257053\\
0.59	0.101915757495759\\
0.5925	0.102912405330849\\
0.595	0.103981264747207\\
0.5975	0.105132892727085\\
0.6	0.106379438327522\\
0.6025	0.107734886209595\\
0.605	0.109215337553727\\
0.6075	0.110839334009217\\
0.61	0.112628231127771\\
0.6125	0.114606628626287\\
0.615	0.116802865813337\\
0.6175	0.119249591597022\\
0.62	0.121984419660432\\
0.6225	0.125050680627538\\
0.625	0.128498284317865\\
0.6275	0.132384706453772\\
0.63	0.136776115365655\\
0.6325	0.14174865522876\\
0.635	0.147389903003042\\
0.6375	0.153800516312302\\
0.64	0.161096088683522\\
0.6425	0.169409226451204\\
0.645	0.178891857648196\\
0.6475	0.189717776601293\\
0.65	0.202085417740803\\
0.6525	0.216220837046402\\
0.655	0.23238085797414\\
0.6575	0.250856308643446\\
0.66	0.271975236092734\\
0.6625	0.296105928726322\\
0.665	0.323659506558169\\
0.6675	0.355091747325081\\
0.67	0.390903702181122\\
0.6725	0.431640515824809\\
0.675	0.477887703227748\\
0.6775	0.530263953469179\\
0.68	0.589409342066551\\
0.6825	0.65596765815406\\
0.685	0.730561427330559\\
0.6875	0.813758188306243\\
0.69	0.906026735775256\\
0.6925	1.00768246800043\\
0.695	1.11882178439397\\
0.6975	1.23924677240797\\
0.7	1.36838327724373\\
0.7025	1.50519785378303\\
0.705	1.64812190607385\\
0.7075	1.79499416717089\\
0.71	1.94303495556783\\
0.7125	2.0888665321872\\
0.715	2.228592439841\\
0.7175	2.35794414951055\\
0.72	2.4724953823327\\
0.7225	2.56793370769768\\
0.725	2.64036709588491\\
0.7275	2.68663263002773\\
0.73	2.70456852861485\\
0.7325	2.69321141257027\\
0.735	2.65288926198242\\
0.7375	2.58519553202363\\
0.74	2.49284826020727\\
0.7425	2.37945547202497\\
0.745	2.24922084273641\\
0.7475	2.10662896848309\\
0.75	1.95614741865457\\
0.7525	1.80197458785671\\
0.755	1.64785098256001\\
0.7575	1.49693985852659\\
0.76	1.35177332184084\\
0.7625	1.21425334132549\\
0.765	1.08569380778914\\
0.7675	0.966889306578457\\
0.77	0.858197778766664\\
0.7725	0.75962682602855\\
0.775	0.670916314957325\\
0.7775	0.591612646234662\\
0.78	0.521132293701219\\
0.7825	0.458813891890587\\
0.785	0.403959281610732\\
0.7875	0.355864598632865\\
0.79	0.313842819351942\\
0.7925	0.277239264568683\\
0.795	0.245441496841635\\
0.7975	0.21788489588868\\
0.8	0.194055008074201\\
0.8025	0.173487571235334\\
0.805	0.155766933415283\\
0.8075	0.140523422925788\\
0.81	0.127430091058028\\
0.8125	0.116199137576222\\
0.815	0.106578240737972\\
0.8175	0.0983469449528096\\
0.82	0.0913132070380225\\
0.8225	0.0853101632294678\\
0.825	0.0801931508624191\\
0.8275	0.0758369985815118\\
0.83	0.0721335851128626\\
0.8325	0.0689896574667672\\
0.835	0.0663248937014515\\
0.8375	0.0640701921141072\\
0.84	0.0621661672079308\\
0.8425	0.0605618324696101\\
0.845	0.0592134504777399\\
0.8475	0.0580835318551531\\
0.85	0.0571399658668586\\
0.8525	0.0563552669026429\\
0.855	0.0557059225658167\\
0.8575	0.0551718305508959\\
0.86	0.0547358128887847\\
0.8625	0.0543831974419727\\
0.865	0.0541014577320429\\
0.8675	0.0538799032711059\\
0.87	0.0537094135486304\\
0.8725	0.0535822097003451\\
0.875	0.0534916586615066\\
0.8775	0.0534321052920317\\
0.88	0.0533987285625636\\
0.8825	0.0533874184180973\\
0.885	0.0533946703951529\\
0.8875	0.0534174954698868\\
0.89	0.0534533429618482\\
0.8925	0.0535000346202208\\
0.895	0.0535557082802183\\
0.8975	0.0536187697022944\\
0.9	0.0536878514015865\\
0.9025	0.0537617774407385\\
0.905	0.0538395333021489\\
0.9075	0.0539202400762222\\
0.91	0.0540031323031306\\
0.9125	0.0540875388880673\\
0.915	0.0541728665739875\\
0.9175	0.0542585855003844\\
0.92	0.0543442163984359\\
0.9225	0.0544293189666398\\
0.925	0.0545134809268843\\
0.9275	0.0545963071625683\\
0.93	0.054677408163588\\
0.9325	0.0547563867083353\\
0.935	0.0548328212401954\\
0.9375	0.0549062436519786\\
0.94	0.054976108037489\\
0.9425	0.0550417451873666\\
0.945	0.0551022948773951\\
0.9475	0.05515660383604\\
0.95	0.0552030709726839\\
0.9525	0.055239411957722\\
0.955	0.0552623010901502\\
0.9575	0.0552668275343968\\
0.96	0.0552456728378813\\
0.9625	0.055187874205862\\
0.965	0.0550769810654582\\
0.9675	0.0548883424379358\\
0.97	0.0545851921017908\\
0.9725	0.0541131679944456\\
0.975	0.0533930151448882\\
0.9775	0.0523117062637024\\
0.98	0.0507135052646675\\
0.9825	0.048395231425638\\
0.985	0.0451145139303652\\
0.9875	0.0406244281934902\\
0.99	0.0347451766464152\\
0.9925	0.0274598720841331\\
0.995	0.0189761807522034\\
0.9975	0.00968024406401373\\
1	-2.05271678382159e-16\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.46998723863416e-05\\
0.0025	-0.00961683477947076\\
0.005	-0.0163954282951337\\
0.0075	-0.0215970577428737\\
0.01	-0.0258438284087917\\
0.0125	-0.0294836676734833\\
0.015	-0.0327228094502865\\
0.0175	-0.0356894752705424\\
0.02	-0.0384666478652487\\
0.0225	-0.0411099128094932\\
0.025	-0.0436576412838735\\
0.0275	-0.0461370409477415\\
0.03	-0.0485678789915859\\
0.0325	-0.0509648435598\\
0.035	-0.0533390821317214\\
0.0375	-0.0556992278212545\\
0.04	-0.0580520987905476\\
0.0425	-0.060403184166255\\
0.045	-0.062756987629624\\
0.0475	-0.0651172743604521\\
0.05	-0.0674872512458\\
0.0525	-0.0698697002997876\\
0.055	-0.0722670788078543\\
0.0575	-0.0746815954994425\\
0.06	-0.0771152692344567\\
0.0625	-0.0795699747997168\\
0.065	-0.0820474791066595\\
0.0675	-0.0845494701837407\\
0.07	-0.0870775807281902\\
0.0725	-0.0896334075327981\\
0.075	-0.0922185277868162\\
0.0775	-0.0948345130185776\\
0.08	-0.0974829412797271\\
0.0825	-0.100165408054948\\
0.085	-0.102883536297056\\
0.0875	-0.105638985932491\\
0.09	-0.108433463156702\\
0.0925	-0.111268729839232\\
0.095	-0.114146613384524\\
0.0975	-0.117069017462462\\
0.1	-0.120037934135302\\
0.1025	-0.123055458086366\\
0.105	-0.126123803933246\\
0.1075	-0.129245328028786\\
0.11	-0.132422556766759\\
0.1125	-0.135658224346556\\
0.115	-0.138955324321786\\
0.1175	-0.142317181317654\\
0.12	-0.145747552354585\\
0.1225	-0.149250771775749\\
0.125	-0.152831960571065\\
0.1275	-0.156497331032741\\
0.13	-0.160254632836789\\
0.1325	-0.164113809288467\\
0.135	-0.168087966341281\\
0.1375	-0.172194807656063\\
0.14	-0.176458764754291\\
0.1425	-0.180914164679082\\
0.145	-0.18560994708502\\
0.1475	-0.190616695917931\\
0.15	-0.196037128666165\\
0.1525	-0.202021748561351\\
0.155	-0.2087921993174\\
0.1575	-0.216676092618865\\
0.16	-0.226158878676\\
0.1625	-0.237960928487231\\
0.165	-0.253151667774664\\
0.1675	-0.273317608292583\\
0.17	-0.300807525177225\\
0.1725	-0.339085214233541\\
0.175	-0.393225817347589\\
0.1775	-0.470588996533533\\
0.18	-0.581675648009006\\
0.1825	-0.741091608241699\\
0.185	-0.968341820136146\\
0.1875	-1.28777402461918\\
0.19	-1.72631831994429\\
0.1925	-2.30688442770109\\
0.195	-3.0351928330113\\
0.1975	-3.88029646531878\\
0.2	-4.75604264997635\\
0.2025	-5.51999643022865\\
0.205	-6.00681554270231\\
0.2075	-6.09235060862446\\
0.21	-5.75268246428158\\
0.2125	-5.07512768610852\\
0.215	-4.21353137258267\\
0.2175	-3.32274230915084\\
0.22	-2.51313756983288\\
0.2225	-1.83931993267179\\
0.225	-1.3120974693898\\
0.2275	-0.917114432332531\\
0.23	-0.630056022397817\\
0.2325	-0.425773974874585\\
0.235	-0.282469947545897\\
0.2375	-0.182899768061917\\
0.24	-0.114138496942481\\
0.2425	-0.0668211280492012\\
0.245	-0.0343093122420923\\
0.2475	-0.011964996648848\\
0.25	0.00342137860060191\\
0.2525	0.0140567508579914\\
0.255	0.0214522911447173\\
0.2575	0.0266399567673351\\
0.26	0.0303232758887937\\
0.2625	0.0329814163089552\\
0.265	0.0349405947757928\\
0.2675	0.0364228886565958\\
0.27	0.0375795180614913\\
0.2725	0.0385135036829491\\
0.275	0.039295077658084\\
0.2775	0.0399721605671365\\
0.28	0.0405774833151709\\
0.2825	0.0411334289801581\\
0.285	0.041655325667026\\
0.2875	0.0421536870315532\\
0.29	0.0426357377468956\\
0.2925	0.0431064529133592\\
0.295	0.04356926690619\\
0.2975	0.0440265572701092\\
0.3	0.0444799754179224\\
0.3025	0.0449306729114788\\
0.305	0.0453794565063438\\
0.3075	0.045826894545003\\
0.31	0.0462733900859475\\
0.3125	0.0467192312601674\\
0.315	0.0471646260156552\\
0.3175	0.0476097261435726\\
0.32	0.0480546439326751\\
0.3225	0.0484994637459642\\
0.325	0.0489442500912709\\
0.3275	0.0493890532673461\\
0.33	0.0498339133279523\\
0.3325	0.0502788628776187\\
0.335	0.050723929052555\\
0.3375	0.0511691349310717\\
0.34	0.0516145005455781\\
0.3425	0.0520600436117546\\
0.345	0.0525057800593361\\
0.3475	0.0529517244215359\\
0.35	0.0533978901232367\\
0.3525	0.0538442896965539\\
0.355	0.0542909349443308\\
0.3575	0.0547378370660567\\
0.36	0.0551850067549411\\
0.3625	0.0556324542747596\\
0.365	0.0560801895219637\\
0.3675	0.0565282220758457\\
0.37	0.0569765612398511\\
0.3725	0.0574252160769722\\
0.375	0.0578741954392527\\
0.3775	0.0583235079937816\\
0.38	0.0587731622458\\
0.3825	0.0592231665590267\\
0.385	0.059673529174327\\
0.3875	0.0601242582268796\\
0.39	0.0605753617624937\\
0.3925	0.0610268477524613\\
0.395	0.0614787241085783\\
0.3975	0.061930998697531\\
0.4	0.0623836793548378\\
0.4025	0.0628367738991915\\
0.405	0.0632902901469664\\
0.4075	0.0637442359266925\\
0.41	0.0641986190944837\\
0.4125	0.0646534475500473\\
0.415	0.0651087292535691\\
0.4175	0.0655644722438407\\
0.42	0.06602068465739\\
0.4225	0.0664773747496451\\
0.425	0.0669345509177526\\
0.4275	0.0673922217252815\\
0.43	0.0678503959298789\\
0.4325	0.0683090825133962\\
0.435	0.0687682907155726\\
0.4375	0.0692280300710959\\
0.44	0.0696883104516786\\
0.4425	0.0701491421119818\\
0.445	0.0706105357423157\\
0.4475	0.0710725025266963\\
0.45	0.0715350542084849\\
0.4525	0.0719982031649659\\
0.455	0.0724619624901657\\
0.4575	0.0729263460891188\\
0.46	0.0733913687845059\\
0.4625	0.0738570464369551\\
0.465	0.074323396080836\\
0.4675	0.0747904360790666\\
0.47	0.0752581862974659\\
0.4725	0.0757266683033799\\
0.475	0.0761959055910304\\
0.4775	0.0766659238367725\\
0.48	0.0771367511900374\\
0.4825	0.0776084186037532\\
0.485	0.0780809602101442\\
0.4875	0.0785544137483588\\
0.49	0.0790288210518351\\
0.4925	0.0795042286029466\\
0.495	0.0799806881657066\\
0.4975	0.0804582575066449\\
0.5	0.0809370012168618\\
0.5025	0.0814169916509916\\
0.505	0.0818983099983409\\
0.5075	0.0823810475063553\\
0.51	0.0828653068784253\\
0.5125	0.083351203871696\\
0.515	0.0838388691228387\\
0.5175	0.0843284502384791\\
0.52	0.0848201141845765\\
0.5225	0.0853140500232508\\
0.525	0.0858104720461045\\
0.5275	0.0863096233627429\\
0.53	0.0868117800138767\\
0.5325	0.0873172556856266\\
0.535	0.0878264071157107\\
0.5375	0.088339640294515\\
0.54	0.0888574175820024\\
0.5425	0.0893802658765455\\
0.545	0.0899087859957724\\
0.5475	0.0904436634523113\\
0.55	0.0909856808364797\\
0.5525	0.0915357320497326\\
0.555	0.0920948386708612\\
0.5575	0.092664168781733\\
0.56	0.0932450586264423\\
0.5625	0.0938390375414282\\
0.565	0.0944478566558757\\
0.5675	0.0950735219444152\\
0.57	0.0957183323012963\\
0.5725	0.0963849234122511\\
0.575	0.097076318316913\\
0.5775	0.0977959857005372\\
0.58	0.0985479071069532\\
0.5825	0.0993366544550799\\
0.585	0.10016747945604\\
0.5875	0.101046416770672\\
0.59	0.101980403035624\\
0.5925	0.102977414207927\\
0.595	0.104046624056605\\
0.5975	0.105198587053706\\
0.6	0.106445449411924\\
0.6025	0.107801192566647\\
0.605	0.10928191403785\\
0.6075	0.110906151317596\\
0.61	0.112695255233197\\
0.6125	0.11467382012755\\
0.615	0.116870179191269\\
0.6175	0.119316974361369\\
0.62	0.122051811370033\\
0.6225	0.125118011763707\\
0.625	0.128565474987325\\
0.6275	0.132451664893416\\
0.63	0.136842736217501\\
0.6325	0.14181481754759\\
0.635	0.147455467953852\\
0.6375	0.15386532450741\\
0.64	0.161159957106345\\
0.6425	0.169471944901223\\
0.645	0.178953184641681\\
0.6475	0.189777434654167\\
0.65	0.202143087960485\\
0.6525	0.216276152961778\\
0.655	0.232433398542496\\
0.6575	0.250905590395652\\
0.66	0.272020704410774\\
0.6625	0.296146948302739\\
0.665	0.323695351169277\\
0.6675	0.355121589159394\\
0.67	0.390926601117414\\
0.6725	0.431655409246117\\
0.675	0.47789339719266\\
0.6775	0.530259116334541\\
0.68	0.589392501943261\\
0.6825	0.655937205851211\\
0.685	0.730515626649529\\
0.6875	0.813695195610378\\
0.69	0.905944630596206\\
0.6925	1.00757929596823\\
0.695	1.11869561292119\\
0.6975	1.23909575834612\\
0.7	1.36820574426971\\
0.7025	1.50499237584063\\
0.705	1.64788739217862\\
0.7075	1.79472994271455\\
0.71	1.94274083621145\\
0.7125	2.08854288838717\\
0.715	2.22824025231151\\
0.7175	2.3575650572664\\
0.72	2.47209172400755\\
0.7225	2.56750855288515\\
0.725	2.63992425699525\\
0.7275	2.68617663902424\\
0.73	2.70410456047178\\
0.7325	2.69274514135022\\
0.735	2.65242664670532\\
0.7375	2.58474254540159\\
0.74	2.49241058873942\\
0.7425	2.37903822542659\\
0.745	2.24882831085239\\
0.7475	2.10626445483134\\
0.75	1.95581316483454\\
0.7525	1.80167178699087\\
0.755	1.64757986693455\\
0.7575	1.49669983904884\\
0.76	1.35156315511056\\
0.7625	1.2140713027587\\
0.765	1.08553785441703\\
0.7675	0.966757219063108\\
0.77	0.858087277542142\\
0.7725	0.75953566063028\\
0.775	0.670842328380537\\
0.7775	0.591553817715309\\
0.78	0.521086763925331\\
0.7825	0.45877997462007\\
0.785	0.403935465327813\\
0.7875	0.355849541246459\\
0.79	0.313835338406265\\
0.7925	0.277238324828056\\
0.795	0.245446196630537\\
0.7975	0.217894453159836\\
0.8	0.194068746856331\\
0.8025	0.173504908868964\\
0.805	0.155787368805566\\
0.8075	0.140546525917434\\
0.81	0.127455492948463\\
0.8125	0.116226522731009\\
0.815	0.106607339237974\\
0.8175	0.0983775261842306\\
0.82	0.091345074132037\\
0.8225	0.0853431482559089\\
0.825	0.0802271106870194\\
0.8275	0.0758718113035794\\
0.83	0.0721691470073808\\
0.8325	0.0690258803625923\\
0.835	0.0663617027364004\\
0.8375	0.0641075238142227\\
0.84	0.0622039678455089\\
0.8425	0.0606000566599006\\
0.845	0.0592520599806633\\
0.8475	0.0581224945520788\\
0.85	0.0571792548879439\\
0.8525	0.0563948598815961\\
0.855	0.0557458010046146\\
0.8575	0.0552119792782958\\
0.86	0.0547762195981648\\
0.8625	0.0544238522976258\\
0.865	0.0541423530336984\\
0.8675	0.0539210331678828\\
0.87	0.0537507737954368\\
0.8725	0.0536237974501401\\
0.875	0.0535334722887391\\
0.8775	0.053474144242187\\
0.88	0.0534409932242452\\
0.8825	0.0534299100144041\\
0.885	0.0534373908916775\\
0.8875	0.0534604474965395\\
0.89	0.0534965297469326\\
0.8925	0.0535434599350543\\
0.895	0.0535993763928797\\
0.8975	0.053662685339063\\
0.9	0.053732019715138\\
0.9025	0.0538062039846038\\
0.905	0.0538842240102364\\
0.9075	0.0539652012473508\\
0.91	0.0540483705895789\\
0.9125	0.0541330612882584\\
0.915	0.0542186804287306\\
0.9175	0.0543046984930315\\
0.92	0.0543906365587734\\
0.9225	0.0544760546785566\\
0.925	0.0545605409410925\\
0.9275	0.054643700614915\\
0.93	0.0547251446007627\\
0.9325	0.0548044761235284\\
0.935	0.0548812741229687\\
0.9375	0.0549550710584435\\
0.94	0.0550253216900129\\
0.9425	0.0550913576181092\\
0.945	0.0551523196353638\\
0.9475	0.0552070557882762\\
0.95	0.055253966740513\\
0.9525	0.0552907705465541\\
0.955	0.0553141447878748\\
0.9575	0.0553191831697056\\
0.96	0.0552985734980675\\
0.9625	0.0552413614825847\\
0.965	0.055131107793859\\
0.9675	0.0549431756222434\\
0.97	0.0546408151140244\\
0.9725	0.0541696798942247\\
0.975	0.0534505225967309\\
0.9775	0.052370299277178\\
0.98	0.0507732010346705\\
0.9825	0.0484558609487262\\
0.985	0.0451755177811465\\
0.9875	0.0406845358622376\\
0.99	0.034802003140712\\
0.9925	0.0275096193640527\\
0.995	0.0190138443110449\\
0.9975	0.00970073206936579\\
1	-1.913847196773e-16\\
};

\end{axis}

\end{tikzpicture}

==> Figures/CN_r_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.046in,0.794in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1,
ymax=1e+15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition Number},
axis background/.style={fill=white},
legend style={at={(0.4,0.3)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mygrey, line width=1.0pt, mark=o, mark options={solid, mygrey}]
  table[row sep=crcr]{%
1	1\\
2	2.00791853560406\\
3	3.93969345866653\\
4	7.99309704645646\\
5	16.1343327314832\\
6	31.9114832512151\\
7	63.6800985048983\\
8	127.958704134752\\
9	256.559529262772\\
10	510.070708469669\\
11	1027.62566494321\\
12	2035.20867349929\\
13	4095.48145202128\\
14	8219.87753169976\\
15	16107.2185913063\\
16	24680.0635330753\\
17	33388.2618396276\\
18	35052.0740153918\\
19	68673.7963516966\\
20	68279.4088561017\\
21	7.4751208944687e+21\\
22	5.15298517225107e+22\\
23	2.58248710370293e+22\\
24	8.08624536110971e+21\\
25	1.49539137587589e+23\\
26	2.83038400581394e+22\\
27	2.80246218889444e+23\\
28	5.58669912336904e+23\\
29	3.06490796981908e+21\\
30	6.38804426662302e+21\\
};
\addlegendentry{DLRA \cite{KL07}}

\addplot [color=myblack, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
1	1\\
2	4.03173684562316\\
3	15.521184548273\\
4	63.8896003943812\\
5	260.316692689291\\
6	1018.34276330579\\
7	4055.15494547389\\
8	16373.4299592783\\
9	65822.7926398623\\
10	260172.128159297\\
11	1056014.37075068\\
12	4142084.26923869\\
13	16774102.9521427\\
14	67565671.274581\\
15	260930230.22891\\
16	1067608965.80611\\
17	3990266466.82035\\
18	2874128307.64201\\
19	4236758321.92421\\
20	10083199546.0938\\
21	10044391543.2262\\
22	18949447147.8405\\
23	16905959089.6363\\
24	9663924162.34188\\
25	18866125877.6934\\
26	50102820585.2461\\
27	30443503173.1381\\
28	14223000734.8263\\
29	14610548995.6442\\
30	49440272341.8707\\
31  1e+21\\
};
\addlegendentry{DO \cite{SL09}}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	1.3254956924754\\
4	1.67563656585982\\
6	2.96790841517226\\
8	3.07903986732069\\
10	3.25464907108738\\
12	5.12514680326139\\
14	7.24558913030878\\
16	5.34171353221084\\
18	7.8700926828353\\
20	7.86328016735543\\
22	5.68897014334745\\
24	7.48527201203613\\
26	6.46892055029814\\
28	7.55612173497818\\
30	7.03981000237305\\
32	8.40072947736933\\
34	10.6084275446739\\
36	11.8124347942333\\
38	9.77009696915716\\
40	8.09506840797004\\
42	10.9544534011988\\
44	13.1372058604891\\
46	10.9380106543759\\
48	10.2265057593185\\
50	9.67797872853312\\
52	10.2798233971888\\
54	8.05572474818919\\
56	12.0552750863276\\
58	11.2299632776239\\
60	9.14617076460149\\
62	15.1589408390336\\
64	11.1880110865811\\
66	16.1151212506889\\
68	14.8276551955101\\
70	12.1317049237088\\
};
\addlegendentry{TDB-CUR (DEIM)}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
2	1.13610130808626\\
4	1.72566835083053\\
6	1.95021601160726\\
8	1.7786755885903\\
10	2.26917990218635\\
12	2.25103095463897\\
14	2.51558213266749\\
16	2.32726176375899\\
18	2.67163602710993\\
20	2.48346940561491\\
22	2.50561318325188\\
24	3.17785883946459\\
26	2.30068612380763\\
28	2.76193171228208\\
30	2.90465923448806\\
32	2.69342844884258\\
34	2.65814811222811\\
36	2.63800763224539\\
38	2.61833945531246\\
40	2.65716905877179\\
42	2.84135695354683\\
44	3.21394088498762\\
46	3.06967795101895\\
48	3.05855257723881\\
50	2.76317311167154\\
52	2.4293403460137\\
54	2.25823128936007\\
56	2.2630037772883\\
58	2.37748339054984\\
60	2.62713269933091\\
62	2.03985826257663\\
64	2.55137306680089\\
66	2.40302395990387\\
68	2.07238199786422\\
70	1.83092314275909\\
};
\addlegendentry{TDB-CUR (OS-DEIM)}
\end{axis}
% \begin{axis}[%
% width=7.778in,
% height=5.833in,
% at={(0in,0in)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \end{axis}
\end{tikzpicture}%

==> Figures/CN_r_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.046in,0.794in)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1,
ymax=1e+10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Condition Number},
axis background/.style={fill=white},
legend style={at={(0.4,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mygrey, line width=1.0pt, mark=o, mark options={solid, mygrey}]
  table[row sep=crcr]{%
1	1\\
2	1.99972771099856\\
3	3.99907771351677\\
4	7.99417476872626\\
5	15.9806789854325\\
6	31.9976255101285\\
7	69.3934507366659\\
8	1.25052278851982e+19\\
};
\addlegendentry{DLRA \cite{KL07}}

\addplot [color=myblack, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
1	1\\
2	3.99968152450376\\
3	15.9966431188248\\
4	63.9980212620977\\
5	255.945367163447\\
6	1004.00642574548\\
7	3558.38491518174\\
8	14799.8397202711\\
9	16220.6302246581\\
10	36055.3357518324\\
11	5.12442939369175e+18\\
};
\addlegendentry{DO \cite{SL09}}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
2	1.38187301425876\\
4	2.16865740893849\\
6	2.62709716446166\\
8	3.73119613331972\\
10	3.78952843151174\\
12	5.55136818031608\\
14	4.56114696785467\\
16	7.77032851775198\\
18	5.93354205500443\\
20	8.1569871037461\\
22	12.0001678136528\\
24	8.55747941570981\\
26	9.92648866330057\\
28	8.77211145919246\\
30	10.441521623583\\
32	10.8279800751745\\
34	8.08114146046482\\
36	10.0001505588971\\
38	11.3148712287041\\
40	8.08106273606439\\
42	13.2567207775084\\
44	12.6638284525977\\
46	10.4681662877594\\
48	17.347449074667\\
50	13.0570669088978\\
52	13.7167572706482\\
54	11.1285589900925\\
56	19.8175932512922\\
58	12.1638666020873\\
60	10.4057670681598\\
62	19.327168594065\\
64	16.2750981706482\\
66	11.0369522057033\\
68	10.7846062882934\\
70	7.59619997007396\\
72	19.4805054653861\\
74	9.69231507691726\\
76	10.8180748083119\\
78	8.71295505431527\\
80	9.34464260153738\\
82	11.0545066222793\\
84	11.184339515696\\
86	7.82128115515736\\
88	6.56251962257741\\
90	8.37131299306583\\
92	11.184763029953\\
94	5.71987387238349\\
96	6.71609030109562\\
98	2.68543294783099\\
100	1\\
};
\addlegendentry{TDB-CUR (DEIM)}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	1.06944925455746\\
4	1.20549516730788\\
6	1.26385912657379\\
8	1.40581532554703\\
10	1.71910096367068\\
12	2.18943407459425\\
14	2.04833981806175\\
16	2.50518487033837\\
18	2.37270253249154\\
20	2.45288768158017\\
22	2.67474195640688\\
24	2.64944508394384\\
26	3.15883151229534\\
28	2.9554934138599\\
30	3.12056300061648\\
32	2.91722347655461\\
34	2.86877243541407\\
36	3.00613445978529\\
38	2.91901976336937\\
40	3.33124343637224\\
42	3.21038962431659\\
44	2.95467003921476\\
46	2.95372116702701\\
48	3.29378007102947\\
50	3.11664416307735\\
52	3.0081713494501\\
54	2.93876846392022\\
56	3.16916994074479\\
58	3.07778028979453\\
60	2.94030238643001\\
62	2.97614780107035\\
64	3.04435740438167\\
66	3.14832215392615\\
68	2.80398083023846\\
70	2.79154498691963\\
72	2.73069403757399\\
74	2.78776203780961\\
76	2.88856143767799\\
78	2.83995473224367\\
80	2.54984100198421\\
82	2.5059247698496\\
84	2.35767501191358\\
86	2.37409042227794\\
88	1.87799415847592\\
90	1\\
};
\addlegendentry{TDB-CUR (OS-DEIM)}
\end{axis}
\end{tikzpicture}%

==> Figures/Error_dt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\usepackage{pgfplotstable}
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=4in,
height=4in,
at={(1.014in,0.878in)},
scale only axis,
xmode=log,
xmin=1e-05,
xmax=0.05,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
0.05	0.197239930997548\\
0.025	0.11659301102132\\
0.0125	0.0803580712764501\\
0.00625	0.0675353133519789\\
0.003125	0.0638131481504571\\
0.0015625	0.0628330516126033\\
0.00078125	0.0625837058420567\\
0.000390625	0.0625209717079233\\
0.0001953125	0.0625052479372081\\
9.765625e-05	0.0625013125698964\\
4.8828125e-05	0.0625003282131216\\
};

\addlegendentry{PS $\mid$ r = 4}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
0.05	0.0625001226484572\\
0.025	0.0625000004607938\\
0.0125	0.0625000000017595\\
0.00625	0.0625000000000068\\
0.003125	0.0625\\
0.0015625	0.0625\\
0.00078125	0.0625\\
0.000390625	0.0624999999999999\\
0.0001953125	0.0625\\
9.765625e-05	0.0625\\
4.8828125e-05	0.0625\\
};
\addlegendentry{DEIM-CUR oversampled $\mid$ r = 4}

\addplot [color=myred, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
0.05	0.184000596350958\\
0.025	0.0968955718655584\\
0.0125	0.0498471179856175\\
0.00625	0.0254796769896714\\
0.003125	0.0132617831755442\\
0.0015625	0.00746205022166542\\
0.00078125	0.00503969559572269\\
0.000390625	0.00421876462351809\\
0.0001953125	0.00398674274022473\\
9.765625e-05	0.00392653636020693\\
4.8828125e-05	0.00391133251830548\\
};
\addlegendentry{PS $\mid$ r = 8}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
0.05	0.00390853285321326\\
0.025	0.0039062587181351\\
0.0125	0.00390625003353992\\
0.00625	0.00390625000013035\\
0.003125	0.0039062500000005\\
0.0015625	0.00390624999999999\\
0.00078125	0.00390624999999999\\
0.000390625	0.00390624999999999\\
0.0001953125	0.00390624999999999\\
9.765625e-05	0.00390624999999999\\
4.8828125e-05	0.00390624999999999\\
};
\addlegendentry{DEIM-CUR oversampled $\mid$ r = 8}

\addplot [color=myblack, line width=1.0pt, mark=+, mark options={solid, myblack}]
table[row sep=crcr]{%
0.05	0.169238002892316\\
0.025	0.0908323658934575\\
0.0125	0.0466275601247956\\
0.00625	0.0236258252223004\\
0.003125	0.0118922361276947\\
0.0015625	0.00596612896639209\\
0.00078125	0.00298811388240876\\
0.000390625	0.00149537301636585\\
0.0001953125	0.000748117967256942\\
9.765625e-05	0.000374370992804388\\
4.8828125e-05	0.000187670982921434\\
};


\addlegendentry{PS $\mid$ r = 16}

\addplot [color=myblack, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
0.05	0.00015907529773639\\
0.025	1.78368869034106e-05\\
0.0125	1.52694568716491e-05\\
0.00625	1.52588307123605e-05\\
0.003125	1.52587892247867e-05\\
0.0015625	1.52587890631361e-05\\
0.00078125	1.52587890625061e-05\\
0.000390625	1.52587890625043e-05\\
0.0001953125	1.5258789062521e-05\\
9.765625e-05	1.52587890625672e-05\\
4.8828125e-05	1.52587890627692e-05\\
};
\addlegendentry{DEIM-CUR oversampled $\mid$ r = 16}

\end{axis}
\end{tikzpicture}%

==> Figures/Error_dt_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.51517,0.85709}%
\definecolor{mycolor2}{rgb}{0.92989,0.35302,0.10332}%
\definecolor{mycolor3}{rgb}{0.22792,0.93448,0.27351}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={dt},
ymode=log,
ymin=5e-11,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={at={(0.645,0.15)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3.79807860559129\\
0.5	0.783474529336291\\
0.25	0.614646526128554\\
0.125	0.397596249088415\\
0.0625	0.224288105536789\\
0.03125	0.119527052728295\\
0.015625	0.0618328209133949\\
0.0078125	0.0316109351107923\\
0.00390625	0.0162906440975639\\
0.001953125	0.00884956444939056\\
0.0009765625	0.00557573999939009\\
0.00048828125	0.00438458725705676\\
0.000244140625	0.00403128789218865\\
0.0001220703125	0.00393789820986087\\
};
\addlegendentry{PS r = 4}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	6.98355983274637\\
0.5	1.48472880867624\\
0.25	0.0740923917406225\\
0.125	0.00697596951917919\\
0.0625	0.00392016954211143\\
0.03125	0.00390630225346674\\
0.015625	0.00390625020015007\\
0.0078125	0.00390625000077826\\
0.00390625	0.00390625000000303\\
0.001953125	0.00390625000000001\\
0.0009765625	0.00390624999999999\\
0.00048828125	0.00390624999999999\\
0.000244140625	0.00390625\\
0.0001220703125	0.00390624999999999\\
};
\addlegendentry{DEIM-CUR oversampled r = 4}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	8.04379445975424\\
0.5	1.79475823571256\\
0.25	0.212320623425001\\
0.125	0.179810607983951\\
0.0625	0.178106045084809\\
0.03125	0.112041082934767\\
0.015625	0.0579006784979872\\
0.0078125	0.0294339595561399\\
0.00390625	0.0148404004190946\\
0.001953125	0.00745139042698502\\
0.0009765625	0.00373355436624847\\
0.00048828125	0.00186878801078693\\
0.000244140625	0.000934979056688481\\
0.0001220703125	0.000467799193363757\\
};
\addlegendentry{PS  r = 8}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	7.06591913524026\\
0.5	1.58973749223318\\
0.25	0.0692285779653978\\
0.125	0.00526340696270025\\
0.0625	0.000367125349039756\\
0.03125	2.72399969591086e-05\\
0.015625	1.53228242605362e-05\\
0.0078125	1.5259036743924e-05\\
0.00390625	1.52587900273135e-05\\
0.001953125	1.52587890662748e-05\\
0.0009765625	1.52587890625121e-05\\
0.00048828125	1.52587890625053e-05\\
0.000244140625	1.52587890625133e-05\\
0.0001220703125	1.52587890625414e-05\\
};
\addlegendentry{DEIM-CUR oversampled  r = 8}

\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7.0919568024219\\
0.5	1.59455902202364\\
0.25	0.0791366571179818\\
0.125	0.0263258133373095\\
0.0625	0.0192811308766461\\
0.03125	0.0141228404498425\\
0.015625	0.0115469947060962\\
0.0078125	0.0103672680239765\\
0.00390625	0.00961146158160766\\
0.001953125	0.00602989052653142\\
0.0009765625	0.00303778071884244\\
0.00048828125	0.00152082299481097\\
0.000244140625	0.000760790079907968\\
0.0001220703125	0.000380486486907731\\
};
\addlegendentry{PS  r = 16}

\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	7.05442520994365\\
0.5	1.57885350990501\\
0.25	0.069195671680604\\
0.125	0.00537437200310933\\
0.0625	0.000358993935814926\\
0.03125	2.30515005798464e-05\\
0.015625	1.44789029778031e-06\\
0.0078125	8.97249321904892e-08\\
0.00390625	5.79844082367714e-09\\
0.001953125	4.5029696533057e-10\\
0.0009765625	2.3409789030303e-10\\
0.00048828125	2.32898579274863e-10\\
0.000244140625	2.33079840349673e-10\\
0.0001220703125	2.33822480825768e-10\\
};
\addlegendentry{DEIM-CUR oversampled  r = 16}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000244140625	0.000760790079907968\\
0.00048828125	0.000760790079907968\\
0.00048828125	0.00152082299481097\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0,0.002) {Slope = 1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00390625	5.79844082367714e-09\\
0.0078125	5.79844082367714e-09\\
0.0078125	8.97249321904892e-08\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.008,0) {Slope = 4};
\addplot [color=mycolor1, line width=1.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	3.79807860559129\\
0.5	0.783474529336291\\
0.25	0.614646526128554\\
0.125	0.397596249088415\\
0.0625	0.224288105536789\\
0.03125	0.119527052728295\\
0.015625	0.0618328209133949\\
0.0078125	0.0316109351107923\\
0.00390625	0.0162906440975639\\
0.001953125	0.00884956444939056\\
0.0009765625	0.00557573999939009\\
0.00048828125	0.00438458725705676\\
0.000244140625	0.00403128789218865\\
0.0001220703125	0.00393789820986087\\
};
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	6.98355983274637\\
0.5	1.48472880867624\\
0.25	0.0740923917406225\\
0.125	0.00697596951917919\\
0.0625	0.00392016954211143\\
0.03125	0.00390630225346674\\
0.015625	0.00390625020015007\\
0.0078125	0.00390625000077826\\
0.00390625	0.00390625000000303\\
0.001953125	0.00390625000000001\\
0.0009765625	0.00390624999999999\\
0.00048828125	0.00390624999999999\\
0.000244140625	0.00390625\\
0.0001220703125	0.00390624999999999\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	8.04379445975424\\
0.5	1.79475823571256\\
0.25	0.212320623425001\\
0.125	0.179810607983951\\
0.0625	0.178106045084809\\
0.03125	0.112041082934767\\
0.015625	0.0579006784979872\\
0.0078125	0.0294339595561399\\
0.00390625	0.0148404004190946\\
0.001953125	0.00745139042698502\\
0.0009765625	0.00373355436624847\\
0.00048828125	0.00186878801078693\\
0.000244140625	0.000934979056688481\\
0.0001220703125	0.000467799193363757\\
};
\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1	7.06591913524026\\
0.5	1.58973749223318\\
0.25	0.0692285779653978\\
0.125	0.00526340696270025\\
0.0625	0.000367125349039756\\
0.03125	2.72399969591086e-05\\
0.015625	1.53228242605362e-05\\
0.0078125	1.5259036743924e-05\\
0.00390625	1.52587900273135e-05\\
0.001953125	1.52587890662748e-05\\
0.0009765625	1.52587890625121e-05\\
0.00048828125	1.52587890625053e-05\\
0.000244140625	1.52587890625133e-05\\
0.0001220703125	1.52587890625414e-05\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	7.0919568024219\\
0.5	1.59455902202364\\
0.25	0.0791366571179818\\
0.125	0.0263258133373095\\
0.0625	0.0192811308766461\\
0.03125	0.0141228404498425\\
0.015625	0.0115469947060962\\
0.0078125	0.0103672680239765\\
0.00390625	0.00961146158160766\\
0.001953125	0.00602989052653142\\
0.0009765625	0.00303778071884244\\
0.00048828125	0.00152082299481097\\
0.000244140625	0.000760790079907968\\
0.0001220703125	0.000380486486907731\\
};
\addplot [color=mycolor3, line width=1.0pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
1	7.05442520994365\\
0.5	1.57885350990501\\
0.25	0.069195671680604\\
0.125	0.00537437200310933\\
0.0625	0.000358993935814926\\
0.03125	2.30515005798464e-05\\
0.015625	1.44789029778031e-06\\
0.0078125	8.97249321904892e-08\\
0.00390625	5.79844082367714e-09\\
0.001953125	4.5029696533057e-10\\
0.0009765625	2.3409789030303e-10\\
0.00048828125	2.32898579274863e-10\\
0.000244140625	2.33079840349673e-10\\
0.0001220703125	2.33822480825768e-10\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.000244140625	0.000760790079907968\\
0.00048828125	0.000760790079907968\\
0.00048828125	0.00152082299481097\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0,0.002) {Slope = 1};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.00390625	5.79844082367714e-09\\
0.0078125	5.79844082367714e-09\\
0.0078125	8.97249321904892e-08\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.008,0) {Slope = 4};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Error_dt_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.55in,
height=2.35in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1.0e-17,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
%legend style={at={(0.57,0.2)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
%]
%legend style={at={(0.1,1.3)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
%]
legend style={at={(0.1,0.0001)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize, fill opacity=0.8, draw opacity=1,
  text opacity=1}
]

\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
%1	3.79807860559129\\
0.5	0.783474529336291\\
0.25	0.614646526128554\\
0.125	0.397596249088415\\
0.0625	0.224288105536789\\
0.03125	0.119527052728295\\
0.015625	0.0618328209133949\\
0.0078125	0.0316109351107923\\
0.00390625	0.0162906440975639\\
0.001953125	0.00884956444939056\\
0.0009765625	0.00557573999939009\\
0.00048828125	0.00438458725705676\\
0.000244140625	0.00403128789218865\\
0.0001220703125	0.00393789820986087\\
};
\addlegendentry{DLRA Unconv. Integ. $\mid$ $r = 8$ \cite{ceruti2021unconventional}}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
%1	6.98355983274637\\
0.5	1.46262507794608\\
0.25	0.0734387793930567\\
0.125	0.00709675899098937\\
0.0625	0.00392242505158827\\
0.03125	0.00390630692668625\\
0.015625	0.00390625021700442\\
0.0078125	0.00390625000083653\\
0.00390625	0.00390625000000325\\
0.001953125	0.00390625000000001\\
0.0009765625	0.00390624999999999\\
0.00048828125	0.00390624999999999\\
0.000244140625	0.00390624999999999\\
0.0001220703125	0.00390624999999999\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $r = 8$}

\addplot [color=myred, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
%1	8.04379445975424\\
0.5	1.79475823571256\\
0.25	0.212320623425001\\
0.125	0.179810607983951\\
0.0625	0.178106045084809\\
0.03125	0.112041082934767\\
0.015625	0.0579006784979872\\
0.0078125	0.0294339595561399\\
0.00390625	0.0148404004190946\\
0.001953125	0.00745139042698502\\
0.0009765625	0.00373355436624847\\
0.00048828125	0.00186878801078693\\
0.000244140625	0.000934979056688481\\
0.0001220703125	0.000467799193363757\\
};
\addlegendentry{DLRA Unconv. Integ. $\mid$ $r = 16$ \cite{ceruti2021unconventional}}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
%1	7.06591913524026\\
0.5	1.58376688284777\\
0.25	0.0689678078488772\\
0.125	0.00522608984961341\\
0.0625	0.000353255605720409\\
0.03125	2.71755319476723e-05\\
0.015625	1.5321358228045e-05\\
0.0078125	1.52590322299146e-05\\
0.00390625	1.52587900091391e-05\\
0.001953125	1.52587890662025e-05\\
0.0009765625	1.52587890625151e-05\\
0.00048828125	1.52587890625023e-05\\
0.000244140625	1.52587890625133e-05\\
0.0001220703125	1.52587890625414e-05\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $r = 16$}

\addplot [color=myblack, line width=1.0pt, mark=+, mark options={solid, myblack}]
  table[row sep=crcr]{%
%1	7.0919568024219\\
0.5	1.59455902202364\\
0.25	0.0791366571179818\\
0.125	0.0263258133373095\\
0.0625	0.0192811308766461\\
0.03125	0.0141228404498425\\
0.015625	0.0115469947060962\\
0.0078125	0.0103672680239765\\
0.00390625	0.00961146158160766\\
0.001953125	0.00602989052653142\\
0.0009765625	0.00303778071884244\\
0.00048828125	0.00152082299481097\\
0.000244140625	0.000760790079907968\\
0.0001220703125	0.000380486486907731\\
};
\addlegendentry{DLRA Unconv. Integ. $\mid$ $r = 32$ \cite{ceruti2021unconventional}}

%\addplot [color=mygrey]
 % table[row sep=crcr]{%
%0.000244140625	0.000760790079907968\\
%0.00048828125	0.000760790079907968\\
%0.00048828125	0.00152082299481097\\
%};
%\addlegendentry{OS-DEIM-CUR $\mid$ $r = 32$}
%\node[right, align=left, inner sep=0]
%at (axis cs:0.0005,0.0007) {Slope = 1};
\addplot [color=myblack, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
%1	7.05442520994365\\
0.5	1.57867893858231\\
0.25	0.0691928622459301\\
0.125	0.0053721054453534\\
0.0625	0.00035881121480422\\
0.03125	2.30306142040398e-05\\
0.015625	1.44783230302827e-06\\
0.0078125	9.00176140284007e-08\\
0.00390625	5.80767042397349e-09\\
0.001953125	4.36831678602252e-10\\
0.0009765625	2.33999803860202e-10\\
0.00048828125	2.32897896416795e-10\\
0.00048828125	2.32898083165861e-10\\
0.000244140625	2.33079840349673e-10\\
0.0001220703125	2.33822480825768e-10\\
};
\addplot [color=mygrey, forget plot]
  table[row sep=crcr]{%
%0.00390625	5.79844082367714e-09\\
%0.0078125	5.79844082367714e-09\\
%0.0078125	8.97249321904892e-08\\
0.0625	0.000358993935814926\\
0.03125	0.000358993935814926\\
0.03125	2.30515005798464e-05\\
};
\node[right, align=left, inner sep=0]
at (axis cs:0.004,9.0e-5) {Slope = 4};

\addplot [color=mygrey, forget plot]
  table[row sep=crcr]{%
%0.000244140625	0.000760790079907968\\
%0.00048828125	0.000760790079907968\\
%0.00048828125	0.00152082299481097\\
0.015625	0.0618328209133949\\
0.0078125	0.0618328209133949\\
0.0078125	0.0316109351107923\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $r = 32$}
\node[right, align=left, inner sep=0]
at (axis cs:0.003,0.5) {Slope = 1};
\end{axis}
\end{tikzpicture}%

==> Figures/Error_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.5in,
height=2.5in,
at={(1.011in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=0.001,
ymax=0.250014622063584,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	0.250004218641054\\
4	0.0625188594005676\\
6	0.0157043049896461\\
8	0.00422932989186012\\
10	0.00191294850398756\\
12	0.00180042396082365\\
14	0.00213709843280869\\
16	0.0022165716251577\\
18	0.00224617336423501\\
20	0.00225970230878154\\
22	0.00226271072832126\\
24	0.00226435547261572\\
26	0.00226525468660507\\
28	0.00226563275614934\\
30	0.00226582192679124\\
32	0.00226592163517438\\
34	0.00226594806990956\\
36	0.00226596461203561\\
38	0.00226597438926074\\
40	0.00226598061587479\\
42	0.0022659835259474\\
44	0.00226598452006736\\
46	0.00226598516103389\\
48	0.00226598537984721\\
50	0.00226598552950808\\
52	0.00226598561364882\\
54	0.00226598565914153\\
56	0.00226598567487712\\
58	0.00226598568772207\\
60	0.00226598569335152\\
};
\addlegendentry{SVD}

\addplot [color=mygrey, line width=1.0pt, mark=o, mark options={solid, mygrey}]
  table[row sep=crcr]{%
2	0.250013860509923\\
4	0.0625615749356288\\
6	0.015885112355571\\
8	0.0048817415268727\\
10	0.00326379378749164\\
12	0.00299972314557795\\
14	0.00270169021461536\\
16	0.00231608470841961\\
18	0.00238393799283466\\
20	0.00227664094273889\\
22	0.00243803269081397\\
24	0.010722226435529\\
26	0.0024544209907633\\
28	0.00229440282271691\\
30	0.0022758136915768\\
32	0.00227092306993124\\
34	0.00226997322737667\\
36	0.00226556256290044\\
38	0.00226833581485639\\
40	0.0022716058933442\\
42	0.00226806310463023\\
44	0.00226595340004161\\
46	0.00226588317674518\\
48	0.00226603584963409\\
50	0.00226595510951399\\
52	0.00226598874331101\\
54	0.00226598318151783\\
56	0.00226599891918134\\
58	0.0022660498749244\\
60	0.00226601034719633\\
};
\addlegendentry{CUR}
\addplot [color=myblack, dotted, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
2	0.250014622063584\\
4	0.0625745986945715\\
6	0.0159446442370342\\
8	0.00498244100794277\\
10	0.00338125605087416\\
12	0.00319636740587373\\
14	0.00278967392655518\\
16	0.00261271831369576\\
18	0.00307884173791493\\
20	0.00221021325150604\\
22	0.00246926437025475\\
24	0.0107144027633218\\
26	0.00245394711890699\\
28	0.00229832067288488\\
30	0.0022825688345937\\
32	0.00227016381767944\\
34	0.00226882281744376\\
36	0.00226571211835052\\
38	0.00226846933156996\\
40	0.00227083205713417\\
42	0.00226835696707088\\
44	0.00226603654849796\\
46	0.00226560854792322\\
48	0.00226606307180994\\
50	0.00226593695388088\\
52	0.00226604217317113\\
54	0.0022660142567017\\
56	0.00226600913179534\\
58	0.00226605701194188\\
60	0.00226601567172416\\
};
\addlegendentry{DEIM-CUR}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
2	0.250008691815608\\
4	0.0625374536740642\\
6	0.0157921501667934\\
8	0.00449464419276432\\
10	0.00256270078385012\\
12	0.00229518557453762\\
14	0.00231687961203977\\
16	0.00219793858557701\\
18	0.00220301316539\\
20	0.00223136936936219\\
22	0.00223991282440915\\
24	0.00226405642949482\\
26	0.00226279321606185\\
28	0.00226455899272536\\
30	0.00226437730157833\\
32	0.00226594216485999\\
34	0.00226582158208825\\
36	0.00226635556850811\\
38	0.00226581310009226\\
40	0.00226583955608125\\
42	0.00226594346724535\\
44	0.00226590944278193\\
46	0.00226596774826868\\
48	0.00226599861232711\\
50	0.00226599812000874\\
52	0.00226600264018407\\
54	0.0022659805420567\\
56	0.00226598784721452\\
58	0.00226599115676725\\
60	0.00226598453716748\\
};
\addlegendentry{OS-DEIM-CUR}

\end{axis}
\end{tikzpicture}%

==> Figures/Error_r_RD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.136in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]

\addplot [color=myblue, line width=1.0pt, mark=triangle, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.49926702208453\\
2	0.248162033997406\\
3	0.12109338543896\\
4	0.0541624857960875\\
5	0.00132210457039386\\
6	1e5\\
};
% \addlegendentry{DLRA $\mid$ $\Delta t_1$ \cite{KL07}}

\addplot [color=myblue, line width=1.0pt, mark=asterisk, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.499266402705131\\
2	0.248160653114511\\
3	0.121090489248597\\
4	0.0541551794310088\\
5	0.000518505023722816\\
6	1e5\\
};
% \addlegendentry{DO $\mid$ $\Delta t_1$ \cite{SL09}}
\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
1    0.499269642586741
2	0.248175131200938\\
4	0.0542391717823277\\
6	0.00270544575701949\\
8	0.00222355422825159\\
10	0.00227306032028547\\
12	0.00227467345758884\\
14	0.00225814458058512\\
16	0.00226384890296631\\
18	0.00226157817177852\\
20	0.00226370147738314\\
22	0.00226144369398602\\
24	0.0022615074311466\\
26	0.00226149150953558\\
28	0.00226149123456083\\
30	0.00226149132643113\\
32	0.00226149120296967\\
34	0.00226149121097904\\
36	0.00226149120830836\\
38	0.00226149120847581\\
40	0.00226149120847295\\
42	0.00226149120847842\\
44	0.00226149120847983\\
46	0.00226149120847639\\
48	0.00226149120847684\\
50	0.00226149120847593\\
52	0.00226149120847653\\
54	0.00226149120847627\\
56	0.00226149120847702\\
58	0.00226149120847702\\
60	0.00226149120847673\\
62	0.00226149120847698\\
64	0.00226149120847496\\
66	0.00226149120847592\\
68	0.00226149120847616\\
70	0.00226149120847899\\
72	0.00226149120847638\\
74	0.0022614912084759\\
76	0.00226149120847807\\
78	0.00226149120847585\\
80	0.0022614912084766\\
82	0.00226149120847507\\
84	0.00226149120847546\\
86	0.0022614912084764\\
88	0.00226149120847281\\
90	0.00226149120847606\\
};
% \addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.499270111211453 
2	0.248169290744527\\
4	0.0541960548097126\\
6	0.00213633439822848\\
8	0.00223310801771008\\
10	0.00225448633080751\\
12	0.00226133778248204\\
14	0.00225833516910828\\
16	0.00226231913913508\\
18	0.00226199080215297\\
20	0.00226156025137857\\
22	0.00226143959560398\\
24	0.00226148219735061\\
26	0.00226149124510039\\
28	0.00226149114537793\\
30	0.00226149119718375\\
32	0.00226149120306432\\
34	0.00226149120727232\\
36	0.00226149120851055\\
38	0.00226149120850158\\
40	0.00226149120847489\\
42	0.00226149120847502\\
44	0.00226149120847712\\
46	0.00226149120847658\\
48	0.00226149120847698\\
50	0.00226149120847573\\
52	0.00226149120847734\\
54	0.00226149120847626\\
56	0.00226149120847617\\
58	0.00226149120847594\\
60	0.00226149120847627\\
62	0.00226149120847598\\
64	0.00226149120847658\\
66	0.00226149120847514\\
68	0.00226149120847593\\
70	0.00226149120847608\\
72	0.00226149120847509\\
74	0.00226149120847652\\
76	0.00226149120847596\\
78	0.00226149120847526\\
80	0.0022614912084776\\
82	0.00226149120847579\\
84	0.00226149120847621\\
86	0.00226149120847533\\
88	0.00226149120847647\\
90	0.00226149120847632\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}
\addplot [color=myred, dotted, line width=1.0pt, mark=triangle, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499266323889453\\
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073882\\
5	1.24411507266825e-11\\
6	9264.94054690419\\
7	558395.436452626\\
8	108517.099417521\\
};
% \addlegendentry{DLRA $\mid$ $\Delta t_2$ \cite{KL07}}

\addplot [color=myred, dotted, line width=1.0pt, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499266323889453\\ 
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073882\\
5	5.10873175405064e-12\\
6	0.910184622848508\\
7	1.25238226010956\\
8	1.30314109943758\\
9	1.30731745735103\\
10	1.36867119042206\\
11	10000.36867119042206\\
};
% \addlegendentry{DO $\mid$ $\Delta t_2$ \cite{SL09}}
\addplot [color=myred, dotted, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.499266323889453
2	0.248160387073783\\
4	0.0541530361073882\\
6	2.34408121695341e-11\\
8	2.43330948673613e-11\\
10	2.47058807943826e-11\\
12	2.47792685840225e-11\\
14	2.47270654451993e-11\\
16	2.47551638146133e-11\\
18	2.47602837060423e-11\\
20	2.48031255729571e-11\\
22	2.47491135243931e-11\\
24	2.4739901261674e-11\\
26	2.47455718250266e-11\\
28	2.47533838695569e-11\\
30	2.47546377046957e-11\\
32	2.47537397497779e-11\\
34	2.47534394859275e-11\\
36	2.47514514837317e-11\\
38	2.47535849887357e-11\\
40	2.47552872734603e-11\\
42	2.47525036646773e-11\\
44	2.47616760214551e-11\\
46	2.47544792080542e-11\\
48	2.4759319073132e-11\\
50	2.47534809651454e-11\\
52	2.47512826576384e-11\\
54	2.47571942737807e-11\\
56	2.47577038121125e-11\\
58	2.47615168311593e-11\\
60	2.47495510782971e-11\\
62	2.47580536806122e-11\\
64	2.47529167159757e-11\\
66	2.47543004656146e-11\\
68	2.47593526900362e-11\\
70	2.4757705294011e-11\\
72	2.47612806033419e-11\\
74	2.47573498373381e-11\\
76	2.4757957699796e-11\\
78	2.47633643929403e-11\\
80	2.4757279330016e-11\\
82	2.47657157907861e-11\\
84	2.47591124829677e-11\\
86	2.47660757638852e-11\\
88	2.47563220989462e-11\\
90	2.47633968740138e-11\\
};
% \addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.499266323889453
2	0.248160387073783\\
4	0.0541530361073882\\
6	2.16535100784877e-11\\
8	2.43403012696605e-11\\
10	2.46425802522662e-11\\
12	2.47491741489857e-11\\
14	2.47321841622044e-11\\
16	2.47396555314821e-11\\
18	2.47484801075246e-11\\
20	2.47501698723893e-11\\
22	2.4736687196361e-11\\
24	2.47489386006761e-11\\
26	2.47466863461052e-11\\
28	2.47585567826684e-11\\
30	2.47554130249564e-11\\
32	2.47481822165157e-11\\
34	2.47551210387519e-11\\
36	2.47439715263516e-11\\
38	2.47532424528891e-11\\
40	2.47549689537045e-11\\
42	2.4758168286253e-11\\
44	2.47534308815266e-11\\
46	2.47614866432038e-11\\
48	2.47559239889562e-11\\
50	2.47675317384081e-11\\
52	2.47536452432394e-11\\
54	2.47571955673479e-11\\
56	2.47511368359062e-11\\
58	2.47599737698078e-11\\
60	2.47547276248087e-11\\
62	2.47559141459642e-11\\
64	2.47686238858453e-11\\
66	2.47626913066694e-11\\
68	2.47588891014861e-11\\
70	2.47576737128039e-11\\
72	2.47637507201702e-11\\
74	2.47685572612243e-11\\
76	2.47554077822715e-11\\
78	2.47638508084406e-11\\
80	2.47687526807045e-11\\
82	2.47594849163781e-11\\
84	2.47600744662173e-11\\
86	2.47613051693748e-11\\
88	2.47578088427154e-11\\
90	2.47554931079583e-11\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}



\addplot [color=myblack, line width=1.0pt]
  table[row sep=crcr]{%
1	0.499266323889453\\
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073883\\
5	8.44327280934686e-16\\
6	9.4842881140901e-16\\
7	1.03700147204602e-15\\
8	1.10584596002282e-15\\
9	1.15228359012857e-15\\
10	1.19252119990134e-15\\
11	1.2186255052603e-15\\
12	1.24035679219235e-15\\
13	1.25630301289187e-15\\
14	1.26697818627568e-15\\
15	1.27415990318291e-15\\
16	1.27990113128385e-15\\
17	1.28211440559709e-15\\
18	1.28378752416426e-15\\
19	1.28540654102983e-15\\
20	1.28662825331042e-15\\
21	1.28847022286999e-15\\
22	1.29032017848579e-15\\
23	1.29165254442079e-15\\
24	1.29322991565485e-15\\
25	1.29496104131002e-15\\
26	1.29622103005832e-15\\
27	1.29795994192233e-15\\
28	1.29941159776484e-15\\
29	1.30093842091625e-15\\
30	1.30260570414428e-15\\
31	1.30412986108336e-15\\
32	1.30598938261325e-15\\
33	1.30736516679461e-15\\
34	1.30904941162344e-15\\
35	1.31042404159512e-15\\
36	1.31190783062718e-15\\
37	1.3135520702423e-15\\
38	1.31499102461573e-15\\
39	1.31648211232327e-15\\
40	1.31846512152763e-15\\
41	1.32027799096689e-15\\
42	1.32157666572787e-15\\
43	1.32317251049739e-15\\
44	1.32481960894249e-15\\
45	1.3265335878612e-15\\
46	1.32798326602698e-15\\
47	1.3291689997008e-15\\
48	1.33060529080315e-15\\
49	1.3320498804117e-15\\
50	1.33385965237793e-15\\
51	1.33548758954421e-15\\
52	1.33727754732359e-15\\
53	1.33876127607062e-15\\
54	1.34022978417617e-15\\
55	1.3418891648639e-15\\
56	1.34316808624404e-15\\
57	1.3448564971266e-15\\
58	1.3464130500214e-15\\
59	1.34781696311115e-15\\
60	1.34941297136284e-15\\
61	1.35119359524239e-15\\
62	1.35290276887843e-15\\
63	1.35449036497902e-15\\
64	1.3561310964625e-15\\
65	1.35783530324503e-15\\
66	1.35950360590159e-15\\
67	1.36122839082579e-15\\
68	1.36281954581426e-15\\
69	1.3641214283304e-15\\
70	1.36562465257726e-15\\
71	1.36712296656496e-15\\
72	1.36859019764956e-15\\
73	1.37065470081492e-15\\
74	1.3722593018952e-15\\
75	1.37407002941343e-15\\
76	1.37601622417261e-15\\
77	1.37772866360607e-15\\
78	1.37951657426562e-15\\
79	1.38098981075543e-15\\
80	1.38251502072363e-15\\
81	1.38424435700918e-15\\
82	1.38587510444675e-15\\
83	1.38745452090805e-15\\
84	1.38907964287452e-15\\
85	1.39071382647796e-15\\
86	1.3925578077238e-15\\
87	1.39422186425609e-15\\
88	1.39562648768209e-15\\
89	1.39709558614285e-15\\
90	1.39881092345209e-15\\
};
% \addlegendentry{\texttt{SVD}$(\bm V(T_f))$}
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/Error_r_RD_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.136in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]






\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.499270111211453 
2	0.248169290744527\\
4	0.0541960548097126\\
6	0.00213633439822848\\
8	0.00223310801771008\\
10	0.00225448633080751\\
12	0.00226133778248204\\
14	0.00225833516910828\\
16	0.00226231913913508\\
18	0.00226199080215297\\
20	0.00226156025137857\\
22	0.00226143959560398\\
24	0.00226148219735061\\
26	0.00226149124510039\\
28	0.00226149114537793\\
30	0.00226149119718375\\
32	0.00226149120306432\\
34	0.00226149120727232\\
36	0.00226149120851055\\
38	0.00226149120850158\\
40	0.00226149120847489\\
42	0.00226149120847502\\
44	0.00226149120847712\\
46	0.00226149120847658\\
48	0.00226149120847698\\
50	0.00226149120847573\\
52	0.00226149120847734\\
54	0.00226149120847626\\
56	0.00226149120847617\\
58	0.00226149120847594\\
60	0.00226149120847627\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=square, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.588484703726826\\
2	0.420636503989458\\
3	0.363428960144152\\
4	0.343694530949285\\
5	0.34006656850097\\
6	0.184702042692642\\
7	0.146152384477382\\
8	0.116652619013631\\
9	0.102271330750951\\
10	0.0913417065047791\\
11	0.0819609626572466\\
12	0.0611615686900937\\
13	0.0666599068435731\\
14	0.0560068944682078\\
15	0.0621030495475919\\
16	0.0379666444893782\\
17	0.0297014666642934\\
18	0.023996847307103\\
19	0.0170718457413738\\
20	0.0143518243368333\\
21	0.00781559819053028\\
22	0.00692453368363621\\
23	0.00390722118849023\\
24	0.00258595059982193\\
25	0.002272600792061\\
26	0.00226740919341846\\
27	0.00226462949680579\\
28	0.00226410268624533\\
29	0.00226279142887545\\
30	0.00226216712828799\\
31	0.0022617208638987\\
32	0.0022616547191644\\
33	0.00226153122931466\\
34	0.00226149846366707\\
35	0.002261491001253\\
36	0.00226149108639516\\
37	0.0022614912355464\\
38	0.00226149125159228\\
39	0.00226149124871237\\
40	0.00226149125031483\\
41	0.00226149122649175\\
42	0.0022614912100235\\
43	0.00226149120853518\\
44	0.00226149120824819\\
45	0.00226149120825319\\
46	0.00226149120816383\\
47	0.00226149120804637\\
48	0.00226149120814668\\
49	0.00226149120820777\\
50	0.00226149120825813\\
51	0.00226149120828762\\
52	0.00226149120830094\\
53	0.0022614912083067\\
54	0.00226149120832239\\
55	0.00226149120836133\\
56	0.00226149120837908\\
57	0.0022614912083786\\
58	0.00226149120838785\\
59	0.00226149120839406\\
60	0.00226149120839441\\
};
%\addlegendentry{Uncov.Intg, dt1} 




\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.499266323889453
2	0.248160387073783\\
4	0.0541530361073882\\
6	2.16535100784877e-11\\
8	2.43403012696605e-11\\
10	2.46425802522662e-11\\
12	2.47491741489857e-11\\
14	2.47321841622044e-11\\
16	2.47396555314821e-11\\
18	2.47484801075246e-11\\
20	2.47501698723893e-11\\
22	2.4736687196361e-11\\
24	2.47489386006761e-11\\
26	2.47466863461052e-11\\
28	2.47585567826684e-11\\
30	2.47554130249564e-11\\
32	2.47481822165157e-11\\
34	2.47551210387519e-11\\
36	2.47439715263516e-11\\
38	2.47532424528891e-11\\
40	2.47549689537045e-11\\
42	2.4758168286253e-11\\
44	2.47534308815266e-11\\
46	2.47614866432038e-11\\
48	2.47559239889562e-11\\
50	2.47675317384081e-11\\
52	2.47536452432394e-11\\
54	2.47571955673479e-11\\
56	2.47511368359062e-11\\
58	2.47599737698078e-11\\
60	2.47547276248087e-11\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}
\addplot [color=myred, dotted, line width=1.0pt, mark=square, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499281070775203\\
2	0.248195349392786\\
3	0.121162492876036\\
4	0.054311201352354\\
5	0.00416092224300984\\
6	0.00259565780565456\\
7	0.00179463919714465\\
8	0.00136771297391807\\
9	0.0010799421790231\\
10	0.000888417060788901\\
11	0.000778042660845886\\
12	0.000588815100993471\\
13	0.000628794065834844\\
14	0.000464325066409885\\
15	0.000379658074604473\\
16	0.000397396684554923\\
17	0.000301504816130871\\
18	0.000202590218092207\\
19	0.00016551664013297\\
20	0.000104086404892106\\
21	7.67406667089059e-05\\
22	7.01433458432455e-05\\
23	3.49084844781403e-05\\
24	2.48536378460104e-05\\
25	1.99985288958317e-06\\
26	1.80454235332219e-06\\
27	1.81403408448551e-06\\
28	1.80810932409117e-06\\
29	1.82508824228925e-06\\
30	1.90742899319029e-06\\
31	1.6872266908724e-06\\
32	1.94593586388837e-06\\
33	1.90622047021538e-06\\
34	1.83171066918211e-06\\
35	1.81890645516842e-06\\
36	1.71893973933804e-06\\
37	1.84834191559091e-06\\
38	1.93058069949036e-06\\
39	2.04545047752561e-06\\
40	1.97832698925984e-06\\
41	1.80711793828091e-06\\
42	1.9229711219901e-06\\
43	1.80606807147848e-06\\
44	1.75927822909877e-06\\
45	1.76995139384665e-06\\
46	1.75602915568768e-06\\
47	1.80361641887885e-06\\
48	1.73158765943005e-06\\
49	1.70522427017158e-06\\
50	1.79435870167155e-06\\
51	1.77328018283196e-06\\
52	1.70751923329419e-06\\
53	1.67262768488808e-06\\
54	1.67034420423774e-06\\
55	1.73691219028322e-06\\
56	1.65833131665754e-06\\
57	1.60194149694551e-06\\
58	1.72505193433447e-06\\
59	1.79777801913732e-06\\
60	1.83907367331798e-06\\
};
%\addlegendentry{Uncov.Intg, dt2}


\addplot [color=myblack, line width=1.0pt]
  table[row sep=crcr]{%
1	0.499266323889453\\
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073883\\
5	8.44327280934686e-16\\
6	9.4842881140901e-16\\
7	1.03700147204602e-15\\
8	1.10584596002282e-15\\
9	1.15228359012857e-15\\
10	1.19252119990134e-15\\
11	1.2186255052603e-15\\
12	1.24035679219235e-15\\
13	1.25630301289187e-15\\
14	1.26697818627568e-15\\
15	1.27415990318291e-15\\
16	1.27990113128385e-15\\
17	1.28211440559709e-15\\
18	1.28378752416426e-15\\
19	1.28540654102983e-15\\
20	1.28662825331042e-15\\
21	1.28847022286999e-15\\
22	1.29032017848579e-15\\
23	1.29165254442079e-15\\
24	1.29322991565485e-15\\
25	1.29496104131002e-15\\
26	1.29622103005832e-15\\
27	1.29795994192233e-15\\
28	1.29941159776484e-15\\
29	1.30093842091625e-15\\
30	1.30260570414428e-15\\
31	1.30412986108336e-15\\
32	1.30598938261325e-15\\
33	1.30736516679461e-15\\
34	1.30904941162344e-15\\
35	1.31042404159512e-15\\
36	1.31190783062718e-15\\
37	1.3135520702423e-15\\
38	1.31499102461573e-15\\
39	1.31648211232327e-15\\
40	1.31846512152763e-15\\
41	1.32027799096689e-15\\
42	1.32157666572787e-15\\
43	1.32317251049739e-15\\
44	1.32481960894249e-15\\
45	1.3265335878612e-15\\
46	1.32798326602698e-15\\
47	1.3291689997008e-15\\
48	1.33060529080315e-15\\
49	1.3320498804117e-15\\
50	1.33385965237793e-15\\
51	1.33548758954421e-15\\
52	1.33727754732359e-15\\
53	1.33876127607062e-15\\
54	1.34022978417617e-15\\
55	1.3418891648639e-15\\
56	1.34316808624404e-15\\
57	1.3448564971266e-15\\
58	1.3464130500214e-15\\
59	1.34781696311115e-15\\
60	1.34941297136284e-15\\
};
% \addlegendentry{\texttt{SVD}$(\bm V(T_f))$}
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/Error_r_n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=1]

\begin{axis}[%
width=3.4in,
height=3.4in,
at={(1.136in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-15,
ymax=1e1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, align=left,fill=none,font=\footnotesize}
]
\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	0.250004218641054\\
4	0.0625188594005676\\
6	0.0157043049896461\\
8	0.00422932989186012\\
10	0.00191294850398756\\
12	0.00180042396082365\\
14	0.00213709843280869\\
16	0.0022165716251577\\
18	0.00224617336423501\\
20	0.00225970230878154\\
22	0.00226271072832126\\
24	0.00226435547261572\\
26	0.00226525468660507\\
28	0.00226563275614934\\
30	0.00226582192679124\\
32	0.00226592163517438\\
34	0.00226594806990956\\
36	0.00226596461203561\\
38	0.00226597438926074\\
40	0.00226598061587479\\
42	0.0022659835259474\\
44	0.00226598452006736\\
46	0.00226598516103389\\
48	0.00226598537984721\\
50	0.00226598552950808\\
52	0.00226598561364882\\
54	0.00226598565914153\\
56	0.00226598567487712\\
58	0.00226598568772207\\
60	0.00226598569335152\\
};
\addlegendentry{$\text{$\hat{\bm{V}}$}_{\text{opt}}\text{$\mid$ $\Delta t_1$}$}

\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	0.250014622063584\\
4	0.0625745986945715\\
6	0.0159446442370342\\
8	0.00498244100794277\\
10	0.00338125605087416\\
12	0.00319636740587373\\
14	0.00278967392655518\\
16	0.00261271831369576\\
18	0.00307884173791493\\
20	0.00221021325150604\\
22	0.00246926437025475\\
24	0.0107144027633218\\
26	0.00245394711890699\\
28	0.00229832067288488\\
30	0.0022825688345937\\
32	0.00227016381767944\\
34	0.00226882281744376\\
36	0.00226571211835052\\
38	0.00226846933156996\\
40	0.00227083205713417\\
42	0.00226835696707088\\
44	0.00226603654849796\\
46	0.00226560854792322\\
48	0.00226606307180994\\
50	0.00226593695388088\\
52	0.00226604217317113\\
54	0.0022660142567017\\
56	0.00226600913179534\\
58	0.00226605701194188\\
60	0.00226601567172416\\
};
\addlegendentry{DEIM-CUR $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=asterisk, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	0.250008691815608\\
4	0.0625374536740642\\
6	0.0157921501667934\\
8	0.00449464419276432\\
10	0.00256270078385012\\
12	0.00229518557453762\\
14	0.00231687961203977\\
16	0.00219793858557701\\
18	0.00220301316539\\
20	0.00223136936936219\\
22	0.00223991282440915\\
24	0.00226405642949482\\
26	0.00226279321606185\\
28	0.00226455899272536\\
30	0.00226437730157833\\
32	0.00226594216485999\\
34	0.00226582158208825\\
36	0.00226635556850811\\
38	0.00226581310009226\\
40	0.00226583955608125\\
42	0.00226594346724535\\
44	0.00226590944278193\\
46	0.00226596774826868\\
48	0.00226599861232711\\
50	0.00226599812000874\\
52	0.00226600264018407\\
54	0.0022659805420567\\
56	0.00226598784721452\\
58	0.00226599115676725\\
60	0.00226598453716748\\
};
\addlegendentry{OS-DEIM-CUR $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=triangle, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	0.703751192790428\\
4	0.759601230404738\\
6	0.762864185881045\\
8	0.766706988003544\\
10	0.77426520847811\\
12	0.774137815907924\\
14	0.772600841670854\\
16	0.785069741633415\\
18	0.82143017028921\\
20	0.835397339909475\\
22	0.859254850239396\\
24	0.869986889538916\\
26	0.868336938577605\\
28	0.882119724675792\\
30	0.886405745573536\\
32	0.88298120808454\\
34	0.882239332812717\\
36	0.895112678877277\\
38	0.902530840965562\\
40	0.898672031587971\\
42	0.898878455958802\\
44	0.913655176169514\\
46	0.89370423998052\\
48	0.90078116834431\\
50	0.891212169718439\\
52	0.885836162500208\\
54	0.879459715523258\\
56	0.875157451592514\\
58	0.864649993678091\\
60	0.85440934754251\\
};
\addlegendentry{DBO $\mid$ $\Delta t_1$}

\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999991\\
12	0.000244140625000001\\
14	6.10351562499983e-05\\
16	1.5258789062513e-05\\
18	3.814697265678e-06\\
20	9.53674316627886e-07\\
22	2.3841858001034e-07\\
24	5.96046485438329e-08\\
26	1.49011764683024e-08\\
28	3.72535217964262e-09\\
30	9.31573115561232e-10\\
32	2.33864937966792e-10\\
34	6.22744326899511e-11\\
36	2.66789324640326e-11\\
38	2.2722976822479e-11\\
40	2.34868166736388e-11\\
42	2.40962462195271e-11\\
44	2.47637534869734e-11\\
46	2.49774591773293e-11\\
48	2.50474323964491e-11\\
50	2.50775067515323e-11\\
52	2.50885170215312e-11\\
54	2.50925024367921e-11\\
56	2.50917595527624e-11\\
58	2.50938827964102e-11\\
60	2.5094735360752e-11\\
};
\addlegendentry{$\text{$\hat{\bm{V}}$}_{\text{opt}}\text{$\mid$ $\Delta t_2$}$}

\addplot [color=myred, dotted, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
2	0.25\\
4	0.0624999999999999\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999994\\
12	0.000244140624999998\\
14	6.10351562500024e-05\\
16	1.52587890625253e-05\\
18	3.81469726571722e-06\\
20	9.53674316807772e-07\\
22	2.3841858070871e-07\\
24	5.9604651109395e-08\\
26	1.49011871123958e-08\\
28	3.72539350192344e-09\\
30	9.3173231853196e-10\\
32	2.34502905334195e-10\\
34	6.45629935358266e-11\\
36	3.139983256644e-11\\
38	2.79347499518271e-11\\
40	2.71796504052288e-11\\
42	2.66686414089951e-11\\
44	2.44794480240596e-11\\
46	2.48827278956319e-11\\
48	2.49185390333839e-11\\
50	2.50866526836541e-11\\
52	2.4927980967831e-11\\
54	2.49778331005293e-11\\
56	2.48548608053878e-11\\
58	2.49494767970496e-11\\
60	2.48722221124103e-11\\
};
\addlegendentry{DEIM-CUR $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
2	0.25\\
4	0.0624999999999999\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999993\\
12	0.000244140625000002\\
14	6.10351562500031e-05\\
16	1.52587890625217e-05\\
18	3.81469726570555e-06\\
20	9.53674316746955e-07\\
22	2.38418580512112e-07\\
24	5.9604650545703e-08\\
26	1.49011848948128e-08\\
28	3.72538243720863e-09\\
30	9.31698986881747e-10\\
32	2.34355727021675e-10\\
34	6.39945174616689e-11\\
36	2.99448327616007e-11\\
38	2.6225561120306e-11\\
40	2.57072386550473e-11\\
42	2.50586027372817e-11\\
44	2.46406999208751e-11\\
46	2.48960074875059e-11\\
48	2.49342322618318e-11\\
50	2.49885485253289e-11\\
52	2.50752204165222e-11\\
54	2.49607298792356e-11\\
56	2.49958411273766e-11\\
58	2.49310445605958e-11\\
60	2.48391163205299e-11\\
};
\addlegendentry{OS-DEIM-CUR $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=triangle, mark options={solid, myred}]
  table[row sep=crcr]{%
2	0.703697576221021\\
4	0.759551763194812\\
6	0.76281388637428\\
8	0.766657427399548\\
10	0.774219730650113\\
12	0.774092365954814\\
14	0.772555956334516\\
16	0.785027334283287\\
18	0.821399607971856\\
20	0.835372378798664\\
22	0.859239754766079\\
24	0.869980741494273\\
26	0.868332539631641\\
28	0.882121056006828\\
30	0.886409586595123\\
32	0.882986331559617\\
34	0.88224582483988\\
36	0.895127157537876\\
38	0.902552031192029\\
40	0.898702876978713\\
42	0.89891477275141\\
44	0.913700500659738\\
46	0.893752500020354\\
48	0.900840492626938\\
50	0.891276264380871\\
52	0.885904178148893\\
54	0.879530813344146\\
56	0.87523171674501\\
58	0.864725364208942\\
60	0.854489317623656\\
};
\addlegendentry{DBO $\mid$ $\Delta t_2$}

\addplot [color=mygrey, line width=1.0pt]
  table[row sep=crcr]{%
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999992\\
12	0.000244140624999997\\
14	6.10351562499962e-05\\
16	1.52587890625035e-05\\
18	3.81469726562688e-06\\
20	9.53674316403435e-07\\
22	2.38418579100398e-07\\
24	5.96046447736548e-08\\
26	1.49011611974322e-08\\
28	3.72529030499035e-09\\
30	9.31322574218637e-10\\
32	2.32830644280305e-10\\
34	5.8207657118119e-11\\
36	1.45519185365298e-11\\
38	3.63798548449969e-12\\
40	9.09499084927673e-13\\
42	2.27392606650626e-13\\
44	5.69113874393991e-14\\
46	1.44858964307182e-14\\
48	4.5290281899017e-15\\
50	2.96095138133268e-15\\
52	2.90967194029906e-15\\
54	2.88498981542425e-15\\
56	2.88681931726308e-15\\
58	2.88686308774316e-15\\
60	2.88807662323677e-15\\
};
\addlegendentry{$\text{SVD}({\text{V(T}_\text{f}\text{)}})$}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/Error_r_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.75]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.046in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=10^2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]


\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.5\\  
2	0.250008831989557\\
4	0.0625372580964803\\
6	0.0157786201431957\\
8	0.00456880361271387\\
10	0.00257577052949978\\
12	0.00231734952518242\\
14	0.00225624898015126\\
16	0.00221871366116188\\
18	0.00220705399314932\\
20	0.00222566407915653\\
22	0.0022435658607635\\
24	0.00226282210415369\\
26	0.00226315317493618\\
28	0.0022637854859269\\
30	0.00226502700506716\\
32	0.00226521049134609\\
34	0.00226597911295283\\
36	0.00226596735771769\\
38	0.0022659336538412\\
40	0.00226594750500344\\
42	0.00226609524011182\\
44	0.00226595749766555\\
46	0.00226599364472786\\
48	0.00226597984358981\\
50	0.0022660095098956\\
52	0.0022659804436432\\
54	0.00226598787273141\\
56	0.0022659877590048\\
58	0.00226598789078447\\
60	0.00226598733544655\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}



\addplot [color=myblue, line width=1.0pt, mark=square, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.589026834267275\\
2	0.42159084761399\\
3	0.364593179522555\\
4	0.344945119850791\\
5	0.341333998646309\\
6	0.337635755547022\\
7	0.335840880509564\\
8	0.333498179565548\\
9	0.330364383022169\\
10	0.329659342869955\\
11	0.32476110581218\\
12	0.320193514100611\\
13	0.278044377140151\\
14	0.269252097302223\\
15	0.220768628796903\\
16	0.174179357558855\\
17	0.135189438372946\\
18	0.122028909976642\\
19	0.105937171825873\\
20	0.0888423203563232\\
21	0.0771260672464434\\
22	0.0713459794092085\\
23	0.0641180854797658\\
24	0.0515269269007095\\
25	0.0478161829907148\\
26	0.0422457823692086\\
27	0.0427770552644481\\
28	0.0359625245243746\\
29	0.0324317656829249\\
30	0.0306632558674897\\
31	0.0261364598566031\\
32	0.023544188864989\\
33	0.0219929192020106\\
34	0.0201152121983826\\
35	0.0191264501564328\\
36	0.0169779517064902\\
37	0.0162840207121598\\
38	0.0151269350146482\\
39	0.0137701850789464\\
40	0.0109608949362817\\
41	0.00816904617925068\\
42	0.00786548469053445\\
43	0.00718858919329973\\
44	0.00648589141437601\\
45	0.00555317757245797\\
46	0.0047693514136705\\
47	0.00468787989483809\\
48	0.0043094999511946\\
49	0.00370660633593546\\
50	0.0036553639123144\\
51	0.00317777369612927\\
52	0.0028878318804668\\
53	0.002868064309976\\
54	0.00273300189145983\\
55	0.00264326263918326\\
56	0.00246958520446374\\
57	0.00242501367399199\\
58	0.00238299426834357\\
59	0.00233517723447512\\
60	0.00231793648012966\\
};
\addlegendentry{Uncov.Integ $\mid$ $\Delta t_1$ }



\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999993\\
12	0.000244140625000001\\
14	6.10351562500027e-05\\
16	1.52587890625229e-05\\
18	3.8146972657069e-06\\
20	9.53674316732502e-07\\
22	2.38418580421351e-07\\
24	5.9604650157917e-08\\
26	1.4901183319316e-08\\
28	3.7253793772055e-09\\
30	9.31675117666945e-10\\
32	2.34236219935131e-10\\
34	6.36375794478095e-11\\
36	2.96155279258619e-11\\
38	2.60000933075703e-11\\
40	2.55978199215875e-11\\
42	2.52962336841639e-11\\
44	2.45862866144045e-11\\
46	2.48711941080655e-11\\
48	2.49640445529742e-11\\
50	2.50499661476805e-11\\
52	2.50007337864359e-11\\
54	2.49839613509822e-11\\
56	2.48919244951643e-11\\
58	2.48908036195595e-11\\
60	2.48351282123606e-11\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}




\addplot [color=myred, dotted, line width=1.0pt, mark=square, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.500014710867599\\
2	0.250034671196972\\
3	0.125070283844529\\
4	0.0626369580957748\\
5	0.031525527218721\\
6	0.0161586240314973\\
7	0.00882327009304909\\
8	0.00564412715476259\\
9	0.004479856601897\\
10	0.00414308169355118\\
11	0.00402627120894855\\
12	0.00395317136573713\\
13	0.00388714375471804\\
14	0.00388525996918761\\
15	0.00387537891494295\\
16	0.00382296529040329\\
17	0.00379641303865713\\
18	0.00374489271393153\\
19	0.00368422021688797\\
20	0.00363605464056801\\
21	0.0036243025148278\\
22	0.00352668603097179\\
23	0.00343799429462148\\
24	0.00337257640662347\\
25	0.00336324822371169\\
26	0.00335174246903436\\
27	0.00329626357295255\\
28	0.00329641664597891\\
29	0.00330176871687762\\
30	0.00324546988738361\\
31	0.00323450199264826\\
32	0.00311043975292525\\
33	0.00312159183049024\\
34	0.00306124522945521\\
35	0.0029995174844122\\
36	0.00299379172737244\\
37	0.00299615060194078\\
38	0.0029759958517849\\
39	0.0027633536781717\\
40	0.00240610751133387\\
41	0.00201380587214845\\
42	0.00167789403939819\\
43	0.00149196503277376\\
44	0.00101477858671618\\
45	0.000875802948199566\\
46	0.000760874516995061\\
47	0.000691627150836734\\
48	0.00063951229733919\\
49	0.000570774057460087\\
50	0.00052185064613262\\
51	0.000478706210216817\\
52	0.000419518598615453\\
53	0.000375772334748606\\
54	0.000281983900635928\\
55	0.000251405842419931\\
56	0.000236370904873028\\
57	0.000221321288494875\\
58	0.000210071788423463\\
59	0.000197142919864862\\
60	0.00017706091199325\\
};
\addlegendentry{Uncov.Integ $\mid$ $\Delta t_2$ }

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999992\\
12	0.000244140624999997\\
14	6.10351562499962e-05\\
16	1.52587890625035e-05\\
18	3.81469726562688e-06\\
20	9.53674316403435e-07\\
22	2.38418579100398e-07\\
24	5.96046447736548e-08\\
26	1.49011611974322e-08\\
28	3.72529030499035e-09\\
30	9.31322574218637e-10\\
32	2.32830644280305e-10\\
34	5.8207657118119e-11\\
36	1.45519185365298e-11\\
38	3.63798548449969e-12\\
40	9.09499084927673e-13\\
42	2.27392606650626e-13\\
44	5.69113874393991e-14\\
46	1.44858964307182e-14\\
48	4.5290281899017e-15\\
50	2.96095138133268e-15\\
52	2.90967194029906e-15\\
54	2.88498981542425e-15\\
56	2.88681931726308e-15\\
58	2.88686308774316e-15\\
60	2.88807662323677e-15\\
};
\addlegendentry{$\text{SVD}(\bm V(T_f))$}
\end{axis}
\end{tikzpicture}%

==> Figures/Error_r_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.35in,
height=2.35in,
at={(1.046in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=10^2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]
\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.5\\
2	0.250014622063584\\
4	0.0625745986945715\\
6	0.0159446442370342\\
8	0.00498244100794277\\
10	0.00338125605087416\\
12	0.00319636740587373\\
14	0.00278967392655518\\
16	0.00261271831369576\\
18	0.00307884173791493\\
20	0.00221021325150604\\
22	0.00246926437025475\\
24	0.0107144027633218\\
26	0.00245394711890699\\
28	0.00229832067288488\\
30	0.0022825688345937\\
32	0.00227016381767944\\
34	0.00226882281744376\\
36	0.00226571211835052\\
38	0.00226846933156996\\
40	0.00227083205713417\\
42	0.00226835696707088\\
44	0.00226603654849796\\
46	0.00226560854792322\\
48	0.00226606307180994\\
50	0.00226593695388088\\
52	0.00226604217317113\\
54	0.0022660142567017\\
56	0.00226600913179534\\
58	0.00226605701194188\\
60	0.00226601567172416\\
};
\addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.5\\  
2	0.250008831989557\\
4	0.0625372580964803\\
6	0.0157786201431957\\
8	0.00456880361271387\\
10	0.00257577052949978\\
12	0.00231734952518242\\
14	0.00225624898015126\\
16	0.00221871366116188\\
18	0.00220705399314932\\
20	0.00222566407915653\\
22	0.0022435658607635\\
24	0.00226282210415369\\
26	0.00226315317493618\\
28	0.0022637854859269\\
30	0.00226502700506716\\
32	0.00226521049134609\\
34	0.00226597911295283\\
36	0.00226596735771769\\
38	0.0022659336538412\\
40	0.00226594750500344\\
42	0.00226609524011182\\
44	0.00226595749766555\\
46	0.00226599364472786\\
48	0.00226597984358981\\
50	0.0022660095098956\\
52	0.0022659804436432\\
54	0.00226598787273141\\
56	0.0022659877590048\\
58	0.00226598789078447\\
60	0.00226598733544655\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=triangle, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.500000696446737\\
2	0.25000163292868\\
3	0.125003401643888\\
4	0.0625081791301673\\
5	0.0312778898091301\\
6	0.0156783056663922\\
7	0.0679960229016973\\
8	1e5\\
};
\addlegendentry{DLRA $\mid$ $\Delta t_1$ \cite{KL07}}

\addplot [color=myblue, line width=1.0pt, mark=asterisk, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.500000078637091\\
2	0.250000263855318\\
3	0.125000599454631\\
4	0.0625018554880956\\
5	0.0312542975765653\\
6	0.0157639187736372\\
7	0.011999735474146\\
8	0.0540332362792798\\
9	0.0869739922552131\\
10	0.521347456398839\\
11	1e5\\
};
\addlegendentry{DO $\mid$ $\Delta t_1$ \cite{SL09}}

\addplot [color=myred, dotted, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0624999999999999\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999994\\
12	0.000244140624999998\\
14	6.10351562500024e-05\\
16	1.52587890625253e-05\\
18	3.81469726571722e-06\\
20	9.53674316807772e-07\\
22	2.3841858070871e-07\\
24	5.9604651109395e-08\\
26	1.49011871123958e-08\\
28	3.72539350192344e-09\\
30	9.3173231853196e-10\\
32	2.34502905334195e-10\\
34	6.45629935358266e-11\\
36	3.139983256644e-11\\
38	2.79347499518271e-11\\
40	2.71796504052288e-11\\
42	2.66686414089951e-11\\
44	2.44794480240596e-11\\
46	2.48827278956319e-11\\
48	2.49185390333839e-11\\
50	2.50866526836541e-11\\
52	2.4927980967831e-11\\
54	2.49778331005293e-11\\
56	2.48548608053878e-11\\
58	2.49494767970496e-11\\
60	2.48722221124103e-11\\
};
\addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999993\\
12	0.000244140625000001\\
14	6.10351562500027e-05\\
16	1.52587890625229e-05\\
18	3.8146972657069e-06\\
20	9.53674316732502e-07\\
22	2.38418580421351e-07\\
24	5.9604650157917e-08\\
26	1.4901183319316e-08\\
28	3.7253793772055e-09\\
30	9.31675117666945e-10\\
32	2.34236219935131e-10\\
34	6.36375794478095e-11\\
36	2.96155279258619e-11\\
38	2.60000933075703e-11\\
40	2.55978199215875e-11\\
42	2.52962336841639e-11\\
44	2.45862866144045e-11\\
46	2.48711941080655e-11\\
48	2.49640445529742e-11\\
50	2.50499661476805e-11\\
52	2.50007337864359e-11\\
54	2.49839613509822e-11\\
56	2.48919244951643e-11\\
58	2.48908036195595e-11\\
60	2.48351282123606e-11\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=triangle, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
7	0.00781249999999999\\
8	0.00390624999999999\\
9	0.00195312500000005\\
10	0.000976562500000151\\
11	0.000488281250018764\\
12	0.00024414062623655\\
13	0.000122070324892482\\
14	6.10351881486726e-05\\
15	3.100506318982e-05\\
16	2.80418636045631e-05\\
17	0.000160596552782842\\
18	0.00635366412880544\\
19	0.0745419909990391\\
20	0.555406042484047\\
21	1.27481150305247\\
22	1.28290541722276\\
23	1.20812999596956\\
24	1e5\\
};
\addlegendentry{DLRA $\mid$ $\Delta t_2$ \cite{KL07}}

\addplot [color=myred, dotted, line width=1.0pt, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
7	0.00781249999999998\\
8	0.00390625\\
9	0.00195312500000003\\
10	0.000976562500000047\\
11	0.000488281250090073\\
12	0.000244140627212022\\
13	0.000122070528048094\\
14	6.10357336957267e-05\\
15	3.06300307315672e-05\\
16	1.57866302910535e-05\\
17	7.77374448117332e-05\\
18	0.000856562487694364\\
19	0.0506045744818511\\
20	0.638848672182523\\
21	0.171903003852237\\
22	0.307764022593519\\
23	1.04841547587368\\
24	1.07476940185158\\
25	1.25896475114826\\
26	0.977380596168923\\
27	0.940763299576873\\
28	1.44712557655873\\
29	1.42010646373574\\
30	1.3311442141583\\
31	1.36510046719813\\
32	1.42995900812233\\
33	1.3140103696187\\
34	1.45134081247101\\
35	1.3356451601476\\
36	1.53566933827227\\
37	1.49918706544435\\
38	1.32662043085303\\
39	1.32982733402042\\
40	1.32415477201334\\
41	1.39110554936323\\
42	1e5\\
};
\addlegendentry{DO $\mid$ $\Delta t_2$ \cite{SL09}}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999992\\
12	0.000244140624999997\\
14	6.10351562499962e-05\\
16	1.52587890625035e-05\\
18	3.81469726562688e-06\\
20	9.53674316403435e-07\\
22	2.38418579100398e-07\\
24	5.96046447736548e-08\\
26	1.49011611974322e-08\\
28	3.72529030499035e-09\\
30	9.31322574218637e-10\\
32	2.32830644280305e-10\\
34	5.8207657118119e-11\\
36	1.45519185365298e-11\\
38	3.63798548449969e-12\\
40	9.09499084927673e-13\\
42	2.27392606650626e-13\\
44	5.69113874393991e-14\\
46	1.44858964307182e-14\\
48	4.5290281899017e-15\\
50	2.96095138133268e-15\\
52	2.90967194029906e-15\\
54	2.88498981542425e-15\\
56	2.88681931726308e-15\\
58	2.88686308774316e-15\\
60	2.88807662323677e-15\\
};
\addlegendentry{$\text{SVD}(\bm V(T_f))$}
\end{axis}
\end{tikzpicture}%

==> Figures/InverseNorm_r.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
\definecolor{mygrey}{rgb}{.7 .7 .7}

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.55in,
height=2.35in,
at={(1.046in,0.794in)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1,
ymax=1e+10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Norm of inverse},
axis background/.style={fill=white},
legend style={at={(0.1,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=mygrey, line width=1.0pt, mark=o, mark options={solid, mygrey}]
  table[row sep=crcr]{%
1	0.73603318146115\\
2	1.47186853878068\\
3	2.94347565764296\\
4	5.88422195079267\\
5	11.7629514462931\\
6	23.5501493719503\\
7	51.1139985857867\\
8	1.25052278851982e+19\\
};
\addlegendentry{DLRA Std. Int. \cite{KL07} ($\|\bs \Sigma^{-1}\|$)}

\addplot [color=myblack, line width=1.0pt, mark=o, mark options={solid, myblack}]
  table[row sep=crcr]{%
1	0.541504293941878\\
2	2.16595024506351\\
3	8.66283858906197\\
4	34.6594733912378\\
5	138.615674815279\\
6	543.693447776471\\
7	1926.36320078083\\
8	8011.49138982699\\
9	8784.88557648143\\
10	19507.2791720504\\
11	5.12442939369175e+18\\
};
\addlegendentry{DO \cite{SL09} ($\|\bm C^{-1}\|$)}

\addplot [color=myred, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
2	3.53816688278307\\
%3	3.45875581208948\\
4	4.64627275781365\\
%5	3.9370202351193\\
6	5.14873704231453\\
%7	6.48433500472223\\
8	6.10430933986175\\
%9	5.72285971830989\\
10	5.94537424328696\\
%11	7.55277798294661\\
12	8.27854096383219\\
%13	6.06885183379107\\
14	6.24427094565775\\
%15	8.27077241133209\\
16	9.83514048967725\\
%17	7.19745083911564\\
18	7.5537615875938\\
%19	7.75992406268697\\
20	10.1311878547535\\
%21	18.8612303029342\\
22	14.1199380216532\\
%23	8.50827936072887\\
24	9.58132195321378\\
%25	10.8163641476865\\
26	10.7293584148472\\
%27	16.1861855067259\\
28	9.35375025012918\\
%29	9.74158223438402\\
30	10.9949469833999\\
%31	10.8979888172969\\
32	11.1292172402793\\
%33	20.0796938597296\\
34	8.35207084267975\\
%35	10.622230173837\\
36	10.2157382580018\\
%37	13.5964365518301\\
38	11.3786343292542\\
%39	16.7392180647527\\
40	8.17543907267701\\
%41	27.3987183366242\\
42	13.284458044755\\
%43	10.1989865720897\\
44	12.6769954416536\\
%45	11.2981139360062\\
46	10.4752051446123\\
%47	10.9546332439713\\
48	17.3506466742657\\
%49	7.40774600176984\\
50	13.0582460674774\\
%51	13.4574902510978\\
52	13.716757265101\\
%53	12.3035437844997\\
54	11.1285589941674\\
%55	15.7275866195323\\
56	19.8175932748377\\
%57	11.167428060485\\
58	12.1638666093191\\
%59	30.7130934684706\\
60	10.4057670479674\\
%61	11.117843199853\\
62	19.3271686289627\\
%63	9.90416510018148\\
64	16.2750980344182\\
%65	10.7545811483509\\
66	11.0369522875218\\
%67	10.4945711085679\\
68	10.7846063707609\\
%69	13.0938519695996\\
70	7.59619990161686\\
%71	16.3092084312585\\
72	19.4805044976579\\
%73	15.9545727742358\\
74	9.69231522251791\\
%75	12.9177159309174\\
76	10.8180746567843\\
%77	9.2617877339931\\
78	8.71295450347796\\
%79	7.46678660315809\\
80	9.34464204425723\\
%81	9.51881556209826\\
82	11.0545064266121\\
%83	6.40568510934849\\
84	11.1843403757053\\
%85	12.0901926368478\\
86	7.82128127049525\\
%87	8.42350359087609\\
88	6.56252098483527\\
%89	12.0575989378489\\
90	8.37131213763082\\
%91	10.1370361167278\\
92	11.1847539534581\\
%93	7.37067104709131\\
94	5.71987249247283\\
%95	7.51473124451855\\
96	6.71608686464704\\
%97	3.6837871992492\\
98	2.68543448833929\\
%99	3.71699143498934\\
100	1\\
};
\addlegendentry{TDB-CUR (DEIM) ($\|\bm Q(\bm p,:)^{-1}\|$)}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
2	1.86575028329244\\
%3	1.92134979665583\\
4	2.11665553452682\\
%5	2.18948179321517\\
6	2.15385971594223\\
%7	2.69051115771466\\
8	2.2931001926474\\
%9	2.2923382380103\\
10	2.57379800407065\\
%11	2.87476948571882\\
12	2.96453444286989\\
%13	2.79944427925498\\
14	2.78337922497049\\
%15	2.90488344748751\\
16	2.96901740434083\\
%17	2.67744359355122\\
18	2.71468420203663\\
%19	2.89224612527245\\
20	2.75996306101009\\
%21	2.75547164623997\\
22	2.97370539776708\\
%23	2.8521005755075\\
24	2.89912145164454\\
%25	2.73562813197569\\
26	3.29422794290857\\
%27	2.9215677063151\\
28	3.13296219674791\\
%29	3.07976857939542\\
30	3.2735059555372\\
%31	3.43661803442129\\
32	2.98629749631875\\
%33	3.0486086419553\\
34	2.90896112645501\\
%35	3.44012992872367\\
36	3.04322064873622\\
%37	3.17781337595545\\
38	2.92507652438221\\
%39	3.40530825583105\\
40	3.33471284886125\\
%41	3.33025453601286\\
42	3.21127805568218\\
%43	3.19358625761977\\
44	2.95538749045638\\
%45	2.97462336229565\\
46	2.95372116702701\\
%47	2.97930176532531\\
48	3.29378007102947\\
%49	3.15380705776194\\
50	3.11664416307735\\
%51	2.94557111842259\\
52	3.00817134945009\\
%53	3.36408527731911\\
54	2.93876846392022\\
%55	2.96579227057376\\
56	3.16916994074479\\
%57	3.04257197976098\\
58	3.07778028979453\\
%59	2.93179930606188\\
60	2.94030238643\\
%61	3.20115192825205\\
62	2.97614780107035\\
%63	3.17134743907217\\
64	3.04435740438166\\
%65	3.07565288812878\\
66	3.14832215392614\\
%67	3.09897617978625\\
68	2.80398083023845\\
%69	2.76852322868465\\
70	2.79154498691963\\
%71	2.81212259138431\\
72	2.73069403757398\\
%73	2.63894012092716\\
74	2.78776203780961\\
%75	2.71112875937586\\
76	2.88856143767799\\
%77	2.76356499785491\\
78	2.83995473224367\\
%79	2.7408534181898\\
80	2.5498410019842\\
%81	2.52013182593154\\
82	2.5059247698496\\
%83	2.34169505569579\\
84	2.35767501191358\\
%85	2.32820528617061\\
86	2.37409042227793\\
%87	2.22353786425756\\
88	1.87799415847592\\
%89	1.75390737178217\\
90	1\\
};
\addlegendentry{TDB-CUR (OS-DEIM) ($\|\bm Q(\bm p,:)^{\dagger}\|$)}
\end{axis}
\end{tikzpicture}%

==> Figures/PS_full.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.55in,
height=2.35in,
at={(1.046in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=10^2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]
\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.5\\
2	0.250014622063584\\
4	0.0625745986945715\\
6	0.0159446442370342\\
8	0.00498244100794277\\
10	0.00338125605087416\\
12	0.00319636740587373\\
14	0.00278967392655518\\
16	0.00261271831369576\\
18	0.00307884173791493\\
20	0.00221021325150604\\
22	0.00246926437025475\\
24	0.0107144027633218\\
26	0.00245394711890699\\
28	0.00229832067288488\\
30	0.0022825688345937\\
32	0.00227016381767944\\
34	0.00226882281744376\\
36	0.00226571211835052\\
38	0.00226846933156996\\
40	0.00227083205713417\\
42	0.00226835696707088\\
44	0.00226603654849796\\
46	0.00226560854792322\\
48	0.00226606307180994\\
50	0.00226593695388088\\
52	0.00226604217317113\\
54	0.0022660142567017\\
56	0.00226600913179534\\
58	0.00226605701194188\\
60	0.00226601567172416\\
};
\addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.5\\  
2	0.250008831989557\\
4	0.0625372580964803\\
6	0.0157786201431957\\
8	0.00456880361271387\\
10	0.00257577052949978\\
12	0.00231734952518242\\
14	0.00225624898015126\\
16	0.00221871366116188\\
18	0.00220705399314932\\
20	0.00222566407915653\\
22	0.0022435658607635\\
24	0.00226282210415369\\
26	0.00226315317493618\\
28	0.0022637854859269\\
30	0.00226502700506716\\
32	0.00226521049134609\\
34	0.00226597911295283\\
36	0.00226596735771769\\
38	0.0022659336538412\\
40	0.00226594750500344\\
42	0.00226609524011182\\
44	0.00226595749766555\\
46	0.00226599364472786\\
48	0.00226597984358981\\
50	0.0022660095098956\\
52	0.0022659804436432\\
54	0.00226598787273141\\
56	0.0022659877590048\\
58	0.00226598789078447\\
60	0.00226598733544655\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=triangle, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.500000696446737\\
2	0.25000163292868\\
3	0.125003401643888\\
4	0.0625081791301673\\
5	0.0312778898091301\\
6	0.0156783056663922\\
7	0.0679960229016973\\
8	1e5\\
};
\addlegendentry{DLRA Std. Int. $\mid$ $\Delta t_1$ \cite{KL07}}

\addplot [color=myblue, line width=1.0pt, mark=asterisk, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.500000078637091\\
2	0.250000263855318\\
3	0.125000599454631\\
4	0.0625018554880956\\
5	0.0312542975765653\\
6	0.0157639187736372\\
7	0.011999735474146\\
8	0.0540332362792798\\
9	0.0869739922552131\\
10	0.521347456398839\\
11	1e5\\
};
\addlegendentry{DO $\mid$ $\Delta t_1$ \cite{SL09}}


\addplot [color=myblue, line width=1.0pt, mark=square, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.5\\
2	0.250000269467373\\
4	0.0625015386247087\\
6	0.0156323375244914\\
8	0.00394018826845718\\
10	0.00111981756520385\\
12	0.00068899804086379\\
14	0.00092985320124468\\
16	0.00276372611218331\\
18	0.00356091835850867\\
20	0.00377766946874024\\
22	0.00381680613816122\\
24	0.00382700714539204\\
26	0.00381771809513268\\
28	0.00381693986514617\\
30	0.0038235363265421\\
32	0.00381437782009753\\
34	0.00381891828049093\\
36	0.00381547512093207\\
38	0.00381986260207407\\
40	0.00382668420924098\\
42	0.00383015791765392\\
44	0.00383239347113405\\
46	0.00383510034057348\\
48	0.00384357196711891\\
50	0.003846890568762\\
52	0.00384683109968176\\
54	0.00385117496376006\\
56	0.00385404096868183\\
58	0.00386187723266484\\
60	0.00386287228857146\\
};
\addlegendentry{PS $\mid$ $\Delta t_1$ \cite{LO14}}

\addplot [color=myred, dotted, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0624999999999999\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999994\\
12	0.000244140624999998\\
14	6.10351562500024e-05\\
16	1.52587890625253e-05\\
18	3.81469726571722e-06\\
20	9.53674316807772e-07\\
22	2.3841858070871e-07\\
24	5.9604651109395e-08\\
26	1.49011871123958e-08\\
28	3.72539350192344e-09\\
30	9.3173231853196e-10\\
32	2.34502905334195e-10\\
34	6.45629935358266e-11\\
36	3.139983256644e-11\\
38	2.79347499518271e-11\\
40	2.71796504052288e-11\\
42	2.66686414089951e-11\\
44	2.44794480240596e-11\\
46	2.48827278956319e-11\\
48	2.49185390333839e-11\\
50	2.50866526836541e-11\\
52	2.4927980967831e-11\\
54	2.49778331005293e-11\\
56	2.48548608053878e-11\\
58	2.49494767970496e-11\\
60	2.48722221124103e-11\\
};
\addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999993\\
12	0.000244140625000001\\
14	6.10351562500027e-05\\
16	1.52587890625229e-05\\
18	3.8146972657069e-06\\
20	9.53674316732502e-07\\
22	2.38418580421351e-07\\
24	5.9604650157917e-08\\
26	1.4901183319316e-08\\
28	3.7253793772055e-09\\
30	9.31675117666945e-10\\
32	2.34236219935131e-10\\
34	6.36375794478095e-11\\
36	2.96155279258619e-11\\
38	2.60000933075703e-11\\
40	2.55978199215875e-11\\
42	2.52962336841639e-11\\
44	2.45862866144045e-11\\
46	2.48711941080655e-11\\
48	2.49640445529742e-11\\
50	2.50499661476805e-11\\
52	2.50007337864359e-11\\
54	2.49839613509822e-11\\
56	2.48919244951643e-11\\
58	2.48908036195595e-11\\
60	2.48351282123606e-11\\
};
\addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=triangle, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
7	0.00781249999999999\\
8	0.00390624999999999\\
9	0.00195312500000005\\
10	0.000976562500000151\\
11	0.000488281250018764\\
12	0.00024414062623655\\
13	0.000122070324892482\\
14	6.10351881486726e-05\\
15	3.100506318982e-05\\
16	2.80418636045631e-05\\
17	0.000160596552782842\\
18	0.00635366412880544\\
19	0.0745419909990391\\
20	0.555406042484047\\
21	1.27481150305247\\
22	1.28290541722276\\
23	1.20812999596956\\
24	1e5\\
};
\addlegendentry{DLRA Std. Int. $\mid$ $\Delta t_2$ \cite{KL07}}

\addplot [color=myred, dotted, line width=1.0pt, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
3	0.125\\
4	0.0625\\
5	0.03125\\
6	0.015625\\
7	0.00781249999999998\\
8	0.00390625\\
9	0.00195312500000003\\
10	0.000976562500000047\\
11	0.000488281250090073\\
12	0.000244140627212022\\
13	0.000122070528048094\\
14	6.10357336957267e-05\\
15	3.06300307315672e-05\\
16	1.57866302910535e-05\\
17	7.77374448117332e-05\\
18	0.000856562487694364\\
19	0.0506045744818511\\
20	0.638848672182523\\
21	0.171903003852237\\
22	0.307764022593519\\
23	1.04841547587368\\
24	1.07476940185158\\
25	1.25896475114826\\
26	0.977380596168923\\
27	0.940763299576873\\
28	1.44712557655873\\
29	1.42010646373574\\
30	1.3311442141583\\
31	1.36510046719813\\
32	1.42995900812233\\
33	1.3140103696187\\
34	1.45134081247101\\
35	1.3356451601476\\
36	1.53566933827227\\
37	1.49918706544435\\
38	1.32662043085303\\
39	1.32982733402042\\
40	1.32415477201334\\
41	1.39110554936323\\
42	1e5\\
};
\addlegendentry{DO $\mid$ $\Delta t_2$ \cite{SL09}}


\addplot [color=myred, dotted,line width=1.0pt, mark=square, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.5\\
2	0.25\\
4	0.0624999999999999\\
6	0.015625\\
8	0.00390624999999999\\
10	0.000976562499999995\\
12	0.000244140625000002\\
14	6.10351562499967e-05\\
16	1.52587890625065e-05\\
18	3.81469726563683e-06\\
20	9.53674316454316e-07\\
22	2.38418579315985e-07\\
24	5.96046458114969e-08\\
26	1.49011654900203e-08\\
28	3.72530870393992e-09\\
30	9.31401076400462e-10\\
32	2.33199920783727e-10\\
34	5.97767603475955e-11\\
36	2.02705934756652e-11\\
38	1.48276575071819e-11\\
40	1.72771370967761e-11\\
42	2.02425801490246e-11\\
44	2.33016423527791e-11\\
46	2.42894253743222e-11\\
48	2.45949632625638e-11\\
50	2.47067600299958e-11\\
52	2.47507458967689e-11\\
54	2.47631850602666e-11\\
56	2.47741649491975e-11\\
58	2.47828391734066e-11\\
60	2.47797166578047e-11\\
};
\addlegendentry{PS $\mid$ $\Delta t_2$ \cite{LO14}}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1   0.5\\
2	0.25\\
4	0.0625\\
6	0.015625\\
8	0.00390625\\
10	0.000976562499999992\\
12	0.000244140624999997\\
14	6.10351562499962e-05\\
16	1.52587890625035e-05\\
18	3.81469726562688e-06\\
20	9.53674316403435e-07\\
22	2.38418579100398e-07\\
24	5.96046447736548e-08\\
26	1.49011611974322e-08\\
28	3.72529030499035e-09\\
30	9.31322574218637e-10\\
32	2.32830644280305e-10\\
34	5.8207657118119e-11\\
36	1.45519185365298e-11\\
38	3.63798548449969e-12\\
40	9.09499084927673e-13\\
42	2.27392606650626e-13\\
44	5.69113874393991e-14\\
46	1.44858964307182e-14\\
48	4.5290281899017e-15\\
50	2.96095138133268e-15\\
52	2.90967194029906e-15\\
54	2.88498981542425e-15\\
56	2.88681931726308e-15\\
58	2.88686308774316e-15\\
60	2.88807662323677e-15\\
};
\addlegendentry{\texttt{SVD}$(\bm V(T_f))$}
\end{axis}
\end{tikzpicture}%

==> Figures/PS_rd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{myblack}{rgb}{0,0,0}%
%
\definecolor{mygrey}{rgb}{.7 .7 .7}
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2.55in,
height=2.35in,
at={(1.136in,0.878in)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$r$},
ymode=log,
ymin=1e-16,
ymax=1e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathcal{E}(T_f)$},
axis background/.style={fill=white},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left,font=\scriptsize,draw=white!15!black, font=\scriptsize,fill opacity=0.8, draw opacity=1,
  text opacity=1}
]

\addplot [color=myblue, line width=1.0pt, mark=triangle, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.49926702208453\\
2	0.248162033997406\\
3	0.12109338543896\\
4	0.0541624857960875\\
5	0.00132210457039386\\
6	1e5\\
};
% \addlegendentry{DLRA $\mid$ $\Delta t_1$ \cite{KL07}}

\addplot [color=myblue, line width=1.0pt, mark=asterisk, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.499266402705131\\
2	0.248160653114511\\
3	0.121090489248597\\
4	0.0541551794310088\\
5	0.000518505023722816\\
6	1e5\\
};
% \addlegendentry{DO $\mid$ $\Delta t_1$ \cite{SL09}}
\addplot [color=myblue, line width=1.0pt, mark=+, mark options={solid, myblue}]
  table[row sep=crcr]{%
1    0.499269642586741
2	0.248175131200938\\
4	0.0542391717823277\\
6	0.00270544575701949\\
8	0.00222355422825159\\
10	0.00227306032028547\\
12	0.00227467345758884\\
14	0.00225814458058512\\
16	0.00226384890296631\\
18	0.00226157817177852\\
20	0.00226370147738314\\
22	0.00226144369398602\\
24	0.0022615074311466\\
26	0.00226149150953558\\
28	0.00226149123456083\\
30	0.00226149132643113\\
32	0.00226149120296967\\
34	0.00226149121097904\\
36	0.00226149120830836\\
38	0.00226149120847581\\
40	0.00226149120847295\\
42	0.00226149120847842\\
44	0.00226149120847983\\
46	0.00226149120847639\\
48	0.00226149120847684\\
50	0.00226149120847593\\
52	0.00226149120847653\\
54	0.00226149120847627\\
56	0.00226149120847702\\
58	0.00226149120847702\\
60	0.00226149120847673\\
};
% \addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=o, mark options={solid, myblue}]
  table[row sep=crcr]{%
1   0.499270111211453 
2	0.248169290744527\\
4	0.0541960548097126\\
6	0.00213633439822848\\
8	0.00223310801771008\\
10	0.00225448633080751\\
12	0.00226133778248204\\
14	0.00225833516910828\\
16	0.00226231913913508\\
18	0.00226199080215297\\
20	0.00226156025137857\\
22	0.00226143959560398\\
24	0.00226148219735061\\
26	0.00226149124510039\\
28	0.00226149114537793\\
30	0.00226149119718375\\
32	0.00226149120306432\\
34	0.00226149120727232\\
36	0.00226149120851055\\
38	0.00226149120850158\\
40	0.00226149120847489\\
42	0.00226149120847502\\
44	0.00226149120847712\\
46	0.00226149120847658\\
48	0.00226149120847698\\
50	0.00226149120847573\\
52	0.00226149120847734\\
54	0.00226149120847626\\
56	0.00226149120847617\\
58	0.00226149120847594\\
60	0.00226149120847627\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_1$}

\addplot [color=myblue, line width=1.0pt, mark=square, mark options={solid, myblue}]
  table[row sep=crcr]{%
1	0.499267\\
2	0.248160658941626\\
4	0.0541548142194864\\
6	0.00168574373452664\\
8	0.00364599331381577\\
10	0.00390912013892031\\
12	0.00392378918375546\\
14	0.00386349921659771\\
16	0.00381079038664793\\
18	0.00380556750599535\\
20	0.00380627464285453\\
22	0.00380549436337858\\
24	0.00380339394480853\\
26	0.00380212571932838\\
28	0.00380103724026982\\
30	0.00380166233039213\\
32	0.00380449651178172\\
34	0.00380717059418838\\
36	0.0038106924006401\\
38	0.00381324651259358\\
40	0.00381572153419904\\
42	0.00381952448961759\\
44	0.00382365164631498\\
46	0.00382777853985452\\
48	0.00383487295166003\\
50	0.00384103600608518\\
52	0.0038421173777326\\
54	0.00384786303131014\\
56	0.00385046023023474\\
58	0.00385786260702947\\
60	0.00385884210800649\\
};
%\addlegendentry{Uncov.Intg, dt1} 
\addplot [color=myred, dotted, line width=1.0pt, mark=triangle, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499266323889453\\
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073882\\
5	1.24411507266825e-11\\
6	9264.94054690419\\
7	558395.436452626\\
8	108517.099417521\\
};
% \addlegendentry{DLRA $\mid$ $\Delta t_2$ \cite{KL07}}


\addplot [color=myred, dotted, line width=1.0pt, mark=asterisk, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499266323889453\\ 
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073882\\
5	5.10873175405064e-12\\
6	0.910184622848508\\
7	1.25238226010956\\
8	1.30314109943758\\
9	1.30731745735103\\
10	1.36867119042206\\
11	10000.36867119042206\\
};
% \addlegendentry{DO $\mid$ $\Delta t_2$ \cite{SL09}}


\addplot [color=myred, dotted, line width=1.0pt, mark=+, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.499266323889453
2	0.248160387073783\\
4	0.0541530361073882\\
6	2.34408121695341e-11\\
8	2.43330948673613e-11\\
10	2.47058807943826e-11\\
12	2.47792685840225e-11\\
14	2.47270654451993e-11\\
16	2.47551638146133e-11\\
18	2.47602837060423e-11\\
20	2.48031255729571e-11\\
22	2.47491135243931e-11\\
24	2.4739901261674e-11\\
26	2.47455718250266e-11\\
28	2.47533838695569e-11\\
30	2.47546377046957e-11\\
32	2.47537397497779e-11\\
34	2.47534394859275e-11\\
36	2.47514514837317e-11\\
38	2.47535849887357e-11\\
40	2.47552872734603e-11\\
42	2.47525036646773e-11\\
44	2.47616760214551e-11\\
46	2.47544792080542e-11\\
48	2.4759319073132e-11\\
50	2.47534809651454e-11\\
52	2.47512826576384e-11\\
54	2.47571942737807e-11\\
56	2.47577038121125e-11\\
58	2.47615168311593e-11\\
60	2.47495510782971e-11\\
};
% \addlegendentry{TDB-CUR (DEIM) $\mid$ $\Delta t_2$}

\addplot [color=myred, dotted, line width=1.0pt, mark=o, mark options={solid, myred}]
  table[row sep=crcr]{%
1   0.499266323889453
2	0.248160387073783\\
4	0.0541530361073882\\
6	2.16535100784877e-11\\
8	2.43403012696605e-11\\
10	2.46425802522662e-11\\
12	2.47491741489857e-11\\
14	2.47321841622044e-11\\
16	2.47396555314821e-11\\
18	2.47484801075246e-11\\
20	2.47501698723893e-11\\
22	2.4736687196361e-11\\
24	2.47489386006761e-11\\
26	2.47466863461052e-11\\
28	2.47585567826684e-11\\
30	2.47554130249564e-11\\
32	2.47481822165157e-11\\
34	2.47551210387519e-11\\
36	2.47439715263516e-11\\
38	2.47532424528891e-11\\
40	2.47549689537045e-11\\
42	2.4758168286253e-11\\
44	2.47534308815266e-11\\
46	2.47614866432038e-11\\
48	2.47559239889562e-11\\
50	2.47675317384081e-11\\
52	2.47536452432394e-11\\
54	2.47571955673479e-11\\
56	2.47511368359062e-11\\
58	2.47599737698078e-11\\
60	2.47547276248087e-11\\
};
% \addlegendentry{TDB-CUR (OS-DEIM) $\mid$ $\Delta t_2$}
\addplot [color=myred, dotted, line width=1.0pt, mark=square, mark options={solid, myred}]
  table[row sep=crcr]{%
1	0.499266\\
2	0.248160387073783\\
4	0.0541530361073882\\
6	1.68275947306279e-11\\
8	2.36739421280324e-11\\
10	2.45242097601603e-11\\
12	2.46631777611775e-11\\
14	2.47043396542112e-11\\
16	2.47171301575667e-11\\
18	2.47264621639209e-11\\
20	2.47259756392734e-11\\
22	2.47290583765102e-11\\
24	2.47283167611167e-11\\
26	2.47292338107307e-11\\
28	2.47292973348994e-11\\
30	2.47268142012761e-11\\
32	2.47284775253655e-11\\
34	2.47291275351944e-11\\
36	2.472592533718e-11\\
38	2.47301892260742e-11\\
40	2.47290958263794e-11\\
42	2.47282842497492e-11\\
44	2.47291722341242e-11\\
46	2.47287749422163e-11\\
48	2.47291456512603e-11\\
50	2.4727744945451e-11\\
52	2.47283854661177e-11\\
54	2.47265880842177e-11\\
56	2.47296089276576e-11\\
58	2.47281617203641e-11\\
60	2.47297878354662e-11\\
};
%\addlegendentry{Uncov.Intg, dt2}


\addplot [color=myblack, line width=1.0pt]
  table[row sep=crcr]{%
1	0.499266323889453\\
2	0.248160387073783\\
3	0.121089869924121\\
4	0.0541530361073883\\
5	8.44327280934686e-16\\
6	9.4842881140901e-16\\
7	1.03700147204602e-15\\
8	1.10584596002282e-15\\
9	1.15228359012857e-15\\
10	1.19252119990134e-15\\
11	1.2186255052603e-15\\
12	1.24035679219235e-15\\
13	1.25630301289187e-15\\
14	1.26697818627568e-15\\
15	1.27415990318291e-15\\
16	1.27990113128385e-15\\
17	1.28211440559709e-15\\
18	1.28378752416426e-15\\
19	1.28540654102983e-15\\
20	1.28662825331042e-15\\
21	1.28847022286999e-15\\
22	1.29032017848579e-15\\
23	1.29165254442079e-15\\
24	1.29322991565485e-15\\
25	1.29496104131002e-15\\
26	1.29622103005832e-15\\
27	1.29795994192233e-15\\
28	1.29941159776484e-15\\
29	1.30093842091625e-15\\
30	1.30260570414428e-15\\
31	1.30412986108336e-15\\
32	1.30598938261325e-15\\
33	1.30736516679461e-15\\
34	1.30904941162344e-15\\
35	1.31042404159512e-15\\
36	1.31190783062718e-15\\
37	1.3135520702423e-15\\
38	1.31499102461573e-15\\
39	1.31648211232327e-15\\
40	1.31846512152763e-15\\
41	1.32027799096689e-15\\
42	1.32157666572787e-15\\
43	1.32317251049739e-15\\
44	1.32481960894249e-15\\
45	1.3265335878612e-15\\
46	1.32798326602698e-15\\
47	1.3291689997008e-15\\
48	1.33060529080315e-15\\
49	1.3320498804117e-15\\
50	1.33385965237793e-15\\
51	1.33548758954421e-15\\
52	1.33727754732359e-15\\
53	1.33876127607062e-15\\
54	1.34022978417617e-15\\
55	1.3418891648639e-15\\
56	1.34316808624404e-15\\
57	1.3448564971266e-15\\
58	1.3464130500214e-15\\
59	1.34781696311115e-15\\
60	1.34941297136284e-15\\
};
% \addlegendentry{\texttt{SVD}$(\bm V(T_f))$}
\end{axis}

%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%

==> Figures/sample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{myred}{rgb}{0.85000,0.32500,0.09800}%
%third choice black
%fourth choice gray

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=2in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue,line width=1.pt]
  table[row sep=crcr]{%
0	0.778800783071405\\
0.0101010101010101	0.78662705846737\\
0.0202020202020202	0.794369864874891\\
0.0303030303030303	0.802025205470105\\
0.0404040404040404	0.809589098300975\\
0.0505050505050505	0.817057579695971\\
0.0606060606060606	0.824426707686524\\
0.0707070707070707	0.831692565439143\\
0.0808080808080808	0.838851264693091\\
0.0909090909090909	0.845898949199431\\
0.101010101010101	0.852831798157218\\
0.111111111111111	0.859646029642613\\
0.121212121212121	0.866337904026611\\
0.131313131313131	0.872903727377117\\
0.141414141414141	0.879339854841055\\
0.151515151515152	0.885642694002185\\
0.161616161616162	0.891808708210343\\
0.171717171717172	0.897834419877782\\
0.181818181818182	0.903716413738339\\
0.191919191919192	0.909451340065162\\
0.202020202020202	0.915035917842769\\
0.212121212121212	0.920466937889237\\
0.222222222222222	0.925741265924383\\
0.232323232323232	0.930855845579818\\
0.242424242424242	0.935807701346859\\
0.252525252525253	0.940593941458302\\
0.262626262626263	0.945211760700166\\
0.272727272727273	0.949658443149579\\
0.282828282828283	0.953931364835073\\
0.292929292929293	0.958027996315635\\
0.303030303030303	0.961945905174974\\
0.313131313131313	0.965682758427565\\
0.323232323232323	0.969236324833131\\
0.333333333333333	0.972604477116348\\
0.343434343434343	0.975785194088706\\
0.353535353535354	0.978776562669522\\
0.363636363636364	0.981576779803326\\
0.373737373737374	0.984184154270883\\
0.383838383838384	0.986597108391341\\
0.393939393939394	0.988814179613083\\
0.404040404040404	0.990834021991058\\
0.414141414141414	0.992655407548477\\
0.424242424242424	0.994277227520972\\
0.434343434343434	0.995698493481434\\
0.444444444444444	0.996918338343939\\
0.454545454545455	0.997936017245343\\
0.464646464646465	0.998750908303272\\
0.474747474747475	0.999362513249446\\
0.484848484848485	0.999770457937425\\
0.494949494949495	0.999974492724051\\
0.505050505050505	0.999974492724051\\
0.515151515151515	0.999770457937425\\
0.525252525252525	0.999362513249446\\
0.535353535353535	0.998750908303272\\
0.545454545454545	0.997936017245343\\
0.555555555555556	0.996918338343939\\
0.565656565656566	0.995698493481434\\
0.575757575757576	0.994277227520972\\
0.585858585858586	0.992655407548477\\
0.595959595959596	0.990834021991058\\
0.606060606060606	0.988814179613083\\
0.616161616161616	0.986597108391341\\
0.626262626262626	0.984184154270883\\
0.636363636363636	0.981576779803326\\
0.646464646464647	0.978776562669522\\
0.656565656565657	0.975785194088706\\
0.666666666666667	0.972604477116348\\
0.676767676767677	0.96923632483313\\
0.686868686868687	0.965682758427565\\
0.696969696969697	0.961945905174974\\
0.707070707070707	0.958027996315635\\
0.717171717171717	0.953931364835073\\
0.727272727272727	0.949658443149579\\
0.737373737373737	0.945211760700166\\
0.747474747474748	0.940593941458302\\
0.757575757575758	0.935807701346859\\
0.767676767676768	0.930855845579818\\
0.777777777777778	0.925741265924383\\
0.787878787878788	0.920466937889237\\
0.797979797979798	0.915035917842769\\
0.808080808080808	0.909451340065162\\
0.818181818181818	0.903716413738339\\
0.828282828282828	0.897834419877782\\
0.838383838383838	0.891808708210343\\
0.848484848484849	0.885642694002185\\
0.858585858585859	0.879339854841055\\
0.868686868686869	0.872903727377117\\
0.878787878787879	0.866337904026611\\
0.888888888888889	0.859646029642613\\
0.898989898989899	0.852831798157218\\
0.909090909090909	0.845898949199431\\
0.919191919191919	0.838851264693091\\
0.929292929292929	0.831692565439143\\
0.939393939393939	0.824426707686524\\
0.94949494949495	0.817057579695971\\
0.95959595959596	0.809589098300975\\
0.96969696969697	0.802025205470105\\
0.97979797979798	0.794369864874891\\
0.98989898989899	0.78662705846737\\
1	0.778800783071405\\
};
\addlegendentry{$f_1$}

\addplot [color=myred, line width=1.pt, mark=o, mark options={solid, myred},mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.0101010101010101	0.0498909713559141\\
0.0202020202020202	0.10056123023956\\
0.0303030303030303	0.151784268143631\\
0.0404040404040404	0.203326672482035\\
0.0505050505050505	0.2549492919266\\
0.0606060606060606	0.306408454690733\\
0.0707070707070707	0.357457233048134\\
0.0808080808080808	0.407846746967531\\
0.0909090909090909	0.457327499380011\\
0.101010101010101	0.505650735277342\\
0.111111111111111	0.552569816570499\\
0.121212121212121	0.597841604420168\\
0.131313131313131	0.641227840587486\\
0.141414141414141	0.682496519245711\\
0.151515151515152	0.721423240643254\\
0.161616161616162	0.757792538016754\\
0.171717171717172	0.791399169220279\\
0.181818181818182	0.822049364663434\\
0.191919191919192	0.849562023337105\\
0.202020202020202	0.873769848949895\\
0.212121212121212	0.894520418500108\\
0.222222222222222	0.911677175965668\\
0.232323232323232	0.925120344205828\\
0.242424242424242	0.934747748631304\\
0.252525252525253	0.940475546710951\\
0.262626262626263	0.942238857939905\\
0.272727272727273	0.939992289492718\\
0.282828282828283	0.933710353421572\\
0.292929292929293	0.923387771929717\\
0.303030303030303	0.909039667949573\\
0.313131313131313	0.890701638978422\\
0.323232323232323	0.8684297128675\\
0.333333333333333	0.842300185017238\\
0.343434343434343	0.812409337197196\\
0.353535353535354	0.778873038978341\\
0.363636363636364	0.741826233532388\\
0.373737373737374	0.701422310312294\\
0.383838383838384	0.657832367874358\\
0.393939393939394	0.611244370830183\\
0.404040404040404	0.561862205620851\\
0.414141414141414	0.509904640480738\\
0.424242424242424	0.455604195599708\\
0.434343434343434	0.39920593009507\\
0.444444444444444	0.340966152964382\\
0.454545454545455	0.281151065702684\\
0.464646464646465	0.220035344729336\\
0.474747474747475	0.157900672176848\\
0.484848484848485	0.0950342239439426\\
0.494949494949495	0.0317271242049126\\
0.505050505050505	-0.0317271242049128\\
0.515151515151515	-0.0950342239439424\\
0.525252525252525	-0.157900672176848\\
0.535353535353535	-0.220035344729335\\
0.545454545454545	-0.281151065702683\\
0.555555555555556	-0.340966152964382\\
0.565656565656566	-0.39920593009507\\
0.575757575757576	-0.455604195599708\\
0.585858585858586	-0.509904640480738\\
0.595959595959596	-0.561862205620851\\
0.606060606060606	-0.611244370830183\\
0.616161616161616	-0.657832367874358\\
0.626262626262626	-0.701422310312294\\
0.636363636363636	-0.741826233532387\\
0.646464646464647	-0.77887303897834\\
0.656565656565657	-0.812409337197196\\
0.666666666666667	-0.842300185017238\\
0.676767676767677	-0.8684297128675\\
0.686868686868687	-0.890701638978422\\
0.696969696969697	-0.909039667949573\\
0.707070707070707	-0.923387771929717\\
0.717171717171717	-0.933710353421572\\
0.727272727272727	-0.939992289492718\\
0.737373737373737	-0.942238857939904\\
0.747474747474748	-0.940475546710951\\
0.757575757575758	-0.934747748631304\\
0.767676767676768	-0.925120344205828\\
0.777777777777778	-0.911677175965669\\
0.787878787878788	-0.894520418500108\\
0.797979797979798	-0.873769848949895\\
0.808080808080808	-0.849562023337105\\
0.818181818181818	-0.822049364663434\\
0.828282828282828	-0.791399169220279\\
0.838383838383838	-0.757792538016754\\
0.848484848484849	-0.721423240643254\\
0.858585858585859	-0.682496519245712\\
0.868686868686869	-0.641227840587486\\
0.878787878787879	-0.597841604420168\\
0.888888888888889	-0.5525698165705\\
0.898989898989899	-0.505650735277342\\
0.909090909090909	-0.457327499380012\\
0.919191919191919	-0.407846746967531\\
0.929292929292929	-0.357457233048134\\
0.939393939393939	-0.306408454690732\\
0.94949494949495	-0.2549492919266\\
0.95959595959596	-0.203326672482035\\
0.96969696969697	-0.151784268143631\\
0.97979797979798	-0.100561230239561\\
0.98989898989899	-0.0498909713559141\\
1	-1.9075117723237e-16\\
};
\addlegendentry{$f_2$}

\end{axis}
\end{tikzpicture}%
